Robust Stochastic Bayesian Games for Behavior Space Coverage

A key challenge in multi-agent systems is the design of intelligent agents solving real-world tasks in close interaction with other agents (e.g. humans), thereby being confronted with a variety of behavioral variations and limited knowledge about the true behaviors of observed agents. The practicability of existing works addressing this challenge is being limited due to using finite sets of hypothesis for behavior prediction, the lack of a hypothesis design process ensuring coverage over all behavioral variations and sample-inefficiency when modeling continuous behavioral variations. In this work, we present an approach to this challenge based on a new framework of Robust Stochastic Bayesian Games (RSBGs). An RSBG defines hypothesis sets by partitioning the physically feasible, continuous behavior space of the other agents. It combines the optimality criteria of the Robust Markov Decision Process (RMDP) and the Stochastic Bayesian Game (SBG) to exponentially reduce the sample complexity for planning with hypothesis sets defined over continuous behavior spaces. Our approach outperforms the baseline algorithms in two experiments modeling time-varying intents and large multidimensional behavior spaces, while achieving the same performance as a planner with knowledge of the true behaviors of other agents.

==> _pgfcache/ijcai20-0.tex <==
\documentclass {standalone}
 \usepackage {pgf}
 \RequirePackage {luatex85}
 \let \oldpgfimage \pgfimage 
 \renewcommand {\pgfimage }[2][]{\oldpgfimage [#1]{./plots/#2}}
  \input {common/packages} \input {common/pgfexternalize} \input {common/commands} \input {common/math_commands} \input {common/acronyms} \renewcommand {\egoidx }{\ensuremath {i}} \renewcommand {\otheridx }{\ensuremath {j}} 
\begin{document}
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{/home/julo/.cache/bazel/_bazel_julo/0202513dda487b3af51506945504a7e2/execroot/phd/bazel-out/k8-fastbuild/bin/src/papers/ijcai2020/paper_figs_barplot.runfiles/phd/doc/common/packages}
%%   \input{/home/julo/.cache/bazel/_bazel_julo/0202513dda487b3af51506945504a7e2/execroot/phd/bazel-out/k8-fastbuild/bin/src/papers/ijcai2020/paper_figs_barplot.runfiles/phd/doc/common/pgfexternalize}
%%   \input{/home/julo/.cache/bazel/_bazel_julo/0202513dda487b3af51506945504a7e2/execroot/phd/bazel-out/k8-fastbuild/bin/src/papers/ijcai2020/paper_figs_barplot.runfiles/phd/doc/common/commands}
%%   \input{/home/julo/.cache/bazel/_bazel_julo/0202513dda487b3af51506945504a7e2/execroot/phd/bazel-out/k8-fastbuild/bin/src/papers/ijcai2020/paper_figs_barplot.runfiles/phd/doc/common/math_commands}
%%   \input{/home/julo/.cache/bazel/_bazel_julo/0202513dda487b3af51506945504a7e2/execroot/phd/bazel-out/k8-fastbuild/bin/src/papers/ijcai2020/paper_figs_barplot.runfiles/phd/doc/common/acronyms}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.946460in}{2.085355in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.946460in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.946460in}{2.085355in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.085355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{1.962519in}}%
\pgfpathlineto{\pgfqpoint{0.257396in}{1.962519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{1.190703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185781in,y=1.166590in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{1.396315in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{1.396315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148889in,y=1.372202in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{1.601927in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{1.601927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148889in,y=1.577814in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{1.807539in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{1.807539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148889in,y=1.783426in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.061728in,y=1.576611in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont \% Goal Reached}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300490in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.393665in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.393665in}{1.822960in}}%
\pgfpathlineto{\pgfqpoint{0.300490in}{1.822960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.300490in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.393665in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.393665in}{1.822960in}}%
\pgfpathlineto{\pgfqpoint{0.300490in}{1.822960in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{-0.008333in}}{\pgfqpoint{0.004330in}{-0.007455in}}{\pgfqpoint{0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{-0.004330in}}{\pgfqpoint{0.008333in}{-0.002210in}}{\pgfqpoint{0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.002210in}}{\pgfqpoint{0.007455in}{0.004330in}}{\pgfqpoint{0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.007455in}}{\pgfqpoint{0.002210in}{0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.008333in}}{\pgfqpoint{-0.004330in}{0.007455in}}{\pgfqpoint{-0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.004330in}}{\pgfqpoint{-0.008333in}{0.002210in}}{\pgfqpoint{-0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.002210in}}{\pgfqpoint{-0.007455in}{-0.004330in}}{\pgfqpoint{-0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{-0.007455in}}{\pgfqpoint{-0.002210in}{-0.008333in}}{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{-0.008333in}}{\pgfqpoint{0.087663in}{-0.007455in}}{\pgfqpoint{0.089226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{-0.004330in}}{\pgfqpoint{0.091667in}{-0.002210in}}{\pgfqpoint{0.091667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.002210in}}{\pgfqpoint{0.090789in}{0.004330in}}{\pgfqpoint{0.089226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.007455in}}{\pgfqpoint{0.085543in}{0.008333in}}{\pgfqpoint{0.083333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.008333in}}{\pgfqpoint{0.079004in}{0.007455in}}{\pgfqpoint{0.077441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.004330in}}{\pgfqpoint{0.075000in}{0.002210in}}{\pgfqpoint{0.075000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{-0.002210in}}{\pgfqpoint{0.075878in}{-0.004330in}}{\pgfqpoint{0.077441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{-0.007455in}}{\pgfqpoint{0.081123in}{-0.008333in}}{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{-0.008333in}}{\pgfqpoint{0.170996in}{-0.007455in}}{\pgfqpoint{0.172559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{-0.004330in}}{\pgfqpoint{0.175000in}{-0.002210in}}{\pgfqpoint{0.175000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.002210in}}{\pgfqpoint{0.174122in}{0.004330in}}{\pgfqpoint{0.172559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.007455in}}{\pgfqpoint{0.168877in}{0.008333in}}{\pgfqpoint{0.166667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.008333in}}{\pgfqpoint{0.162337in}{0.007455in}}{\pgfqpoint{0.160774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.004330in}}{\pgfqpoint{0.158333in}{0.002210in}}{\pgfqpoint{0.158333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{-0.002210in}}{\pgfqpoint{0.159211in}{-0.004330in}}{\pgfqpoint{0.160774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{-0.007455in}}{\pgfqpoint{0.164457in}{-0.008333in}}{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{-0.008333in}}{\pgfqpoint{0.254330in}{-0.007455in}}{\pgfqpoint{0.255893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{-0.004330in}}{\pgfqpoint{0.258333in}{-0.002210in}}{\pgfqpoint{0.258333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.002210in}}{\pgfqpoint{0.257455in}{0.004330in}}{\pgfqpoint{0.255893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.007455in}}{\pgfqpoint{0.252210in}{0.008333in}}{\pgfqpoint{0.250000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.008333in}}{\pgfqpoint{0.245670in}{0.007455in}}{\pgfqpoint{0.244107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.004330in}}{\pgfqpoint{0.241667in}{0.002210in}}{\pgfqpoint{0.241667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{-0.002210in}}{\pgfqpoint{0.242545in}{-0.004330in}}{\pgfqpoint{0.244107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{-0.007455in}}{\pgfqpoint{0.247790in}{-0.008333in}}{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{-0.008333in}}{\pgfqpoint{0.337663in}{-0.007455in}}{\pgfqpoint{0.339226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{-0.004330in}}{\pgfqpoint{0.341667in}{-0.002210in}}{\pgfqpoint{0.341667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.002210in}}{\pgfqpoint{0.340789in}{0.004330in}}{\pgfqpoint{0.339226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.007455in}}{\pgfqpoint{0.335543in}{0.008333in}}{\pgfqpoint{0.333333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.008333in}}{\pgfqpoint{0.329004in}{0.007455in}}{\pgfqpoint{0.327441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.004330in}}{\pgfqpoint{0.325000in}{0.002210in}}{\pgfqpoint{0.325000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{-0.002210in}}{\pgfqpoint{0.325878in}{-0.004330in}}{\pgfqpoint{0.327441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{-0.007455in}}{\pgfqpoint{0.331123in}{-0.008333in}}{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{-0.008333in}}{\pgfqpoint{0.420996in}{-0.007455in}}{\pgfqpoint{0.422559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{-0.004330in}}{\pgfqpoint{0.425000in}{-0.002210in}}{\pgfqpoint{0.425000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.002210in}}{\pgfqpoint{0.424122in}{0.004330in}}{\pgfqpoint{0.422559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.007455in}}{\pgfqpoint{0.418877in}{0.008333in}}{\pgfqpoint{0.416667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.008333in}}{\pgfqpoint{0.412337in}{0.007455in}}{\pgfqpoint{0.410774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.004330in}}{\pgfqpoint{0.408333in}{0.002210in}}{\pgfqpoint{0.408333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{-0.002210in}}{\pgfqpoint{0.409211in}{-0.004330in}}{\pgfqpoint{0.410774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{-0.007455in}}{\pgfqpoint{0.414457in}{-0.008333in}}{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{-0.008333in}}{\pgfqpoint{0.504330in}{-0.007455in}}{\pgfqpoint{0.505893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{-0.004330in}}{\pgfqpoint{0.508333in}{-0.002210in}}{\pgfqpoint{0.508333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.002210in}}{\pgfqpoint{0.507455in}{0.004330in}}{\pgfqpoint{0.505893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.007455in}}{\pgfqpoint{0.502210in}{0.008333in}}{\pgfqpoint{0.500000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.008333in}}{\pgfqpoint{0.495670in}{0.007455in}}{\pgfqpoint{0.494107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.004330in}}{\pgfqpoint{0.491667in}{0.002210in}}{\pgfqpoint{0.491667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{-0.002210in}}{\pgfqpoint{0.492545in}{-0.004330in}}{\pgfqpoint{0.494107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{-0.007455in}}{\pgfqpoint{0.497790in}{-0.008333in}}{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{-0.008333in}}{\pgfqpoint{0.587663in}{-0.007455in}}{\pgfqpoint{0.589226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{-0.004330in}}{\pgfqpoint{0.591667in}{-0.002210in}}{\pgfqpoint{0.591667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.002210in}}{\pgfqpoint{0.590789in}{0.004330in}}{\pgfqpoint{0.589226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.007455in}}{\pgfqpoint{0.585543in}{0.008333in}}{\pgfqpoint{0.583333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.008333in}}{\pgfqpoint{0.579004in}{0.007455in}}{\pgfqpoint{0.577441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.004330in}}{\pgfqpoint{0.575000in}{0.002210in}}{\pgfqpoint{0.575000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{-0.002210in}}{\pgfqpoint{0.575878in}{-0.004330in}}{\pgfqpoint{0.577441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{-0.007455in}}{\pgfqpoint{0.581123in}{-0.008333in}}{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{-0.008333in}}{\pgfqpoint{0.670996in}{-0.007455in}}{\pgfqpoint{0.672559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{-0.004330in}}{\pgfqpoint{0.675000in}{-0.002210in}}{\pgfqpoint{0.675000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.002210in}}{\pgfqpoint{0.674122in}{0.004330in}}{\pgfqpoint{0.672559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.007455in}}{\pgfqpoint{0.668877in}{0.008333in}}{\pgfqpoint{0.666667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.008333in}}{\pgfqpoint{0.662337in}{0.007455in}}{\pgfqpoint{0.660774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.004330in}}{\pgfqpoint{0.658333in}{0.002210in}}{\pgfqpoint{0.658333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{-0.002210in}}{\pgfqpoint{0.659211in}{-0.004330in}}{\pgfqpoint{0.660774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{-0.007455in}}{\pgfqpoint{0.664457in}{-0.008333in}}{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{-0.008333in}}{\pgfqpoint{0.754330in}{-0.007455in}}{\pgfqpoint{0.755893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{-0.004330in}}{\pgfqpoint{0.758333in}{-0.002210in}}{\pgfqpoint{0.758333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.002210in}}{\pgfqpoint{0.757455in}{0.004330in}}{\pgfqpoint{0.755893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.007455in}}{\pgfqpoint{0.752210in}{0.008333in}}{\pgfqpoint{0.750000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.008333in}}{\pgfqpoint{0.745670in}{0.007455in}}{\pgfqpoint{0.744107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.004330in}}{\pgfqpoint{0.741667in}{0.002210in}}{\pgfqpoint{0.741667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{-0.002210in}}{\pgfqpoint{0.742545in}{-0.004330in}}{\pgfqpoint{0.744107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{-0.007455in}}{\pgfqpoint{0.747790in}{-0.008333in}}{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{-0.008333in}}{\pgfqpoint{0.837663in}{-0.007455in}}{\pgfqpoint{0.839226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{-0.004330in}}{\pgfqpoint{0.841667in}{-0.002210in}}{\pgfqpoint{0.841667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.002210in}}{\pgfqpoint{0.840789in}{0.004330in}}{\pgfqpoint{0.839226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.007455in}}{\pgfqpoint{0.835543in}{0.008333in}}{\pgfqpoint{0.833333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.008333in}}{\pgfqpoint{0.829004in}{0.007455in}}{\pgfqpoint{0.827441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.004330in}}{\pgfqpoint{0.825000in}{0.002210in}}{\pgfqpoint{0.825000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{-0.002210in}}{\pgfqpoint{0.825878in}{-0.004330in}}{\pgfqpoint{0.827441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{-0.007455in}}{\pgfqpoint{0.831123in}{-0.008333in}}{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{-0.008333in}}{\pgfqpoint{0.920996in}{-0.007455in}}{\pgfqpoint{0.922559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{-0.004330in}}{\pgfqpoint{0.925000in}{-0.002210in}}{\pgfqpoint{0.925000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.002210in}}{\pgfqpoint{0.924122in}{0.004330in}}{\pgfqpoint{0.922559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.007455in}}{\pgfqpoint{0.918877in}{0.008333in}}{\pgfqpoint{0.916667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.008333in}}{\pgfqpoint{0.912337in}{0.007455in}}{\pgfqpoint{0.910774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.004330in}}{\pgfqpoint{0.908333in}{0.002210in}}{\pgfqpoint{0.908333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{-0.002210in}}{\pgfqpoint{0.909211in}{-0.004330in}}{\pgfqpoint{0.910774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{-0.007455in}}{\pgfqpoint{0.914457in}{-0.008333in}}{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{-0.008333in}}{\pgfqpoint{1.004330in}{-0.007455in}}{\pgfqpoint{1.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{-0.004330in}}{\pgfqpoint{1.008333in}{-0.002210in}}{\pgfqpoint{1.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.002210in}}{\pgfqpoint{1.007455in}{0.004330in}}{\pgfqpoint{1.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.007455in}}{\pgfqpoint{1.002210in}{0.008333in}}{\pgfqpoint{1.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.008333in}}{\pgfqpoint{0.995670in}{0.007455in}}{\pgfqpoint{0.994107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.004330in}}{\pgfqpoint{0.991667in}{0.002210in}}{\pgfqpoint{0.991667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{-0.002210in}}{\pgfqpoint{0.992545in}{-0.004330in}}{\pgfqpoint{0.994107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{-0.007455in}}{\pgfqpoint{0.997790in}{-0.008333in}}{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.075000in}}{\pgfqpoint{0.045996in}{0.075878in}}{\pgfqpoint{0.047559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.079004in}}{\pgfqpoint{0.050000in}{0.081123in}}{\pgfqpoint{0.050000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.085543in}}{\pgfqpoint{0.049122in}{0.087663in}}{\pgfqpoint{0.047559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.090789in}}{\pgfqpoint{0.043877in}{0.091667in}}{\pgfqpoint{0.041667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.091667in}}{\pgfqpoint{0.037337in}{0.090789in}}{\pgfqpoint{0.035774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.087663in}}{\pgfqpoint{0.033333in}{0.085543in}}{\pgfqpoint{0.033333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.081123in}}{\pgfqpoint{0.034211in}{0.079004in}}{\pgfqpoint{0.035774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.075878in}}{\pgfqpoint{0.039457in}{0.075000in}}{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.075000in}}{\pgfqpoint{0.129330in}{0.075878in}}{\pgfqpoint{0.130893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.079004in}}{\pgfqpoint{0.133333in}{0.081123in}}{\pgfqpoint{0.133333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.085543in}}{\pgfqpoint{0.132455in}{0.087663in}}{\pgfqpoint{0.130893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.090789in}}{\pgfqpoint{0.127210in}{0.091667in}}{\pgfqpoint{0.125000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.091667in}}{\pgfqpoint{0.120670in}{0.090789in}}{\pgfqpoint{0.119107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.087663in}}{\pgfqpoint{0.116667in}{0.085543in}}{\pgfqpoint{0.116667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.081123in}}{\pgfqpoint{0.117545in}{0.079004in}}{\pgfqpoint{0.119107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.075878in}}{\pgfqpoint{0.122790in}{0.075000in}}{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.075000in}}{\pgfqpoint{0.212663in}{0.075878in}}{\pgfqpoint{0.214226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.079004in}}{\pgfqpoint{0.216667in}{0.081123in}}{\pgfqpoint{0.216667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.085543in}}{\pgfqpoint{0.215789in}{0.087663in}}{\pgfqpoint{0.214226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.090789in}}{\pgfqpoint{0.210543in}{0.091667in}}{\pgfqpoint{0.208333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.091667in}}{\pgfqpoint{0.204004in}{0.090789in}}{\pgfqpoint{0.202441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.087663in}}{\pgfqpoint{0.200000in}{0.085543in}}{\pgfqpoint{0.200000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.081123in}}{\pgfqpoint{0.200878in}{0.079004in}}{\pgfqpoint{0.202441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.075878in}}{\pgfqpoint{0.206123in}{0.075000in}}{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.075000in}}{\pgfqpoint{0.295996in}{0.075878in}}{\pgfqpoint{0.297559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.079004in}}{\pgfqpoint{0.300000in}{0.081123in}}{\pgfqpoint{0.300000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.085543in}}{\pgfqpoint{0.299122in}{0.087663in}}{\pgfqpoint{0.297559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.090789in}}{\pgfqpoint{0.293877in}{0.091667in}}{\pgfqpoint{0.291667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.091667in}}{\pgfqpoint{0.287337in}{0.090789in}}{\pgfqpoint{0.285774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.087663in}}{\pgfqpoint{0.283333in}{0.085543in}}{\pgfqpoint{0.283333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.081123in}}{\pgfqpoint{0.284211in}{0.079004in}}{\pgfqpoint{0.285774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.075878in}}{\pgfqpoint{0.289457in}{0.075000in}}{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.075000in}}{\pgfqpoint{0.379330in}{0.075878in}}{\pgfqpoint{0.380893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.079004in}}{\pgfqpoint{0.383333in}{0.081123in}}{\pgfqpoint{0.383333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.085543in}}{\pgfqpoint{0.382455in}{0.087663in}}{\pgfqpoint{0.380893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.090789in}}{\pgfqpoint{0.377210in}{0.091667in}}{\pgfqpoint{0.375000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.091667in}}{\pgfqpoint{0.370670in}{0.090789in}}{\pgfqpoint{0.369107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.087663in}}{\pgfqpoint{0.366667in}{0.085543in}}{\pgfqpoint{0.366667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.081123in}}{\pgfqpoint{0.367545in}{0.079004in}}{\pgfqpoint{0.369107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.075878in}}{\pgfqpoint{0.372790in}{0.075000in}}{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.075000in}}{\pgfqpoint{0.462663in}{0.075878in}}{\pgfqpoint{0.464226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.079004in}}{\pgfqpoint{0.466667in}{0.081123in}}{\pgfqpoint{0.466667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.085543in}}{\pgfqpoint{0.465789in}{0.087663in}}{\pgfqpoint{0.464226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.090789in}}{\pgfqpoint{0.460543in}{0.091667in}}{\pgfqpoint{0.458333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.091667in}}{\pgfqpoint{0.454004in}{0.090789in}}{\pgfqpoint{0.452441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.087663in}}{\pgfqpoint{0.450000in}{0.085543in}}{\pgfqpoint{0.450000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.081123in}}{\pgfqpoint{0.450878in}{0.079004in}}{\pgfqpoint{0.452441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.075878in}}{\pgfqpoint{0.456123in}{0.075000in}}{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.075000in}}{\pgfqpoint{0.545996in}{0.075878in}}{\pgfqpoint{0.547559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.079004in}}{\pgfqpoint{0.550000in}{0.081123in}}{\pgfqpoint{0.550000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.085543in}}{\pgfqpoint{0.549122in}{0.087663in}}{\pgfqpoint{0.547559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.090789in}}{\pgfqpoint{0.543877in}{0.091667in}}{\pgfqpoint{0.541667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.091667in}}{\pgfqpoint{0.537337in}{0.090789in}}{\pgfqpoint{0.535774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.087663in}}{\pgfqpoint{0.533333in}{0.085543in}}{\pgfqpoint{0.533333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.081123in}}{\pgfqpoint{0.534211in}{0.079004in}}{\pgfqpoint{0.535774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.075878in}}{\pgfqpoint{0.539457in}{0.075000in}}{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.075000in}}{\pgfqpoint{0.629330in}{0.075878in}}{\pgfqpoint{0.630893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.079004in}}{\pgfqpoint{0.633333in}{0.081123in}}{\pgfqpoint{0.633333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.085543in}}{\pgfqpoint{0.632455in}{0.087663in}}{\pgfqpoint{0.630893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.090789in}}{\pgfqpoint{0.627210in}{0.091667in}}{\pgfqpoint{0.625000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.091667in}}{\pgfqpoint{0.620670in}{0.090789in}}{\pgfqpoint{0.619107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.087663in}}{\pgfqpoint{0.616667in}{0.085543in}}{\pgfqpoint{0.616667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.081123in}}{\pgfqpoint{0.617545in}{0.079004in}}{\pgfqpoint{0.619107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.075878in}}{\pgfqpoint{0.622790in}{0.075000in}}{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.075000in}}{\pgfqpoint{0.712663in}{0.075878in}}{\pgfqpoint{0.714226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.079004in}}{\pgfqpoint{0.716667in}{0.081123in}}{\pgfqpoint{0.716667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.085543in}}{\pgfqpoint{0.715789in}{0.087663in}}{\pgfqpoint{0.714226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.090789in}}{\pgfqpoint{0.710543in}{0.091667in}}{\pgfqpoint{0.708333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.091667in}}{\pgfqpoint{0.704004in}{0.090789in}}{\pgfqpoint{0.702441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.087663in}}{\pgfqpoint{0.700000in}{0.085543in}}{\pgfqpoint{0.700000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.081123in}}{\pgfqpoint{0.700878in}{0.079004in}}{\pgfqpoint{0.702441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.075878in}}{\pgfqpoint{0.706123in}{0.075000in}}{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.075000in}}{\pgfqpoint{0.795996in}{0.075878in}}{\pgfqpoint{0.797559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.079004in}}{\pgfqpoint{0.800000in}{0.081123in}}{\pgfqpoint{0.800000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.085543in}}{\pgfqpoint{0.799122in}{0.087663in}}{\pgfqpoint{0.797559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.090789in}}{\pgfqpoint{0.793877in}{0.091667in}}{\pgfqpoint{0.791667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.091667in}}{\pgfqpoint{0.787337in}{0.090789in}}{\pgfqpoint{0.785774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.087663in}}{\pgfqpoint{0.783333in}{0.085543in}}{\pgfqpoint{0.783333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.081123in}}{\pgfqpoint{0.784211in}{0.079004in}}{\pgfqpoint{0.785774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.075878in}}{\pgfqpoint{0.789457in}{0.075000in}}{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.075000in}}{\pgfqpoint{0.879330in}{0.075878in}}{\pgfqpoint{0.880893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.079004in}}{\pgfqpoint{0.883333in}{0.081123in}}{\pgfqpoint{0.883333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.085543in}}{\pgfqpoint{0.882455in}{0.087663in}}{\pgfqpoint{0.880893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.090789in}}{\pgfqpoint{0.877210in}{0.091667in}}{\pgfqpoint{0.875000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.091667in}}{\pgfqpoint{0.870670in}{0.090789in}}{\pgfqpoint{0.869107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.087663in}}{\pgfqpoint{0.866667in}{0.085543in}}{\pgfqpoint{0.866667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.081123in}}{\pgfqpoint{0.867545in}{0.079004in}}{\pgfqpoint{0.869107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.075878in}}{\pgfqpoint{0.872790in}{0.075000in}}{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.075000in}}{\pgfqpoint{0.962663in}{0.075878in}}{\pgfqpoint{0.964226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.079004in}}{\pgfqpoint{0.966667in}{0.081123in}}{\pgfqpoint{0.966667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.085543in}}{\pgfqpoint{0.965789in}{0.087663in}}{\pgfqpoint{0.964226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.090789in}}{\pgfqpoint{0.960543in}{0.091667in}}{\pgfqpoint{0.958333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.091667in}}{\pgfqpoint{0.954004in}{0.090789in}}{\pgfqpoint{0.952441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.087663in}}{\pgfqpoint{0.950000in}{0.085543in}}{\pgfqpoint{0.950000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.081123in}}{\pgfqpoint{0.950878in}{0.079004in}}{\pgfqpoint{0.952441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.075878in}}{\pgfqpoint{0.956123in}{0.075000in}}{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.158333in}}{\pgfqpoint{0.004330in}{0.159211in}}{\pgfqpoint{0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.162337in}}{\pgfqpoint{0.008333in}{0.164457in}}{\pgfqpoint{0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.168877in}}{\pgfqpoint{0.007455in}{0.170996in}}{\pgfqpoint{0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.174122in}}{\pgfqpoint{0.002210in}{0.175000in}}{\pgfqpoint{0.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.175000in}}{\pgfqpoint{-0.004330in}{0.174122in}}{\pgfqpoint{-0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.170996in}}{\pgfqpoint{-0.008333in}{0.168877in}}{\pgfqpoint{-0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.164457in}}{\pgfqpoint{-0.007455in}{0.162337in}}{\pgfqpoint{-0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.159211in}}{\pgfqpoint{-0.002210in}{0.158333in}}{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.158333in}}{\pgfqpoint{0.087663in}{0.159211in}}{\pgfqpoint{0.089226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.162337in}}{\pgfqpoint{0.091667in}{0.164457in}}{\pgfqpoint{0.091667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.168877in}}{\pgfqpoint{0.090789in}{0.170996in}}{\pgfqpoint{0.089226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.174122in}}{\pgfqpoint{0.085543in}{0.175000in}}{\pgfqpoint{0.083333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.175000in}}{\pgfqpoint{0.079004in}{0.174122in}}{\pgfqpoint{0.077441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.170996in}}{\pgfqpoint{0.075000in}{0.168877in}}{\pgfqpoint{0.075000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.164457in}}{\pgfqpoint{0.075878in}{0.162337in}}{\pgfqpoint{0.077441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.159211in}}{\pgfqpoint{0.081123in}{0.158333in}}{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.158333in}}{\pgfqpoint{0.170996in}{0.159211in}}{\pgfqpoint{0.172559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.162337in}}{\pgfqpoint{0.175000in}{0.164457in}}{\pgfqpoint{0.175000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.168877in}}{\pgfqpoint{0.174122in}{0.170996in}}{\pgfqpoint{0.172559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.174122in}}{\pgfqpoint{0.168877in}{0.175000in}}{\pgfqpoint{0.166667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.175000in}}{\pgfqpoint{0.162337in}{0.174122in}}{\pgfqpoint{0.160774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.170996in}}{\pgfqpoint{0.158333in}{0.168877in}}{\pgfqpoint{0.158333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.164457in}}{\pgfqpoint{0.159211in}{0.162337in}}{\pgfqpoint{0.160774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.159211in}}{\pgfqpoint{0.164457in}{0.158333in}}{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.158333in}}{\pgfqpoint{0.254330in}{0.159211in}}{\pgfqpoint{0.255893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.162337in}}{\pgfqpoint{0.258333in}{0.164457in}}{\pgfqpoint{0.258333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.168877in}}{\pgfqpoint{0.257455in}{0.170996in}}{\pgfqpoint{0.255893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.174122in}}{\pgfqpoint{0.252210in}{0.175000in}}{\pgfqpoint{0.250000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.175000in}}{\pgfqpoint{0.245670in}{0.174122in}}{\pgfqpoint{0.244107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.170996in}}{\pgfqpoint{0.241667in}{0.168877in}}{\pgfqpoint{0.241667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.164457in}}{\pgfqpoint{0.242545in}{0.162337in}}{\pgfqpoint{0.244107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.159211in}}{\pgfqpoint{0.247790in}{0.158333in}}{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.158333in}}{\pgfqpoint{0.337663in}{0.159211in}}{\pgfqpoint{0.339226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.162337in}}{\pgfqpoint{0.341667in}{0.164457in}}{\pgfqpoint{0.341667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.168877in}}{\pgfqpoint{0.340789in}{0.170996in}}{\pgfqpoint{0.339226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.174122in}}{\pgfqpoint{0.335543in}{0.175000in}}{\pgfqpoint{0.333333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.175000in}}{\pgfqpoint{0.329004in}{0.174122in}}{\pgfqpoint{0.327441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.170996in}}{\pgfqpoint{0.325000in}{0.168877in}}{\pgfqpoint{0.325000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.164457in}}{\pgfqpoint{0.325878in}{0.162337in}}{\pgfqpoint{0.327441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.159211in}}{\pgfqpoint{0.331123in}{0.158333in}}{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.158333in}}{\pgfqpoint{0.420996in}{0.159211in}}{\pgfqpoint{0.422559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.162337in}}{\pgfqpoint{0.425000in}{0.164457in}}{\pgfqpoint{0.425000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.168877in}}{\pgfqpoint{0.424122in}{0.170996in}}{\pgfqpoint{0.422559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.174122in}}{\pgfqpoint{0.418877in}{0.175000in}}{\pgfqpoint{0.416667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.175000in}}{\pgfqpoint{0.412337in}{0.174122in}}{\pgfqpoint{0.410774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.170996in}}{\pgfqpoint{0.408333in}{0.168877in}}{\pgfqpoint{0.408333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.164457in}}{\pgfqpoint{0.409211in}{0.162337in}}{\pgfqpoint{0.410774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.159211in}}{\pgfqpoint{0.414457in}{0.158333in}}{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.158333in}}{\pgfqpoint{0.504330in}{0.159211in}}{\pgfqpoint{0.505893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.162337in}}{\pgfqpoint{0.508333in}{0.164457in}}{\pgfqpoint{0.508333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.168877in}}{\pgfqpoint{0.507455in}{0.170996in}}{\pgfqpoint{0.505893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.174122in}}{\pgfqpoint{0.502210in}{0.175000in}}{\pgfqpoint{0.500000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.175000in}}{\pgfqpoint{0.495670in}{0.174122in}}{\pgfqpoint{0.494107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.170996in}}{\pgfqpoint{0.491667in}{0.168877in}}{\pgfqpoint{0.491667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.164457in}}{\pgfqpoint{0.492545in}{0.162337in}}{\pgfqpoint{0.494107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.159211in}}{\pgfqpoint{0.497790in}{0.158333in}}{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.158333in}}{\pgfqpoint{0.587663in}{0.159211in}}{\pgfqpoint{0.589226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.162337in}}{\pgfqpoint{0.591667in}{0.164457in}}{\pgfqpoint{0.591667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.168877in}}{\pgfqpoint{0.590789in}{0.170996in}}{\pgfqpoint{0.589226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.174122in}}{\pgfqpoint{0.585543in}{0.175000in}}{\pgfqpoint{0.583333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.175000in}}{\pgfqpoint{0.579004in}{0.174122in}}{\pgfqpoint{0.577441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.170996in}}{\pgfqpoint{0.575000in}{0.168877in}}{\pgfqpoint{0.575000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.164457in}}{\pgfqpoint{0.575878in}{0.162337in}}{\pgfqpoint{0.577441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.159211in}}{\pgfqpoint{0.581123in}{0.158333in}}{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.158333in}}{\pgfqpoint{0.670996in}{0.159211in}}{\pgfqpoint{0.672559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.162337in}}{\pgfqpoint{0.675000in}{0.164457in}}{\pgfqpoint{0.675000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.168877in}}{\pgfqpoint{0.674122in}{0.170996in}}{\pgfqpoint{0.672559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.174122in}}{\pgfqpoint{0.668877in}{0.175000in}}{\pgfqpoint{0.666667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.175000in}}{\pgfqpoint{0.662337in}{0.174122in}}{\pgfqpoint{0.660774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.170996in}}{\pgfqpoint{0.658333in}{0.168877in}}{\pgfqpoint{0.658333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.164457in}}{\pgfqpoint{0.659211in}{0.162337in}}{\pgfqpoint{0.660774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.159211in}}{\pgfqpoint{0.664457in}{0.158333in}}{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.158333in}}{\pgfqpoint{0.754330in}{0.159211in}}{\pgfqpoint{0.755893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.162337in}}{\pgfqpoint{0.758333in}{0.164457in}}{\pgfqpoint{0.758333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.168877in}}{\pgfqpoint{0.757455in}{0.170996in}}{\pgfqpoint{0.755893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.174122in}}{\pgfqpoint{0.752210in}{0.175000in}}{\pgfqpoint{0.750000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.175000in}}{\pgfqpoint{0.745670in}{0.174122in}}{\pgfqpoint{0.744107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.170996in}}{\pgfqpoint{0.741667in}{0.168877in}}{\pgfqpoint{0.741667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.164457in}}{\pgfqpoint{0.742545in}{0.162337in}}{\pgfqpoint{0.744107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.159211in}}{\pgfqpoint{0.747790in}{0.158333in}}{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.158333in}}{\pgfqpoint{0.837663in}{0.159211in}}{\pgfqpoint{0.839226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.162337in}}{\pgfqpoint{0.841667in}{0.164457in}}{\pgfqpoint{0.841667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.168877in}}{\pgfqpoint{0.840789in}{0.170996in}}{\pgfqpoint{0.839226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.174122in}}{\pgfqpoint{0.835543in}{0.175000in}}{\pgfqpoint{0.833333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.175000in}}{\pgfqpoint{0.829004in}{0.174122in}}{\pgfqpoint{0.827441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.170996in}}{\pgfqpoint{0.825000in}{0.168877in}}{\pgfqpoint{0.825000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.164457in}}{\pgfqpoint{0.825878in}{0.162337in}}{\pgfqpoint{0.827441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.159211in}}{\pgfqpoint{0.831123in}{0.158333in}}{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.158333in}}{\pgfqpoint{0.920996in}{0.159211in}}{\pgfqpoint{0.922559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.162337in}}{\pgfqpoint{0.925000in}{0.164457in}}{\pgfqpoint{0.925000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.168877in}}{\pgfqpoint{0.924122in}{0.170996in}}{\pgfqpoint{0.922559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.174122in}}{\pgfqpoint{0.918877in}{0.175000in}}{\pgfqpoint{0.916667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.175000in}}{\pgfqpoint{0.912337in}{0.174122in}}{\pgfqpoint{0.910774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.170996in}}{\pgfqpoint{0.908333in}{0.168877in}}{\pgfqpoint{0.908333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.164457in}}{\pgfqpoint{0.909211in}{0.162337in}}{\pgfqpoint{0.910774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.159211in}}{\pgfqpoint{0.914457in}{0.158333in}}{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.158333in}}{\pgfqpoint{1.004330in}{0.159211in}}{\pgfqpoint{1.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.162337in}}{\pgfqpoint{1.008333in}{0.164457in}}{\pgfqpoint{1.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.168877in}}{\pgfqpoint{1.007455in}{0.170996in}}{\pgfqpoint{1.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.174122in}}{\pgfqpoint{1.002210in}{0.175000in}}{\pgfqpoint{1.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.175000in}}{\pgfqpoint{0.995670in}{0.174122in}}{\pgfqpoint{0.994107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.170996in}}{\pgfqpoint{0.991667in}{0.168877in}}{\pgfqpoint{0.991667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.164457in}}{\pgfqpoint{0.992545in}{0.162337in}}{\pgfqpoint{0.994107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.159211in}}{\pgfqpoint{0.997790in}{0.158333in}}{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.241667in}}{\pgfqpoint{0.045996in}{0.242545in}}{\pgfqpoint{0.047559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.245670in}}{\pgfqpoint{0.050000in}{0.247790in}}{\pgfqpoint{0.050000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.252210in}}{\pgfqpoint{0.049122in}{0.254330in}}{\pgfqpoint{0.047559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.257455in}}{\pgfqpoint{0.043877in}{0.258333in}}{\pgfqpoint{0.041667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.258333in}}{\pgfqpoint{0.037337in}{0.257455in}}{\pgfqpoint{0.035774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.254330in}}{\pgfqpoint{0.033333in}{0.252210in}}{\pgfqpoint{0.033333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.247790in}}{\pgfqpoint{0.034211in}{0.245670in}}{\pgfqpoint{0.035774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.242545in}}{\pgfqpoint{0.039457in}{0.241667in}}{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.241667in}}{\pgfqpoint{0.129330in}{0.242545in}}{\pgfqpoint{0.130893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.245670in}}{\pgfqpoint{0.133333in}{0.247790in}}{\pgfqpoint{0.133333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.252210in}}{\pgfqpoint{0.132455in}{0.254330in}}{\pgfqpoint{0.130893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.257455in}}{\pgfqpoint{0.127210in}{0.258333in}}{\pgfqpoint{0.125000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.258333in}}{\pgfqpoint{0.120670in}{0.257455in}}{\pgfqpoint{0.119107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.254330in}}{\pgfqpoint{0.116667in}{0.252210in}}{\pgfqpoint{0.116667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.247790in}}{\pgfqpoint{0.117545in}{0.245670in}}{\pgfqpoint{0.119107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.242545in}}{\pgfqpoint{0.122790in}{0.241667in}}{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.241667in}}{\pgfqpoint{0.212663in}{0.242545in}}{\pgfqpoint{0.214226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.245670in}}{\pgfqpoint{0.216667in}{0.247790in}}{\pgfqpoint{0.216667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.252210in}}{\pgfqpoint{0.215789in}{0.254330in}}{\pgfqpoint{0.214226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.257455in}}{\pgfqpoint{0.210543in}{0.258333in}}{\pgfqpoint{0.208333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.258333in}}{\pgfqpoint{0.204004in}{0.257455in}}{\pgfqpoint{0.202441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.254330in}}{\pgfqpoint{0.200000in}{0.252210in}}{\pgfqpoint{0.200000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.247790in}}{\pgfqpoint{0.200878in}{0.245670in}}{\pgfqpoint{0.202441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.242545in}}{\pgfqpoint{0.206123in}{0.241667in}}{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.241667in}}{\pgfqpoint{0.295996in}{0.242545in}}{\pgfqpoint{0.297559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.245670in}}{\pgfqpoint{0.300000in}{0.247790in}}{\pgfqpoint{0.300000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.252210in}}{\pgfqpoint{0.299122in}{0.254330in}}{\pgfqpoint{0.297559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.257455in}}{\pgfqpoint{0.293877in}{0.258333in}}{\pgfqpoint{0.291667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.258333in}}{\pgfqpoint{0.287337in}{0.257455in}}{\pgfqpoint{0.285774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.254330in}}{\pgfqpoint{0.283333in}{0.252210in}}{\pgfqpoint{0.283333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.247790in}}{\pgfqpoint{0.284211in}{0.245670in}}{\pgfqpoint{0.285774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.242545in}}{\pgfqpoint{0.289457in}{0.241667in}}{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.241667in}}{\pgfqpoint{0.379330in}{0.242545in}}{\pgfqpoint{0.380893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.245670in}}{\pgfqpoint{0.383333in}{0.247790in}}{\pgfqpoint{0.383333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.252210in}}{\pgfqpoint{0.382455in}{0.254330in}}{\pgfqpoint{0.380893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.257455in}}{\pgfqpoint{0.377210in}{0.258333in}}{\pgfqpoint{0.375000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.258333in}}{\pgfqpoint{0.370670in}{0.257455in}}{\pgfqpoint{0.369107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.254330in}}{\pgfqpoint{0.366667in}{0.252210in}}{\pgfqpoint{0.366667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.247790in}}{\pgfqpoint{0.367545in}{0.245670in}}{\pgfqpoint{0.369107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.242545in}}{\pgfqpoint{0.372790in}{0.241667in}}{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.241667in}}{\pgfqpoint{0.462663in}{0.242545in}}{\pgfqpoint{0.464226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.245670in}}{\pgfqpoint{0.466667in}{0.247790in}}{\pgfqpoint{0.466667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.252210in}}{\pgfqpoint{0.465789in}{0.254330in}}{\pgfqpoint{0.464226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.257455in}}{\pgfqpoint{0.460543in}{0.258333in}}{\pgfqpoint{0.458333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.258333in}}{\pgfqpoint{0.454004in}{0.257455in}}{\pgfqpoint{0.452441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.254330in}}{\pgfqpoint{0.450000in}{0.252210in}}{\pgfqpoint{0.450000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.247790in}}{\pgfqpoint{0.450878in}{0.245670in}}{\pgfqpoint{0.452441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.242545in}}{\pgfqpoint{0.456123in}{0.241667in}}{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.241667in}}{\pgfqpoint{0.545996in}{0.242545in}}{\pgfqpoint{0.547559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.245670in}}{\pgfqpoint{0.550000in}{0.247790in}}{\pgfqpoint{0.550000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.252210in}}{\pgfqpoint{0.549122in}{0.254330in}}{\pgfqpoint{0.547559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.257455in}}{\pgfqpoint{0.543877in}{0.258333in}}{\pgfqpoint{0.541667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.258333in}}{\pgfqpoint{0.537337in}{0.257455in}}{\pgfqpoint{0.535774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.254330in}}{\pgfqpoint{0.533333in}{0.252210in}}{\pgfqpoint{0.533333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.247790in}}{\pgfqpoint{0.534211in}{0.245670in}}{\pgfqpoint{0.535774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.242545in}}{\pgfqpoint{0.539457in}{0.241667in}}{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.241667in}}{\pgfqpoint{0.629330in}{0.242545in}}{\pgfqpoint{0.630893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.245670in}}{\pgfqpoint{0.633333in}{0.247790in}}{\pgfqpoint{0.633333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.252210in}}{\pgfqpoint{0.632455in}{0.254330in}}{\pgfqpoint{0.630893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.257455in}}{\pgfqpoint{0.627210in}{0.258333in}}{\pgfqpoint{0.625000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.258333in}}{\pgfqpoint{0.620670in}{0.257455in}}{\pgfqpoint{0.619107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.254330in}}{\pgfqpoint{0.616667in}{0.252210in}}{\pgfqpoint{0.616667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.247790in}}{\pgfqpoint{0.617545in}{0.245670in}}{\pgfqpoint{0.619107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.242545in}}{\pgfqpoint{0.622790in}{0.241667in}}{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.241667in}}{\pgfqpoint{0.712663in}{0.242545in}}{\pgfqpoint{0.714226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.245670in}}{\pgfqpoint{0.716667in}{0.247790in}}{\pgfqpoint{0.716667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.252210in}}{\pgfqpoint{0.715789in}{0.254330in}}{\pgfqpoint{0.714226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.257455in}}{\pgfqpoint{0.710543in}{0.258333in}}{\pgfqpoint{0.708333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.258333in}}{\pgfqpoint{0.704004in}{0.257455in}}{\pgfqpoint{0.702441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.254330in}}{\pgfqpoint{0.700000in}{0.252210in}}{\pgfqpoint{0.700000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.247790in}}{\pgfqpoint{0.700878in}{0.245670in}}{\pgfqpoint{0.702441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.242545in}}{\pgfqpoint{0.706123in}{0.241667in}}{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.241667in}}{\pgfqpoint{0.795996in}{0.242545in}}{\pgfqpoint{0.797559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.245670in}}{\pgfqpoint{0.800000in}{0.247790in}}{\pgfqpoint{0.800000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.252210in}}{\pgfqpoint{0.799122in}{0.254330in}}{\pgfqpoint{0.797559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.257455in}}{\pgfqpoint{0.793877in}{0.258333in}}{\pgfqpoint{0.791667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.258333in}}{\pgfqpoint{0.787337in}{0.257455in}}{\pgfqpoint{0.785774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.254330in}}{\pgfqpoint{0.783333in}{0.252210in}}{\pgfqpoint{0.783333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.247790in}}{\pgfqpoint{0.784211in}{0.245670in}}{\pgfqpoint{0.785774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.242545in}}{\pgfqpoint{0.789457in}{0.241667in}}{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.241667in}}{\pgfqpoint{0.879330in}{0.242545in}}{\pgfqpoint{0.880893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.245670in}}{\pgfqpoint{0.883333in}{0.247790in}}{\pgfqpoint{0.883333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.252210in}}{\pgfqpoint{0.882455in}{0.254330in}}{\pgfqpoint{0.880893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.257455in}}{\pgfqpoint{0.877210in}{0.258333in}}{\pgfqpoint{0.875000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.258333in}}{\pgfqpoint{0.870670in}{0.257455in}}{\pgfqpoint{0.869107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.254330in}}{\pgfqpoint{0.866667in}{0.252210in}}{\pgfqpoint{0.866667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.247790in}}{\pgfqpoint{0.867545in}{0.245670in}}{\pgfqpoint{0.869107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.242545in}}{\pgfqpoint{0.872790in}{0.241667in}}{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.241667in}}{\pgfqpoint{0.962663in}{0.242545in}}{\pgfqpoint{0.964226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.245670in}}{\pgfqpoint{0.966667in}{0.247790in}}{\pgfqpoint{0.966667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.252210in}}{\pgfqpoint{0.965789in}{0.254330in}}{\pgfqpoint{0.964226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.257455in}}{\pgfqpoint{0.960543in}{0.258333in}}{\pgfqpoint{0.958333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.258333in}}{\pgfqpoint{0.954004in}{0.257455in}}{\pgfqpoint{0.952441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.254330in}}{\pgfqpoint{0.950000in}{0.252210in}}{\pgfqpoint{0.950000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.247790in}}{\pgfqpoint{0.950878in}{0.245670in}}{\pgfqpoint{0.952441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.242545in}}{\pgfqpoint{0.956123in}{0.241667in}}{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.325000in}}{\pgfqpoint{0.004330in}{0.325878in}}{\pgfqpoint{0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.329004in}}{\pgfqpoint{0.008333in}{0.331123in}}{\pgfqpoint{0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.335543in}}{\pgfqpoint{0.007455in}{0.337663in}}{\pgfqpoint{0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.340789in}}{\pgfqpoint{0.002210in}{0.341667in}}{\pgfqpoint{0.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.341667in}}{\pgfqpoint{-0.004330in}{0.340789in}}{\pgfqpoint{-0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.337663in}}{\pgfqpoint{-0.008333in}{0.335543in}}{\pgfqpoint{-0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.331123in}}{\pgfqpoint{-0.007455in}{0.329004in}}{\pgfqpoint{-0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.325878in}}{\pgfqpoint{-0.002210in}{0.325000in}}{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.325000in}}{\pgfqpoint{0.087663in}{0.325878in}}{\pgfqpoint{0.089226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.329004in}}{\pgfqpoint{0.091667in}{0.331123in}}{\pgfqpoint{0.091667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.335543in}}{\pgfqpoint{0.090789in}{0.337663in}}{\pgfqpoint{0.089226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.340789in}}{\pgfqpoint{0.085543in}{0.341667in}}{\pgfqpoint{0.083333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.341667in}}{\pgfqpoint{0.079004in}{0.340789in}}{\pgfqpoint{0.077441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.337663in}}{\pgfqpoint{0.075000in}{0.335543in}}{\pgfqpoint{0.075000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.331123in}}{\pgfqpoint{0.075878in}{0.329004in}}{\pgfqpoint{0.077441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.325878in}}{\pgfqpoint{0.081123in}{0.325000in}}{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.325000in}}{\pgfqpoint{0.170996in}{0.325878in}}{\pgfqpoint{0.172559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.329004in}}{\pgfqpoint{0.175000in}{0.331123in}}{\pgfqpoint{0.175000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.335543in}}{\pgfqpoint{0.174122in}{0.337663in}}{\pgfqpoint{0.172559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.340789in}}{\pgfqpoint{0.168877in}{0.341667in}}{\pgfqpoint{0.166667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.341667in}}{\pgfqpoint{0.162337in}{0.340789in}}{\pgfqpoint{0.160774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.337663in}}{\pgfqpoint{0.158333in}{0.335543in}}{\pgfqpoint{0.158333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.331123in}}{\pgfqpoint{0.159211in}{0.329004in}}{\pgfqpoint{0.160774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.325878in}}{\pgfqpoint{0.164457in}{0.325000in}}{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.325000in}}{\pgfqpoint{0.254330in}{0.325878in}}{\pgfqpoint{0.255893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.329004in}}{\pgfqpoint{0.258333in}{0.331123in}}{\pgfqpoint{0.258333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.335543in}}{\pgfqpoint{0.257455in}{0.337663in}}{\pgfqpoint{0.255893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.340789in}}{\pgfqpoint{0.252210in}{0.341667in}}{\pgfqpoint{0.250000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.341667in}}{\pgfqpoint{0.245670in}{0.340789in}}{\pgfqpoint{0.244107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.337663in}}{\pgfqpoint{0.241667in}{0.335543in}}{\pgfqpoint{0.241667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.331123in}}{\pgfqpoint{0.242545in}{0.329004in}}{\pgfqpoint{0.244107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.325878in}}{\pgfqpoint{0.247790in}{0.325000in}}{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.325000in}}{\pgfqpoint{0.337663in}{0.325878in}}{\pgfqpoint{0.339226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.329004in}}{\pgfqpoint{0.341667in}{0.331123in}}{\pgfqpoint{0.341667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.335543in}}{\pgfqpoint{0.340789in}{0.337663in}}{\pgfqpoint{0.339226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.340789in}}{\pgfqpoint{0.335543in}{0.341667in}}{\pgfqpoint{0.333333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.341667in}}{\pgfqpoint{0.329004in}{0.340789in}}{\pgfqpoint{0.327441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.337663in}}{\pgfqpoint{0.325000in}{0.335543in}}{\pgfqpoint{0.325000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.331123in}}{\pgfqpoint{0.325878in}{0.329004in}}{\pgfqpoint{0.327441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.325878in}}{\pgfqpoint{0.331123in}{0.325000in}}{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.325000in}}{\pgfqpoint{0.420996in}{0.325878in}}{\pgfqpoint{0.422559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.329004in}}{\pgfqpoint{0.425000in}{0.331123in}}{\pgfqpoint{0.425000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.335543in}}{\pgfqpoint{0.424122in}{0.337663in}}{\pgfqpoint{0.422559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.340789in}}{\pgfqpoint{0.418877in}{0.341667in}}{\pgfqpoint{0.416667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.341667in}}{\pgfqpoint{0.412337in}{0.340789in}}{\pgfqpoint{0.410774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.337663in}}{\pgfqpoint{0.408333in}{0.335543in}}{\pgfqpoint{0.408333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.331123in}}{\pgfqpoint{0.409211in}{0.329004in}}{\pgfqpoint{0.410774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.325878in}}{\pgfqpoint{0.414457in}{0.325000in}}{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.325000in}}{\pgfqpoint{0.504330in}{0.325878in}}{\pgfqpoint{0.505893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.329004in}}{\pgfqpoint{0.508333in}{0.331123in}}{\pgfqpoint{0.508333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.335543in}}{\pgfqpoint{0.507455in}{0.337663in}}{\pgfqpoint{0.505893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.340789in}}{\pgfqpoint{0.502210in}{0.341667in}}{\pgfqpoint{0.500000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.341667in}}{\pgfqpoint{0.495670in}{0.340789in}}{\pgfqpoint{0.494107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.337663in}}{\pgfqpoint{0.491667in}{0.335543in}}{\pgfqpoint{0.491667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.331123in}}{\pgfqpoint{0.492545in}{0.329004in}}{\pgfqpoint{0.494107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.325878in}}{\pgfqpoint{0.497790in}{0.325000in}}{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.325000in}}{\pgfqpoint{0.587663in}{0.325878in}}{\pgfqpoint{0.589226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.329004in}}{\pgfqpoint{0.591667in}{0.331123in}}{\pgfqpoint{0.591667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.335543in}}{\pgfqpoint{0.590789in}{0.337663in}}{\pgfqpoint{0.589226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.340789in}}{\pgfqpoint{0.585543in}{0.341667in}}{\pgfqpoint{0.583333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.341667in}}{\pgfqpoint{0.579004in}{0.340789in}}{\pgfqpoint{0.577441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.337663in}}{\pgfqpoint{0.575000in}{0.335543in}}{\pgfqpoint{0.575000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.331123in}}{\pgfqpoint{0.575878in}{0.329004in}}{\pgfqpoint{0.577441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.325878in}}{\pgfqpoint{0.581123in}{0.325000in}}{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.325000in}}{\pgfqpoint{0.670996in}{0.325878in}}{\pgfqpoint{0.672559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.329004in}}{\pgfqpoint{0.675000in}{0.331123in}}{\pgfqpoint{0.675000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.335543in}}{\pgfqpoint{0.674122in}{0.337663in}}{\pgfqpoint{0.672559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.340789in}}{\pgfqpoint{0.668877in}{0.341667in}}{\pgfqpoint{0.666667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.341667in}}{\pgfqpoint{0.662337in}{0.340789in}}{\pgfqpoint{0.660774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.337663in}}{\pgfqpoint{0.658333in}{0.335543in}}{\pgfqpoint{0.658333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.331123in}}{\pgfqpoint{0.659211in}{0.329004in}}{\pgfqpoint{0.660774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.325878in}}{\pgfqpoint{0.664457in}{0.325000in}}{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.325000in}}{\pgfqpoint{0.754330in}{0.325878in}}{\pgfqpoint{0.755893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.329004in}}{\pgfqpoint{0.758333in}{0.331123in}}{\pgfqpoint{0.758333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.335543in}}{\pgfqpoint{0.757455in}{0.337663in}}{\pgfqpoint{0.755893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.340789in}}{\pgfqpoint{0.752210in}{0.341667in}}{\pgfqpoint{0.750000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.341667in}}{\pgfqpoint{0.745670in}{0.340789in}}{\pgfqpoint{0.744107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.337663in}}{\pgfqpoint{0.741667in}{0.335543in}}{\pgfqpoint{0.741667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.331123in}}{\pgfqpoint{0.742545in}{0.329004in}}{\pgfqpoint{0.744107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.325878in}}{\pgfqpoint{0.747790in}{0.325000in}}{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.325000in}}{\pgfqpoint{0.837663in}{0.325878in}}{\pgfqpoint{0.839226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.329004in}}{\pgfqpoint{0.841667in}{0.331123in}}{\pgfqpoint{0.841667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.335543in}}{\pgfqpoint{0.840789in}{0.337663in}}{\pgfqpoint{0.839226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.340789in}}{\pgfqpoint{0.835543in}{0.341667in}}{\pgfqpoint{0.833333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.341667in}}{\pgfqpoint{0.829004in}{0.340789in}}{\pgfqpoint{0.827441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.337663in}}{\pgfqpoint{0.825000in}{0.335543in}}{\pgfqpoint{0.825000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.331123in}}{\pgfqpoint{0.825878in}{0.329004in}}{\pgfqpoint{0.827441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.325878in}}{\pgfqpoint{0.831123in}{0.325000in}}{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.325000in}}{\pgfqpoint{0.920996in}{0.325878in}}{\pgfqpoint{0.922559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.329004in}}{\pgfqpoint{0.925000in}{0.331123in}}{\pgfqpoint{0.925000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.335543in}}{\pgfqpoint{0.924122in}{0.337663in}}{\pgfqpoint{0.922559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.340789in}}{\pgfqpoint{0.918877in}{0.341667in}}{\pgfqpoint{0.916667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.341667in}}{\pgfqpoint{0.912337in}{0.340789in}}{\pgfqpoint{0.910774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.337663in}}{\pgfqpoint{0.908333in}{0.335543in}}{\pgfqpoint{0.908333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.331123in}}{\pgfqpoint{0.909211in}{0.329004in}}{\pgfqpoint{0.910774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.325878in}}{\pgfqpoint{0.914457in}{0.325000in}}{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.325000in}}{\pgfqpoint{1.004330in}{0.325878in}}{\pgfqpoint{1.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.329004in}}{\pgfqpoint{1.008333in}{0.331123in}}{\pgfqpoint{1.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.335543in}}{\pgfqpoint{1.007455in}{0.337663in}}{\pgfqpoint{1.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.340789in}}{\pgfqpoint{1.002210in}{0.341667in}}{\pgfqpoint{1.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.341667in}}{\pgfqpoint{0.995670in}{0.340789in}}{\pgfqpoint{0.994107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.337663in}}{\pgfqpoint{0.991667in}{0.335543in}}{\pgfqpoint{0.991667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.331123in}}{\pgfqpoint{0.992545in}{0.329004in}}{\pgfqpoint{0.994107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.325878in}}{\pgfqpoint{0.997790in}{0.325000in}}{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.408333in}}{\pgfqpoint{0.045996in}{0.409211in}}{\pgfqpoint{0.047559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.412337in}}{\pgfqpoint{0.050000in}{0.414457in}}{\pgfqpoint{0.050000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.418877in}}{\pgfqpoint{0.049122in}{0.420996in}}{\pgfqpoint{0.047559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.424122in}}{\pgfqpoint{0.043877in}{0.425000in}}{\pgfqpoint{0.041667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.425000in}}{\pgfqpoint{0.037337in}{0.424122in}}{\pgfqpoint{0.035774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.420996in}}{\pgfqpoint{0.033333in}{0.418877in}}{\pgfqpoint{0.033333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.414457in}}{\pgfqpoint{0.034211in}{0.412337in}}{\pgfqpoint{0.035774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.409211in}}{\pgfqpoint{0.039457in}{0.408333in}}{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.408333in}}{\pgfqpoint{0.129330in}{0.409211in}}{\pgfqpoint{0.130893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.412337in}}{\pgfqpoint{0.133333in}{0.414457in}}{\pgfqpoint{0.133333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.418877in}}{\pgfqpoint{0.132455in}{0.420996in}}{\pgfqpoint{0.130893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.424122in}}{\pgfqpoint{0.127210in}{0.425000in}}{\pgfqpoint{0.125000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.425000in}}{\pgfqpoint{0.120670in}{0.424122in}}{\pgfqpoint{0.119107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.420996in}}{\pgfqpoint{0.116667in}{0.418877in}}{\pgfqpoint{0.116667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.414457in}}{\pgfqpoint{0.117545in}{0.412337in}}{\pgfqpoint{0.119107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.409211in}}{\pgfqpoint{0.122790in}{0.408333in}}{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.408333in}}{\pgfqpoint{0.212663in}{0.409211in}}{\pgfqpoint{0.214226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.412337in}}{\pgfqpoint{0.216667in}{0.414457in}}{\pgfqpoint{0.216667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.418877in}}{\pgfqpoint{0.215789in}{0.420996in}}{\pgfqpoint{0.214226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.424122in}}{\pgfqpoint{0.210543in}{0.425000in}}{\pgfqpoint{0.208333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.425000in}}{\pgfqpoint{0.204004in}{0.424122in}}{\pgfqpoint{0.202441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.420996in}}{\pgfqpoint{0.200000in}{0.418877in}}{\pgfqpoint{0.200000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.414457in}}{\pgfqpoint{0.200878in}{0.412337in}}{\pgfqpoint{0.202441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.409211in}}{\pgfqpoint{0.206123in}{0.408333in}}{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.408333in}}{\pgfqpoint{0.295996in}{0.409211in}}{\pgfqpoint{0.297559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.412337in}}{\pgfqpoint{0.300000in}{0.414457in}}{\pgfqpoint{0.300000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.418877in}}{\pgfqpoint{0.299122in}{0.420996in}}{\pgfqpoint{0.297559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.424122in}}{\pgfqpoint{0.293877in}{0.425000in}}{\pgfqpoint{0.291667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.425000in}}{\pgfqpoint{0.287337in}{0.424122in}}{\pgfqpoint{0.285774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.420996in}}{\pgfqpoint{0.283333in}{0.418877in}}{\pgfqpoint{0.283333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.414457in}}{\pgfqpoint{0.284211in}{0.412337in}}{\pgfqpoint{0.285774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.409211in}}{\pgfqpoint{0.289457in}{0.408333in}}{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.408333in}}{\pgfqpoint{0.379330in}{0.409211in}}{\pgfqpoint{0.380893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.412337in}}{\pgfqpoint{0.383333in}{0.414457in}}{\pgfqpoint{0.383333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.418877in}}{\pgfqpoint{0.382455in}{0.420996in}}{\pgfqpoint{0.380893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.424122in}}{\pgfqpoint{0.377210in}{0.425000in}}{\pgfqpoint{0.375000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.425000in}}{\pgfqpoint{0.370670in}{0.424122in}}{\pgfqpoint{0.369107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.420996in}}{\pgfqpoint{0.366667in}{0.418877in}}{\pgfqpoint{0.366667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.414457in}}{\pgfqpoint{0.367545in}{0.412337in}}{\pgfqpoint{0.369107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.409211in}}{\pgfqpoint{0.372790in}{0.408333in}}{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.408333in}}{\pgfqpoint{0.462663in}{0.409211in}}{\pgfqpoint{0.464226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.412337in}}{\pgfqpoint{0.466667in}{0.414457in}}{\pgfqpoint{0.466667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.418877in}}{\pgfqpoint{0.465789in}{0.420996in}}{\pgfqpoint{0.464226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.424122in}}{\pgfqpoint{0.460543in}{0.425000in}}{\pgfqpoint{0.458333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.425000in}}{\pgfqpoint{0.454004in}{0.424122in}}{\pgfqpoint{0.452441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.420996in}}{\pgfqpoint{0.450000in}{0.418877in}}{\pgfqpoint{0.450000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.414457in}}{\pgfqpoint{0.450878in}{0.412337in}}{\pgfqpoint{0.452441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.409211in}}{\pgfqpoint{0.456123in}{0.408333in}}{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.408333in}}{\pgfqpoint{0.545996in}{0.409211in}}{\pgfqpoint{0.547559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.412337in}}{\pgfqpoint{0.550000in}{0.414457in}}{\pgfqpoint{0.550000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.418877in}}{\pgfqpoint{0.549122in}{0.420996in}}{\pgfqpoint{0.547559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.424122in}}{\pgfqpoint{0.543877in}{0.425000in}}{\pgfqpoint{0.541667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.425000in}}{\pgfqpoint{0.537337in}{0.424122in}}{\pgfqpoint{0.535774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.420996in}}{\pgfqpoint{0.533333in}{0.418877in}}{\pgfqpoint{0.533333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.414457in}}{\pgfqpoint{0.534211in}{0.412337in}}{\pgfqpoint{0.535774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.409211in}}{\pgfqpoint{0.539457in}{0.408333in}}{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.408333in}}{\pgfqpoint{0.629330in}{0.409211in}}{\pgfqpoint{0.630893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.412337in}}{\pgfqpoint{0.633333in}{0.414457in}}{\pgfqpoint{0.633333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.418877in}}{\pgfqpoint{0.632455in}{0.420996in}}{\pgfqpoint{0.630893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.424122in}}{\pgfqpoint{0.627210in}{0.425000in}}{\pgfqpoint{0.625000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.425000in}}{\pgfqpoint{0.620670in}{0.424122in}}{\pgfqpoint{0.619107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.420996in}}{\pgfqpoint{0.616667in}{0.418877in}}{\pgfqpoint{0.616667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.414457in}}{\pgfqpoint{0.617545in}{0.412337in}}{\pgfqpoint{0.619107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.409211in}}{\pgfqpoint{0.622790in}{0.408333in}}{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.408333in}}{\pgfqpoint{0.712663in}{0.409211in}}{\pgfqpoint{0.714226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.412337in}}{\pgfqpoint{0.716667in}{0.414457in}}{\pgfqpoint{0.716667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.418877in}}{\pgfqpoint{0.715789in}{0.420996in}}{\pgfqpoint{0.714226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.424122in}}{\pgfqpoint{0.710543in}{0.425000in}}{\pgfqpoint{0.708333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.425000in}}{\pgfqpoint{0.704004in}{0.424122in}}{\pgfqpoint{0.702441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.420996in}}{\pgfqpoint{0.700000in}{0.418877in}}{\pgfqpoint{0.700000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.414457in}}{\pgfqpoint{0.700878in}{0.412337in}}{\pgfqpoint{0.702441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.409211in}}{\pgfqpoint{0.706123in}{0.408333in}}{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.408333in}}{\pgfqpoint{0.795996in}{0.409211in}}{\pgfqpoint{0.797559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.412337in}}{\pgfqpoint{0.800000in}{0.414457in}}{\pgfqpoint{0.800000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.418877in}}{\pgfqpoint{0.799122in}{0.420996in}}{\pgfqpoint{0.797559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.424122in}}{\pgfqpoint{0.793877in}{0.425000in}}{\pgfqpoint{0.791667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.425000in}}{\pgfqpoint{0.787337in}{0.424122in}}{\pgfqpoint{0.785774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.420996in}}{\pgfqpoint{0.783333in}{0.418877in}}{\pgfqpoint{0.783333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.414457in}}{\pgfqpoint{0.784211in}{0.412337in}}{\pgfqpoint{0.785774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.409211in}}{\pgfqpoint{0.789457in}{0.408333in}}{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.408333in}}{\pgfqpoint{0.879330in}{0.409211in}}{\pgfqpoint{0.880893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.412337in}}{\pgfqpoint{0.883333in}{0.414457in}}{\pgfqpoint{0.883333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.418877in}}{\pgfqpoint{0.882455in}{0.420996in}}{\pgfqpoint{0.880893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.424122in}}{\pgfqpoint{0.877210in}{0.425000in}}{\pgfqpoint{0.875000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.425000in}}{\pgfqpoint{0.870670in}{0.424122in}}{\pgfqpoint{0.869107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.420996in}}{\pgfqpoint{0.866667in}{0.418877in}}{\pgfqpoint{0.866667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.414457in}}{\pgfqpoint{0.867545in}{0.412337in}}{\pgfqpoint{0.869107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.409211in}}{\pgfqpoint{0.872790in}{0.408333in}}{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.408333in}}{\pgfqpoint{0.962663in}{0.409211in}}{\pgfqpoint{0.964226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.412337in}}{\pgfqpoint{0.966667in}{0.414457in}}{\pgfqpoint{0.966667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.418877in}}{\pgfqpoint{0.965789in}{0.420996in}}{\pgfqpoint{0.964226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.424122in}}{\pgfqpoint{0.960543in}{0.425000in}}{\pgfqpoint{0.958333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.425000in}}{\pgfqpoint{0.954004in}{0.424122in}}{\pgfqpoint{0.952441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.420996in}}{\pgfqpoint{0.950000in}{0.418877in}}{\pgfqpoint{0.950000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.414457in}}{\pgfqpoint{0.950878in}{0.412337in}}{\pgfqpoint{0.952441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.409211in}}{\pgfqpoint{0.956123in}{0.408333in}}{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.491667in}}{\pgfqpoint{0.004330in}{0.492545in}}{\pgfqpoint{0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.495670in}}{\pgfqpoint{0.008333in}{0.497790in}}{\pgfqpoint{0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.502210in}}{\pgfqpoint{0.007455in}{0.504330in}}{\pgfqpoint{0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.507455in}}{\pgfqpoint{0.002210in}{0.508333in}}{\pgfqpoint{0.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.508333in}}{\pgfqpoint{-0.004330in}{0.507455in}}{\pgfqpoint{-0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.504330in}}{\pgfqpoint{-0.008333in}{0.502210in}}{\pgfqpoint{-0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.497790in}}{\pgfqpoint{-0.007455in}{0.495670in}}{\pgfqpoint{-0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.492545in}}{\pgfqpoint{-0.002210in}{0.491667in}}{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.491667in}}{\pgfqpoint{0.087663in}{0.492545in}}{\pgfqpoint{0.089226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.495670in}}{\pgfqpoint{0.091667in}{0.497790in}}{\pgfqpoint{0.091667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.502210in}}{\pgfqpoint{0.090789in}{0.504330in}}{\pgfqpoint{0.089226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.507455in}}{\pgfqpoint{0.085543in}{0.508333in}}{\pgfqpoint{0.083333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.508333in}}{\pgfqpoint{0.079004in}{0.507455in}}{\pgfqpoint{0.077441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.504330in}}{\pgfqpoint{0.075000in}{0.502210in}}{\pgfqpoint{0.075000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.497790in}}{\pgfqpoint{0.075878in}{0.495670in}}{\pgfqpoint{0.077441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.492545in}}{\pgfqpoint{0.081123in}{0.491667in}}{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.491667in}}{\pgfqpoint{0.170996in}{0.492545in}}{\pgfqpoint{0.172559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.495670in}}{\pgfqpoint{0.175000in}{0.497790in}}{\pgfqpoint{0.175000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.502210in}}{\pgfqpoint{0.174122in}{0.504330in}}{\pgfqpoint{0.172559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.507455in}}{\pgfqpoint{0.168877in}{0.508333in}}{\pgfqpoint{0.166667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.508333in}}{\pgfqpoint{0.162337in}{0.507455in}}{\pgfqpoint{0.160774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.504330in}}{\pgfqpoint{0.158333in}{0.502210in}}{\pgfqpoint{0.158333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.497790in}}{\pgfqpoint{0.159211in}{0.495670in}}{\pgfqpoint{0.160774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.492545in}}{\pgfqpoint{0.164457in}{0.491667in}}{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.491667in}}{\pgfqpoint{0.254330in}{0.492545in}}{\pgfqpoint{0.255893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.495670in}}{\pgfqpoint{0.258333in}{0.497790in}}{\pgfqpoint{0.258333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.502210in}}{\pgfqpoint{0.257455in}{0.504330in}}{\pgfqpoint{0.255893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.507455in}}{\pgfqpoint{0.252210in}{0.508333in}}{\pgfqpoint{0.250000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.508333in}}{\pgfqpoint{0.245670in}{0.507455in}}{\pgfqpoint{0.244107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.504330in}}{\pgfqpoint{0.241667in}{0.502210in}}{\pgfqpoint{0.241667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.497790in}}{\pgfqpoint{0.242545in}{0.495670in}}{\pgfqpoint{0.244107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.492545in}}{\pgfqpoint{0.247790in}{0.491667in}}{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.491667in}}{\pgfqpoint{0.337663in}{0.492545in}}{\pgfqpoint{0.339226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.495670in}}{\pgfqpoint{0.341667in}{0.497790in}}{\pgfqpoint{0.341667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.502210in}}{\pgfqpoint{0.340789in}{0.504330in}}{\pgfqpoint{0.339226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.507455in}}{\pgfqpoint{0.335543in}{0.508333in}}{\pgfqpoint{0.333333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.508333in}}{\pgfqpoint{0.329004in}{0.507455in}}{\pgfqpoint{0.327441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.504330in}}{\pgfqpoint{0.325000in}{0.502210in}}{\pgfqpoint{0.325000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.497790in}}{\pgfqpoint{0.325878in}{0.495670in}}{\pgfqpoint{0.327441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.492545in}}{\pgfqpoint{0.331123in}{0.491667in}}{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.491667in}}{\pgfqpoint{0.420996in}{0.492545in}}{\pgfqpoint{0.422559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.495670in}}{\pgfqpoint{0.425000in}{0.497790in}}{\pgfqpoint{0.425000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.502210in}}{\pgfqpoint{0.424122in}{0.504330in}}{\pgfqpoint{0.422559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.507455in}}{\pgfqpoint{0.418877in}{0.508333in}}{\pgfqpoint{0.416667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.508333in}}{\pgfqpoint{0.412337in}{0.507455in}}{\pgfqpoint{0.410774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.504330in}}{\pgfqpoint{0.408333in}{0.502210in}}{\pgfqpoint{0.408333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.497790in}}{\pgfqpoint{0.409211in}{0.495670in}}{\pgfqpoint{0.410774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.492545in}}{\pgfqpoint{0.414457in}{0.491667in}}{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.491667in}}{\pgfqpoint{0.504330in}{0.492545in}}{\pgfqpoint{0.505893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.495670in}}{\pgfqpoint{0.508333in}{0.497790in}}{\pgfqpoint{0.508333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.502210in}}{\pgfqpoint{0.507455in}{0.504330in}}{\pgfqpoint{0.505893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.507455in}}{\pgfqpoint{0.502210in}{0.508333in}}{\pgfqpoint{0.500000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.508333in}}{\pgfqpoint{0.495670in}{0.507455in}}{\pgfqpoint{0.494107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.504330in}}{\pgfqpoint{0.491667in}{0.502210in}}{\pgfqpoint{0.491667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.497790in}}{\pgfqpoint{0.492545in}{0.495670in}}{\pgfqpoint{0.494107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.492545in}}{\pgfqpoint{0.497790in}{0.491667in}}{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.491667in}}{\pgfqpoint{0.587663in}{0.492545in}}{\pgfqpoint{0.589226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.495670in}}{\pgfqpoint{0.591667in}{0.497790in}}{\pgfqpoint{0.591667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.502210in}}{\pgfqpoint{0.590789in}{0.504330in}}{\pgfqpoint{0.589226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.507455in}}{\pgfqpoint{0.585543in}{0.508333in}}{\pgfqpoint{0.583333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.508333in}}{\pgfqpoint{0.579004in}{0.507455in}}{\pgfqpoint{0.577441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.504330in}}{\pgfqpoint{0.575000in}{0.502210in}}{\pgfqpoint{0.575000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.497790in}}{\pgfqpoint{0.575878in}{0.495670in}}{\pgfqpoint{0.577441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.492545in}}{\pgfqpoint{0.581123in}{0.491667in}}{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.491667in}}{\pgfqpoint{0.670996in}{0.492545in}}{\pgfqpoint{0.672559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.495670in}}{\pgfqpoint{0.675000in}{0.497790in}}{\pgfqpoint{0.675000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.502210in}}{\pgfqpoint{0.674122in}{0.504330in}}{\pgfqpoint{0.672559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.507455in}}{\pgfqpoint{0.668877in}{0.508333in}}{\pgfqpoint{0.666667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.508333in}}{\pgfqpoint{0.662337in}{0.507455in}}{\pgfqpoint{0.660774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.504330in}}{\pgfqpoint{0.658333in}{0.502210in}}{\pgfqpoint{0.658333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.497790in}}{\pgfqpoint{0.659211in}{0.495670in}}{\pgfqpoint{0.660774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.492545in}}{\pgfqpoint{0.664457in}{0.491667in}}{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.491667in}}{\pgfqpoint{0.754330in}{0.492545in}}{\pgfqpoint{0.755893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.495670in}}{\pgfqpoint{0.758333in}{0.497790in}}{\pgfqpoint{0.758333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.502210in}}{\pgfqpoint{0.757455in}{0.504330in}}{\pgfqpoint{0.755893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.507455in}}{\pgfqpoint{0.752210in}{0.508333in}}{\pgfqpoint{0.750000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.508333in}}{\pgfqpoint{0.745670in}{0.507455in}}{\pgfqpoint{0.744107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.504330in}}{\pgfqpoint{0.741667in}{0.502210in}}{\pgfqpoint{0.741667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.497790in}}{\pgfqpoint{0.742545in}{0.495670in}}{\pgfqpoint{0.744107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.492545in}}{\pgfqpoint{0.747790in}{0.491667in}}{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.491667in}}{\pgfqpoint{0.837663in}{0.492545in}}{\pgfqpoint{0.839226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.495670in}}{\pgfqpoint{0.841667in}{0.497790in}}{\pgfqpoint{0.841667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.502210in}}{\pgfqpoint{0.840789in}{0.504330in}}{\pgfqpoint{0.839226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.507455in}}{\pgfqpoint{0.835543in}{0.508333in}}{\pgfqpoint{0.833333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.508333in}}{\pgfqpoint{0.829004in}{0.507455in}}{\pgfqpoint{0.827441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.504330in}}{\pgfqpoint{0.825000in}{0.502210in}}{\pgfqpoint{0.825000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.497790in}}{\pgfqpoint{0.825878in}{0.495670in}}{\pgfqpoint{0.827441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.492545in}}{\pgfqpoint{0.831123in}{0.491667in}}{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.491667in}}{\pgfqpoint{0.920996in}{0.492545in}}{\pgfqpoint{0.922559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.495670in}}{\pgfqpoint{0.925000in}{0.497790in}}{\pgfqpoint{0.925000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.502210in}}{\pgfqpoint{0.924122in}{0.504330in}}{\pgfqpoint{0.922559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.507455in}}{\pgfqpoint{0.918877in}{0.508333in}}{\pgfqpoint{0.916667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.508333in}}{\pgfqpoint{0.912337in}{0.507455in}}{\pgfqpoint{0.910774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.504330in}}{\pgfqpoint{0.908333in}{0.502210in}}{\pgfqpoint{0.908333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.497790in}}{\pgfqpoint{0.909211in}{0.495670in}}{\pgfqpoint{0.910774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.492545in}}{\pgfqpoint{0.914457in}{0.491667in}}{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.491667in}}{\pgfqpoint{1.004330in}{0.492545in}}{\pgfqpoint{1.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.495670in}}{\pgfqpoint{1.008333in}{0.497790in}}{\pgfqpoint{1.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.502210in}}{\pgfqpoint{1.007455in}{0.504330in}}{\pgfqpoint{1.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.507455in}}{\pgfqpoint{1.002210in}{0.508333in}}{\pgfqpoint{1.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.508333in}}{\pgfqpoint{0.995670in}{0.507455in}}{\pgfqpoint{0.994107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.504330in}}{\pgfqpoint{0.991667in}{0.502210in}}{\pgfqpoint{0.991667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.497790in}}{\pgfqpoint{0.992545in}{0.495670in}}{\pgfqpoint{0.994107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.492545in}}{\pgfqpoint{0.997790in}{0.491667in}}{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.575000in}}{\pgfqpoint{0.045996in}{0.575878in}}{\pgfqpoint{0.047559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.579004in}}{\pgfqpoint{0.050000in}{0.581123in}}{\pgfqpoint{0.050000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.585543in}}{\pgfqpoint{0.049122in}{0.587663in}}{\pgfqpoint{0.047559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.590789in}}{\pgfqpoint{0.043877in}{0.591667in}}{\pgfqpoint{0.041667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.591667in}}{\pgfqpoint{0.037337in}{0.590789in}}{\pgfqpoint{0.035774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.587663in}}{\pgfqpoint{0.033333in}{0.585543in}}{\pgfqpoint{0.033333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.581123in}}{\pgfqpoint{0.034211in}{0.579004in}}{\pgfqpoint{0.035774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.575878in}}{\pgfqpoint{0.039457in}{0.575000in}}{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.575000in}}{\pgfqpoint{0.129330in}{0.575878in}}{\pgfqpoint{0.130893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.579004in}}{\pgfqpoint{0.133333in}{0.581123in}}{\pgfqpoint{0.133333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.585543in}}{\pgfqpoint{0.132455in}{0.587663in}}{\pgfqpoint{0.130893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.590789in}}{\pgfqpoint{0.127210in}{0.591667in}}{\pgfqpoint{0.125000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.591667in}}{\pgfqpoint{0.120670in}{0.590789in}}{\pgfqpoint{0.119107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.587663in}}{\pgfqpoint{0.116667in}{0.585543in}}{\pgfqpoint{0.116667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.581123in}}{\pgfqpoint{0.117545in}{0.579004in}}{\pgfqpoint{0.119107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.575878in}}{\pgfqpoint{0.122790in}{0.575000in}}{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.575000in}}{\pgfqpoint{0.212663in}{0.575878in}}{\pgfqpoint{0.214226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.579004in}}{\pgfqpoint{0.216667in}{0.581123in}}{\pgfqpoint{0.216667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.585543in}}{\pgfqpoint{0.215789in}{0.587663in}}{\pgfqpoint{0.214226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.590789in}}{\pgfqpoint{0.210543in}{0.591667in}}{\pgfqpoint{0.208333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.591667in}}{\pgfqpoint{0.204004in}{0.590789in}}{\pgfqpoint{0.202441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.587663in}}{\pgfqpoint{0.200000in}{0.585543in}}{\pgfqpoint{0.200000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.581123in}}{\pgfqpoint{0.200878in}{0.579004in}}{\pgfqpoint{0.202441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.575878in}}{\pgfqpoint{0.206123in}{0.575000in}}{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.575000in}}{\pgfqpoint{0.295996in}{0.575878in}}{\pgfqpoint{0.297559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.579004in}}{\pgfqpoint{0.300000in}{0.581123in}}{\pgfqpoint{0.300000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.585543in}}{\pgfqpoint{0.299122in}{0.587663in}}{\pgfqpoint{0.297559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.590789in}}{\pgfqpoint{0.293877in}{0.591667in}}{\pgfqpoint{0.291667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.591667in}}{\pgfqpoint{0.287337in}{0.590789in}}{\pgfqpoint{0.285774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.587663in}}{\pgfqpoint{0.283333in}{0.585543in}}{\pgfqpoint{0.283333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.581123in}}{\pgfqpoint{0.284211in}{0.579004in}}{\pgfqpoint{0.285774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.575878in}}{\pgfqpoint{0.289457in}{0.575000in}}{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.575000in}}{\pgfqpoint{0.379330in}{0.575878in}}{\pgfqpoint{0.380893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.579004in}}{\pgfqpoint{0.383333in}{0.581123in}}{\pgfqpoint{0.383333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.585543in}}{\pgfqpoint{0.382455in}{0.587663in}}{\pgfqpoint{0.380893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.590789in}}{\pgfqpoint{0.377210in}{0.591667in}}{\pgfqpoint{0.375000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.591667in}}{\pgfqpoint{0.370670in}{0.590789in}}{\pgfqpoint{0.369107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.587663in}}{\pgfqpoint{0.366667in}{0.585543in}}{\pgfqpoint{0.366667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.581123in}}{\pgfqpoint{0.367545in}{0.579004in}}{\pgfqpoint{0.369107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.575878in}}{\pgfqpoint{0.372790in}{0.575000in}}{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.575000in}}{\pgfqpoint{0.462663in}{0.575878in}}{\pgfqpoint{0.464226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.579004in}}{\pgfqpoint{0.466667in}{0.581123in}}{\pgfqpoint{0.466667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.585543in}}{\pgfqpoint{0.465789in}{0.587663in}}{\pgfqpoint{0.464226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.590789in}}{\pgfqpoint{0.460543in}{0.591667in}}{\pgfqpoint{0.458333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.591667in}}{\pgfqpoint{0.454004in}{0.590789in}}{\pgfqpoint{0.452441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.587663in}}{\pgfqpoint{0.450000in}{0.585543in}}{\pgfqpoint{0.450000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.581123in}}{\pgfqpoint{0.450878in}{0.579004in}}{\pgfqpoint{0.452441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.575878in}}{\pgfqpoint{0.456123in}{0.575000in}}{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.575000in}}{\pgfqpoint{0.545996in}{0.575878in}}{\pgfqpoint{0.547559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.579004in}}{\pgfqpoint{0.550000in}{0.581123in}}{\pgfqpoint{0.550000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.585543in}}{\pgfqpoint{0.549122in}{0.587663in}}{\pgfqpoint{0.547559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.590789in}}{\pgfqpoint{0.543877in}{0.591667in}}{\pgfqpoint{0.541667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.591667in}}{\pgfqpoint{0.537337in}{0.590789in}}{\pgfqpoint{0.535774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.587663in}}{\pgfqpoint{0.533333in}{0.585543in}}{\pgfqpoint{0.533333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.581123in}}{\pgfqpoint{0.534211in}{0.579004in}}{\pgfqpoint{0.535774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.575878in}}{\pgfqpoint{0.539457in}{0.575000in}}{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.575000in}}{\pgfqpoint{0.629330in}{0.575878in}}{\pgfqpoint{0.630893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.579004in}}{\pgfqpoint{0.633333in}{0.581123in}}{\pgfqpoint{0.633333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.585543in}}{\pgfqpoint{0.632455in}{0.587663in}}{\pgfqpoint{0.630893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.590789in}}{\pgfqpoint{0.627210in}{0.591667in}}{\pgfqpoint{0.625000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.591667in}}{\pgfqpoint{0.620670in}{0.590789in}}{\pgfqpoint{0.619107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.587663in}}{\pgfqpoint{0.616667in}{0.585543in}}{\pgfqpoint{0.616667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.581123in}}{\pgfqpoint{0.617545in}{0.579004in}}{\pgfqpoint{0.619107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.575878in}}{\pgfqpoint{0.622790in}{0.575000in}}{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.575000in}}{\pgfqpoint{0.712663in}{0.575878in}}{\pgfqpoint{0.714226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.579004in}}{\pgfqpoint{0.716667in}{0.581123in}}{\pgfqpoint{0.716667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.585543in}}{\pgfqpoint{0.715789in}{0.587663in}}{\pgfqpoint{0.714226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.590789in}}{\pgfqpoint{0.710543in}{0.591667in}}{\pgfqpoint{0.708333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.591667in}}{\pgfqpoint{0.704004in}{0.590789in}}{\pgfqpoint{0.702441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.587663in}}{\pgfqpoint{0.700000in}{0.585543in}}{\pgfqpoint{0.700000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.581123in}}{\pgfqpoint{0.700878in}{0.579004in}}{\pgfqpoint{0.702441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.575878in}}{\pgfqpoint{0.706123in}{0.575000in}}{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.575000in}}{\pgfqpoint{0.795996in}{0.575878in}}{\pgfqpoint{0.797559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.579004in}}{\pgfqpoint{0.800000in}{0.581123in}}{\pgfqpoint{0.800000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.585543in}}{\pgfqpoint{0.799122in}{0.587663in}}{\pgfqpoint{0.797559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.590789in}}{\pgfqpoint{0.793877in}{0.591667in}}{\pgfqpoint{0.791667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.591667in}}{\pgfqpoint{0.787337in}{0.590789in}}{\pgfqpoint{0.785774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.587663in}}{\pgfqpoint{0.783333in}{0.585543in}}{\pgfqpoint{0.783333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.581123in}}{\pgfqpoint{0.784211in}{0.579004in}}{\pgfqpoint{0.785774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.575878in}}{\pgfqpoint{0.789457in}{0.575000in}}{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.575000in}}{\pgfqpoint{0.879330in}{0.575878in}}{\pgfqpoint{0.880893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.579004in}}{\pgfqpoint{0.883333in}{0.581123in}}{\pgfqpoint{0.883333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.585543in}}{\pgfqpoint{0.882455in}{0.587663in}}{\pgfqpoint{0.880893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.590789in}}{\pgfqpoint{0.877210in}{0.591667in}}{\pgfqpoint{0.875000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.591667in}}{\pgfqpoint{0.870670in}{0.590789in}}{\pgfqpoint{0.869107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.587663in}}{\pgfqpoint{0.866667in}{0.585543in}}{\pgfqpoint{0.866667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.581123in}}{\pgfqpoint{0.867545in}{0.579004in}}{\pgfqpoint{0.869107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.575878in}}{\pgfqpoint{0.872790in}{0.575000in}}{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.575000in}}{\pgfqpoint{0.962663in}{0.575878in}}{\pgfqpoint{0.964226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.579004in}}{\pgfqpoint{0.966667in}{0.581123in}}{\pgfqpoint{0.966667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.585543in}}{\pgfqpoint{0.965789in}{0.587663in}}{\pgfqpoint{0.964226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.590789in}}{\pgfqpoint{0.960543in}{0.591667in}}{\pgfqpoint{0.958333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.591667in}}{\pgfqpoint{0.954004in}{0.590789in}}{\pgfqpoint{0.952441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.587663in}}{\pgfqpoint{0.950000in}{0.585543in}}{\pgfqpoint{0.950000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.581123in}}{\pgfqpoint{0.950878in}{0.579004in}}{\pgfqpoint{0.952441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.575878in}}{\pgfqpoint{0.956123in}{0.575000in}}{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.658333in}}{\pgfqpoint{0.004330in}{0.659211in}}{\pgfqpoint{0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.662337in}}{\pgfqpoint{0.008333in}{0.664457in}}{\pgfqpoint{0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.668877in}}{\pgfqpoint{0.007455in}{0.670996in}}{\pgfqpoint{0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.674122in}}{\pgfqpoint{0.002210in}{0.675000in}}{\pgfqpoint{0.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.675000in}}{\pgfqpoint{-0.004330in}{0.674122in}}{\pgfqpoint{-0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.670996in}}{\pgfqpoint{-0.008333in}{0.668877in}}{\pgfqpoint{-0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.664457in}}{\pgfqpoint{-0.007455in}{0.662337in}}{\pgfqpoint{-0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.659211in}}{\pgfqpoint{-0.002210in}{0.658333in}}{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.658333in}}{\pgfqpoint{0.087663in}{0.659211in}}{\pgfqpoint{0.089226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.662337in}}{\pgfqpoint{0.091667in}{0.664457in}}{\pgfqpoint{0.091667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.668877in}}{\pgfqpoint{0.090789in}{0.670996in}}{\pgfqpoint{0.089226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.674122in}}{\pgfqpoint{0.085543in}{0.675000in}}{\pgfqpoint{0.083333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.675000in}}{\pgfqpoint{0.079004in}{0.674122in}}{\pgfqpoint{0.077441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.670996in}}{\pgfqpoint{0.075000in}{0.668877in}}{\pgfqpoint{0.075000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.664457in}}{\pgfqpoint{0.075878in}{0.662337in}}{\pgfqpoint{0.077441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.659211in}}{\pgfqpoint{0.081123in}{0.658333in}}{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.658333in}}{\pgfqpoint{0.170996in}{0.659211in}}{\pgfqpoint{0.172559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.662337in}}{\pgfqpoint{0.175000in}{0.664457in}}{\pgfqpoint{0.175000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.668877in}}{\pgfqpoint{0.174122in}{0.670996in}}{\pgfqpoint{0.172559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.674122in}}{\pgfqpoint{0.168877in}{0.675000in}}{\pgfqpoint{0.166667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.675000in}}{\pgfqpoint{0.162337in}{0.674122in}}{\pgfqpoint{0.160774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.670996in}}{\pgfqpoint{0.158333in}{0.668877in}}{\pgfqpoint{0.158333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.664457in}}{\pgfqpoint{0.159211in}{0.662337in}}{\pgfqpoint{0.160774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.659211in}}{\pgfqpoint{0.164457in}{0.658333in}}{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.658333in}}{\pgfqpoint{0.254330in}{0.659211in}}{\pgfqpoint{0.255893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.662337in}}{\pgfqpoint{0.258333in}{0.664457in}}{\pgfqpoint{0.258333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.668877in}}{\pgfqpoint{0.257455in}{0.670996in}}{\pgfqpoint{0.255893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.674122in}}{\pgfqpoint{0.252210in}{0.675000in}}{\pgfqpoint{0.250000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.675000in}}{\pgfqpoint{0.245670in}{0.674122in}}{\pgfqpoint{0.244107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.670996in}}{\pgfqpoint{0.241667in}{0.668877in}}{\pgfqpoint{0.241667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.664457in}}{\pgfqpoint{0.242545in}{0.662337in}}{\pgfqpoint{0.244107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.659211in}}{\pgfqpoint{0.247790in}{0.658333in}}{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.658333in}}{\pgfqpoint{0.337663in}{0.659211in}}{\pgfqpoint{0.339226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.662337in}}{\pgfqpoint{0.341667in}{0.664457in}}{\pgfqpoint{0.341667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.668877in}}{\pgfqpoint{0.340789in}{0.670996in}}{\pgfqpoint{0.339226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.674122in}}{\pgfqpoint{0.335543in}{0.675000in}}{\pgfqpoint{0.333333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.675000in}}{\pgfqpoint{0.329004in}{0.674122in}}{\pgfqpoint{0.327441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.670996in}}{\pgfqpoint{0.325000in}{0.668877in}}{\pgfqpoint{0.325000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.664457in}}{\pgfqpoint{0.325878in}{0.662337in}}{\pgfqpoint{0.327441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.659211in}}{\pgfqpoint{0.331123in}{0.658333in}}{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.658333in}}{\pgfqpoint{0.420996in}{0.659211in}}{\pgfqpoint{0.422559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.662337in}}{\pgfqpoint{0.425000in}{0.664457in}}{\pgfqpoint{0.425000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.668877in}}{\pgfqpoint{0.424122in}{0.670996in}}{\pgfqpoint{0.422559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.674122in}}{\pgfqpoint{0.418877in}{0.675000in}}{\pgfqpoint{0.416667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.675000in}}{\pgfqpoint{0.412337in}{0.674122in}}{\pgfqpoint{0.410774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.670996in}}{\pgfqpoint{0.408333in}{0.668877in}}{\pgfqpoint{0.408333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.664457in}}{\pgfqpoint{0.409211in}{0.662337in}}{\pgfqpoint{0.410774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.659211in}}{\pgfqpoint{0.414457in}{0.658333in}}{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.658333in}}{\pgfqpoint{0.504330in}{0.659211in}}{\pgfqpoint{0.505893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.662337in}}{\pgfqpoint{0.508333in}{0.664457in}}{\pgfqpoint{0.508333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.668877in}}{\pgfqpoint{0.507455in}{0.670996in}}{\pgfqpoint{0.505893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.674122in}}{\pgfqpoint{0.502210in}{0.675000in}}{\pgfqpoint{0.500000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.675000in}}{\pgfqpoint{0.495670in}{0.674122in}}{\pgfqpoint{0.494107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.670996in}}{\pgfqpoint{0.491667in}{0.668877in}}{\pgfqpoint{0.491667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.664457in}}{\pgfqpoint{0.492545in}{0.662337in}}{\pgfqpoint{0.494107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.659211in}}{\pgfqpoint{0.497790in}{0.658333in}}{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.658333in}}{\pgfqpoint{0.587663in}{0.659211in}}{\pgfqpoint{0.589226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.662337in}}{\pgfqpoint{0.591667in}{0.664457in}}{\pgfqpoint{0.591667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.668877in}}{\pgfqpoint{0.590789in}{0.670996in}}{\pgfqpoint{0.589226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.674122in}}{\pgfqpoint{0.585543in}{0.675000in}}{\pgfqpoint{0.583333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.675000in}}{\pgfqpoint{0.579004in}{0.674122in}}{\pgfqpoint{0.577441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.670996in}}{\pgfqpoint{0.575000in}{0.668877in}}{\pgfqpoint{0.575000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.664457in}}{\pgfqpoint{0.575878in}{0.662337in}}{\pgfqpoint{0.577441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.659211in}}{\pgfqpoint{0.581123in}{0.658333in}}{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.658333in}}{\pgfqpoint{0.670996in}{0.659211in}}{\pgfqpoint{0.672559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.662337in}}{\pgfqpoint{0.675000in}{0.664457in}}{\pgfqpoint{0.675000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.668877in}}{\pgfqpoint{0.674122in}{0.670996in}}{\pgfqpoint{0.672559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.674122in}}{\pgfqpoint{0.668877in}{0.675000in}}{\pgfqpoint{0.666667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.675000in}}{\pgfqpoint{0.662337in}{0.674122in}}{\pgfqpoint{0.660774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.670996in}}{\pgfqpoint{0.658333in}{0.668877in}}{\pgfqpoint{0.658333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.664457in}}{\pgfqpoint{0.659211in}{0.662337in}}{\pgfqpoint{0.660774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.659211in}}{\pgfqpoint{0.664457in}{0.658333in}}{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.658333in}}{\pgfqpoint{0.754330in}{0.659211in}}{\pgfqpoint{0.755893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.662337in}}{\pgfqpoint{0.758333in}{0.664457in}}{\pgfqpoint{0.758333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.668877in}}{\pgfqpoint{0.757455in}{0.670996in}}{\pgfqpoint{0.755893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.674122in}}{\pgfqpoint{0.752210in}{0.675000in}}{\pgfqpoint{0.750000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.675000in}}{\pgfqpoint{0.745670in}{0.674122in}}{\pgfqpoint{0.744107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.670996in}}{\pgfqpoint{0.741667in}{0.668877in}}{\pgfqpoint{0.741667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.664457in}}{\pgfqpoint{0.742545in}{0.662337in}}{\pgfqpoint{0.744107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.659211in}}{\pgfqpoint{0.747790in}{0.658333in}}{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.658333in}}{\pgfqpoint{0.837663in}{0.659211in}}{\pgfqpoint{0.839226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.662337in}}{\pgfqpoint{0.841667in}{0.664457in}}{\pgfqpoint{0.841667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.668877in}}{\pgfqpoint{0.840789in}{0.670996in}}{\pgfqpoint{0.839226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.674122in}}{\pgfqpoint{0.835543in}{0.675000in}}{\pgfqpoint{0.833333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.675000in}}{\pgfqpoint{0.829004in}{0.674122in}}{\pgfqpoint{0.827441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.670996in}}{\pgfqpoint{0.825000in}{0.668877in}}{\pgfqpoint{0.825000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.664457in}}{\pgfqpoint{0.825878in}{0.662337in}}{\pgfqpoint{0.827441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.659211in}}{\pgfqpoint{0.831123in}{0.658333in}}{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.658333in}}{\pgfqpoint{0.920996in}{0.659211in}}{\pgfqpoint{0.922559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.662337in}}{\pgfqpoint{0.925000in}{0.664457in}}{\pgfqpoint{0.925000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.668877in}}{\pgfqpoint{0.924122in}{0.670996in}}{\pgfqpoint{0.922559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.674122in}}{\pgfqpoint{0.918877in}{0.675000in}}{\pgfqpoint{0.916667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.675000in}}{\pgfqpoint{0.912337in}{0.674122in}}{\pgfqpoint{0.910774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.670996in}}{\pgfqpoint{0.908333in}{0.668877in}}{\pgfqpoint{0.908333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.664457in}}{\pgfqpoint{0.909211in}{0.662337in}}{\pgfqpoint{0.910774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.659211in}}{\pgfqpoint{0.914457in}{0.658333in}}{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.658333in}}{\pgfqpoint{1.004330in}{0.659211in}}{\pgfqpoint{1.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.662337in}}{\pgfqpoint{1.008333in}{0.664457in}}{\pgfqpoint{1.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.668877in}}{\pgfqpoint{1.007455in}{0.670996in}}{\pgfqpoint{1.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.674122in}}{\pgfqpoint{1.002210in}{0.675000in}}{\pgfqpoint{1.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.675000in}}{\pgfqpoint{0.995670in}{0.674122in}}{\pgfqpoint{0.994107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.670996in}}{\pgfqpoint{0.991667in}{0.668877in}}{\pgfqpoint{0.991667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.664457in}}{\pgfqpoint{0.992545in}{0.662337in}}{\pgfqpoint{0.994107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.659211in}}{\pgfqpoint{0.997790in}{0.658333in}}{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.741667in}}{\pgfqpoint{0.045996in}{0.742545in}}{\pgfqpoint{0.047559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.745670in}}{\pgfqpoint{0.050000in}{0.747790in}}{\pgfqpoint{0.050000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.752210in}}{\pgfqpoint{0.049122in}{0.754330in}}{\pgfqpoint{0.047559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.757455in}}{\pgfqpoint{0.043877in}{0.758333in}}{\pgfqpoint{0.041667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.758333in}}{\pgfqpoint{0.037337in}{0.757455in}}{\pgfqpoint{0.035774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.754330in}}{\pgfqpoint{0.033333in}{0.752210in}}{\pgfqpoint{0.033333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.747790in}}{\pgfqpoint{0.034211in}{0.745670in}}{\pgfqpoint{0.035774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.742545in}}{\pgfqpoint{0.039457in}{0.741667in}}{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.741667in}}{\pgfqpoint{0.129330in}{0.742545in}}{\pgfqpoint{0.130893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.745670in}}{\pgfqpoint{0.133333in}{0.747790in}}{\pgfqpoint{0.133333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.752210in}}{\pgfqpoint{0.132455in}{0.754330in}}{\pgfqpoint{0.130893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.757455in}}{\pgfqpoint{0.127210in}{0.758333in}}{\pgfqpoint{0.125000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.758333in}}{\pgfqpoint{0.120670in}{0.757455in}}{\pgfqpoint{0.119107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.754330in}}{\pgfqpoint{0.116667in}{0.752210in}}{\pgfqpoint{0.116667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.747790in}}{\pgfqpoint{0.117545in}{0.745670in}}{\pgfqpoint{0.119107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.742545in}}{\pgfqpoint{0.122790in}{0.741667in}}{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.741667in}}{\pgfqpoint{0.212663in}{0.742545in}}{\pgfqpoint{0.214226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.745670in}}{\pgfqpoint{0.216667in}{0.747790in}}{\pgfqpoint{0.216667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.752210in}}{\pgfqpoint{0.215789in}{0.754330in}}{\pgfqpoint{0.214226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.757455in}}{\pgfqpoint{0.210543in}{0.758333in}}{\pgfqpoint{0.208333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.758333in}}{\pgfqpoint{0.204004in}{0.757455in}}{\pgfqpoint{0.202441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.754330in}}{\pgfqpoint{0.200000in}{0.752210in}}{\pgfqpoint{0.200000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.747790in}}{\pgfqpoint{0.200878in}{0.745670in}}{\pgfqpoint{0.202441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.742545in}}{\pgfqpoint{0.206123in}{0.741667in}}{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.741667in}}{\pgfqpoint{0.295996in}{0.742545in}}{\pgfqpoint{0.297559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.745670in}}{\pgfqpoint{0.300000in}{0.747790in}}{\pgfqpoint{0.300000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.752210in}}{\pgfqpoint{0.299122in}{0.754330in}}{\pgfqpoint{0.297559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.757455in}}{\pgfqpoint{0.293877in}{0.758333in}}{\pgfqpoint{0.291667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.758333in}}{\pgfqpoint{0.287337in}{0.757455in}}{\pgfqpoint{0.285774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.754330in}}{\pgfqpoint{0.283333in}{0.752210in}}{\pgfqpoint{0.283333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.747790in}}{\pgfqpoint{0.284211in}{0.745670in}}{\pgfqpoint{0.285774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.742545in}}{\pgfqpoint{0.289457in}{0.741667in}}{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.741667in}}{\pgfqpoint{0.379330in}{0.742545in}}{\pgfqpoint{0.380893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.745670in}}{\pgfqpoint{0.383333in}{0.747790in}}{\pgfqpoint{0.383333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.752210in}}{\pgfqpoint{0.382455in}{0.754330in}}{\pgfqpoint{0.380893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.757455in}}{\pgfqpoint{0.377210in}{0.758333in}}{\pgfqpoint{0.375000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.758333in}}{\pgfqpoint{0.370670in}{0.757455in}}{\pgfqpoint{0.369107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.754330in}}{\pgfqpoint{0.366667in}{0.752210in}}{\pgfqpoint{0.366667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.747790in}}{\pgfqpoint{0.367545in}{0.745670in}}{\pgfqpoint{0.369107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.742545in}}{\pgfqpoint{0.372790in}{0.741667in}}{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.741667in}}{\pgfqpoint{0.462663in}{0.742545in}}{\pgfqpoint{0.464226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.745670in}}{\pgfqpoint{0.466667in}{0.747790in}}{\pgfqpoint{0.466667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.752210in}}{\pgfqpoint{0.465789in}{0.754330in}}{\pgfqpoint{0.464226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.757455in}}{\pgfqpoint{0.460543in}{0.758333in}}{\pgfqpoint{0.458333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.758333in}}{\pgfqpoint{0.454004in}{0.757455in}}{\pgfqpoint{0.452441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.754330in}}{\pgfqpoint{0.450000in}{0.752210in}}{\pgfqpoint{0.450000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.747790in}}{\pgfqpoint{0.450878in}{0.745670in}}{\pgfqpoint{0.452441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.742545in}}{\pgfqpoint{0.456123in}{0.741667in}}{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.741667in}}{\pgfqpoint{0.545996in}{0.742545in}}{\pgfqpoint{0.547559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.745670in}}{\pgfqpoint{0.550000in}{0.747790in}}{\pgfqpoint{0.550000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.752210in}}{\pgfqpoint{0.549122in}{0.754330in}}{\pgfqpoint{0.547559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.757455in}}{\pgfqpoint{0.543877in}{0.758333in}}{\pgfqpoint{0.541667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.758333in}}{\pgfqpoint{0.537337in}{0.757455in}}{\pgfqpoint{0.535774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.754330in}}{\pgfqpoint{0.533333in}{0.752210in}}{\pgfqpoint{0.533333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.747790in}}{\pgfqpoint{0.534211in}{0.745670in}}{\pgfqpoint{0.535774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.742545in}}{\pgfqpoint{0.539457in}{0.741667in}}{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.741667in}}{\pgfqpoint{0.629330in}{0.742545in}}{\pgfqpoint{0.630893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.745670in}}{\pgfqpoint{0.633333in}{0.747790in}}{\pgfqpoint{0.633333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.752210in}}{\pgfqpoint{0.632455in}{0.754330in}}{\pgfqpoint{0.630893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.757455in}}{\pgfqpoint{0.627210in}{0.758333in}}{\pgfqpoint{0.625000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.758333in}}{\pgfqpoint{0.620670in}{0.757455in}}{\pgfqpoint{0.619107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.754330in}}{\pgfqpoint{0.616667in}{0.752210in}}{\pgfqpoint{0.616667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.747790in}}{\pgfqpoint{0.617545in}{0.745670in}}{\pgfqpoint{0.619107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.742545in}}{\pgfqpoint{0.622790in}{0.741667in}}{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.741667in}}{\pgfqpoint{0.712663in}{0.742545in}}{\pgfqpoint{0.714226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.745670in}}{\pgfqpoint{0.716667in}{0.747790in}}{\pgfqpoint{0.716667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.752210in}}{\pgfqpoint{0.715789in}{0.754330in}}{\pgfqpoint{0.714226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.757455in}}{\pgfqpoint{0.710543in}{0.758333in}}{\pgfqpoint{0.708333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.758333in}}{\pgfqpoint{0.704004in}{0.757455in}}{\pgfqpoint{0.702441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.754330in}}{\pgfqpoint{0.700000in}{0.752210in}}{\pgfqpoint{0.700000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.747790in}}{\pgfqpoint{0.700878in}{0.745670in}}{\pgfqpoint{0.702441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.742545in}}{\pgfqpoint{0.706123in}{0.741667in}}{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.741667in}}{\pgfqpoint{0.795996in}{0.742545in}}{\pgfqpoint{0.797559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.745670in}}{\pgfqpoint{0.800000in}{0.747790in}}{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.752210in}}{\pgfqpoint{0.799122in}{0.754330in}}{\pgfqpoint{0.797559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.757455in}}{\pgfqpoint{0.793877in}{0.758333in}}{\pgfqpoint{0.791667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.758333in}}{\pgfqpoint{0.787337in}{0.757455in}}{\pgfqpoint{0.785774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.754330in}}{\pgfqpoint{0.783333in}{0.752210in}}{\pgfqpoint{0.783333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.747790in}}{\pgfqpoint{0.784211in}{0.745670in}}{\pgfqpoint{0.785774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.742545in}}{\pgfqpoint{0.789457in}{0.741667in}}{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.741667in}}{\pgfqpoint{0.879330in}{0.742545in}}{\pgfqpoint{0.880893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.745670in}}{\pgfqpoint{0.883333in}{0.747790in}}{\pgfqpoint{0.883333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.752210in}}{\pgfqpoint{0.882455in}{0.754330in}}{\pgfqpoint{0.880893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.757455in}}{\pgfqpoint{0.877210in}{0.758333in}}{\pgfqpoint{0.875000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.758333in}}{\pgfqpoint{0.870670in}{0.757455in}}{\pgfqpoint{0.869107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.754330in}}{\pgfqpoint{0.866667in}{0.752210in}}{\pgfqpoint{0.866667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.747790in}}{\pgfqpoint{0.867545in}{0.745670in}}{\pgfqpoint{0.869107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.742545in}}{\pgfqpoint{0.872790in}{0.741667in}}{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.741667in}}{\pgfqpoint{0.962663in}{0.742545in}}{\pgfqpoint{0.964226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.745670in}}{\pgfqpoint{0.966667in}{0.747790in}}{\pgfqpoint{0.966667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.752210in}}{\pgfqpoint{0.965789in}{0.754330in}}{\pgfqpoint{0.964226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.757455in}}{\pgfqpoint{0.960543in}{0.758333in}}{\pgfqpoint{0.958333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.758333in}}{\pgfqpoint{0.954004in}{0.757455in}}{\pgfqpoint{0.952441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.754330in}}{\pgfqpoint{0.950000in}{0.752210in}}{\pgfqpoint{0.950000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.747790in}}{\pgfqpoint{0.950878in}{0.745670in}}{\pgfqpoint{0.952441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.742545in}}{\pgfqpoint{0.956123in}{0.741667in}}{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.825000in}}{\pgfqpoint{0.004330in}{0.825878in}}{\pgfqpoint{0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.829004in}}{\pgfqpoint{0.008333in}{0.831123in}}{\pgfqpoint{0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.835543in}}{\pgfqpoint{0.007455in}{0.837663in}}{\pgfqpoint{0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.840789in}}{\pgfqpoint{0.002210in}{0.841667in}}{\pgfqpoint{0.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.841667in}}{\pgfqpoint{-0.004330in}{0.840789in}}{\pgfqpoint{-0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.837663in}}{\pgfqpoint{-0.008333in}{0.835543in}}{\pgfqpoint{-0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.831123in}}{\pgfqpoint{-0.007455in}{0.829004in}}{\pgfqpoint{-0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.825878in}}{\pgfqpoint{-0.002210in}{0.825000in}}{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.825000in}}{\pgfqpoint{0.087663in}{0.825878in}}{\pgfqpoint{0.089226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.829004in}}{\pgfqpoint{0.091667in}{0.831123in}}{\pgfqpoint{0.091667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.835543in}}{\pgfqpoint{0.090789in}{0.837663in}}{\pgfqpoint{0.089226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.840789in}}{\pgfqpoint{0.085543in}{0.841667in}}{\pgfqpoint{0.083333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.841667in}}{\pgfqpoint{0.079004in}{0.840789in}}{\pgfqpoint{0.077441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.837663in}}{\pgfqpoint{0.075000in}{0.835543in}}{\pgfqpoint{0.075000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.831123in}}{\pgfqpoint{0.075878in}{0.829004in}}{\pgfqpoint{0.077441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.825878in}}{\pgfqpoint{0.081123in}{0.825000in}}{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.825000in}}{\pgfqpoint{0.170996in}{0.825878in}}{\pgfqpoint{0.172559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.829004in}}{\pgfqpoint{0.175000in}{0.831123in}}{\pgfqpoint{0.175000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.835543in}}{\pgfqpoint{0.174122in}{0.837663in}}{\pgfqpoint{0.172559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.840789in}}{\pgfqpoint{0.168877in}{0.841667in}}{\pgfqpoint{0.166667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.841667in}}{\pgfqpoint{0.162337in}{0.840789in}}{\pgfqpoint{0.160774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.837663in}}{\pgfqpoint{0.158333in}{0.835543in}}{\pgfqpoint{0.158333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.831123in}}{\pgfqpoint{0.159211in}{0.829004in}}{\pgfqpoint{0.160774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.825878in}}{\pgfqpoint{0.164457in}{0.825000in}}{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.825000in}}{\pgfqpoint{0.254330in}{0.825878in}}{\pgfqpoint{0.255893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.829004in}}{\pgfqpoint{0.258333in}{0.831123in}}{\pgfqpoint{0.258333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.835543in}}{\pgfqpoint{0.257455in}{0.837663in}}{\pgfqpoint{0.255893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.840789in}}{\pgfqpoint{0.252210in}{0.841667in}}{\pgfqpoint{0.250000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.841667in}}{\pgfqpoint{0.245670in}{0.840789in}}{\pgfqpoint{0.244107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.837663in}}{\pgfqpoint{0.241667in}{0.835543in}}{\pgfqpoint{0.241667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.831123in}}{\pgfqpoint{0.242545in}{0.829004in}}{\pgfqpoint{0.244107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.825878in}}{\pgfqpoint{0.247790in}{0.825000in}}{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.825000in}}{\pgfqpoint{0.337663in}{0.825878in}}{\pgfqpoint{0.339226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.829004in}}{\pgfqpoint{0.341667in}{0.831123in}}{\pgfqpoint{0.341667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.835543in}}{\pgfqpoint{0.340789in}{0.837663in}}{\pgfqpoint{0.339226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.840789in}}{\pgfqpoint{0.335543in}{0.841667in}}{\pgfqpoint{0.333333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.841667in}}{\pgfqpoint{0.329004in}{0.840789in}}{\pgfqpoint{0.327441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.837663in}}{\pgfqpoint{0.325000in}{0.835543in}}{\pgfqpoint{0.325000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.831123in}}{\pgfqpoint{0.325878in}{0.829004in}}{\pgfqpoint{0.327441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.825878in}}{\pgfqpoint{0.331123in}{0.825000in}}{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.825000in}}{\pgfqpoint{0.420996in}{0.825878in}}{\pgfqpoint{0.422559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.829004in}}{\pgfqpoint{0.425000in}{0.831123in}}{\pgfqpoint{0.425000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.835543in}}{\pgfqpoint{0.424122in}{0.837663in}}{\pgfqpoint{0.422559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.840789in}}{\pgfqpoint{0.418877in}{0.841667in}}{\pgfqpoint{0.416667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.841667in}}{\pgfqpoint{0.412337in}{0.840789in}}{\pgfqpoint{0.410774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.837663in}}{\pgfqpoint{0.408333in}{0.835543in}}{\pgfqpoint{0.408333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.831123in}}{\pgfqpoint{0.409211in}{0.829004in}}{\pgfqpoint{0.410774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.825878in}}{\pgfqpoint{0.414457in}{0.825000in}}{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.825000in}}{\pgfqpoint{0.504330in}{0.825878in}}{\pgfqpoint{0.505893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.829004in}}{\pgfqpoint{0.508333in}{0.831123in}}{\pgfqpoint{0.508333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.835543in}}{\pgfqpoint{0.507455in}{0.837663in}}{\pgfqpoint{0.505893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.840789in}}{\pgfqpoint{0.502210in}{0.841667in}}{\pgfqpoint{0.500000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.841667in}}{\pgfqpoint{0.495670in}{0.840789in}}{\pgfqpoint{0.494107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.837663in}}{\pgfqpoint{0.491667in}{0.835543in}}{\pgfqpoint{0.491667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.831123in}}{\pgfqpoint{0.492545in}{0.829004in}}{\pgfqpoint{0.494107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.825878in}}{\pgfqpoint{0.497790in}{0.825000in}}{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.825000in}}{\pgfqpoint{0.587663in}{0.825878in}}{\pgfqpoint{0.589226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.829004in}}{\pgfqpoint{0.591667in}{0.831123in}}{\pgfqpoint{0.591667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.835543in}}{\pgfqpoint{0.590789in}{0.837663in}}{\pgfqpoint{0.589226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.840789in}}{\pgfqpoint{0.585543in}{0.841667in}}{\pgfqpoint{0.583333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.841667in}}{\pgfqpoint{0.579004in}{0.840789in}}{\pgfqpoint{0.577441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.837663in}}{\pgfqpoint{0.575000in}{0.835543in}}{\pgfqpoint{0.575000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.831123in}}{\pgfqpoint{0.575878in}{0.829004in}}{\pgfqpoint{0.577441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.825878in}}{\pgfqpoint{0.581123in}{0.825000in}}{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.825000in}}{\pgfqpoint{0.670996in}{0.825878in}}{\pgfqpoint{0.672559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.829004in}}{\pgfqpoint{0.675000in}{0.831123in}}{\pgfqpoint{0.675000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.835543in}}{\pgfqpoint{0.674122in}{0.837663in}}{\pgfqpoint{0.672559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.840789in}}{\pgfqpoint{0.668877in}{0.841667in}}{\pgfqpoint{0.666667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.841667in}}{\pgfqpoint{0.662337in}{0.840789in}}{\pgfqpoint{0.660774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.837663in}}{\pgfqpoint{0.658333in}{0.835543in}}{\pgfqpoint{0.658333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.831123in}}{\pgfqpoint{0.659211in}{0.829004in}}{\pgfqpoint{0.660774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.825878in}}{\pgfqpoint{0.664457in}{0.825000in}}{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.825000in}}{\pgfqpoint{0.754330in}{0.825878in}}{\pgfqpoint{0.755893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.829004in}}{\pgfqpoint{0.758333in}{0.831123in}}{\pgfqpoint{0.758333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.835543in}}{\pgfqpoint{0.757455in}{0.837663in}}{\pgfqpoint{0.755893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.840789in}}{\pgfqpoint{0.752210in}{0.841667in}}{\pgfqpoint{0.750000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.841667in}}{\pgfqpoint{0.745670in}{0.840789in}}{\pgfqpoint{0.744107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.837663in}}{\pgfqpoint{0.741667in}{0.835543in}}{\pgfqpoint{0.741667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.831123in}}{\pgfqpoint{0.742545in}{0.829004in}}{\pgfqpoint{0.744107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.825878in}}{\pgfqpoint{0.747790in}{0.825000in}}{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.825000in}}{\pgfqpoint{0.837663in}{0.825878in}}{\pgfqpoint{0.839226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.829004in}}{\pgfqpoint{0.841667in}{0.831123in}}{\pgfqpoint{0.841667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.835543in}}{\pgfqpoint{0.840789in}{0.837663in}}{\pgfqpoint{0.839226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.840789in}}{\pgfqpoint{0.835543in}{0.841667in}}{\pgfqpoint{0.833333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.841667in}}{\pgfqpoint{0.829004in}{0.840789in}}{\pgfqpoint{0.827441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.837663in}}{\pgfqpoint{0.825000in}{0.835543in}}{\pgfqpoint{0.825000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.831123in}}{\pgfqpoint{0.825878in}{0.829004in}}{\pgfqpoint{0.827441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.825878in}}{\pgfqpoint{0.831123in}{0.825000in}}{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.825000in}}{\pgfqpoint{0.920996in}{0.825878in}}{\pgfqpoint{0.922559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.829004in}}{\pgfqpoint{0.925000in}{0.831123in}}{\pgfqpoint{0.925000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.835543in}}{\pgfqpoint{0.924122in}{0.837663in}}{\pgfqpoint{0.922559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.840789in}}{\pgfqpoint{0.918877in}{0.841667in}}{\pgfqpoint{0.916667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.841667in}}{\pgfqpoint{0.912337in}{0.840789in}}{\pgfqpoint{0.910774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.837663in}}{\pgfqpoint{0.908333in}{0.835543in}}{\pgfqpoint{0.908333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.831123in}}{\pgfqpoint{0.909211in}{0.829004in}}{\pgfqpoint{0.910774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.825878in}}{\pgfqpoint{0.914457in}{0.825000in}}{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.825000in}}{\pgfqpoint{1.004330in}{0.825878in}}{\pgfqpoint{1.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.829004in}}{\pgfqpoint{1.008333in}{0.831123in}}{\pgfqpoint{1.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.835543in}}{\pgfqpoint{1.007455in}{0.837663in}}{\pgfqpoint{1.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.840789in}}{\pgfqpoint{1.002210in}{0.841667in}}{\pgfqpoint{1.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.841667in}}{\pgfqpoint{0.995670in}{0.840789in}}{\pgfqpoint{0.994107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.837663in}}{\pgfqpoint{0.991667in}{0.835543in}}{\pgfqpoint{0.991667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.831123in}}{\pgfqpoint{0.992545in}{0.829004in}}{\pgfqpoint{0.994107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.825878in}}{\pgfqpoint{0.997790in}{0.825000in}}{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.908333in}}{\pgfqpoint{0.045996in}{0.909211in}}{\pgfqpoint{0.047559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.912337in}}{\pgfqpoint{0.050000in}{0.914457in}}{\pgfqpoint{0.050000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.918877in}}{\pgfqpoint{0.049122in}{0.920996in}}{\pgfqpoint{0.047559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.924122in}}{\pgfqpoint{0.043877in}{0.925000in}}{\pgfqpoint{0.041667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.925000in}}{\pgfqpoint{0.037337in}{0.924122in}}{\pgfqpoint{0.035774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.920996in}}{\pgfqpoint{0.033333in}{0.918877in}}{\pgfqpoint{0.033333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.914457in}}{\pgfqpoint{0.034211in}{0.912337in}}{\pgfqpoint{0.035774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.909211in}}{\pgfqpoint{0.039457in}{0.908333in}}{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.908333in}}{\pgfqpoint{0.129330in}{0.909211in}}{\pgfqpoint{0.130893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.912337in}}{\pgfqpoint{0.133333in}{0.914457in}}{\pgfqpoint{0.133333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.918877in}}{\pgfqpoint{0.132455in}{0.920996in}}{\pgfqpoint{0.130893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.924122in}}{\pgfqpoint{0.127210in}{0.925000in}}{\pgfqpoint{0.125000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.925000in}}{\pgfqpoint{0.120670in}{0.924122in}}{\pgfqpoint{0.119107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.920996in}}{\pgfqpoint{0.116667in}{0.918877in}}{\pgfqpoint{0.116667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.914457in}}{\pgfqpoint{0.117545in}{0.912337in}}{\pgfqpoint{0.119107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.909211in}}{\pgfqpoint{0.122790in}{0.908333in}}{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.908333in}}{\pgfqpoint{0.212663in}{0.909211in}}{\pgfqpoint{0.214226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.912337in}}{\pgfqpoint{0.216667in}{0.914457in}}{\pgfqpoint{0.216667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.918877in}}{\pgfqpoint{0.215789in}{0.920996in}}{\pgfqpoint{0.214226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.924122in}}{\pgfqpoint{0.210543in}{0.925000in}}{\pgfqpoint{0.208333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.925000in}}{\pgfqpoint{0.204004in}{0.924122in}}{\pgfqpoint{0.202441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.920996in}}{\pgfqpoint{0.200000in}{0.918877in}}{\pgfqpoint{0.200000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.914457in}}{\pgfqpoint{0.200878in}{0.912337in}}{\pgfqpoint{0.202441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.909211in}}{\pgfqpoint{0.206123in}{0.908333in}}{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.908333in}}{\pgfqpoint{0.295996in}{0.909211in}}{\pgfqpoint{0.297559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.912337in}}{\pgfqpoint{0.300000in}{0.914457in}}{\pgfqpoint{0.300000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.918877in}}{\pgfqpoint{0.299122in}{0.920996in}}{\pgfqpoint{0.297559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.924122in}}{\pgfqpoint{0.293877in}{0.925000in}}{\pgfqpoint{0.291667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.925000in}}{\pgfqpoint{0.287337in}{0.924122in}}{\pgfqpoint{0.285774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.920996in}}{\pgfqpoint{0.283333in}{0.918877in}}{\pgfqpoint{0.283333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.914457in}}{\pgfqpoint{0.284211in}{0.912337in}}{\pgfqpoint{0.285774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.909211in}}{\pgfqpoint{0.289457in}{0.908333in}}{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.908333in}}{\pgfqpoint{0.379330in}{0.909211in}}{\pgfqpoint{0.380893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.912337in}}{\pgfqpoint{0.383333in}{0.914457in}}{\pgfqpoint{0.383333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.918877in}}{\pgfqpoint{0.382455in}{0.920996in}}{\pgfqpoint{0.380893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.924122in}}{\pgfqpoint{0.377210in}{0.925000in}}{\pgfqpoint{0.375000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.925000in}}{\pgfqpoint{0.370670in}{0.924122in}}{\pgfqpoint{0.369107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.920996in}}{\pgfqpoint{0.366667in}{0.918877in}}{\pgfqpoint{0.366667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.914457in}}{\pgfqpoint{0.367545in}{0.912337in}}{\pgfqpoint{0.369107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.909211in}}{\pgfqpoint{0.372790in}{0.908333in}}{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.908333in}}{\pgfqpoint{0.462663in}{0.909211in}}{\pgfqpoint{0.464226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.912337in}}{\pgfqpoint{0.466667in}{0.914457in}}{\pgfqpoint{0.466667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.918877in}}{\pgfqpoint{0.465789in}{0.920996in}}{\pgfqpoint{0.464226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.924122in}}{\pgfqpoint{0.460543in}{0.925000in}}{\pgfqpoint{0.458333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.925000in}}{\pgfqpoint{0.454004in}{0.924122in}}{\pgfqpoint{0.452441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.920996in}}{\pgfqpoint{0.450000in}{0.918877in}}{\pgfqpoint{0.450000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.914457in}}{\pgfqpoint{0.450878in}{0.912337in}}{\pgfqpoint{0.452441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.909211in}}{\pgfqpoint{0.456123in}{0.908333in}}{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.908333in}}{\pgfqpoint{0.545996in}{0.909211in}}{\pgfqpoint{0.547559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.912337in}}{\pgfqpoint{0.550000in}{0.914457in}}{\pgfqpoint{0.550000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.918877in}}{\pgfqpoint{0.549122in}{0.920996in}}{\pgfqpoint{0.547559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.924122in}}{\pgfqpoint{0.543877in}{0.925000in}}{\pgfqpoint{0.541667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.925000in}}{\pgfqpoint{0.537337in}{0.924122in}}{\pgfqpoint{0.535774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.920996in}}{\pgfqpoint{0.533333in}{0.918877in}}{\pgfqpoint{0.533333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.914457in}}{\pgfqpoint{0.534211in}{0.912337in}}{\pgfqpoint{0.535774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.909211in}}{\pgfqpoint{0.539457in}{0.908333in}}{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.908333in}}{\pgfqpoint{0.629330in}{0.909211in}}{\pgfqpoint{0.630893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.912337in}}{\pgfqpoint{0.633333in}{0.914457in}}{\pgfqpoint{0.633333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.918877in}}{\pgfqpoint{0.632455in}{0.920996in}}{\pgfqpoint{0.630893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.924122in}}{\pgfqpoint{0.627210in}{0.925000in}}{\pgfqpoint{0.625000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.925000in}}{\pgfqpoint{0.620670in}{0.924122in}}{\pgfqpoint{0.619107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.920996in}}{\pgfqpoint{0.616667in}{0.918877in}}{\pgfqpoint{0.616667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.914457in}}{\pgfqpoint{0.617545in}{0.912337in}}{\pgfqpoint{0.619107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.909211in}}{\pgfqpoint{0.622790in}{0.908333in}}{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.908333in}}{\pgfqpoint{0.712663in}{0.909211in}}{\pgfqpoint{0.714226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.912337in}}{\pgfqpoint{0.716667in}{0.914457in}}{\pgfqpoint{0.716667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.918877in}}{\pgfqpoint{0.715789in}{0.920996in}}{\pgfqpoint{0.714226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.924122in}}{\pgfqpoint{0.710543in}{0.925000in}}{\pgfqpoint{0.708333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.925000in}}{\pgfqpoint{0.704004in}{0.924122in}}{\pgfqpoint{0.702441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.920996in}}{\pgfqpoint{0.700000in}{0.918877in}}{\pgfqpoint{0.700000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.914457in}}{\pgfqpoint{0.700878in}{0.912337in}}{\pgfqpoint{0.702441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.909211in}}{\pgfqpoint{0.706123in}{0.908333in}}{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.908333in}}{\pgfqpoint{0.795996in}{0.909211in}}{\pgfqpoint{0.797559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.912337in}}{\pgfqpoint{0.800000in}{0.914457in}}{\pgfqpoint{0.800000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.918877in}}{\pgfqpoint{0.799122in}{0.920996in}}{\pgfqpoint{0.797559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.924122in}}{\pgfqpoint{0.793877in}{0.925000in}}{\pgfqpoint{0.791667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.925000in}}{\pgfqpoint{0.787337in}{0.924122in}}{\pgfqpoint{0.785774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.920996in}}{\pgfqpoint{0.783333in}{0.918877in}}{\pgfqpoint{0.783333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.914457in}}{\pgfqpoint{0.784211in}{0.912337in}}{\pgfqpoint{0.785774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.909211in}}{\pgfqpoint{0.789457in}{0.908333in}}{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.908333in}}{\pgfqpoint{0.879330in}{0.909211in}}{\pgfqpoint{0.880893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.912337in}}{\pgfqpoint{0.883333in}{0.914457in}}{\pgfqpoint{0.883333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.918877in}}{\pgfqpoint{0.882455in}{0.920996in}}{\pgfqpoint{0.880893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.924122in}}{\pgfqpoint{0.877210in}{0.925000in}}{\pgfqpoint{0.875000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.925000in}}{\pgfqpoint{0.870670in}{0.924122in}}{\pgfqpoint{0.869107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.920996in}}{\pgfqpoint{0.866667in}{0.918877in}}{\pgfqpoint{0.866667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.914457in}}{\pgfqpoint{0.867545in}{0.912337in}}{\pgfqpoint{0.869107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.909211in}}{\pgfqpoint{0.872790in}{0.908333in}}{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.908333in}}{\pgfqpoint{0.962663in}{0.909211in}}{\pgfqpoint{0.964226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.912337in}}{\pgfqpoint{0.966667in}{0.914457in}}{\pgfqpoint{0.966667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.918877in}}{\pgfqpoint{0.965789in}{0.920996in}}{\pgfqpoint{0.964226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.924122in}}{\pgfqpoint{0.960543in}{0.925000in}}{\pgfqpoint{0.958333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.925000in}}{\pgfqpoint{0.954004in}{0.924122in}}{\pgfqpoint{0.952441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.920996in}}{\pgfqpoint{0.950000in}{0.918877in}}{\pgfqpoint{0.950000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.914457in}}{\pgfqpoint{0.950878in}{0.912337in}}{\pgfqpoint{0.952441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.909211in}}{\pgfqpoint{0.956123in}{0.908333in}}{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.991667in}}{\pgfqpoint{0.004330in}{0.992545in}}{\pgfqpoint{0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.995670in}}{\pgfqpoint{0.008333in}{0.997790in}}{\pgfqpoint{0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{1.002210in}}{\pgfqpoint{0.007455in}{1.004330in}}{\pgfqpoint{0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{1.007455in}}{\pgfqpoint{0.002210in}{1.008333in}}{\pgfqpoint{0.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{1.008333in}}{\pgfqpoint{-0.004330in}{1.007455in}}{\pgfqpoint{-0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{1.004330in}}{\pgfqpoint{-0.008333in}{1.002210in}}{\pgfqpoint{-0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.997790in}}{\pgfqpoint{-0.007455in}{0.995670in}}{\pgfqpoint{-0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.992545in}}{\pgfqpoint{-0.002210in}{0.991667in}}{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.991667in}}{\pgfqpoint{0.087663in}{0.992545in}}{\pgfqpoint{0.089226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.995670in}}{\pgfqpoint{0.091667in}{0.997790in}}{\pgfqpoint{0.091667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{1.002210in}}{\pgfqpoint{0.090789in}{1.004330in}}{\pgfqpoint{0.089226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{1.007455in}}{\pgfqpoint{0.085543in}{1.008333in}}{\pgfqpoint{0.083333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{1.008333in}}{\pgfqpoint{0.079004in}{1.007455in}}{\pgfqpoint{0.077441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{1.004330in}}{\pgfqpoint{0.075000in}{1.002210in}}{\pgfqpoint{0.075000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.997790in}}{\pgfqpoint{0.075878in}{0.995670in}}{\pgfqpoint{0.077441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.992545in}}{\pgfqpoint{0.081123in}{0.991667in}}{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.991667in}}{\pgfqpoint{0.170996in}{0.992545in}}{\pgfqpoint{0.172559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.995670in}}{\pgfqpoint{0.175000in}{0.997790in}}{\pgfqpoint{0.175000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.002210in}}{\pgfqpoint{0.174122in}{1.004330in}}{\pgfqpoint{0.172559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{1.007455in}}{\pgfqpoint{0.168877in}{1.008333in}}{\pgfqpoint{0.166667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{1.008333in}}{\pgfqpoint{0.162337in}{1.007455in}}{\pgfqpoint{0.160774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{1.004330in}}{\pgfqpoint{0.158333in}{1.002210in}}{\pgfqpoint{0.158333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.997790in}}{\pgfqpoint{0.159211in}{0.995670in}}{\pgfqpoint{0.160774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.992545in}}{\pgfqpoint{0.164457in}{0.991667in}}{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.991667in}}{\pgfqpoint{0.254330in}{0.992545in}}{\pgfqpoint{0.255893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.995670in}}{\pgfqpoint{0.258333in}{0.997790in}}{\pgfqpoint{0.258333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{1.002210in}}{\pgfqpoint{0.257455in}{1.004330in}}{\pgfqpoint{0.255893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{1.007455in}}{\pgfqpoint{0.252210in}{1.008333in}}{\pgfqpoint{0.250000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{1.008333in}}{\pgfqpoint{0.245670in}{1.007455in}}{\pgfqpoint{0.244107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{1.004330in}}{\pgfqpoint{0.241667in}{1.002210in}}{\pgfqpoint{0.241667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.997790in}}{\pgfqpoint{0.242545in}{0.995670in}}{\pgfqpoint{0.244107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.992545in}}{\pgfqpoint{0.247790in}{0.991667in}}{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.991667in}}{\pgfqpoint{0.337663in}{0.992545in}}{\pgfqpoint{0.339226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.995670in}}{\pgfqpoint{0.341667in}{0.997790in}}{\pgfqpoint{0.341667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{1.002210in}}{\pgfqpoint{0.340789in}{1.004330in}}{\pgfqpoint{0.339226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{1.007455in}}{\pgfqpoint{0.335543in}{1.008333in}}{\pgfqpoint{0.333333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{1.008333in}}{\pgfqpoint{0.329004in}{1.007455in}}{\pgfqpoint{0.327441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{1.004330in}}{\pgfqpoint{0.325000in}{1.002210in}}{\pgfqpoint{0.325000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.997790in}}{\pgfqpoint{0.325878in}{0.995670in}}{\pgfqpoint{0.327441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.992545in}}{\pgfqpoint{0.331123in}{0.991667in}}{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.991667in}}{\pgfqpoint{0.420996in}{0.992545in}}{\pgfqpoint{0.422559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.995670in}}{\pgfqpoint{0.425000in}{0.997790in}}{\pgfqpoint{0.425000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{1.002210in}}{\pgfqpoint{0.424122in}{1.004330in}}{\pgfqpoint{0.422559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{1.007455in}}{\pgfqpoint{0.418877in}{1.008333in}}{\pgfqpoint{0.416667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{1.008333in}}{\pgfqpoint{0.412337in}{1.007455in}}{\pgfqpoint{0.410774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{1.004330in}}{\pgfqpoint{0.408333in}{1.002210in}}{\pgfqpoint{0.408333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.997790in}}{\pgfqpoint{0.409211in}{0.995670in}}{\pgfqpoint{0.410774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.992545in}}{\pgfqpoint{0.414457in}{0.991667in}}{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.991667in}}{\pgfqpoint{0.504330in}{0.992545in}}{\pgfqpoint{0.505893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.995670in}}{\pgfqpoint{0.508333in}{0.997790in}}{\pgfqpoint{0.508333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{1.002210in}}{\pgfqpoint{0.507455in}{1.004330in}}{\pgfqpoint{0.505893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.007455in}}{\pgfqpoint{0.502210in}{1.008333in}}{\pgfqpoint{0.500000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{1.008333in}}{\pgfqpoint{0.495670in}{1.007455in}}{\pgfqpoint{0.494107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{1.004330in}}{\pgfqpoint{0.491667in}{1.002210in}}{\pgfqpoint{0.491667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.997790in}}{\pgfqpoint{0.492545in}{0.995670in}}{\pgfqpoint{0.494107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.992545in}}{\pgfqpoint{0.497790in}{0.991667in}}{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.991667in}}{\pgfqpoint{0.587663in}{0.992545in}}{\pgfqpoint{0.589226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.995670in}}{\pgfqpoint{0.591667in}{0.997790in}}{\pgfqpoint{0.591667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{1.002210in}}{\pgfqpoint{0.590789in}{1.004330in}}{\pgfqpoint{0.589226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{1.007455in}}{\pgfqpoint{0.585543in}{1.008333in}}{\pgfqpoint{0.583333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{1.008333in}}{\pgfqpoint{0.579004in}{1.007455in}}{\pgfqpoint{0.577441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{1.004330in}}{\pgfqpoint{0.575000in}{1.002210in}}{\pgfqpoint{0.575000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.997790in}}{\pgfqpoint{0.575878in}{0.995670in}}{\pgfqpoint{0.577441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.992545in}}{\pgfqpoint{0.581123in}{0.991667in}}{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.991667in}}{\pgfqpoint{0.670996in}{0.992545in}}{\pgfqpoint{0.672559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.995670in}}{\pgfqpoint{0.675000in}{0.997790in}}{\pgfqpoint{0.675000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{1.002210in}}{\pgfqpoint{0.674122in}{1.004330in}}{\pgfqpoint{0.672559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{1.007455in}}{\pgfqpoint{0.668877in}{1.008333in}}{\pgfqpoint{0.666667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{1.008333in}}{\pgfqpoint{0.662337in}{1.007455in}}{\pgfqpoint{0.660774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{1.004330in}}{\pgfqpoint{0.658333in}{1.002210in}}{\pgfqpoint{0.658333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.997790in}}{\pgfqpoint{0.659211in}{0.995670in}}{\pgfqpoint{0.660774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.992545in}}{\pgfqpoint{0.664457in}{0.991667in}}{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.991667in}}{\pgfqpoint{0.754330in}{0.992545in}}{\pgfqpoint{0.755893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.995670in}}{\pgfqpoint{0.758333in}{0.997790in}}{\pgfqpoint{0.758333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{1.002210in}}{\pgfqpoint{0.757455in}{1.004330in}}{\pgfqpoint{0.755893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{1.007455in}}{\pgfqpoint{0.752210in}{1.008333in}}{\pgfqpoint{0.750000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{1.008333in}}{\pgfqpoint{0.745670in}{1.007455in}}{\pgfqpoint{0.744107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{1.004330in}}{\pgfqpoint{0.741667in}{1.002210in}}{\pgfqpoint{0.741667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.997790in}}{\pgfqpoint{0.742545in}{0.995670in}}{\pgfqpoint{0.744107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.992545in}}{\pgfqpoint{0.747790in}{0.991667in}}{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.991667in}}{\pgfqpoint{0.837663in}{0.992545in}}{\pgfqpoint{0.839226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.995670in}}{\pgfqpoint{0.841667in}{0.997790in}}{\pgfqpoint{0.841667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{1.002210in}}{\pgfqpoint{0.840789in}{1.004330in}}{\pgfqpoint{0.839226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{1.007455in}}{\pgfqpoint{0.835543in}{1.008333in}}{\pgfqpoint{0.833333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{1.008333in}}{\pgfqpoint{0.829004in}{1.007455in}}{\pgfqpoint{0.827441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{1.004330in}}{\pgfqpoint{0.825000in}{1.002210in}}{\pgfqpoint{0.825000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.997790in}}{\pgfqpoint{0.825878in}{0.995670in}}{\pgfqpoint{0.827441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.992545in}}{\pgfqpoint{0.831123in}{0.991667in}}{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.991667in}}{\pgfqpoint{0.920996in}{0.992545in}}{\pgfqpoint{0.922559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.995670in}}{\pgfqpoint{0.925000in}{0.997790in}}{\pgfqpoint{0.925000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{1.002210in}}{\pgfqpoint{0.924122in}{1.004330in}}{\pgfqpoint{0.922559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{1.007455in}}{\pgfqpoint{0.918877in}{1.008333in}}{\pgfqpoint{0.916667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{1.008333in}}{\pgfqpoint{0.912337in}{1.007455in}}{\pgfqpoint{0.910774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{1.004330in}}{\pgfqpoint{0.908333in}{1.002210in}}{\pgfqpoint{0.908333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.997790in}}{\pgfqpoint{0.909211in}{0.995670in}}{\pgfqpoint{0.910774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.992545in}}{\pgfqpoint{0.914457in}{0.991667in}}{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.991667in}}{\pgfqpoint{1.004330in}{0.992545in}}{\pgfqpoint{1.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.995670in}}{\pgfqpoint{1.008333in}{0.997790in}}{\pgfqpoint{1.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{1.002210in}}{\pgfqpoint{1.007455in}{1.004330in}}{\pgfqpoint{1.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{1.007455in}}{\pgfqpoint{1.002210in}{1.008333in}}{\pgfqpoint{1.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{1.008333in}}{\pgfqpoint{0.995670in}{1.007455in}}{\pgfqpoint{0.994107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{1.004330in}}{\pgfqpoint{0.991667in}{1.002210in}}{\pgfqpoint{0.991667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.997790in}}{\pgfqpoint{0.992545in}{0.995670in}}{\pgfqpoint{0.994107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.992545in}}{\pgfqpoint{0.997790in}{0.991667in}}{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.300490in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395995in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.489170in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.489170in}{1.308930in}}%
\pgfpathlineto{\pgfqpoint{0.395995in}{1.308930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.395995in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.489170in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.489170in}{1.308930in}}%
\pgfpathlineto{\pgfqpoint{0.395995in}{1.308930in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.194444in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.472222in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.527778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.638889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.694444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.805556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.861111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.972222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.395995in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491500in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.584675in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.584675in}{1.195843in}}%
\pgfpathlineto{\pgfqpoint{0.491500in}{1.195843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.491500in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.584675in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.584675in}{1.195843in}}%
\pgfpathlineto{\pgfqpoint{0.491500in}{1.195843in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.491500in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587004in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{1.252387in}}%
\pgfpathlineto{\pgfqpoint{0.587004in}{1.252387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.587004in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{1.252387in}}%
\pgfpathlineto{\pgfqpoint{0.587004in}{1.252387in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.587004in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861872in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.955047in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.955047in}{1.442578in}}%
\pgfpathlineto{\pgfqpoint{0.861872in}{1.442578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.861872in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.955047in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.955047in}{1.442578in}}%
\pgfpathlineto{\pgfqpoint{0.861872in}{1.442578in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.861872in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327749in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.420924in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.420924in}{1.380894in}}%
\pgfpathlineto{\pgfqpoint{1.327749in}{1.380894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.327749in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.420924in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.420924in}{1.380894in}}%
\pgfpathlineto{\pgfqpoint{1.327749in}{1.380894in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.327749in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793626in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{1.519682in}}%
\pgfpathlineto{\pgfqpoint{1.793626in}{1.519682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.793626in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{1.519682in}}%
\pgfpathlineto{\pgfqpoint{1.793626in}{1.519682in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.793626in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259503in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.352678in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.352678in}{1.858942in}}%
\pgfpathlineto{\pgfqpoint{2.259503in}{1.858942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.259503in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.352678in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.352678in}{1.858942in}}%
\pgfpathlineto{\pgfqpoint{2.259503in}{1.858942in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.259503in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725379in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.818555in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.818555in}{1.838381in}}%
\pgfpathlineto{\pgfqpoint{2.725379in}{1.838381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.725379in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.818555in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.818555in}{1.838381in}}%
\pgfpathlineto{\pgfqpoint{2.725379in}{1.838381in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.725379in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191256in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.284432in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.284432in}{1.766417in}}%
\pgfpathlineto{\pgfqpoint{3.191256in}{1.766417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.191256in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.284432in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.284432in}{1.766417in}}%
\pgfpathlineto{\pgfqpoint{3.191256in}{1.766417in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.191256in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957376in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.050552in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.050552in}{1.463139in}}%
\pgfpathlineto{\pgfqpoint{0.957376in}{1.463139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.957376in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.050552in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.050552in}{1.463139in}}%
\pgfpathlineto{\pgfqpoint{0.957376in}{1.463139in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.957376in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423253in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.516429in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.516429in}{1.360333in}}%
\pgfpathlineto{\pgfqpoint{1.423253in}{1.360333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.423253in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.516429in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.516429in}{1.360333in}}%
\pgfpathlineto{\pgfqpoint{1.423253in}{1.360333in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.423253in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889130in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.982306in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.982306in}{1.406596in}}%
\pgfpathlineto{\pgfqpoint{1.889130in}{1.406596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.889130in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.982306in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.982306in}{1.406596in}}%
\pgfpathlineto{\pgfqpoint{1.889130in}{1.406596in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.889130in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355007in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.448183in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.448183in}{1.571085in}}%
\pgfpathlineto{\pgfqpoint{2.355007in}{1.571085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.355007in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.448183in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.448183in}{1.571085in}}%
\pgfpathlineto{\pgfqpoint{2.355007in}{1.571085in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.355007in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820884in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.914060in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.914060in}{1.673891in}}%
\pgfpathlineto{\pgfqpoint{2.820884in}{1.673891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.820884in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.914060in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.914060in}{1.673891in}}%
\pgfpathlineto{\pgfqpoint{2.820884in}{1.673891in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.820884in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286761in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.379937in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.379937in}{1.679032in}}%
\pgfpathlineto{\pgfqpoint{3.286761in}{1.679032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.286761in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.379937in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.379937in}{1.679032in}}%
\pgfpathlineto{\pgfqpoint{3.286761in}{1.679032in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.286761in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347078in}{1.756136in}}%
\pgfpathlineto{\pgfqpoint{0.347078in}{1.894924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347078in}{1.756136in}}%
\pgfpathlineto{\pgfqpoint{0.347078in}{1.756136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347078in}{1.894924in}}%
\pgfpathlineto{\pgfqpoint{0.347078in}{1.894924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442582in}{1.267679in}}%
\pgfpathlineto{\pgfqpoint{0.442582in}{1.350052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442582in}{1.267679in}}%
\pgfpathlineto{\pgfqpoint{0.442582in}{1.267679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442582in}{1.350052in}}%
\pgfpathlineto{\pgfqpoint{0.442582in}{1.350052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538087in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.538087in}{1.206124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538087in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.538087in}{1.190703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538087in}{1.206124in}}%
\pgfpathlineto{\pgfqpoint{0.538087in}{1.206124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633592in}{1.221545in}}%
\pgfpathlineto{\pgfqpoint{0.633592in}{1.288369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633592in}{1.221545in}}%
\pgfpathlineto{\pgfqpoint{0.633592in}{1.221545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633592in}{1.288369in}}%
\pgfpathlineto{\pgfqpoint{0.633592in}{1.288369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908459in}{1.386034in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{1.504261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908459in}{1.386034in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{1.386034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908459in}{1.504261in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{1.504261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374336in}{1.329491in}}%
\pgfpathlineto{\pgfqpoint{1.374336in}{1.437437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374336in}{1.329491in}}%
\pgfpathlineto{\pgfqpoint{1.374336in}{1.329491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374336in}{1.437437in}}%
\pgfpathlineto{\pgfqpoint{1.374336in}{1.437437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840213in}{1.452858in}}%
\pgfpathlineto{\pgfqpoint{1.840213in}{1.586506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840213in}{1.452858in}}%
\pgfpathlineto{\pgfqpoint{1.840213in}{1.452858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840213in}{1.586506in}}%
\pgfpathlineto{\pgfqpoint{1.840213in}{1.586506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306090in}{1.792118in}}%
\pgfpathlineto{\pgfqpoint{2.306090in}{1.925766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306090in}{1.792118in}}%
\pgfpathlineto{\pgfqpoint{2.306090in}{1.792118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306090in}{1.925766in}}%
\pgfpathlineto{\pgfqpoint{2.306090in}{1.925766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771967in}{1.771428in}}%
\pgfpathlineto{\pgfqpoint{2.771967in}{1.905205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771967in}{1.771428in}}%
\pgfpathlineto{\pgfqpoint{2.771967in}{1.771428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771967in}{1.905205in}}%
\pgfpathlineto{\pgfqpoint{2.771967in}{1.905205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237844in}{1.694452in}}%
\pgfpathlineto{\pgfqpoint{3.237844in}{1.838381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237844in}{1.694452in}}%
\pgfpathlineto{\pgfqpoint{3.237844in}{1.694452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237844in}{1.838381in}}%
\pgfpathlineto{\pgfqpoint{3.237844in}{1.838381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003964in}{1.401455in}}%
\pgfpathlineto{\pgfqpoint{1.003964in}{1.529963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003964in}{1.401455in}}%
\pgfpathlineto{\pgfqpoint{1.003964in}{1.401455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003964in}{1.529963in}}%
\pgfpathlineto{\pgfqpoint{1.003964in}{1.529963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469841in}{1.308930in}}%
\pgfpathlineto{\pgfqpoint{1.469841in}{1.416876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469841in}{1.308930in}}%
\pgfpathlineto{\pgfqpoint{1.469841in}{1.308930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469841in}{1.416876in}}%
\pgfpathlineto{\pgfqpoint{1.469841in}{1.416876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935718in}{1.350052in}}%
\pgfpathlineto{\pgfqpoint{1.935718in}{1.468279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935718in}{1.350052in}}%
\pgfpathlineto{\pgfqpoint{1.935718in}{1.350052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935718in}{1.468279in}}%
\pgfpathlineto{\pgfqpoint{1.935718in}{1.468279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401595in}{1.504261in}}%
\pgfpathlineto{\pgfqpoint{2.401595in}{1.632769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401595in}{1.504261in}}%
\pgfpathlineto{\pgfqpoint{2.401595in}{1.504261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401595in}{1.632769in}}%
\pgfpathlineto{\pgfqpoint{2.401595in}{1.632769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867472in}{1.601927in}}%
\pgfpathlineto{\pgfqpoint{2.867472in}{1.745855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867472in}{1.601927in}}%
\pgfpathlineto{\pgfqpoint{2.867472in}{1.601927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867472in}{1.745855in}}%
\pgfpathlineto{\pgfqpoint{2.867472in}{1.745855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333349in}{1.612208in}}%
\pgfpathlineto{\pgfqpoint{3.333349in}{1.750996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333349in}{1.612208in}}%
\pgfpathlineto{\pgfqpoint{3.333349in}{1.612208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333349in}{1.750996in}}%
\pgfpathlineto{\pgfqpoint{3.333349in}{1.750996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769861in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.769861in}{1.962519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.257396in}{1.962519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518535in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{1.962519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{1.190703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{1.962519in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{1.962519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887966in,y=2.004186in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Symmetric True Behavior Space \(\displaystyle \BST{*}{}{}=[-5, 5]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{1.144394in}}%
\pgfpathlineto{\pgfqpoint{0.257396in}{1.144394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{0.604123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185781in,y=0.580010in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{0.805905in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{0.805905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148889in,y=0.781792in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{1.007687in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{1.007687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148889in,y=0.983574in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.071511in,y=0.874258in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont NumSteps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300490in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.393665in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.393665in}{0.787328in}}%
\pgfpathlineto{\pgfqpoint{0.300490in}{0.787328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.300490in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.393665in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.393665in}{0.787328in}}%
\pgfpathlineto{\pgfqpoint{0.300490in}{0.787328in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{-0.008333in}}{\pgfqpoint{0.004330in}{-0.007455in}}{\pgfqpoint{0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{-0.004330in}}{\pgfqpoint{0.008333in}{-0.002210in}}{\pgfqpoint{0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.002210in}}{\pgfqpoint{0.007455in}{0.004330in}}{\pgfqpoint{0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.007455in}}{\pgfqpoint{0.002210in}{0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.008333in}}{\pgfqpoint{-0.004330in}{0.007455in}}{\pgfqpoint{-0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.004330in}}{\pgfqpoint{-0.008333in}{0.002210in}}{\pgfqpoint{-0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.002210in}}{\pgfqpoint{-0.007455in}{-0.004330in}}{\pgfqpoint{-0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{-0.007455in}}{\pgfqpoint{-0.002210in}{-0.008333in}}{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{-0.008333in}}{\pgfqpoint{0.087663in}{-0.007455in}}{\pgfqpoint{0.089226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{-0.004330in}}{\pgfqpoint{0.091667in}{-0.002210in}}{\pgfqpoint{0.091667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.002210in}}{\pgfqpoint{0.090789in}{0.004330in}}{\pgfqpoint{0.089226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.007455in}}{\pgfqpoint{0.085543in}{0.008333in}}{\pgfqpoint{0.083333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.008333in}}{\pgfqpoint{0.079004in}{0.007455in}}{\pgfqpoint{0.077441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.004330in}}{\pgfqpoint{0.075000in}{0.002210in}}{\pgfqpoint{0.075000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{-0.002210in}}{\pgfqpoint{0.075878in}{-0.004330in}}{\pgfqpoint{0.077441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{-0.007455in}}{\pgfqpoint{0.081123in}{-0.008333in}}{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{-0.008333in}}{\pgfqpoint{0.170996in}{-0.007455in}}{\pgfqpoint{0.172559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{-0.004330in}}{\pgfqpoint{0.175000in}{-0.002210in}}{\pgfqpoint{0.175000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.002210in}}{\pgfqpoint{0.174122in}{0.004330in}}{\pgfqpoint{0.172559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.007455in}}{\pgfqpoint{0.168877in}{0.008333in}}{\pgfqpoint{0.166667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.008333in}}{\pgfqpoint{0.162337in}{0.007455in}}{\pgfqpoint{0.160774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.004330in}}{\pgfqpoint{0.158333in}{0.002210in}}{\pgfqpoint{0.158333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{-0.002210in}}{\pgfqpoint{0.159211in}{-0.004330in}}{\pgfqpoint{0.160774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{-0.007455in}}{\pgfqpoint{0.164457in}{-0.008333in}}{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{-0.008333in}}{\pgfqpoint{0.254330in}{-0.007455in}}{\pgfqpoint{0.255893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{-0.004330in}}{\pgfqpoint{0.258333in}{-0.002210in}}{\pgfqpoint{0.258333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.002210in}}{\pgfqpoint{0.257455in}{0.004330in}}{\pgfqpoint{0.255893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.007455in}}{\pgfqpoint{0.252210in}{0.008333in}}{\pgfqpoint{0.250000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.008333in}}{\pgfqpoint{0.245670in}{0.007455in}}{\pgfqpoint{0.244107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.004330in}}{\pgfqpoint{0.241667in}{0.002210in}}{\pgfqpoint{0.241667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{-0.002210in}}{\pgfqpoint{0.242545in}{-0.004330in}}{\pgfqpoint{0.244107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{-0.007455in}}{\pgfqpoint{0.247790in}{-0.008333in}}{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{-0.008333in}}{\pgfqpoint{0.337663in}{-0.007455in}}{\pgfqpoint{0.339226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{-0.004330in}}{\pgfqpoint{0.341667in}{-0.002210in}}{\pgfqpoint{0.341667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.002210in}}{\pgfqpoint{0.340789in}{0.004330in}}{\pgfqpoint{0.339226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.007455in}}{\pgfqpoint{0.335543in}{0.008333in}}{\pgfqpoint{0.333333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.008333in}}{\pgfqpoint{0.329004in}{0.007455in}}{\pgfqpoint{0.327441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.004330in}}{\pgfqpoint{0.325000in}{0.002210in}}{\pgfqpoint{0.325000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{-0.002210in}}{\pgfqpoint{0.325878in}{-0.004330in}}{\pgfqpoint{0.327441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{-0.007455in}}{\pgfqpoint{0.331123in}{-0.008333in}}{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{-0.008333in}}{\pgfqpoint{0.420996in}{-0.007455in}}{\pgfqpoint{0.422559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{-0.004330in}}{\pgfqpoint{0.425000in}{-0.002210in}}{\pgfqpoint{0.425000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.002210in}}{\pgfqpoint{0.424122in}{0.004330in}}{\pgfqpoint{0.422559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.007455in}}{\pgfqpoint{0.418877in}{0.008333in}}{\pgfqpoint{0.416667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.008333in}}{\pgfqpoint{0.412337in}{0.007455in}}{\pgfqpoint{0.410774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.004330in}}{\pgfqpoint{0.408333in}{0.002210in}}{\pgfqpoint{0.408333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{-0.002210in}}{\pgfqpoint{0.409211in}{-0.004330in}}{\pgfqpoint{0.410774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{-0.007455in}}{\pgfqpoint{0.414457in}{-0.008333in}}{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{-0.008333in}}{\pgfqpoint{0.504330in}{-0.007455in}}{\pgfqpoint{0.505893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{-0.004330in}}{\pgfqpoint{0.508333in}{-0.002210in}}{\pgfqpoint{0.508333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.002210in}}{\pgfqpoint{0.507455in}{0.004330in}}{\pgfqpoint{0.505893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.007455in}}{\pgfqpoint{0.502210in}{0.008333in}}{\pgfqpoint{0.500000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.008333in}}{\pgfqpoint{0.495670in}{0.007455in}}{\pgfqpoint{0.494107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.004330in}}{\pgfqpoint{0.491667in}{0.002210in}}{\pgfqpoint{0.491667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{-0.002210in}}{\pgfqpoint{0.492545in}{-0.004330in}}{\pgfqpoint{0.494107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{-0.007455in}}{\pgfqpoint{0.497790in}{-0.008333in}}{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{-0.008333in}}{\pgfqpoint{0.587663in}{-0.007455in}}{\pgfqpoint{0.589226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{-0.004330in}}{\pgfqpoint{0.591667in}{-0.002210in}}{\pgfqpoint{0.591667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.002210in}}{\pgfqpoint{0.590789in}{0.004330in}}{\pgfqpoint{0.589226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.007455in}}{\pgfqpoint{0.585543in}{0.008333in}}{\pgfqpoint{0.583333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.008333in}}{\pgfqpoint{0.579004in}{0.007455in}}{\pgfqpoint{0.577441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.004330in}}{\pgfqpoint{0.575000in}{0.002210in}}{\pgfqpoint{0.575000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{-0.002210in}}{\pgfqpoint{0.575878in}{-0.004330in}}{\pgfqpoint{0.577441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{-0.007455in}}{\pgfqpoint{0.581123in}{-0.008333in}}{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{-0.008333in}}{\pgfqpoint{0.670996in}{-0.007455in}}{\pgfqpoint{0.672559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{-0.004330in}}{\pgfqpoint{0.675000in}{-0.002210in}}{\pgfqpoint{0.675000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.002210in}}{\pgfqpoint{0.674122in}{0.004330in}}{\pgfqpoint{0.672559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.007455in}}{\pgfqpoint{0.668877in}{0.008333in}}{\pgfqpoint{0.666667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.008333in}}{\pgfqpoint{0.662337in}{0.007455in}}{\pgfqpoint{0.660774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.004330in}}{\pgfqpoint{0.658333in}{0.002210in}}{\pgfqpoint{0.658333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{-0.002210in}}{\pgfqpoint{0.659211in}{-0.004330in}}{\pgfqpoint{0.660774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{-0.007455in}}{\pgfqpoint{0.664457in}{-0.008333in}}{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{-0.008333in}}{\pgfqpoint{0.754330in}{-0.007455in}}{\pgfqpoint{0.755893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{-0.004330in}}{\pgfqpoint{0.758333in}{-0.002210in}}{\pgfqpoint{0.758333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.002210in}}{\pgfqpoint{0.757455in}{0.004330in}}{\pgfqpoint{0.755893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.007455in}}{\pgfqpoint{0.752210in}{0.008333in}}{\pgfqpoint{0.750000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.008333in}}{\pgfqpoint{0.745670in}{0.007455in}}{\pgfqpoint{0.744107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.004330in}}{\pgfqpoint{0.741667in}{0.002210in}}{\pgfqpoint{0.741667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{-0.002210in}}{\pgfqpoint{0.742545in}{-0.004330in}}{\pgfqpoint{0.744107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{-0.007455in}}{\pgfqpoint{0.747790in}{-0.008333in}}{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{-0.008333in}}{\pgfqpoint{0.837663in}{-0.007455in}}{\pgfqpoint{0.839226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{-0.004330in}}{\pgfqpoint{0.841667in}{-0.002210in}}{\pgfqpoint{0.841667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.002210in}}{\pgfqpoint{0.840789in}{0.004330in}}{\pgfqpoint{0.839226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.007455in}}{\pgfqpoint{0.835543in}{0.008333in}}{\pgfqpoint{0.833333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.008333in}}{\pgfqpoint{0.829004in}{0.007455in}}{\pgfqpoint{0.827441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.004330in}}{\pgfqpoint{0.825000in}{0.002210in}}{\pgfqpoint{0.825000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{-0.002210in}}{\pgfqpoint{0.825878in}{-0.004330in}}{\pgfqpoint{0.827441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{-0.007455in}}{\pgfqpoint{0.831123in}{-0.008333in}}{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{-0.008333in}}{\pgfqpoint{0.920996in}{-0.007455in}}{\pgfqpoint{0.922559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{-0.004330in}}{\pgfqpoint{0.925000in}{-0.002210in}}{\pgfqpoint{0.925000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.002210in}}{\pgfqpoint{0.924122in}{0.004330in}}{\pgfqpoint{0.922559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.007455in}}{\pgfqpoint{0.918877in}{0.008333in}}{\pgfqpoint{0.916667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.008333in}}{\pgfqpoint{0.912337in}{0.007455in}}{\pgfqpoint{0.910774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.004330in}}{\pgfqpoint{0.908333in}{0.002210in}}{\pgfqpoint{0.908333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{-0.002210in}}{\pgfqpoint{0.909211in}{-0.004330in}}{\pgfqpoint{0.910774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{-0.007455in}}{\pgfqpoint{0.914457in}{-0.008333in}}{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{-0.008333in}}{\pgfqpoint{1.004330in}{-0.007455in}}{\pgfqpoint{1.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{-0.004330in}}{\pgfqpoint{1.008333in}{-0.002210in}}{\pgfqpoint{1.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.002210in}}{\pgfqpoint{1.007455in}{0.004330in}}{\pgfqpoint{1.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.007455in}}{\pgfqpoint{1.002210in}{0.008333in}}{\pgfqpoint{1.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.008333in}}{\pgfqpoint{0.995670in}{0.007455in}}{\pgfqpoint{0.994107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.004330in}}{\pgfqpoint{0.991667in}{0.002210in}}{\pgfqpoint{0.991667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{-0.002210in}}{\pgfqpoint{0.992545in}{-0.004330in}}{\pgfqpoint{0.994107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{-0.007455in}}{\pgfqpoint{0.997790in}{-0.008333in}}{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.075000in}}{\pgfqpoint{0.045996in}{0.075878in}}{\pgfqpoint{0.047559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.079004in}}{\pgfqpoint{0.050000in}{0.081123in}}{\pgfqpoint{0.050000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.085543in}}{\pgfqpoint{0.049122in}{0.087663in}}{\pgfqpoint{0.047559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.090789in}}{\pgfqpoint{0.043877in}{0.091667in}}{\pgfqpoint{0.041667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.091667in}}{\pgfqpoint{0.037337in}{0.090789in}}{\pgfqpoint{0.035774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.087663in}}{\pgfqpoint{0.033333in}{0.085543in}}{\pgfqpoint{0.033333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.081123in}}{\pgfqpoint{0.034211in}{0.079004in}}{\pgfqpoint{0.035774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.075878in}}{\pgfqpoint{0.039457in}{0.075000in}}{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.075000in}}{\pgfqpoint{0.129330in}{0.075878in}}{\pgfqpoint{0.130893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.079004in}}{\pgfqpoint{0.133333in}{0.081123in}}{\pgfqpoint{0.133333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.085543in}}{\pgfqpoint{0.132455in}{0.087663in}}{\pgfqpoint{0.130893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.090789in}}{\pgfqpoint{0.127210in}{0.091667in}}{\pgfqpoint{0.125000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.091667in}}{\pgfqpoint{0.120670in}{0.090789in}}{\pgfqpoint{0.119107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.087663in}}{\pgfqpoint{0.116667in}{0.085543in}}{\pgfqpoint{0.116667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.081123in}}{\pgfqpoint{0.117545in}{0.079004in}}{\pgfqpoint{0.119107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.075878in}}{\pgfqpoint{0.122790in}{0.075000in}}{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.075000in}}{\pgfqpoint{0.212663in}{0.075878in}}{\pgfqpoint{0.214226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.079004in}}{\pgfqpoint{0.216667in}{0.081123in}}{\pgfqpoint{0.216667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.085543in}}{\pgfqpoint{0.215789in}{0.087663in}}{\pgfqpoint{0.214226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.090789in}}{\pgfqpoint{0.210543in}{0.091667in}}{\pgfqpoint{0.208333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.091667in}}{\pgfqpoint{0.204004in}{0.090789in}}{\pgfqpoint{0.202441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.087663in}}{\pgfqpoint{0.200000in}{0.085543in}}{\pgfqpoint{0.200000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.081123in}}{\pgfqpoint{0.200878in}{0.079004in}}{\pgfqpoint{0.202441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.075878in}}{\pgfqpoint{0.206123in}{0.075000in}}{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.075000in}}{\pgfqpoint{0.295996in}{0.075878in}}{\pgfqpoint{0.297559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.079004in}}{\pgfqpoint{0.300000in}{0.081123in}}{\pgfqpoint{0.300000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.085543in}}{\pgfqpoint{0.299122in}{0.087663in}}{\pgfqpoint{0.297559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.090789in}}{\pgfqpoint{0.293877in}{0.091667in}}{\pgfqpoint{0.291667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.091667in}}{\pgfqpoint{0.287337in}{0.090789in}}{\pgfqpoint{0.285774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.087663in}}{\pgfqpoint{0.283333in}{0.085543in}}{\pgfqpoint{0.283333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.081123in}}{\pgfqpoint{0.284211in}{0.079004in}}{\pgfqpoint{0.285774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.075878in}}{\pgfqpoint{0.289457in}{0.075000in}}{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.075000in}}{\pgfqpoint{0.379330in}{0.075878in}}{\pgfqpoint{0.380893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.079004in}}{\pgfqpoint{0.383333in}{0.081123in}}{\pgfqpoint{0.383333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.085543in}}{\pgfqpoint{0.382455in}{0.087663in}}{\pgfqpoint{0.380893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.090789in}}{\pgfqpoint{0.377210in}{0.091667in}}{\pgfqpoint{0.375000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.091667in}}{\pgfqpoint{0.370670in}{0.090789in}}{\pgfqpoint{0.369107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.087663in}}{\pgfqpoint{0.366667in}{0.085543in}}{\pgfqpoint{0.366667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.081123in}}{\pgfqpoint{0.367545in}{0.079004in}}{\pgfqpoint{0.369107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.075878in}}{\pgfqpoint{0.372790in}{0.075000in}}{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.075000in}}{\pgfqpoint{0.462663in}{0.075878in}}{\pgfqpoint{0.464226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.079004in}}{\pgfqpoint{0.466667in}{0.081123in}}{\pgfqpoint{0.466667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.085543in}}{\pgfqpoint{0.465789in}{0.087663in}}{\pgfqpoint{0.464226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.090789in}}{\pgfqpoint{0.460543in}{0.091667in}}{\pgfqpoint{0.458333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.091667in}}{\pgfqpoint{0.454004in}{0.090789in}}{\pgfqpoint{0.452441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.087663in}}{\pgfqpoint{0.450000in}{0.085543in}}{\pgfqpoint{0.450000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.081123in}}{\pgfqpoint{0.450878in}{0.079004in}}{\pgfqpoint{0.452441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.075878in}}{\pgfqpoint{0.456123in}{0.075000in}}{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.075000in}}{\pgfqpoint{0.545996in}{0.075878in}}{\pgfqpoint{0.547559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.079004in}}{\pgfqpoint{0.550000in}{0.081123in}}{\pgfqpoint{0.550000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.085543in}}{\pgfqpoint{0.549122in}{0.087663in}}{\pgfqpoint{0.547559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.090789in}}{\pgfqpoint{0.543877in}{0.091667in}}{\pgfqpoint{0.541667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.091667in}}{\pgfqpoint{0.537337in}{0.090789in}}{\pgfqpoint{0.535774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.087663in}}{\pgfqpoint{0.533333in}{0.085543in}}{\pgfqpoint{0.533333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.081123in}}{\pgfqpoint{0.534211in}{0.079004in}}{\pgfqpoint{0.535774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.075878in}}{\pgfqpoint{0.539457in}{0.075000in}}{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.075000in}}{\pgfqpoint{0.629330in}{0.075878in}}{\pgfqpoint{0.630893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.079004in}}{\pgfqpoint{0.633333in}{0.081123in}}{\pgfqpoint{0.633333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.085543in}}{\pgfqpoint{0.632455in}{0.087663in}}{\pgfqpoint{0.630893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.090789in}}{\pgfqpoint{0.627210in}{0.091667in}}{\pgfqpoint{0.625000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.091667in}}{\pgfqpoint{0.620670in}{0.090789in}}{\pgfqpoint{0.619107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.087663in}}{\pgfqpoint{0.616667in}{0.085543in}}{\pgfqpoint{0.616667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.081123in}}{\pgfqpoint{0.617545in}{0.079004in}}{\pgfqpoint{0.619107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.075878in}}{\pgfqpoint{0.622790in}{0.075000in}}{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.075000in}}{\pgfqpoint{0.712663in}{0.075878in}}{\pgfqpoint{0.714226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.079004in}}{\pgfqpoint{0.716667in}{0.081123in}}{\pgfqpoint{0.716667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.085543in}}{\pgfqpoint{0.715789in}{0.087663in}}{\pgfqpoint{0.714226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.090789in}}{\pgfqpoint{0.710543in}{0.091667in}}{\pgfqpoint{0.708333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.091667in}}{\pgfqpoint{0.704004in}{0.090789in}}{\pgfqpoint{0.702441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.087663in}}{\pgfqpoint{0.700000in}{0.085543in}}{\pgfqpoint{0.700000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.081123in}}{\pgfqpoint{0.700878in}{0.079004in}}{\pgfqpoint{0.702441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.075878in}}{\pgfqpoint{0.706123in}{0.075000in}}{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.075000in}}{\pgfqpoint{0.795996in}{0.075878in}}{\pgfqpoint{0.797559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.079004in}}{\pgfqpoint{0.800000in}{0.081123in}}{\pgfqpoint{0.800000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.085543in}}{\pgfqpoint{0.799122in}{0.087663in}}{\pgfqpoint{0.797559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.090789in}}{\pgfqpoint{0.793877in}{0.091667in}}{\pgfqpoint{0.791667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.091667in}}{\pgfqpoint{0.787337in}{0.090789in}}{\pgfqpoint{0.785774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.087663in}}{\pgfqpoint{0.783333in}{0.085543in}}{\pgfqpoint{0.783333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.081123in}}{\pgfqpoint{0.784211in}{0.079004in}}{\pgfqpoint{0.785774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.075878in}}{\pgfqpoint{0.789457in}{0.075000in}}{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.075000in}}{\pgfqpoint{0.879330in}{0.075878in}}{\pgfqpoint{0.880893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.079004in}}{\pgfqpoint{0.883333in}{0.081123in}}{\pgfqpoint{0.883333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.085543in}}{\pgfqpoint{0.882455in}{0.087663in}}{\pgfqpoint{0.880893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.090789in}}{\pgfqpoint{0.877210in}{0.091667in}}{\pgfqpoint{0.875000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.091667in}}{\pgfqpoint{0.870670in}{0.090789in}}{\pgfqpoint{0.869107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.087663in}}{\pgfqpoint{0.866667in}{0.085543in}}{\pgfqpoint{0.866667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.081123in}}{\pgfqpoint{0.867545in}{0.079004in}}{\pgfqpoint{0.869107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.075878in}}{\pgfqpoint{0.872790in}{0.075000in}}{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.075000in}}{\pgfqpoint{0.962663in}{0.075878in}}{\pgfqpoint{0.964226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.079004in}}{\pgfqpoint{0.966667in}{0.081123in}}{\pgfqpoint{0.966667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.085543in}}{\pgfqpoint{0.965789in}{0.087663in}}{\pgfqpoint{0.964226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.090789in}}{\pgfqpoint{0.960543in}{0.091667in}}{\pgfqpoint{0.958333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.091667in}}{\pgfqpoint{0.954004in}{0.090789in}}{\pgfqpoint{0.952441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.087663in}}{\pgfqpoint{0.950000in}{0.085543in}}{\pgfqpoint{0.950000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.081123in}}{\pgfqpoint{0.950878in}{0.079004in}}{\pgfqpoint{0.952441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.075878in}}{\pgfqpoint{0.956123in}{0.075000in}}{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.158333in}}{\pgfqpoint{0.004330in}{0.159211in}}{\pgfqpoint{0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.162337in}}{\pgfqpoint{0.008333in}{0.164457in}}{\pgfqpoint{0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.168877in}}{\pgfqpoint{0.007455in}{0.170996in}}{\pgfqpoint{0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.174122in}}{\pgfqpoint{0.002210in}{0.175000in}}{\pgfqpoint{0.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.175000in}}{\pgfqpoint{-0.004330in}{0.174122in}}{\pgfqpoint{-0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.170996in}}{\pgfqpoint{-0.008333in}{0.168877in}}{\pgfqpoint{-0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.164457in}}{\pgfqpoint{-0.007455in}{0.162337in}}{\pgfqpoint{-0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.159211in}}{\pgfqpoint{-0.002210in}{0.158333in}}{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.158333in}}{\pgfqpoint{0.087663in}{0.159211in}}{\pgfqpoint{0.089226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.162337in}}{\pgfqpoint{0.091667in}{0.164457in}}{\pgfqpoint{0.091667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.168877in}}{\pgfqpoint{0.090789in}{0.170996in}}{\pgfqpoint{0.089226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.174122in}}{\pgfqpoint{0.085543in}{0.175000in}}{\pgfqpoint{0.083333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.175000in}}{\pgfqpoint{0.079004in}{0.174122in}}{\pgfqpoint{0.077441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.170996in}}{\pgfqpoint{0.075000in}{0.168877in}}{\pgfqpoint{0.075000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.164457in}}{\pgfqpoint{0.075878in}{0.162337in}}{\pgfqpoint{0.077441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.159211in}}{\pgfqpoint{0.081123in}{0.158333in}}{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.158333in}}{\pgfqpoint{0.170996in}{0.159211in}}{\pgfqpoint{0.172559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.162337in}}{\pgfqpoint{0.175000in}{0.164457in}}{\pgfqpoint{0.175000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.168877in}}{\pgfqpoint{0.174122in}{0.170996in}}{\pgfqpoint{0.172559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.174122in}}{\pgfqpoint{0.168877in}{0.175000in}}{\pgfqpoint{0.166667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.175000in}}{\pgfqpoint{0.162337in}{0.174122in}}{\pgfqpoint{0.160774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.170996in}}{\pgfqpoint{0.158333in}{0.168877in}}{\pgfqpoint{0.158333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.164457in}}{\pgfqpoint{0.159211in}{0.162337in}}{\pgfqpoint{0.160774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.159211in}}{\pgfqpoint{0.164457in}{0.158333in}}{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.158333in}}{\pgfqpoint{0.254330in}{0.159211in}}{\pgfqpoint{0.255893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.162337in}}{\pgfqpoint{0.258333in}{0.164457in}}{\pgfqpoint{0.258333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.168877in}}{\pgfqpoint{0.257455in}{0.170996in}}{\pgfqpoint{0.255893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.174122in}}{\pgfqpoint{0.252210in}{0.175000in}}{\pgfqpoint{0.250000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.175000in}}{\pgfqpoint{0.245670in}{0.174122in}}{\pgfqpoint{0.244107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.170996in}}{\pgfqpoint{0.241667in}{0.168877in}}{\pgfqpoint{0.241667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.164457in}}{\pgfqpoint{0.242545in}{0.162337in}}{\pgfqpoint{0.244107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.159211in}}{\pgfqpoint{0.247790in}{0.158333in}}{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.158333in}}{\pgfqpoint{0.337663in}{0.159211in}}{\pgfqpoint{0.339226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.162337in}}{\pgfqpoint{0.341667in}{0.164457in}}{\pgfqpoint{0.341667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.168877in}}{\pgfqpoint{0.340789in}{0.170996in}}{\pgfqpoint{0.339226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.174122in}}{\pgfqpoint{0.335543in}{0.175000in}}{\pgfqpoint{0.333333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.175000in}}{\pgfqpoint{0.329004in}{0.174122in}}{\pgfqpoint{0.327441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.170996in}}{\pgfqpoint{0.325000in}{0.168877in}}{\pgfqpoint{0.325000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.164457in}}{\pgfqpoint{0.325878in}{0.162337in}}{\pgfqpoint{0.327441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.159211in}}{\pgfqpoint{0.331123in}{0.158333in}}{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.158333in}}{\pgfqpoint{0.420996in}{0.159211in}}{\pgfqpoint{0.422559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.162337in}}{\pgfqpoint{0.425000in}{0.164457in}}{\pgfqpoint{0.425000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.168877in}}{\pgfqpoint{0.424122in}{0.170996in}}{\pgfqpoint{0.422559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.174122in}}{\pgfqpoint{0.418877in}{0.175000in}}{\pgfqpoint{0.416667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.175000in}}{\pgfqpoint{0.412337in}{0.174122in}}{\pgfqpoint{0.410774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.170996in}}{\pgfqpoint{0.408333in}{0.168877in}}{\pgfqpoint{0.408333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.164457in}}{\pgfqpoint{0.409211in}{0.162337in}}{\pgfqpoint{0.410774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.159211in}}{\pgfqpoint{0.414457in}{0.158333in}}{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.158333in}}{\pgfqpoint{0.504330in}{0.159211in}}{\pgfqpoint{0.505893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.162337in}}{\pgfqpoint{0.508333in}{0.164457in}}{\pgfqpoint{0.508333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.168877in}}{\pgfqpoint{0.507455in}{0.170996in}}{\pgfqpoint{0.505893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.174122in}}{\pgfqpoint{0.502210in}{0.175000in}}{\pgfqpoint{0.500000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.175000in}}{\pgfqpoint{0.495670in}{0.174122in}}{\pgfqpoint{0.494107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.170996in}}{\pgfqpoint{0.491667in}{0.168877in}}{\pgfqpoint{0.491667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.164457in}}{\pgfqpoint{0.492545in}{0.162337in}}{\pgfqpoint{0.494107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.159211in}}{\pgfqpoint{0.497790in}{0.158333in}}{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.158333in}}{\pgfqpoint{0.587663in}{0.159211in}}{\pgfqpoint{0.589226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.162337in}}{\pgfqpoint{0.591667in}{0.164457in}}{\pgfqpoint{0.591667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.168877in}}{\pgfqpoint{0.590789in}{0.170996in}}{\pgfqpoint{0.589226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.174122in}}{\pgfqpoint{0.585543in}{0.175000in}}{\pgfqpoint{0.583333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.175000in}}{\pgfqpoint{0.579004in}{0.174122in}}{\pgfqpoint{0.577441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.170996in}}{\pgfqpoint{0.575000in}{0.168877in}}{\pgfqpoint{0.575000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.164457in}}{\pgfqpoint{0.575878in}{0.162337in}}{\pgfqpoint{0.577441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.159211in}}{\pgfqpoint{0.581123in}{0.158333in}}{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.158333in}}{\pgfqpoint{0.670996in}{0.159211in}}{\pgfqpoint{0.672559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.162337in}}{\pgfqpoint{0.675000in}{0.164457in}}{\pgfqpoint{0.675000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.168877in}}{\pgfqpoint{0.674122in}{0.170996in}}{\pgfqpoint{0.672559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.174122in}}{\pgfqpoint{0.668877in}{0.175000in}}{\pgfqpoint{0.666667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.175000in}}{\pgfqpoint{0.662337in}{0.174122in}}{\pgfqpoint{0.660774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.170996in}}{\pgfqpoint{0.658333in}{0.168877in}}{\pgfqpoint{0.658333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.164457in}}{\pgfqpoint{0.659211in}{0.162337in}}{\pgfqpoint{0.660774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.159211in}}{\pgfqpoint{0.664457in}{0.158333in}}{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.158333in}}{\pgfqpoint{0.754330in}{0.159211in}}{\pgfqpoint{0.755893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.162337in}}{\pgfqpoint{0.758333in}{0.164457in}}{\pgfqpoint{0.758333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.168877in}}{\pgfqpoint{0.757455in}{0.170996in}}{\pgfqpoint{0.755893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.174122in}}{\pgfqpoint{0.752210in}{0.175000in}}{\pgfqpoint{0.750000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.175000in}}{\pgfqpoint{0.745670in}{0.174122in}}{\pgfqpoint{0.744107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.170996in}}{\pgfqpoint{0.741667in}{0.168877in}}{\pgfqpoint{0.741667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.164457in}}{\pgfqpoint{0.742545in}{0.162337in}}{\pgfqpoint{0.744107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.159211in}}{\pgfqpoint{0.747790in}{0.158333in}}{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.158333in}}{\pgfqpoint{0.837663in}{0.159211in}}{\pgfqpoint{0.839226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.162337in}}{\pgfqpoint{0.841667in}{0.164457in}}{\pgfqpoint{0.841667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.168877in}}{\pgfqpoint{0.840789in}{0.170996in}}{\pgfqpoint{0.839226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.174122in}}{\pgfqpoint{0.835543in}{0.175000in}}{\pgfqpoint{0.833333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.175000in}}{\pgfqpoint{0.829004in}{0.174122in}}{\pgfqpoint{0.827441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.170996in}}{\pgfqpoint{0.825000in}{0.168877in}}{\pgfqpoint{0.825000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.164457in}}{\pgfqpoint{0.825878in}{0.162337in}}{\pgfqpoint{0.827441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.159211in}}{\pgfqpoint{0.831123in}{0.158333in}}{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.158333in}}{\pgfqpoint{0.920996in}{0.159211in}}{\pgfqpoint{0.922559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.162337in}}{\pgfqpoint{0.925000in}{0.164457in}}{\pgfqpoint{0.925000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.168877in}}{\pgfqpoint{0.924122in}{0.170996in}}{\pgfqpoint{0.922559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.174122in}}{\pgfqpoint{0.918877in}{0.175000in}}{\pgfqpoint{0.916667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.175000in}}{\pgfqpoint{0.912337in}{0.174122in}}{\pgfqpoint{0.910774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.170996in}}{\pgfqpoint{0.908333in}{0.168877in}}{\pgfqpoint{0.908333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.164457in}}{\pgfqpoint{0.909211in}{0.162337in}}{\pgfqpoint{0.910774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.159211in}}{\pgfqpoint{0.914457in}{0.158333in}}{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.158333in}}{\pgfqpoint{1.004330in}{0.159211in}}{\pgfqpoint{1.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.162337in}}{\pgfqpoint{1.008333in}{0.164457in}}{\pgfqpoint{1.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.168877in}}{\pgfqpoint{1.007455in}{0.170996in}}{\pgfqpoint{1.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.174122in}}{\pgfqpoint{1.002210in}{0.175000in}}{\pgfqpoint{1.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.175000in}}{\pgfqpoint{0.995670in}{0.174122in}}{\pgfqpoint{0.994107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.170996in}}{\pgfqpoint{0.991667in}{0.168877in}}{\pgfqpoint{0.991667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.164457in}}{\pgfqpoint{0.992545in}{0.162337in}}{\pgfqpoint{0.994107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.159211in}}{\pgfqpoint{0.997790in}{0.158333in}}{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.241667in}}{\pgfqpoint{0.045996in}{0.242545in}}{\pgfqpoint{0.047559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.245670in}}{\pgfqpoint{0.050000in}{0.247790in}}{\pgfqpoint{0.050000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.252210in}}{\pgfqpoint{0.049122in}{0.254330in}}{\pgfqpoint{0.047559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.257455in}}{\pgfqpoint{0.043877in}{0.258333in}}{\pgfqpoint{0.041667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.258333in}}{\pgfqpoint{0.037337in}{0.257455in}}{\pgfqpoint{0.035774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.254330in}}{\pgfqpoint{0.033333in}{0.252210in}}{\pgfqpoint{0.033333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.247790in}}{\pgfqpoint{0.034211in}{0.245670in}}{\pgfqpoint{0.035774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.242545in}}{\pgfqpoint{0.039457in}{0.241667in}}{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.241667in}}{\pgfqpoint{0.129330in}{0.242545in}}{\pgfqpoint{0.130893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.245670in}}{\pgfqpoint{0.133333in}{0.247790in}}{\pgfqpoint{0.133333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.252210in}}{\pgfqpoint{0.132455in}{0.254330in}}{\pgfqpoint{0.130893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.257455in}}{\pgfqpoint{0.127210in}{0.258333in}}{\pgfqpoint{0.125000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.258333in}}{\pgfqpoint{0.120670in}{0.257455in}}{\pgfqpoint{0.119107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.254330in}}{\pgfqpoint{0.116667in}{0.252210in}}{\pgfqpoint{0.116667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.247790in}}{\pgfqpoint{0.117545in}{0.245670in}}{\pgfqpoint{0.119107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.242545in}}{\pgfqpoint{0.122790in}{0.241667in}}{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.241667in}}{\pgfqpoint{0.212663in}{0.242545in}}{\pgfqpoint{0.214226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.245670in}}{\pgfqpoint{0.216667in}{0.247790in}}{\pgfqpoint{0.216667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.252210in}}{\pgfqpoint{0.215789in}{0.254330in}}{\pgfqpoint{0.214226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.257455in}}{\pgfqpoint{0.210543in}{0.258333in}}{\pgfqpoint{0.208333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.258333in}}{\pgfqpoint{0.204004in}{0.257455in}}{\pgfqpoint{0.202441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.254330in}}{\pgfqpoint{0.200000in}{0.252210in}}{\pgfqpoint{0.200000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.247790in}}{\pgfqpoint{0.200878in}{0.245670in}}{\pgfqpoint{0.202441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.242545in}}{\pgfqpoint{0.206123in}{0.241667in}}{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.241667in}}{\pgfqpoint{0.295996in}{0.242545in}}{\pgfqpoint{0.297559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.245670in}}{\pgfqpoint{0.300000in}{0.247790in}}{\pgfqpoint{0.300000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.252210in}}{\pgfqpoint{0.299122in}{0.254330in}}{\pgfqpoint{0.297559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.257455in}}{\pgfqpoint{0.293877in}{0.258333in}}{\pgfqpoint{0.291667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.258333in}}{\pgfqpoint{0.287337in}{0.257455in}}{\pgfqpoint{0.285774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.254330in}}{\pgfqpoint{0.283333in}{0.252210in}}{\pgfqpoint{0.283333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.247790in}}{\pgfqpoint{0.284211in}{0.245670in}}{\pgfqpoint{0.285774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.242545in}}{\pgfqpoint{0.289457in}{0.241667in}}{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.241667in}}{\pgfqpoint{0.379330in}{0.242545in}}{\pgfqpoint{0.380893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.245670in}}{\pgfqpoint{0.383333in}{0.247790in}}{\pgfqpoint{0.383333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.252210in}}{\pgfqpoint{0.382455in}{0.254330in}}{\pgfqpoint{0.380893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.257455in}}{\pgfqpoint{0.377210in}{0.258333in}}{\pgfqpoint{0.375000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.258333in}}{\pgfqpoint{0.370670in}{0.257455in}}{\pgfqpoint{0.369107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.254330in}}{\pgfqpoint{0.366667in}{0.252210in}}{\pgfqpoint{0.366667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.247790in}}{\pgfqpoint{0.367545in}{0.245670in}}{\pgfqpoint{0.369107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.242545in}}{\pgfqpoint{0.372790in}{0.241667in}}{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.241667in}}{\pgfqpoint{0.462663in}{0.242545in}}{\pgfqpoint{0.464226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.245670in}}{\pgfqpoint{0.466667in}{0.247790in}}{\pgfqpoint{0.466667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.252210in}}{\pgfqpoint{0.465789in}{0.254330in}}{\pgfqpoint{0.464226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.257455in}}{\pgfqpoint{0.460543in}{0.258333in}}{\pgfqpoint{0.458333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.258333in}}{\pgfqpoint{0.454004in}{0.257455in}}{\pgfqpoint{0.452441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.254330in}}{\pgfqpoint{0.450000in}{0.252210in}}{\pgfqpoint{0.450000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.247790in}}{\pgfqpoint{0.450878in}{0.245670in}}{\pgfqpoint{0.452441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.242545in}}{\pgfqpoint{0.456123in}{0.241667in}}{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.241667in}}{\pgfqpoint{0.545996in}{0.242545in}}{\pgfqpoint{0.547559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.245670in}}{\pgfqpoint{0.550000in}{0.247790in}}{\pgfqpoint{0.550000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.252210in}}{\pgfqpoint{0.549122in}{0.254330in}}{\pgfqpoint{0.547559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.257455in}}{\pgfqpoint{0.543877in}{0.258333in}}{\pgfqpoint{0.541667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.258333in}}{\pgfqpoint{0.537337in}{0.257455in}}{\pgfqpoint{0.535774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.254330in}}{\pgfqpoint{0.533333in}{0.252210in}}{\pgfqpoint{0.533333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.247790in}}{\pgfqpoint{0.534211in}{0.245670in}}{\pgfqpoint{0.535774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.242545in}}{\pgfqpoint{0.539457in}{0.241667in}}{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.241667in}}{\pgfqpoint{0.629330in}{0.242545in}}{\pgfqpoint{0.630893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.245670in}}{\pgfqpoint{0.633333in}{0.247790in}}{\pgfqpoint{0.633333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.252210in}}{\pgfqpoint{0.632455in}{0.254330in}}{\pgfqpoint{0.630893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.257455in}}{\pgfqpoint{0.627210in}{0.258333in}}{\pgfqpoint{0.625000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.258333in}}{\pgfqpoint{0.620670in}{0.257455in}}{\pgfqpoint{0.619107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.254330in}}{\pgfqpoint{0.616667in}{0.252210in}}{\pgfqpoint{0.616667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.247790in}}{\pgfqpoint{0.617545in}{0.245670in}}{\pgfqpoint{0.619107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.242545in}}{\pgfqpoint{0.622790in}{0.241667in}}{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.241667in}}{\pgfqpoint{0.712663in}{0.242545in}}{\pgfqpoint{0.714226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.245670in}}{\pgfqpoint{0.716667in}{0.247790in}}{\pgfqpoint{0.716667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.252210in}}{\pgfqpoint{0.715789in}{0.254330in}}{\pgfqpoint{0.714226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.257455in}}{\pgfqpoint{0.710543in}{0.258333in}}{\pgfqpoint{0.708333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.258333in}}{\pgfqpoint{0.704004in}{0.257455in}}{\pgfqpoint{0.702441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.254330in}}{\pgfqpoint{0.700000in}{0.252210in}}{\pgfqpoint{0.700000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.247790in}}{\pgfqpoint{0.700878in}{0.245670in}}{\pgfqpoint{0.702441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.242545in}}{\pgfqpoint{0.706123in}{0.241667in}}{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.241667in}}{\pgfqpoint{0.795996in}{0.242545in}}{\pgfqpoint{0.797559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.245670in}}{\pgfqpoint{0.800000in}{0.247790in}}{\pgfqpoint{0.800000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.252210in}}{\pgfqpoint{0.799122in}{0.254330in}}{\pgfqpoint{0.797559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.257455in}}{\pgfqpoint{0.793877in}{0.258333in}}{\pgfqpoint{0.791667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.258333in}}{\pgfqpoint{0.787337in}{0.257455in}}{\pgfqpoint{0.785774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.254330in}}{\pgfqpoint{0.783333in}{0.252210in}}{\pgfqpoint{0.783333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.247790in}}{\pgfqpoint{0.784211in}{0.245670in}}{\pgfqpoint{0.785774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.242545in}}{\pgfqpoint{0.789457in}{0.241667in}}{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.241667in}}{\pgfqpoint{0.879330in}{0.242545in}}{\pgfqpoint{0.880893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.245670in}}{\pgfqpoint{0.883333in}{0.247790in}}{\pgfqpoint{0.883333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.252210in}}{\pgfqpoint{0.882455in}{0.254330in}}{\pgfqpoint{0.880893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.257455in}}{\pgfqpoint{0.877210in}{0.258333in}}{\pgfqpoint{0.875000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.258333in}}{\pgfqpoint{0.870670in}{0.257455in}}{\pgfqpoint{0.869107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.254330in}}{\pgfqpoint{0.866667in}{0.252210in}}{\pgfqpoint{0.866667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.247790in}}{\pgfqpoint{0.867545in}{0.245670in}}{\pgfqpoint{0.869107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.242545in}}{\pgfqpoint{0.872790in}{0.241667in}}{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.241667in}}{\pgfqpoint{0.962663in}{0.242545in}}{\pgfqpoint{0.964226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.245670in}}{\pgfqpoint{0.966667in}{0.247790in}}{\pgfqpoint{0.966667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.252210in}}{\pgfqpoint{0.965789in}{0.254330in}}{\pgfqpoint{0.964226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.257455in}}{\pgfqpoint{0.960543in}{0.258333in}}{\pgfqpoint{0.958333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.258333in}}{\pgfqpoint{0.954004in}{0.257455in}}{\pgfqpoint{0.952441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.254330in}}{\pgfqpoint{0.950000in}{0.252210in}}{\pgfqpoint{0.950000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.247790in}}{\pgfqpoint{0.950878in}{0.245670in}}{\pgfqpoint{0.952441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.242545in}}{\pgfqpoint{0.956123in}{0.241667in}}{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.325000in}}{\pgfqpoint{0.004330in}{0.325878in}}{\pgfqpoint{0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.329004in}}{\pgfqpoint{0.008333in}{0.331123in}}{\pgfqpoint{0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.335543in}}{\pgfqpoint{0.007455in}{0.337663in}}{\pgfqpoint{0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.340789in}}{\pgfqpoint{0.002210in}{0.341667in}}{\pgfqpoint{0.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.341667in}}{\pgfqpoint{-0.004330in}{0.340789in}}{\pgfqpoint{-0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.337663in}}{\pgfqpoint{-0.008333in}{0.335543in}}{\pgfqpoint{-0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.331123in}}{\pgfqpoint{-0.007455in}{0.329004in}}{\pgfqpoint{-0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.325878in}}{\pgfqpoint{-0.002210in}{0.325000in}}{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.325000in}}{\pgfqpoint{0.087663in}{0.325878in}}{\pgfqpoint{0.089226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.329004in}}{\pgfqpoint{0.091667in}{0.331123in}}{\pgfqpoint{0.091667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.335543in}}{\pgfqpoint{0.090789in}{0.337663in}}{\pgfqpoint{0.089226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.340789in}}{\pgfqpoint{0.085543in}{0.341667in}}{\pgfqpoint{0.083333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.341667in}}{\pgfqpoint{0.079004in}{0.340789in}}{\pgfqpoint{0.077441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.337663in}}{\pgfqpoint{0.075000in}{0.335543in}}{\pgfqpoint{0.075000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.331123in}}{\pgfqpoint{0.075878in}{0.329004in}}{\pgfqpoint{0.077441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.325878in}}{\pgfqpoint{0.081123in}{0.325000in}}{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.325000in}}{\pgfqpoint{0.170996in}{0.325878in}}{\pgfqpoint{0.172559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.329004in}}{\pgfqpoint{0.175000in}{0.331123in}}{\pgfqpoint{0.175000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.335543in}}{\pgfqpoint{0.174122in}{0.337663in}}{\pgfqpoint{0.172559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.340789in}}{\pgfqpoint{0.168877in}{0.341667in}}{\pgfqpoint{0.166667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.341667in}}{\pgfqpoint{0.162337in}{0.340789in}}{\pgfqpoint{0.160774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.337663in}}{\pgfqpoint{0.158333in}{0.335543in}}{\pgfqpoint{0.158333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.331123in}}{\pgfqpoint{0.159211in}{0.329004in}}{\pgfqpoint{0.160774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.325878in}}{\pgfqpoint{0.164457in}{0.325000in}}{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.325000in}}{\pgfqpoint{0.254330in}{0.325878in}}{\pgfqpoint{0.255893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.329004in}}{\pgfqpoint{0.258333in}{0.331123in}}{\pgfqpoint{0.258333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.335543in}}{\pgfqpoint{0.257455in}{0.337663in}}{\pgfqpoint{0.255893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.340789in}}{\pgfqpoint{0.252210in}{0.341667in}}{\pgfqpoint{0.250000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.341667in}}{\pgfqpoint{0.245670in}{0.340789in}}{\pgfqpoint{0.244107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.337663in}}{\pgfqpoint{0.241667in}{0.335543in}}{\pgfqpoint{0.241667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.331123in}}{\pgfqpoint{0.242545in}{0.329004in}}{\pgfqpoint{0.244107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.325878in}}{\pgfqpoint{0.247790in}{0.325000in}}{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.325000in}}{\pgfqpoint{0.337663in}{0.325878in}}{\pgfqpoint{0.339226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.329004in}}{\pgfqpoint{0.341667in}{0.331123in}}{\pgfqpoint{0.341667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.335543in}}{\pgfqpoint{0.340789in}{0.337663in}}{\pgfqpoint{0.339226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.340789in}}{\pgfqpoint{0.335543in}{0.341667in}}{\pgfqpoint{0.333333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.341667in}}{\pgfqpoint{0.329004in}{0.340789in}}{\pgfqpoint{0.327441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.337663in}}{\pgfqpoint{0.325000in}{0.335543in}}{\pgfqpoint{0.325000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.331123in}}{\pgfqpoint{0.325878in}{0.329004in}}{\pgfqpoint{0.327441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.325878in}}{\pgfqpoint{0.331123in}{0.325000in}}{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.325000in}}{\pgfqpoint{0.420996in}{0.325878in}}{\pgfqpoint{0.422559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.329004in}}{\pgfqpoint{0.425000in}{0.331123in}}{\pgfqpoint{0.425000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.335543in}}{\pgfqpoint{0.424122in}{0.337663in}}{\pgfqpoint{0.422559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.340789in}}{\pgfqpoint{0.418877in}{0.341667in}}{\pgfqpoint{0.416667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.341667in}}{\pgfqpoint{0.412337in}{0.340789in}}{\pgfqpoint{0.410774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.337663in}}{\pgfqpoint{0.408333in}{0.335543in}}{\pgfqpoint{0.408333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.331123in}}{\pgfqpoint{0.409211in}{0.329004in}}{\pgfqpoint{0.410774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.325878in}}{\pgfqpoint{0.414457in}{0.325000in}}{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.325000in}}{\pgfqpoint{0.504330in}{0.325878in}}{\pgfqpoint{0.505893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.329004in}}{\pgfqpoint{0.508333in}{0.331123in}}{\pgfqpoint{0.508333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.335543in}}{\pgfqpoint{0.507455in}{0.337663in}}{\pgfqpoint{0.505893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.340789in}}{\pgfqpoint{0.502210in}{0.341667in}}{\pgfqpoint{0.500000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.341667in}}{\pgfqpoint{0.495670in}{0.340789in}}{\pgfqpoint{0.494107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.337663in}}{\pgfqpoint{0.491667in}{0.335543in}}{\pgfqpoint{0.491667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.331123in}}{\pgfqpoint{0.492545in}{0.329004in}}{\pgfqpoint{0.494107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.325878in}}{\pgfqpoint{0.497790in}{0.325000in}}{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.325000in}}{\pgfqpoint{0.587663in}{0.325878in}}{\pgfqpoint{0.589226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.329004in}}{\pgfqpoint{0.591667in}{0.331123in}}{\pgfqpoint{0.591667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.335543in}}{\pgfqpoint{0.590789in}{0.337663in}}{\pgfqpoint{0.589226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.340789in}}{\pgfqpoint{0.585543in}{0.341667in}}{\pgfqpoint{0.583333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.341667in}}{\pgfqpoint{0.579004in}{0.340789in}}{\pgfqpoint{0.577441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.337663in}}{\pgfqpoint{0.575000in}{0.335543in}}{\pgfqpoint{0.575000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.331123in}}{\pgfqpoint{0.575878in}{0.329004in}}{\pgfqpoint{0.577441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.325878in}}{\pgfqpoint{0.581123in}{0.325000in}}{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.325000in}}{\pgfqpoint{0.670996in}{0.325878in}}{\pgfqpoint{0.672559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.329004in}}{\pgfqpoint{0.675000in}{0.331123in}}{\pgfqpoint{0.675000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.335543in}}{\pgfqpoint{0.674122in}{0.337663in}}{\pgfqpoint{0.672559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.340789in}}{\pgfqpoint{0.668877in}{0.341667in}}{\pgfqpoint{0.666667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.341667in}}{\pgfqpoint{0.662337in}{0.340789in}}{\pgfqpoint{0.660774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.337663in}}{\pgfqpoint{0.658333in}{0.335543in}}{\pgfqpoint{0.658333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.331123in}}{\pgfqpoint{0.659211in}{0.329004in}}{\pgfqpoint{0.660774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.325878in}}{\pgfqpoint{0.664457in}{0.325000in}}{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.325000in}}{\pgfqpoint{0.754330in}{0.325878in}}{\pgfqpoint{0.755893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.329004in}}{\pgfqpoint{0.758333in}{0.331123in}}{\pgfqpoint{0.758333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.335543in}}{\pgfqpoint{0.757455in}{0.337663in}}{\pgfqpoint{0.755893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.340789in}}{\pgfqpoint{0.752210in}{0.341667in}}{\pgfqpoint{0.750000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.341667in}}{\pgfqpoint{0.745670in}{0.340789in}}{\pgfqpoint{0.744107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.337663in}}{\pgfqpoint{0.741667in}{0.335543in}}{\pgfqpoint{0.741667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.331123in}}{\pgfqpoint{0.742545in}{0.329004in}}{\pgfqpoint{0.744107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.325878in}}{\pgfqpoint{0.747790in}{0.325000in}}{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.325000in}}{\pgfqpoint{0.837663in}{0.325878in}}{\pgfqpoint{0.839226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.329004in}}{\pgfqpoint{0.841667in}{0.331123in}}{\pgfqpoint{0.841667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.335543in}}{\pgfqpoint{0.840789in}{0.337663in}}{\pgfqpoint{0.839226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.340789in}}{\pgfqpoint{0.835543in}{0.341667in}}{\pgfqpoint{0.833333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.341667in}}{\pgfqpoint{0.829004in}{0.340789in}}{\pgfqpoint{0.827441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.337663in}}{\pgfqpoint{0.825000in}{0.335543in}}{\pgfqpoint{0.825000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.331123in}}{\pgfqpoint{0.825878in}{0.329004in}}{\pgfqpoint{0.827441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.325878in}}{\pgfqpoint{0.831123in}{0.325000in}}{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.325000in}}{\pgfqpoint{0.920996in}{0.325878in}}{\pgfqpoint{0.922559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.329004in}}{\pgfqpoint{0.925000in}{0.331123in}}{\pgfqpoint{0.925000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.335543in}}{\pgfqpoint{0.924122in}{0.337663in}}{\pgfqpoint{0.922559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.340789in}}{\pgfqpoint{0.918877in}{0.341667in}}{\pgfqpoint{0.916667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.341667in}}{\pgfqpoint{0.912337in}{0.340789in}}{\pgfqpoint{0.910774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.337663in}}{\pgfqpoint{0.908333in}{0.335543in}}{\pgfqpoint{0.908333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.331123in}}{\pgfqpoint{0.909211in}{0.329004in}}{\pgfqpoint{0.910774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.325878in}}{\pgfqpoint{0.914457in}{0.325000in}}{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.325000in}}{\pgfqpoint{1.004330in}{0.325878in}}{\pgfqpoint{1.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.329004in}}{\pgfqpoint{1.008333in}{0.331123in}}{\pgfqpoint{1.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.335543in}}{\pgfqpoint{1.007455in}{0.337663in}}{\pgfqpoint{1.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.340789in}}{\pgfqpoint{1.002210in}{0.341667in}}{\pgfqpoint{1.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.341667in}}{\pgfqpoint{0.995670in}{0.340789in}}{\pgfqpoint{0.994107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.337663in}}{\pgfqpoint{0.991667in}{0.335543in}}{\pgfqpoint{0.991667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.331123in}}{\pgfqpoint{0.992545in}{0.329004in}}{\pgfqpoint{0.994107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.325878in}}{\pgfqpoint{0.997790in}{0.325000in}}{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.408333in}}{\pgfqpoint{0.045996in}{0.409211in}}{\pgfqpoint{0.047559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.412337in}}{\pgfqpoint{0.050000in}{0.414457in}}{\pgfqpoint{0.050000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.418877in}}{\pgfqpoint{0.049122in}{0.420996in}}{\pgfqpoint{0.047559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.424122in}}{\pgfqpoint{0.043877in}{0.425000in}}{\pgfqpoint{0.041667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.425000in}}{\pgfqpoint{0.037337in}{0.424122in}}{\pgfqpoint{0.035774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.420996in}}{\pgfqpoint{0.033333in}{0.418877in}}{\pgfqpoint{0.033333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.414457in}}{\pgfqpoint{0.034211in}{0.412337in}}{\pgfqpoint{0.035774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.409211in}}{\pgfqpoint{0.039457in}{0.408333in}}{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.408333in}}{\pgfqpoint{0.129330in}{0.409211in}}{\pgfqpoint{0.130893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.412337in}}{\pgfqpoint{0.133333in}{0.414457in}}{\pgfqpoint{0.133333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.418877in}}{\pgfqpoint{0.132455in}{0.420996in}}{\pgfqpoint{0.130893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.424122in}}{\pgfqpoint{0.127210in}{0.425000in}}{\pgfqpoint{0.125000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.425000in}}{\pgfqpoint{0.120670in}{0.424122in}}{\pgfqpoint{0.119107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.420996in}}{\pgfqpoint{0.116667in}{0.418877in}}{\pgfqpoint{0.116667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.414457in}}{\pgfqpoint{0.117545in}{0.412337in}}{\pgfqpoint{0.119107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.409211in}}{\pgfqpoint{0.122790in}{0.408333in}}{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.408333in}}{\pgfqpoint{0.212663in}{0.409211in}}{\pgfqpoint{0.214226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.412337in}}{\pgfqpoint{0.216667in}{0.414457in}}{\pgfqpoint{0.216667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.418877in}}{\pgfqpoint{0.215789in}{0.420996in}}{\pgfqpoint{0.214226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.424122in}}{\pgfqpoint{0.210543in}{0.425000in}}{\pgfqpoint{0.208333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.425000in}}{\pgfqpoint{0.204004in}{0.424122in}}{\pgfqpoint{0.202441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.420996in}}{\pgfqpoint{0.200000in}{0.418877in}}{\pgfqpoint{0.200000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.414457in}}{\pgfqpoint{0.200878in}{0.412337in}}{\pgfqpoint{0.202441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.409211in}}{\pgfqpoint{0.206123in}{0.408333in}}{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.408333in}}{\pgfqpoint{0.295996in}{0.409211in}}{\pgfqpoint{0.297559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.412337in}}{\pgfqpoint{0.300000in}{0.414457in}}{\pgfqpoint{0.300000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.418877in}}{\pgfqpoint{0.299122in}{0.420996in}}{\pgfqpoint{0.297559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.424122in}}{\pgfqpoint{0.293877in}{0.425000in}}{\pgfqpoint{0.291667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.425000in}}{\pgfqpoint{0.287337in}{0.424122in}}{\pgfqpoint{0.285774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.420996in}}{\pgfqpoint{0.283333in}{0.418877in}}{\pgfqpoint{0.283333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.414457in}}{\pgfqpoint{0.284211in}{0.412337in}}{\pgfqpoint{0.285774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.409211in}}{\pgfqpoint{0.289457in}{0.408333in}}{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.408333in}}{\pgfqpoint{0.379330in}{0.409211in}}{\pgfqpoint{0.380893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.412337in}}{\pgfqpoint{0.383333in}{0.414457in}}{\pgfqpoint{0.383333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.418877in}}{\pgfqpoint{0.382455in}{0.420996in}}{\pgfqpoint{0.380893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.424122in}}{\pgfqpoint{0.377210in}{0.425000in}}{\pgfqpoint{0.375000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.425000in}}{\pgfqpoint{0.370670in}{0.424122in}}{\pgfqpoint{0.369107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.420996in}}{\pgfqpoint{0.366667in}{0.418877in}}{\pgfqpoint{0.366667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.414457in}}{\pgfqpoint{0.367545in}{0.412337in}}{\pgfqpoint{0.369107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.409211in}}{\pgfqpoint{0.372790in}{0.408333in}}{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.408333in}}{\pgfqpoint{0.462663in}{0.409211in}}{\pgfqpoint{0.464226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.412337in}}{\pgfqpoint{0.466667in}{0.414457in}}{\pgfqpoint{0.466667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.418877in}}{\pgfqpoint{0.465789in}{0.420996in}}{\pgfqpoint{0.464226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.424122in}}{\pgfqpoint{0.460543in}{0.425000in}}{\pgfqpoint{0.458333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.425000in}}{\pgfqpoint{0.454004in}{0.424122in}}{\pgfqpoint{0.452441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.420996in}}{\pgfqpoint{0.450000in}{0.418877in}}{\pgfqpoint{0.450000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.414457in}}{\pgfqpoint{0.450878in}{0.412337in}}{\pgfqpoint{0.452441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.409211in}}{\pgfqpoint{0.456123in}{0.408333in}}{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.408333in}}{\pgfqpoint{0.545996in}{0.409211in}}{\pgfqpoint{0.547559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.412337in}}{\pgfqpoint{0.550000in}{0.414457in}}{\pgfqpoint{0.550000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.418877in}}{\pgfqpoint{0.549122in}{0.420996in}}{\pgfqpoint{0.547559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.424122in}}{\pgfqpoint{0.543877in}{0.425000in}}{\pgfqpoint{0.541667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.425000in}}{\pgfqpoint{0.537337in}{0.424122in}}{\pgfqpoint{0.535774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.420996in}}{\pgfqpoint{0.533333in}{0.418877in}}{\pgfqpoint{0.533333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.414457in}}{\pgfqpoint{0.534211in}{0.412337in}}{\pgfqpoint{0.535774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.409211in}}{\pgfqpoint{0.539457in}{0.408333in}}{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.408333in}}{\pgfqpoint{0.629330in}{0.409211in}}{\pgfqpoint{0.630893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.412337in}}{\pgfqpoint{0.633333in}{0.414457in}}{\pgfqpoint{0.633333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.418877in}}{\pgfqpoint{0.632455in}{0.420996in}}{\pgfqpoint{0.630893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.424122in}}{\pgfqpoint{0.627210in}{0.425000in}}{\pgfqpoint{0.625000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.425000in}}{\pgfqpoint{0.620670in}{0.424122in}}{\pgfqpoint{0.619107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.420996in}}{\pgfqpoint{0.616667in}{0.418877in}}{\pgfqpoint{0.616667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.414457in}}{\pgfqpoint{0.617545in}{0.412337in}}{\pgfqpoint{0.619107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.409211in}}{\pgfqpoint{0.622790in}{0.408333in}}{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.408333in}}{\pgfqpoint{0.712663in}{0.409211in}}{\pgfqpoint{0.714226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.412337in}}{\pgfqpoint{0.716667in}{0.414457in}}{\pgfqpoint{0.716667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.418877in}}{\pgfqpoint{0.715789in}{0.420996in}}{\pgfqpoint{0.714226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.424122in}}{\pgfqpoint{0.710543in}{0.425000in}}{\pgfqpoint{0.708333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.425000in}}{\pgfqpoint{0.704004in}{0.424122in}}{\pgfqpoint{0.702441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.420996in}}{\pgfqpoint{0.700000in}{0.418877in}}{\pgfqpoint{0.700000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.414457in}}{\pgfqpoint{0.700878in}{0.412337in}}{\pgfqpoint{0.702441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.409211in}}{\pgfqpoint{0.706123in}{0.408333in}}{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.408333in}}{\pgfqpoint{0.795996in}{0.409211in}}{\pgfqpoint{0.797559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.412337in}}{\pgfqpoint{0.800000in}{0.414457in}}{\pgfqpoint{0.800000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.418877in}}{\pgfqpoint{0.799122in}{0.420996in}}{\pgfqpoint{0.797559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.424122in}}{\pgfqpoint{0.793877in}{0.425000in}}{\pgfqpoint{0.791667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.425000in}}{\pgfqpoint{0.787337in}{0.424122in}}{\pgfqpoint{0.785774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.420996in}}{\pgfqpoint{0.783333in}{0.418877in}}{\pgfqpoint{0.783333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.414457in}}{\pgfqpoint{0.784211in}{0.412337in}}{\pgfqpoint{0.785774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.409211in}}{\pgfqpoint{0.789457in}{0.408333in}}{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.408333in}}{\pgfqpoint{0.879330in}{0.409211in}}{\pgfqpoint{0.880893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.412337in}}{\pgfqpoint{0.883333in}{0.414457in}}{\pgfqpoint{0.883333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.418877in}}{\pgfqpoint{0.882455in}{0.420996in}}{\pgfqpoint{0.880893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.424122in}}{\pgfqpoint{0.877210in}{0.425000in}}{\pgfqpoint{0.875000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.425000in}}{\pgfqpoint{0.870670in}{0.424122in}}{\pgfqpoint{0.869107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.420996in}}{\pgfqpoint{0.866667in}{0.418877in}}{\pgfqpoint{0.866667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.414457in}}{\pgfqpoint{0.867545in}{0.412337in}}{\pgfqpoint{0.869107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.409211in}}{\pgfqpoint{0.872790in}{0.408333in}}{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.408333in}}{\pgfqpoint{0.962663in}{0.409211in}}{\pgfqpoint{0.964226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.412337in}}{\pgfqpoint{0.966667in}{0.414457in}}{\pgfqpoint{0.966667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.418877in}}{\pgfqpoint{0.965789in}{0.420996in}}{\pgfqpoint{0.964226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.424122in}}{\pgfqpoint{0.960543in}{0.425000in}}{\pgfqpoint{0.958333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.425000in}}{\pgfqpoint{0.954004in}{0.424122in}}{\pgfqpoint{0.952441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.420996in}}{\pgfqpoint{0.950000in}{0.418877in}}{\pgfqpoint{0.950000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.414457in}}{\pgfqpoint{0.950878in}{0.412337in}}{\pgfqpoint{0.952441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.409211in}}{\pgfqpoint{0.956123in}{0.408333in}}{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.491667in}}{\pgfqpoint{0.004330in}{0.492545in}}{\pgfqpoint{0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.495670in}}{\pgfqpoint{0.008333in}{0.497790in}}{\pgfqpoint{0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.502210in}}{\pgfqpoint{0.007455in}{0.504330in}}{\pgfqpoint{0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.507455in}}{\pgfqpoint{0.002210in}{0.508333in}}{\pgfqpoint{0.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.508333in}}{\pgfqpoint{-0.004330in}{0.507455in}}{\pgfqpoint{-0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.504330in}}{\pgfqpoint{-0.008333in}{0.502210in}}{\pgfqpoint{-0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.497790in}}{\pgfqpoint{-0.007455in}{0.495670in}}{\pgfqpoint{-0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.492545in}}{\pgfqpoint{-0.002210in}{0.491667in}}{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.491667in}}{\pgfqpoint{0.087663in}{0.492545in}}{\pgfqpoint{0.089226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.495670in}}{\pgfqpoint{0.091667in}{0.497790in}}{\pgfqpoint{0.091667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.502210in}}{\pgfqpoint{0.090789in}{0.504330in}}{\pgfqpoint{0.089226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.507455in}}{\pgfqpoint{0.085543in}{0.508333in}}{\pgfqpoint{0.083333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.508333in}}{\pgfqpoint{0.079004in}{0.507455in}}{\pgfqpoint{0.077441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.504330in}}{\pgfqpoint{0.075000in}{0.502210in}}{\pgfqpoint{0.075000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.497790in}}{\pgfqpoint{0.075878in}{0.495670in}}{\pgfqpoint{0.077441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.492545in}}{\pgfqpoint{0.081123in}{0.491667in}}{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.491667in}}{\pgfqpoint{0.170996in}{0.492545in}}{\pgfqpoint{0.172559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.495670in}}{\pgfqpoint{0.175000in}{0.497790in}}{\pgfqpoint{0.175000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.502210in}}{\pgfqpoint{0.174122in}{0.504330in}}{\pgfqpoint{0.172559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.507455in}}{\pgfqpoint{0.168877in}{0.508333in}}{\pgfqpoint{0.166667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.508333in}}{\pgfqpoint{0.162337in}{0.507455in}}{\pgfqpoint{0.160774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.504330in}}{\pgfqpoint{0.158333in}{0.502210in}}{\pgfqpoint{0.158333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.497790in}}{\pgfqpoint{0.159211in}{0.495670in}}{\pgfqpoint{0.160774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.492545in}}{\pgfqpoint{0.164457in}{0.491667in}}{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.491667in}}{\pgfqpoint{0.254330in}{0.492545in}}{\pgfqpoint{0.255893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.495670in}}{\pgfqpoint{0.258333in}{0.497790in}}{\pgfqpoint{0.258333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.502210in}}{\pgfqpoint{0.257455in}{0.504330in}}{\pgfqpoint{0.255893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.507455in}}{\pgfqpoint{0.252210in}{0.508333in}}{\pgfqpoint{0.250000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.508333in}}{\pgfqpoint{0.245670in}{0.507455in}}{\pgfqpoint{0.244107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.504330in}}{\pgfqpoint{0.241667in}{0.502210in}}{\pgfqpoint{0.241667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.497790in}}{\pgfqpoint{0.242545in}{0.495670in}}{\pgfqpoint{0.244107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.492545in}}{\pgfqpoint{0.247790in}{0.491667in}}{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.491667in}}{\pgfqpoint{0.337663in}{0.492545in}}{\pgfqpoint{0.339226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.495670in}}{\pgfqpoint{0.341667in}{0.497790in}}{\pgfqpoint{0.341667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.502210in}}{\pgfqpoint{0.340789in}{0.504330in}}{\pgfqpoint{0.339226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.507455in}}{\pgfqpoint{0.335543in}{0.508333in}}{\pgfqpoint{0.333333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.508333in}}{\pgfqpoint{0.329004in}{0.507455in}}{\pgfqpoint{0.327441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.504330in}}{\pgfqpoint{0.325000in}{0.502210in}}{\pgfqpoint{0.325000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.497790in}}{\pgfqpoint{0.325878in}{0.495670in}}{\pgfqpoint{0.327441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.492545in}}{\pgfqpoint{0.331123in}{0.491667in}}{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.491667in}}{\pgfqpoint{0.420996in}{0.492545in}}{\pgfqpoint{0.422559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.495670in}}{\pgfqpoint{0.425000in}{0.497790in}}{\pgfqpoint{0.425000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.502210in}}{\pgfqpoint{0.424122in}{0.504330in}}{\pgfqpoint{0.422559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.507455in}}{\pgfqpoint{0.418877in}{0.508333in}}{\pgfqpoint{0.416667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.508333in}}{\pgfqpoint{0.412337in}{0.507455in}}{\pgfqpoint{0.410774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.504330in}}{\pgfqpoint{0.408333in}{0.502210in}}{\pgfqpoint{0.408333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.497790in}}{\pgfqpoint{0.409211in}{0.495670in}}{\pgfqpoint{0.410774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.492545in}}{\pgfqpoint{0.414457in}{0.491667in}}{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.491667in}}{\pgfqpoint{0.504330in}{0.492545in}}{\pgfqpoint{0.505893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.495670in}}{\pgfqpoint{0.508333in}{0.497790in}}{\pgfqpoint{0.508333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.502210in}}{\pgfqpoint{0.507455in}{0.504330in}}{\pgfqpoint{0.505893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.507455in}}{\pgfqpoint{0.502210in}{0.508333in}}{\pgfqpoint{0.500000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.508333in}}{\pgfqpoint{0.495670in}{0.507455in}}{\pgfqpoint{0.494107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.504330in}}{\pgfqpoint{0.491667in}{0.502210in}}{\pgfqpoint{0.491667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.497790in}}{\pgfqpoint{0.492545in}{0.495670in}}{\pgfqpoint{0.494107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.492545in}}{\pgfqpoint{0.497790in}{0.491667in}}{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.491667in}}{\pgfqpoint{0.587663in}{0.492545in}}{\pgfqpoint{0.589226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.495670in}}{\pgfqpoint{0.591667in}{0.497790in}}{\pgfqpoint{0.591667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.502210in}}{\pgfqpoint{0.590789in}{0.504330in}}{\pgfqpoint{0.589226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.507455in}}{\pgfqpoint{0.585543in}{0.508333in}}{\pgfqpoint{0.583333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.508333in}}{\pgfqpoint{0.579004in}{0.507455in}}{\pgfqpoint{0.577441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.504330in}}{\pgfqpoint{0.575000in}{0.502210in}}{\pgfqpoint{0.575000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.497790in}}{\pgfqpoint{0.575878in}{0.495670in}}{\pgfqpoint{0.577441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.492545in}}{\pgfqpoint{0.581123in}{0.491667in}}{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.491667in}}{\pgfqpoint{0.670996in}{0.492545in}}{\pgfqpoint{0.672559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.495670in}}{\pgfqpoint{0.675000in}{0.497790in}}{\pgfqpoint{0.675000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.502210in}}{\pgfqpoint{0.674122in}{0.504330in}}{\pgfqpoint{0.672559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.507455in}}{\pgfqpoint{0.668877in}{0.508333in}}{\pgfqpoint{0.666667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.508333in}}{\pgfqpoint{0.662337in}{0.507455in}}{\pgfqpoint{0.660774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.504330in}}{\pgfqpoint{0.658333in}{0.502210in}}{\pgfqpoint{0.658333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.497790in}}{\pgfqpoint{0.659211in}{0.495670in}}{\pgfqpoint{0.660774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.492545in}}{\pgfqpoint{0.664457in}{0.491667in}}{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.491667in}}{\pgfqpoint{0.754330in}{0.492545in}}{\pgfqpoint{0.755893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.495670in}}{\pgfqpoint{0.758333in}{0.497790in}}{\pgfqpoint{0.758333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.502210in}}{\pgfqpoint{0.757455in}{0.504330in}}{\pgfqpoint{0.755893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.507455in}}{\pgfqpoint{0.752210in}{0.508333in}}{\pgfqpoint{0.750000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.508333in}}{\pgfqpoint{0.745670in}{0.507455in}}{\pgfqpoint{0.744107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.504330in}}{\pgfqpoint{0.741667in}{0.502210in}}{\pgfqpoint{0.741667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.497790in}}{\pgfqpoint{0.742545in}{0.495670in}}{\pgfqpoint{0.744107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.492545in}}{\pgfqpoint{0.747790in}{0.491667in}}{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.491667in}}{\pgfqpoint{0.837663in}{0.492545in}}{\pgfqpoint{0.839226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.495670in}}{\pgfqpoint{0.841667in}{0.497790in}}{\pgfqpoint{0.841667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.502210in}}{\pgfqpoint{0.840789in}{0.504330in}}{\pgfqpoint{0.839226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.507455in}}{\pgfqpoint{0.835543in}{0.508333in}}{\pgfqpoint{0.833333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.508333in}}{\pgfqpoint{0.829004in}{0.507455in}}{\pgfqpoint{0.827441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.504330in}}{\pgfqpoint{0.825000in}{0.502210in}}{\pgfqpoint{0.825000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.497790in}}{\pgfqpoint{0.825878in}{0.495670in}}{\pgfqpoint{0.827441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.492545in}}{\pgfqpoint{0.831123in}{0.491667in}}{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.491667in}}{\pgfqpoint{0.920996in}{0.492545in}}{\pgfqpoint{0.922559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.495670in}}{\pgfqpoint{0.925000in}{0.497790in}}{\pgfqpoint{0.925000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.502210in}}{\pgfqpoint{0.924122in}{0.504330in}}{\pgfqpoint{0.922559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.507455in}}{\pgfqpoint{0.918877in}{0.508333in}}{\pgfqpoint{0.916667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.508333in}}{\pgfqpoint{0.912337in}{0.507455in}}{\pgfqpoint{0.910774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.504330in}}{\pgfqpoint{0.908333in}{0.502210in}}{\pgfqpoint{0.908333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.497790in}}{\pgfqpoint{0.909211in}{0.495670in}}{\pgfqpoint{0.910774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.492545in}}{\pgfqpoint{0.914457in}{0.491667in}}{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.491667in}}{\pgfqpoint{1.004330in}{0.492545in}}{\pgfqpoint{1.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.495670in}}{\pgfqpoint{1.008333in}{0.497790in}}{\pgfqpoint{1.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.502210in}}{\pgfqpoint{1.007455in}{0.504330in}}{\pgfqpoint{1.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.507455in}}{\pgfqpoint{1.002210in}{0.508333in}}{\pgfqpoint{1.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.508333in}}{\pgfqpoint{0.995670in}{0.507455in}}{\pgfqpoint{0.994107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.504330in}}{\pgfqpoint{0.991667in}{0.502210in}}{\pgfqpoint{0.991667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.497790in}}{\pgfqpoint{0.992545in}{0.495670in}}{\pgfqpoint{0.994107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.492545in}}{\pgfqpoint{0.997790in}{0.491667in}}{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.575000in}}{\pgfqpoint{0.045996in}{0.575878in}}{\pgfqpoint{0.047559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.579004in}}{\pgfqpoint{0.050000in}{0.581123in}}{\pgfqpoint{0.050000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.585543in}}{\pgfqpoint{0.049122in}{0.587663in}}{\pgfqpoint{0.047559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.590789in}}{\pgfqpoint{0.043877in}{0.591667in}}{\pgfqpoint{0.041667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.591667in}}{\pgfqpoint{0.037337in}{0.590789in}}{\pgfqpoint{0.035774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.587663in}}{\pgfqpoint{0.033333in}{0.585543in}}{\pgfqpoint{0.033333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.581123in}}{\pgfqpoint{0.034211in}{0.579004in}}{\pgfqpoint{0.035774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.575878in}}{\pgfqpoint{0.039457in}{0.575000in}}{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.575000in}}{\pgfqpoint{0.129330in}{0.575878in}}{\pgfqpoint{0.130893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.579004in}}{\pgfqpoint{0.133333in}{0.581123in}}{\pgfqpoint{0.133333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.585543in}}{\pgfqpoint{0.132455in}{0.587663in}}{\pgfqpoint{0.130893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.590789in}}{\pgfqpoint{0.127210in}{0.591667in}}{\pgfqpoint{0.125000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.591667in}}{\pgfqpoint{0.120670in}{0.590789in}}{\pgfqpoint{0.119107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.587663in}}{\pgfqpoint{0.116667in}{0.585543in}}{\pgfqpoint{0.116667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.581123in}}{\pgfqpoint{0.117545in}{0.579004in}}{\pgfqpoint{0.119107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.575878in}}{\pgfqpoint{0.122790in}{0.575000in}}{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.575000in}}{\pgfqpoint{0.212663in}{0.575878in}}{\pgfqpoint{0.214226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.579004in}}{\pgfqpoint{0.216667in}{0.581123in}}{\pgfqpoint{0.216667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.585543in}}{\pgfqpoint{0.215789in}{0.587663in}}{\pgfqpoint{0.214226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.590789in}}{\pgfqpoint{0.210543in}{0.591667in}}{\pgfqpoint{0.208333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.591667in}}{\pgfqpoint{0.204004in}{0.590789in}}{\pgfqpoint{0.202441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.587663in}}{\pgfqpoint{0.200000in}{0.585543in}}{\pgfqpoint{0.200000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.581123in}}{\pgfqpoint{0.200878in}{0.579004in}}{\pgfqpoint{0.202441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.575878in}}{\pgfqpoint{0.206123in}{0.575000in}}{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.575000in}}{\pgfqpoint{0.295996in}{0.575878in}}{\pgfqpoint{0.297559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.579004in}}{\pgfqpoint{0.300000in}{0.581123in}}{\pgfqpoint{0.300000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.585543in}}{\pgfqpoint{0.299122in}{0.587663in}}{\pgfqpoint{0.297559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.590789in}}{\pgfqpoint{0.293877in}{0.591667in}}{\pgfqpoint{0.291667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.591667in}}{\pgfqpoint{0.287337in}{0.590789in}}{\pgfqpoint{0.285774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.587663in}}{\pgfqpoint{0.283333in}{0.585543in}}{\pgfqpoint{0.283333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.581123in}}{\pgfqpoint{0.284211in}{0.579004in}}{\pgfqpoint{0.285774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.575878in}}{\pgfqpoint{0.289457in}{0.575000in}}{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.575000in}}{\pgfqpoint{0.379330in}{0.575878in}}{\pgfqpoint{0.380893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.579004in}}{\pgfqpoint{0.383333in}{0.581123in}}{\pgfqpoint{0.383333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.585543in}}{\pgfqpoint{0.382455in}{0.587663in}}{\pgfqpoint{0.380893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.590789in}}{\pgfqpoint{0.377210in}{0.591667in}}{\pgfqpoint{0.375000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.591667in}}{\pgfqpoint{0.370670in}{0.590789in}}{\pgfqpoint{0.369107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.587663in}}{\pgfqpoint{0.366667in}{0.585543in}}{\pgfqpoint{0.366667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.581123in}}{\pgfqpoint{0.367545in}{0.579004in}}{\pgfqpoint{0.369107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.575878in}}{\pgfqpoint{0.372790in}{0.575000in}}{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.575000in}}{\pgfqpoint{0.462663in}{0.575878in}}{\pgfqpoint{0.464226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.579004in}}{\pgfqpoint{0.466667in}{0.581123in}}{\pgfqpoint{0.466667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.585543in}}{\pgfqpoint{0.465789in}{0.587663in}}{\pgfqpoint{0.464226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.590789in}}{\pgfqpoint{0.460543in}{0.591667in}}{\pgfqpoint{0.458333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.591667in}}{\pgfqpoint{0.454004in}{0.590789in}}{\pgfqpoint{0.452441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.587663in}}{\pgfqpoint{0.450000in}{0.585543in}}{\pgfqpoint{0.450000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.581123in}}{\pgfqpoint{0.450878in}{0.579004in}}{\pgfqpoint{0.452441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.575878in}}{\pgfqpoint{0.456123in}{0.575000in}}{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.575000in}}{\pgfqpoint{0.545996in}{0.575878in}}{\pgfqpoint{0.547559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.579004in}}{\pgfqpoint{0.550000in}{0.581123in}}{\pgfqpoint{0.550000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.585543in}}{\pgfqpoint{0.549122in}{0.587663in}}{\pgfqpoint{0.547559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.590789in}}{\pgfqpoint{0.543877in}{0.591667in}}{\pgfqpoint{0.541667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.591667in}}{\pgfqpoint{0.537337in}{0.590789in}}{\pgfqpoint{0.535774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.587663in}}{\pgfqpoint{0.533333in}{0.585543in}}{\pgfqpoint{0.533333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.581123in}}{\pgfqpoint{0.534211in}{0.579004in}}{\pgfqpoint{0.535774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.575878in}}{\pgfqpoint{0.539457in}{0.575000in}}{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.575000in}}{\pgfqpoint{0.629330in}{0.575878in}}{\pgfqpoint{0.630893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.579004in}}{\pgfqpoint{0.633333in}{0.581123in}}{\pgfqpoint{0.633333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.585543in}}{\pgfqpoint{0.632455in}{0.587663in}}{\pgfqpoint{0.630893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.590789in}}{\pgfqpoint{0.627210in}{0.591667in}}{\pgfqpoint{0.625000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.591667in}}{\pgfqpoint{0.620670in}{0.590789in}}{\pgfqpoint{0.619107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.587663in}}{\pgfqpoint{0.616667in}{0.585543in}}{\pgfqpoint{0.616667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.581123in}}{\pgfqpoint{0.617545in}{0.579004in}}{\pgfqpoint{0.619107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.575878in}}{\pgfqpoint{0.622790in}{0.575000in}}{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.575000in}}{\pgfqpoint{0.712663in}{0.575878in}}{\pgfqpoint{0.714226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.579004in}}{\pgfqpoint{0.716667in}{0.581123in}}{\pgfqpoint{0.716667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.585543in}}{\pgfqpoint{0.715789in}{0.587663in}}{\pgfqpoint{0.714226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.590789in}}{\pgfqpoint{0.710543in}{0.591667in}}{\pgfqpoint{0.708333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.591667in}}{\pgfqpoint{0.704004in}{0.590789in}}{\pgfqpoint{0.702441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.587663in}}{\pgfqpoint{0.700000in}{0.585543in}}{\pgfqpoint{0.700000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.581123in}}{\pgfqpoint{0.700878in}{0.579004in}}{\pgfqpoint{0.702441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.575878in}}{\pgfqpoint{0.706123in}{0.575000in}}{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.575000in}}{\pgfqpoint{0.795996in}{0.575878in}}{\pgfqpoint{0.797559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.579004in}}{\pgfqpoint{0.800000in}{0.581123in}}{\pgfqpoint{0.800000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.585543in}}{\pgfqpoint{0.799122in}{0.587663in}}{\pgfqpoint{0.797559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.590789in}}{\pgfqpoint{0.793877in}{0.591667in}}{\pgfqpoint{0.791667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.591667in}}{\pgfqpoint{0.787337in}{0.590789in}}{\pgfqpoint{0.785774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.587663in}}{\pgfqpoint{0.783333in}{0.585543in}}{\pgfqpoint{0.783333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.581123in}}{\pgfqpoint{0.784211in}{0.579004in}}{\pgfqpoint{0.785774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.575878in}}{\pgfqpoint{0.789457in}{0.575000in}}{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.575000in}}{\pgfqpoint{0.879330in}{0.575878in}}{\pgfqpoint{0.880893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.579004in}}{\pgfqpoint{0.883333in}{0.581123in}}{\pgfqpoint{0.883333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.585543in}}{\pgfqpoint{0.882455in}{0.587663in}}{\pgfqpoint{0.880893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.590789in}}{\pgfqpoint{0.877210in}{0.591667in}}{\pgfqpoint{0.875000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.591667in}}{\pgfqpoint{0.870670in}{0.590789in}}{\pgfqpoint{0.869107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.587663in}}{\pgfqpoint{0.866667in}{0.585543in}}{\pgfqpoint{0.866667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.581123in}}{\pgfqpoint{0.867545in}{0.579004in}}{\pgfqpoint{0.869107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.575878in}}{\pgfqpoint{0.872790in}{0.575000in}}{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.575000in}}{\pgfqpoint{0.962663in}{0.575878in}}{\pgfqpoint{0.964226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.579004in}}{\pgfqpoint{0.966667in}{0.581123in}}{\pgfqpoint{0.966667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.585543in}}{\pgfqpoint{0.965789in}{0.587663in}}{\pgfqpoint{0.964226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.590789in}}{\pgfqpoint{0.960543in}{0.591667in}}{\pgfqpoint{0.958333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.591667in}}{\pgfqpoint{0.954004in}{0.590789in}}{\pgfqpoint{0.952441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.587663in}}{\pgfqpoint{0.950000in}{0.585543in}}{\pgfqpoint{0.950000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.581123in}}{\pgfqpoint{0.950878in}{0.579004in}}{\pgfqpoint{0.952441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.575878in}}{\pgfqpoint{0.956123in}{0.575000in}}{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.658333in}}{\pgfqpoint{0.004330in}{0.659211in}}{\pgfqpoint{0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.662337in}}{\pgfqpoint{0.008333in}{0.664457in}}{\pgfqpoint{0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.668877in}}{\pgfqpoint{0.007455in}{0.670996in}}{\pgfqpoint{0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.674122in}}{\pgfqpoint{0.002210in}{0.675000in}}{\pgfqpoint{0.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.675000in}}{\pgfqpoint{-0.004330in}{0.674122in}}{\pgfqpoint{-0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.670996in}}{\pgfqpoint{-0.008333in}{0.668877in}}{\pgfqpoint{-0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.664457in}}{\pgfqpoint{-0.007455in}{0.662337in}}{\pgfqpoint{-0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.659211in}}{\pgfqpoint{-0.002210in}{0.658333in}}{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.658333in}}{\pgfqpoint{0.087663in}{0.659211in}}{\pgfqpoint{0.089226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.662337in}}{\pgfqpoint{0.091667in}{0.664457in}}{\pgfqpoint{0.091667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.668877in}}{\pgfqpoint{0.090789in}{0.670996in}}{\pgfqpoint{0.089226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.674122in}}{\pgfqpoint{0.085543in}{0.675000in}}{\pgfqpoint{0.083333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.675000in}}{\pgfqpoint{0.079004in}{0.674122in}}{\pgfqpoint{0.077441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.670996in}}{\pgfqpoint{0.075000in}{0.668877in}}{\pgfqpoint{0.075000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.664457in}}{\pgfqpoint{0.075878in}{0.662337in}}{\pgfqpoint{0.077441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.659211in}}{\pgfqpoint{0.081123in}{0.658333in}}{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.658333in}}{\pgfqpoint{0.170996in}{0.659211in}}{\pgfqpoint{0.172559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.662337in}}{\pgfqpoint{0.175000in}{0.664457in}}{\pgfqpoint{0.175000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.668877in}}{\pgfqpoint{0.174122in}{0.670996in}}{\pgfqpoint{0.172559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.674122in}}{\pgfqpoint{0.168877in}{0.675000in}}{\pgfqpoint{0.166667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.675000in}}{\pgfqpoint{0.162337in}{0.674122in}}{\pgfqpoint{0.160774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.670996in}}{\pgfqpoint{0.158333in}{0.668877in}}{\pgfqpoint{0.158333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.664457in}}{\pgfqpoint{0.159211in}{0.662337in}}{\pgfqpoint{0.160774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.659211in}}{\pgfqpoint{0.164457in}{0.658333in}}{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.658333in}}{\pgfqpoint{0.254330in}{0.659211in}}{\pgfqpoint{0.255893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.662337in}}{\pgfqpoint{0.258333in}{0.664457in}}{\pgfqpoint{0.258333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.668877in}}{\pgfqpoint{0.257455in}{0.670996in}}{\pgfqpoint{0.255893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.674122in}}{\pgfqpoint{0.252210in}{0.675000in}}{\pgfqpoint{0.250000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.675000in}}{\pgfqpoint{0.245670in}{0.674122in}}{\pgfqpoint{0.244107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.670996in}}{\pgfqpoint{0.241667in}{0.668877in}}{\pgfqpoint{0.241667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.664457in}}{\pgfqpoint{0.242545in}{0.662337in}}{\pgfqpoint{0.244107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.659211in}}{\pgfqpoint{0.247790in}{0.658333in}}{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.658333in}}{\pgfqpoint{0.337663in}{0.659211in}}{\pgfqpoint{0.339226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.662337in}}{\pgfqpoint{0.341667in}{0.664457in}}{\pgfqpoint{0.341667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.668877in}}{\pgfqpoint{0.340789in}{0.670996in}}{\pgfqpoint{0.339226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.674122in}}{\pgfqpoint{0.335543in}{0.675000in}}{\pgfqpoint{0.333333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.675000in}}{\pgfqpoint{0.329004in}{0.674122in}}{\pgfqpoint{0.327441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.670996in}}{\pgfqpoint{0.325000in}{0.668877in}}{\pgfqpoint{0.325000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.664457in}}{\pgfqpoint{0.325878in}{0.662337in}}{\pgfqpoint{0.327441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.659211in}}{\pgfqpoint{0.331123in}{0.658333in}}{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.658333in}}{\pgfqpoint{0.420996in}{0.659211in}}{\pgfqpoint{0.422559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.662337in}}{\pgfqpoint{0.425000in}{0.664457in}}{\pgfqpoint{0.425000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.668877in}}{\pgfqpoint{0.424122in}{0.670996in}}{\pgfqpoint{0.422559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.674122in}}{\pgfqpoint{0.418877in}{0.675000in}}{\pgfqpoint{0.416667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.675000in}}{\pgfqpoint{0.412337in}{0.674122in}}{\pgfqpoint{0.410774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.670996in}}{\pgfqpoint{0.408333in}{0.668877in}}{\pgfqpoint{0.408333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.664457in}}{\pgfqpoint{0.409211in}{0.662337in}}{\pgfqpoint{0.410774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.659211in}}{\pgfqpoint{0.414457in}{0.658333in}}{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.658333in}}{\pgfqpoint{0.504330in}{0.659211in}}{\pgfqpoint{0.505893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.662337in}}{\pgfqpoint{0.508333in}{0.664457in}}{\pgfqpoint{0.508333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.668877in}}{\pgfqpoint{0.507455in}{0.670996in}}{\pgfqpoint{0.505893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.674122in}}{\pgfqpoint{0.502210in}{0.675000in}}{\pgfqpoint{0.500000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.675000in}}{\pgfqpoint{0.495670in}{0.674122in}}{\pgfqpoint{0.494107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.670996in}}{\pgfqpoint{0.491667in}{0.668877in}}{\pgfqpoint{0.491667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.664457in}}{\pgfqpoint{0.492545in}{0.662337in}}{\pgfqpoint{0.494107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.659211in}}{\pgfqpoint{0.497790in}{0.658333in}}{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.658333in}}{\pgfqpoint{0.587663in}{0.659211in}}{\pgfqpoint{0.589226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.662337in}}{\pgfqpoint{0.591667in}{0.664457in}}{\pgfqpoint{0.591667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.668877in}}{\pgfqpoint{0.590789in}{0.670996in}}{\pgfqpoint{0.589226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.674122in}}{\pgfqpoint{0.585543in}{0.675000in}}{\pgfqpoint{0.583333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.675000in}}{\pgfqpoint{0.579004in}{0.674122in}}{\pgfqpoint{0.577441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.670996in}}{\pgfqpoint{0.575000in}{0.668877in}}{\pgfqpoint{0.575000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.664457in}}{\pgfqpoint{0.575878in}{0.662337in}}{\pgfqpoint{0.577441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.659211in}}{\pgfqpoint{0.581123in}{0.658333in}}{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.658333in}}{\pgfqpoint{0.670996in}{0.659211in}}{\pgfqpoint{0.672559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.662337in}}{\pgfqpoint{0.675000in}{0.664457in}}{\pgfqpoint{0.675000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.668877in}}{\pgfqpoint{0.674122in}{0.670996in}}{\pgfqpoint{0.672559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.674122in}}{\pgfqpoint{0.668877in}{0.675000in}}{\pgfqpoint{0.666667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.675000in}}{\pgfqpoint{0.662337in}{0.674122in}}{\pgfqpoint{0.660774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.670996in}}{\pgfqpoint{0.658333in}{0.668877in}}{\pgfqpoint{0.658333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.664457in}}{\pgfqpoint{0.659211in}{0.662337in}}{\pgfqpoint{0.660774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.659211in}}{\pgfqpoint{0.664457in}{0.658333in}}{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.658333in}}{\pgfqpoint{0.754330in}{0.659211in}}{\pgfqpoint{0.755893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.662337in}}{\pgfqpoint{0.758333in}{0.664457in}}{\pgfqpoint{0.758333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.668877in}}{\pgfqpoint{0.757455in}{0.670996in}}{\pgfqpoint{0.755893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.674122in}}{\pgfqpoint{0.752210in}{0.675000in}}{\pgfqpoint{0.750000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.675000in}}{\pgfqpoint{0.745670in}{0.674122in}}{\pgfqpoint{0.744107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.670996in}}{\pgfqpoint{0.741667in}{0.668877in}}{\pgfqpoint{0.741667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.664457in}}{\pgfqpoint{0.742545in}{0.662337in}}{\pgfqpoint{0.744107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.659211in}}{\pgfqpoint{0.747790in}{0.658333in}}{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.658333in}}{\pgfqpoint{0.837663in}{0.659211in}}{\pgfqpoint{0.839226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.662337in}}{\pgfqpoint{0.841667in}{0.664457in}}{\pgfqpoint{0.841667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.668877in}}{\pgfqpoint{0.840789in}{0.670996in}}{\pgfqpoint{0.839226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.674122in}}{\pgfqpoint{0.835543in}{0.675000in}}{\pgfqpoint{0.833333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.675000in}}{\pgfqpoint{0.829004in}{0.674122in}}{\pgfqpoint{0.827441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.670996in}}{\pgfqpoint{0.825000in}{0.668877in}}{\pgfqpoint{0.825000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.664457in}}{\pgfqpoint{0.825878in}{0.662337in}}{\pgfqpoint{0.827441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.659211in}}{\pgfqpoint{0.831123in}{0.658333in}}{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.658333in}}{\pgfqpoint{0.920996in}{0.659211in}}{\pgfqpoint{0.922559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.662337in}}{\pgfqpoint{0.925000in}{0.664457in}}{\pgfqpoint{0.925000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.668877in}}{\pgfqpoint{0.924122in}{0.670996in}}{\pgfqpoint{0.922559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.674122in}}{\pgfqpoint{0.918877in}{0.675000in}}{\pgfqpoint{0.916667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.675000in}}{\pgfqpoint{0.912337in}{0.674122in}}{\pgfqpoint{0.910774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.670996in}}{\pgfqpoint{0.908333in}{0.668877in}}{\pgfqpoint{0.908333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.664457in}}{\pgfqpoint{0.909211in}{0.662337in}}{\pgfqpoint{0.910774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.659211in}}{\pgfqpoint{0.914457in}{0.658333in}}{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.658333in}}{\pgfqpoint{1.004330in}{0.659211in}}{\pgfqpoint{1.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.662337in}}{\pgfqpoint{1.008333in}{0.664457in}}{\pgfqpoint{1.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.668877in}}{\pgfqpoint{1.007455in}{0.670996in}}{\pgfqpoint{1.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.674122in}}{\pgfqpoint{1.002210in}{0.675000in}}{\pgfqpoint{1.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.675000in}}{\pgfqpoint{0.995670in}{0.674122in}}{\pgfqpoint{0.994107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.670996in}}{\pgfqpoint{0.991667in}{0.668877in}}{\pgfqpoint{0.991667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.664457in}}{\pgfqpoint{0.992545in}{0.662337in}}{\pgfqpoint{0.994107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.659211in}}{\pgfqpoint{0.997790in}{0.658333in}}{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.741667in}}{\pgfqpoint{0.045996in}{0.742545in}}{\pgfqpoint{0.047559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.745670in}}{\pgfqpoint{0.050000in}{0.747790in}}{\pgfqpoint{0.050000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.752210in}}{\pgfqpoint{0.049122in}{0.754330in}}{\pgfqpoint{0.047559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.757455in}}{\pgfqpoint{0.043877in}{0.758333in}}{\pgfqpoint{0.041667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.758333in}}{\pgfqpoint{0.037337in}{0.757455in}}{\pgfqpoint{0.035774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.754330in}}{\pgfqpoint{0.033333in}{0.752210in}}{\pgfqpoint{0.033333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.747790in}}{\pgfqpoint{0.034211in}{0.745670in}}{\pgfqpoint{0.035774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.742545in}}{\pgfqpoint{0.039457in}{0.741667in}}{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.741667in}}{\pgfqpoint{0.129330in}{0.742545in}}{\pgfqpoint{0.130893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.745670in}}{\pgfqpoint{0.133333in}{0.747790in}}{\pgfqpoint{0.133333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.752210in}}{\pgfqpoint{0.132455in}{0.754330in}}{\pgfqpoint{0.130893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.757455in}}{\pgfqpoint{0.127210in}{0.758333in}}{\pgfqpoint{0.125000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.758333in}}{\pgfqpoint{0.120670in}{0.757455in}}{\pgfqpoint{0.119107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.754330in}}{\pgfqpoint{0.116667in}{0.752210in}}{\pgfqpoint{0.116667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.747790in}}{\pgfqpoint{0.117545in}{0.745670in}}{\pgfqpoint{0.119107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.742545in}}{\pgfqpoint{0.122790in}{0.741667in}}{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.741667in}}{\pgfqpoint{0.212663in}{0.742545in}}{\pgfqpoint{0.214226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.745670in}}{\pgfqpoint{0.216667in}{0.747790in}}{\pgfqpoint{0.216667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.752210in}}{\pgfqpoint{0.215789in}{0.754330in}}{\pgfqpoint{0.214226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.757455in}}{\pgfqpoint{0.210543in}{0.758333in}}{\pgfqpoint{0.208333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.758333in}}{\pgfqpoint{0.204004in}{0.757455in}}{\pgfqpoint{0.202441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.754330in}}{\pgfqpoint{0.200000in}{0.752210in}}{\pgfqpoint{0.200000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.747790in}}{\pgfqpoint{0.200878in}{0.745670in}}{\pgfqpoint{0.202441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.742545in}}{\pgfqpoint{0.206123in}{0.741667in}}{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.741667in}}{\pgfqpoint{0.295996in}{0.742545in}}{\pgfqpoint{0.297559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.745670in}}{\pgfqpoint{0.300000in}{0.747790in}}{\pgfqpoint{0.300000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.752210in}}{\pgfqpoint{0.299122in}{0.754330in}}{\pgfqpoint{0.297559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.757455in}}{\pgfqpoint{0.293877in}{0.758333in}}{\pgfqpoint{0.291667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.758333in}}{\pgfqpoint{0.287337in}{0.757455in}}{\pgfqpoint{0.285774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.754330in}}{\pgfqpoint{0.283333in}{0.752210in}}{\pgfqpoint{0.283333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.747790in}}{\pgfqpoint{0.284211in}{0.745670in}}{\pgfqpoint{0.285774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.742545in}}{\pgfqpoint{0.289457in}{0.741667in}}{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.741667in}}{\pgfqpoint{0.379330in}{0.742545in}}{\pgfqpoint{0.380893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.745670in}}{\pgfqpoint{0.383333in}{0.747790in}}{\pgfqpoint{0.383333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.752210in}}{\pgfqpoint{0.382455in}{0.754330in}}{\pgfqpoint{0.380893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.757455in}}{\pgfqpoint{0.377210in}{0.758333in}}{\pgfqpoint{0.375000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.758333in}}{\pgfqpoint{0.370670in}{0.757455in}}{\pgfqpoint{0.369107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.754330in}}{\pgfqpoint{0.366667in}{0.752210in}}{\pgfqpoint{0.366667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.747790in}}{\pgfqpoint{0.367545in}{0.745670in}}{\pgfqpoint{0.369107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.742545in}}{\pgfqpoint{0.372790in}{0.741667in}}{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.741667in}}{\pgfqpoint{0.462663in}{0.742545in}}{\pgfqpoint{0.464226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.745670in}}{\pgfqpoint{0.466667in}{0.747790in}}{\pgfqpoint{0.466667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.752210in}}{\pgfqpoint{0.465789in}{0.754330in}}{\pgfqpoint{0.464226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.757455in}}{\pgfqpoint{0.460543in}{0.758333in}}{\pgfqpoint{0.458333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.758333in}}{\pgfqpoint{0.454004in}{0.757455in}}{\pgfqpoint{0.452441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.754330in}}{\pgfqpoint{0.450000in}{0.752210in}}{\pgfqpoint{0.450000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.747790in}}{\pgfqpoint{0.450878in}{0.745670in}}{\pgfqpoint{0.452441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.742545in}}{\pgfqpoint{0.456123in}{0.741667in}}{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.741667in}}{\pgfqpoint{0.545996in}{0.742545in}}{\pgfqpoint{0.547559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.745670in}}{\pgfqpoint{0.550000in}{0.747790in}}{\pgfqpoint{0.550000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.752210in}}{\pgfqpoint{0.549122in}{0.754330in}}{\pgfqpoint{0.547559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.757455in}}{\pgfqpoint{0.543877in}{0.758333in}}{\pgfqpoint{0.541667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.758333in}}{\pgfqpoint{0.537337in}{0.757455in}}{\pgfqpoint{0.535774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.754330in}}{\pgfqpoint{0.533333in}{0.752210in}}{\pgfqpoint{0.533333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.747790in}}{\pgfqpoint{0.534211in}{0.745670in}}{\pgfqpoint{0.535774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.742545in}}{\pgfqpoint{0.539457in}{0.741667in}}{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.741667in}}{\pgfqpoint{0.629330in}{0.742545in}}{\pgfqpoint{0.630893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.745670in}}{\pgfqpoint{0.633333in}{0.747790in}}{\pgfqpoint{0.633333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.752210in}}{\pgfqpoint{0.632455in}{0.754330in}}{\pgfqpoint{0.630893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.757455in}}{\pgfqpoint{0.627210in}{0.758333in}}{\pgfqpoint{0.625000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.758333in}}{\pgfqpoint{0.620670in}{0.757455in}}{\pgfqpoint{0.619107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.754330in}}{\pgfqpoint{0.616667in}{0.752210in}}{\pgfqpoint{0.616667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.747790in}}{\pgfqpoint{0.617545in}{0.745670in}}{\pgfqpoint{0.619107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.742545in}}{\pgfqpoint{0.622790in}{0.741667in}}{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.741667in}}{\pgfqpoint{0.712663in}{0.742545in}}{\pgfqpoint{0.714226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.745670in}}{\pgfqpoint{0.716667in}{0.747790in}}{\pgfqpoint{0.716667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.752210in}}{\pgfqpoint{0.715789in}{0.754330in}}{\pgfqpoint{0.714226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.757455in}}{\pgfqpoint{0.710543in}{0.758333in}}{\pgfqpoint{0.708333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.758333in}}{\pgfqpoint{0.704004in}{0.757455in}}{\pgfqpoint{0.702441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.754330in}}{\pgfqpoint{0.700000in}{0.752210in}}{\pgfqpoint{0.700000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.747790in}}{\pgfqpoint{0.700878in}{0.745670in}}{\pgfqpoint{0.702441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.742545in}}{\pgfqpoint{0.706123in}{0.741667in}}{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.741667in}}{\pgfqpoint{0.795996in}{0.742545in}}{\pgfqpoint{0.797559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.745670in}}{\pgfqpoint{0.800000in}{0.747790in}}{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.752210in}}{\pgfqpoint{0.799122in}{0.754330in}}{\pgfqpoint{0.797559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.757455in}}{\pgfqpoint{0.793877in}{0.758333in}}{\pgfqpoint{0.791667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.758333in}}{\pgfqpoint{0.787337in}{0.757455in}}{\pgfqpoint{0.785774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.754330in}}{\pgfqpoint{0.783333in}{0.752210in}}{\pgfqpoint{0.783333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.747790in}}{\pgfqpoint{0.784211in}{0.745670in}}{\pgfqpoint{0.785774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.742545in}}{\pgfqpoint{0.789457in}{0.741667in}}{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.741667in}}{\pgfqpoint{0.879330in}{0.742545in}}{\pgfqpoint{0.880893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.745670in}}{\pgfqpoint{0.883333in}{0.747790in}}{\pgfqpoint{0.883333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.752210in}}{\pgfqpoint{0.882455in}{0.754330in}}{\pgfqpoint{0.880893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.757455in}}{\pgfqpoint{0.877210in}{0.758333in}}{\pgfqpoint{0.875000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.758333in}}{\pgfqpoint{0.870670in}{0.757455in}}{\pgfqpoint{0.869107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.754330in}}{\pgfqpoint{0.866667in}{0.752210in}}{\pgfqpoint{0.866667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.747790in}}{\pgfqpoint{0.867545in}{0.745670in}}{\pgfqpoint{0.869107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.742545in}}{\pgfqpoint{0.872790in}{0.741667in}}{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.741667in}}{\pgfqpoint{0.962663in}{0.742545in}}{\pgfqpoint{0.964226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.745670in}}{\pgfqpoint{0.966667in}{0.747790in}}{\pgfqpoint{0.966667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.752210in}}{\pgfqpoint{0.965789in}{0.754330in}}{\pgfqpoint{0.964226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.757455in}}{\pgfqpoint{0.960543in}{0.758333in}}{\pgfqpoint{0.958333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.758333in}}{\pgfqpoint{0.954004in}{0.757455in}}{\pgfqpoint{0.952441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.754330in}}{\pgfqpoint{0.950000in}{0.752210in}}{\pgfqpoint{0.950000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.747790in}}{\pgfqpoint{0.950878in}{0.745670in}}{\pgfqpoint{0.952441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.742545in}}{\pgfqpoint{0.956123in}{0.741667in}}{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.825000in}}{\pgfqpoint{0.004330in}{0.825878in}}{\pgfqpoint{0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.829004in}}{\pgfqpoint{0.008333in}{0.831123in}}{\pgfqpoint{0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.835543in}}{\pgfqpoint{0.007455in}{0.837663in}}{\pgfqpoint{0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.840789in}}{\pgfqpoint{0.002210in}{0.841667in}}{\pgfqpoint{0.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.841667in}}{\pgfqpoint{-0.004330in}{0.840789in}}{\pgfqpoint{-0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.837663in}}{\pgfqpoint{-0.008333in}{0.835543in}}{\pgfqpoint{-0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.831123in}}{\pgfqpoint{-0.007455in}{0.829004in}}{\pgfqpoint{-0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.825878in}}{\pgfqpoint{-0.002210in}{0.825000in}}{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.825000in}}{\pgfqpoint{0.087663in}{0.825878in}}{\pgfqpoint{0.089226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.829004in}}{\pgfqpoint{0.091667in}{0.831123in}}{\pgfqpoint{0.091667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.835543in}}{\pgfqpoint{0.090789in}{0.837663in}}{\pgfqpoint{0.089226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.840789in}}{\pgfqpoint{0.085543in}{0.841667in}}{\pgfqpoint{0.083333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.841667in}}{\pgfqpoint{0.079004in}{0.840789in}}{\pgfqpoint{0.077441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.837663in}}{\pgfqpoint{0.075000in}{0.835543in}}{\pgfqpoint{0.075000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.831123in}}{\pgfqpoint{0.075878in}{0.829004in}}{\pgfqpoint{0.077441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.825878in}}{\pgfqpoint{0.081123in}{0.825000in}}{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.825000in}}{\pgfqpoint{0.170996in}{0.825878in}}{\pgfqpoint{0.172559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.829004in}}{\pgfqpoint{0.175000in}{0.831123in}}{\pgfqpoint{0.175000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.835543in}}{\pgfqpoint{0.174122in}{0.837663in}}{\pgfqpoint{0.172559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.840789in}}{\pgfqpoint{0.168877in}{0.841667in}}{\pgfqpoint{0.166667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.841667in}}{\pgfqpoint{0.162337in}{0.840789in}}{\pgfqpoint{0.160774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.837663in}}{\pgfqpoint{0.158333in}{0.835543in}}{\pgfqpoint{0.158333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.831123in}}{\pgfqpoint{0.159211in}{0.829004in}}{\pgfqpoint{0.160774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.825878in}}{\pgfqpoint{0.164457in}{0.825000in}}{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.825000in}}{\pgfqpoint{0.254330in}{0.825878in}}{\pgfqpoint{0.255893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.829004in}}{\pgfqpoint{0.258333in}{0.831123in}}{\pgfqpoint{0.258333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.835543in}}{\pgfqpoint{0.257455in}{0.837663in}}{\pgfqpoint{0.255893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.840789in}}{\pgfqpoint{0.252210in}{0.841667in}}{\pgfqpoint{0.250000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.841667in}}{\pgfqpoint{0.245670in}{0.840789in}}{\pgfqpoint{0.244107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.837663in}}{\pgfqpoint{0.241667in}{0.835543in}}{\pgfqpoint{0.241667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.831123in}}{\pgfqpoint{0.242545in}{0.829004in}}{\pgfqpoint{0.244107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.825878in}}{\pgfqpoint{0.247790in}{0.825000in}}{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.825000in}}{\pgfqpoint{0.337663in}{0.825878in}}{\pgfqpoint{0.339226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.829004in}}{\pgfqpoint{0.341667in}{0.831123in}}{\pgfqpoint{0.341667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.835543in}}{\pgfqpoint{0.340789in}{0.837663in}}{\pgfqpoint{0.339226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.840789in}}{\pgfqpoint{0.335543in}{0.841667in}}{\pgfqpoint{0.333333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.841667in}}{\pgfqpoint{0.329004in}{0.840789in}}{\pgfqpoint{0.327441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.837663in}}{\pgfqpoint{0.325000in}{0.835543in}}{\pgfqpoint{0.325000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.831123in}}{\pgfqpoint{0.325878in}{0.829004in}}{\pgfqpoint{0.327441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.825878in}}{\pgfqpoint{0.331123in}{0.825000in}}{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.825000in}}{\pgfqpoint{0.420996in}{0.825878in}}{\pgfqpoint{0.422559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.829004in}}{\pgfqpoint{0.425000in}{0.831123in}}{\pgfqpoint{0.425000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.835543in}}{\pgfqpoint{0.424122in}{0.837663in}}{\pgfqpoint{0.422559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.840789in}}{\pgfqpoint{0.418877in}{0.841667in}}{\pgfqpoint{0.416667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.841667in}}{\pgfqpoint{0.412337in}{0.840789in}}{\pgfqpoint{0.410774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.837663in}}{\pgfqpoint{0.408333in}{0.835543in}}{\pgfqpoint{0.408333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.831123in}}{\pgfqpoint{0.409211in}{0.829004in}}{\pgfqpoint{0.410774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.825878in}}{\pgfqpoint{0.414457in}{0.825000in}}{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.825000in}}{\pgfqpoint{0.504330in}{0.825878in}}{\pgfqpoint{0.505893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.829004in}}{\pgfqpoint{0.508333in}{0.831123in}}{\pgfqpoint{0.508333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.835543in}}{\pgfqpoint{0.507455in}{0.837663in}}{\pgfqpoint{0.505893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.840789in}}{\pgfqpoint{0.502210in}{0.841667in}}{\pgfqpoint{0.500000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.841667in}}{\pgfqpoint{0.495670in}{0.840789in}}{\pgfqpoint{0.494107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.837663in}}{\pgfqpoint{0.491667in}{0.835543in}}{\pgfqpoint{0.491667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.831123in}}{\pgfqpoint{0.492545in}{0.829004in}}{\pgfqpoint{0.494107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.825878in}}{\pgfqpoint{0.497790in}{0.825000in}}{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.825000in}}{\pgfqpoint{0.587663in}{0.825878in}}{\pgfqpoint{0.589226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.829004in}}{\pgfqpoint{0.591667in}{0.831123in}}{\pgfqpoint{0.591667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.835543in}}{\pgfqpoint{0.590789in}{0.837663in}}{\pgfqpoint{0.589226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.840789in}}{\pgfqpoint{0.585543in}{0.841667in}}{\pgfqpoint{0.583333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.841667in}}{\pgfqpoint{0.579004in}{0.840789in}}{\pgfqpoint{0.577441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.837663in}}{\pgfqpoint{0.575000in}{0.835543in}}{\pgfqpoint{0.575000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.831123in}}{\pgfqpoint{0.575878in}{0.829004in}}{\pgfqpoint{0.577441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.825878in}}{\pgfqpoint{0.581123in}{0.825000in}}{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.825000in}}{\pgfqpoint{0.670996in}{0.825878in}}{\pgfqpoint{0.672559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.829004in}}{\pgfqpoint{0.675000in}{0.831123in}}{\pgfqpoint{0.675000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.835543in}}{\pgfqpoint{0.674122in}{0.837663in}}{\pgfqpoint{0.672559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.840789in}}{\pgfqpoint{0.668877in}{0.841667in}}{\pgfqpoint{0.666667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.841667in}}{\pgfqpoint{0.662337in}{0.840789in}}{\pgfqpoint{0.660774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.837663in}}{\pgfqpoint{0.658333in}{0.835543in}}{\pgfqpoint{0.658333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.831123in}}{\pgfqpoint{0.659211in}{0.829004in}}{\pgfqpoint{0.660774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.825878in}}{\pgfqpoint{0.664457in}{0.825000in}}{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.825000in}}{\pgfqpoint{0.754330in}{0.825878in}}{\pgfqpoint{0.755893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.829004in}}{\pgfqpoint{0.758333in}{0.831123in}}{\pgfqpoint{0.758333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.835543in}}{\pgfqpoint{0.757455in}{0.837663in}}{\pgfqpoint{0.755893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.840789in}}{\pgfqpoint{0.752210in}{0.841667in}}{\pgfqpoint{0.750000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.841667in}}{\pgfqpoint{0.745670in}{0.840789in}}{\pgfqpoint{0.744107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.837663in}}{\pgfqpoint{0.741667in}{0.835543in}}{\pgfqpoint{0.741667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.831123in}}{\pgfqpoint{0.742545in}{0.829004in}}{\pgfqpoint{0.744107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.825878in}}{\pgfqpoint{0.747790in}{0.825000in}}{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.825000in}}{\pgfqpoint{0.837663in}{0.825878in}}{\pgfqpoint{0.839226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.829004in}}{\pgfqpoint{0.841667in}{0.831123in}}{\pgfqpoint{0.841667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.835543in}}{\pgfqpoint{0.840789in}{0.837663in}}{\pgfqpoint{0.839226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.840789in}}{\pgfqpoint{0.835543in}{0.841667in}}{\pgfqpoint{0.833333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.841667in}}{\pgfqpoint{0.829004in}{0.840789in}}{\pgfqpoint{0.827441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.837663in}}{\pgfqpoint{0.825000in}{0.835543in}}{\pgfqpoint{0.825000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.831123in}}{\pgfqpoint{0.825878in}{0.829004in}}{\pgfqpoint{0.827441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.825878in}}{\pgfqpoint{0.831123in}{0.825000in}}{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.825000in}}{\pgfqpoint{0.920996in}{0.825878in}}{\pgfqpoint{0.922559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.829004in}}{\pgfqpoint{0.925000in}{0.831123in}}{\pgfqpoint{0.925000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.835543in}}{\pgfqpoint{0.924122in}{0.837663in}}{\pgfqpoint{0.922559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.840789in}}{\pgfqpoint{0.918877in}{0.841667in}}{\pgfqpoint{0.916667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.841667in}}{\pgfqpoint{0.912337in}{0.840789in}}{\pgfqpoint{0.910774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.837663in}}{\pgfqpoint{0.908333in}{0.835543in}}{\pgfqpoint{0.908333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.831123in}}{\pgfqpoint{0.909211in}{0.829004in}}{\pgfqpoint{0.910774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.825878in}}{\pgfqpoint{0.914457in}{0.825000in}}{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.825000in}}{\pgfqpoint{1.004330in}{0.825878in}}{\pgfqpoint{1.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.829004in}}{\pgfqpoint{1.008333in}{0.831123in}}{\pgfqpoint{1.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.835543in}}{\pgfqpoint{1.007455in}{0.837663in}}{\pgfqpoint{1.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.840789in}}{\pgfqpoint{1.002210in}{0.841667in}}{\pgfqpoint{1.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.841667in}}{\pgfqpoint{0.995670in}{0.840789in}}{\pgfqpoint{0.994107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.837663in}}{\pgfqpoint{0.991667in}{0.835543in}}{\pgfqpoint{0.991667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.831123in}}{\pgfqpoint{0.992545in}{0.829004in}}{\pgfqpoint{0.994107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.825878in}}{\pgfqpoint{0.997790in}{0.825000in}}{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.908333in}}{\pgfqpoint{0.045996in}{0.909211in}}{\pgfqpoint{0.047559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.912337in}}{\pgfqpoint{0.050000in}{0.914457in}}{\pgfqpoint{0.050000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.918877in}}{\pgfqpoint{0.049122in}{0.920996in}}{\pgfqpoint{0.047559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.924122in}}{\pgfqpoint{0.043877in}{0.925000in}}{\pgfqpoint{0.041667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.925000in}}{\pgfqpoint{0.037337in}{0.924122in}}{\pgfqpoint{0.035774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.920996in}}{\pgfqpoint{0.033333in}{0.918877in}}{\pgfqpoint{0.033333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.914457in}}{\pgfqpoint{0.034211in}{0.912337in}}{\pgfqpoint{0.035774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.909211in}}{\pgfqpoint{0.039457in}{0.908333in}}{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.908333in}}{\pgfqpoint{0.129330in}{0.909211in}}{\pgfqpoint{0.130893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.912337in}}{\pgfqpoint{0.133333in}{0.914457in}}{\pgfqpoint{0.133333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.918877in}}{\pgfqpoint{0.132455in}{0.920996in}}{\pgfqpoint{0.130893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.924122in}}{\pgfqpoint{0.127210in}{0.925000in}}{\pgfqpoint{0.125000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.925000in}}{\pgfqpoint{0.120670in}{0.924122in}}{\pgfqpoint{0.119107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.920996in}}{\pgfqpoint{0.116667in}{0.918877in}}{\pgfqpoint{0.116667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.914457in}}{\pgfqpoint{0.117545in}{0.912337in}}{\pgfqpoint{0.119107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.909211in}}{\pgfqpoint{0.122790in}{0.908333in}}{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.908333in}}{\pgfqpoint{0.212663in}{0.909211in}}{\pgfqpoint{0.214226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.912337in}}{\pgfqpoint{0.216667in}{0.914457in}}{\pgfqpoint{0.216667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.918877in}}{\pgfqpoint{0.215789in}{0.920996in}}{\pgfqpoint{0.214226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.924122in}}{\pgfqpoint{0.210543in}{0.925000in}}{\pgfqpoint{0.208333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.925000in}}{\pgfqpoint{0.204004in}{0.924122in}}{\pgfqpoint{0.202441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.920996in}}{\pgfqpoint{0.200000in}{0.918877in}}{\pgfqpoint{0.200000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.914457in}}{\pgfqpoint{0.200878in}{0.912337in}}{\pgfqpoint{0.202441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.909211in}}{\pgfqpoint{0.206123in}{0.908333in}}{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.908333in}}{\pgfqpoint{0.295996in}{0.909211in}}{\pgfqpoint{0.297559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.912337in}}{\pgfqpoint{0.300000in}{0.914457in}}{\pgfqpoint{0.300000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.918877in}}{\pgfqpoint{0.299122in}{0.920996in}}{\pgfqpoint{0.297559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.924122in}}{\pgfqpoint{0.293877in}{0.925000in}}{\pgfqpoint{0.291667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.925000in}}{\pgfqpoint{0.287337in}{0.924122in}}{\pgfqpoint{0.285774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.920996in}}{\pgfqpoint{0.283333in}{0.918877in}}{\pgfqpoint{0.283333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.914457in}}{\pgfqpoint{0.284211in}{0.912337in}}{\pgfqpoint{0.285774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.909211in}}{\pgfqpoint{0.289457in}{0.908333in}}{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.908333in}}{\pgfqpoint{0.379330in}{0.909211in}}{\pgfqpoint{0.380893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.912337in}}{\pgfqpoint{0.383333in}{0.914457in}}{\pgfqpoint{0.383333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.918877in}}{\pgfqpoint{0.382455in}{0.920996in}}{\pgfqpoint{0.380893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.924122in}}{\pgfqpoint{0.377210in}{0.925000in}}{\pgfqpoint{0.375000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.925000in}}{\pgfqpoint{0.370670in}{0.924122in}}{\pgfqpoint{0.369107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.920996in}}{\pgfqpoint{0.366667in}{0.918877in}}{\pgfqpoint{0.366667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.914457in}}{\pgfqpoint{0.367545in}{0.912337in}}{\pgfqpoint{0.369107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.909211in}}{\pgfqpoint{0.372790in}{0.908333in}}{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.908333in}}{\pgfqpoint{0.462663in}{0.909211in}}{\pgfqpoint{0.464226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.912337in}}{\pgfqpoint{0.466667in}{0.914457in}}{\pgfqpoint{0.466667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.918877in}}{\pgfqpoint{0.465789in}{0.920996in}}{\pgfqpoint{0.464226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.924122in}}{\pgfqpoint{0.460543in}{0.925000in}}{\pgfqpoint{0.458333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.925000in}}{\pgfqpoint{0.454004in}{0.924122in}}{\pgfqpoint{0.452441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.920996in}}{\pgfqpoint{0.450000in}{0.918877in}}{\pgfqpoint{0.450000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.914457in}}{\pgfqpoint{0.450878in}{0.912337in}}{\pgfqpoint{0.452441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.909211in}}{\pgfqpoint{0.456123in}{0.908333in}}{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.908333in}}{\pgfqpoint{0.545996in}{0.909211in}}{\pgfqpoint{0.547559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.912337in}}{\pgfqpoint{0.550000in}{0.914457in}}{\pgfqpoint{0.550000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.918877in}}{\pgfqpoint{0.549122in}{0.920996in}}{\pgfqpoint{0.547559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.924122in}}{\pgfqpoint{0.543877in}{0.925000in}}{\pgfqpoint{0.541667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.925000in}}{\pgfqpoint{0.537337in}{0.924122in}}{\pgfqpoint{0.535774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.920996in}}{\pgfqpoint{0.533333in}{0.918877in}}{\pgfqpoint{0.533333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.914457in}}{\pgfqpoint{0.534211in}{0.912337in}}{\pgfqpoint{0.535774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.909211in}}{\pgfqpoint{0.539457in}{0.908333in}}{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.908333in}}{\pgfqpoint{0.629330in}{0.909211in}}{\pgfqpoint{0.630893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.912337in}}{\pgfqpoint{0.633333in}{0.914457in}}{\pgfqpoint{0.633333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.918877in}}{\pgfqpoint{0.632455in}{0.920996in}}{\pgfqpoint{0.630893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.924122in}}{\pgfqpoint{0.627210in}{0.925000in}}{\pgfqpoint{0.625000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.925000in}}{\pgfqpoint{0.620670in}{0.924122in}}{\pgfqpoint{0.619107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.920996in}}{\pgfqpoint{0.616667in}{0.918877in}}{\pgfqpoint{0.616667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.914457in}}{\pgfqpoint{0.617545in}{0.912337in}}{\pgfqpoint{0.619107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.909211in}}{\pgfqpoint{0.622790in}{0.908333in}}{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.908333in}}{\pgfqpoint{0.712663in}{0.909211in}}{\pgfqpoint{0.714226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.912337in}}{\pgfqpoint{0.716667in}{0.914457in}}{\pgfqpoint{0.716667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.918877in}}{\pgfqpoint{0.715789in}{0.920996in}}{\pgfqpoint{0.714226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.924122in}}{\pgfqpoint{0.710543in}{0.925000in}}{\pgfqpoint{0.708333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.925000in}}{\pgfqpoint{0.704004in}{0.924122in}}{\pgfqpoint{0.702441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.920996in}}{\pgfqpoint{0.700000in}{0.918877in}}{\pgfqpoint{0.700000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.914457in}}{\pgfqpoint{0.700878in}{0.912337in}}{\pgfqpoint{0.702441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.909211in}}{\pgfqpoint{0.706123in}{0.908333in}}{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.908333in}}{\pgfqpoint{0.795996in}{0.909211in}}{\pgfqpoint{0.797559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.912337in}}{\pgfqpoint{0.800000in}{0.914457in}}{\pgfqpoint{0.800000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.918877in}}{\pgfqpoint{0.799122in}{0.920996in}}{\pgfqpoint{0.797559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.924122in}}{\pgfqpoint{0.793877in}{0.925000in}}{\pgfqpoint{0.791667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.925000in}}{\pgfqpoint{0.787337in}{0.924122in}}{\pgfqpoint{0.785774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.920996in}}{\pgfqpoint{0.783333in}{0.918877in}}{\pgfqpoint{0.783333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.914457in}}{\pgfqpoint{0.784211in}{0.912337in}}{\pgfqpoint{0.785774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.909211in}}{\pgfqpoint{0.789457in}{0.908333in}}{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.908333in}}{\pgfqpoint{0.879330in}{0.909211in}}{\pgfqpoint{0.880893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.912337in}}{\pgfqpoint{0.883333in}{0.914457in}}{\pgfqpoint{0.883333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.918877in}}{\pgfqpoint{0.882455in}{0.920996in}}{\pgfqpoint{0.880893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.924122in}}{\pgfqpoint{0.877210in}{0.925000in}}{\pgfqpoint{0.875000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.925000in}}{\pgfqpoint{0.870670in}{0.924122in}}{\pgfqpoint{0.869107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.920996in}}{\pgfqpoint{0.866667in}{0.918877in}}{\pgfqpoint{0.866667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.914457in}}{\pgfqpoint{0.867545in}{0.912337in}}{\pgfqpoint{0.869107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.909211in}}{\pgfqpoint{0.872790in}{0.908333in}}{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.908333in}}{\pgfqpoint{0.962663in}{0.909211in}}{\pgfqpoint{0.964226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.912337in}}{\pgfqpoint{0.966667in}{0.914457in}}{\pgfqpoint{0.966667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.918877in}}{\pgfqpoint{0.965789in}{0.920996in}}{\pgfqpoint{0.964226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.924122in}}{\pgfqpoint{0.960543in}{0.925000in}}{\pgfqpoint{0.958333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.925000in}}{\pgfqpoint{0.954004in}{0.924122in}}{\pgfqpoint{0.952441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.920996in}}{\pgfqpoint{0.950000in}{0.918877in}}{\pgfqpoint{0.950000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.914457in}}{\pgfqpoint{0.950878in}{0.912337in}}{\pgfqpoint{0.952441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.909211in}}{\pgfqpoint{0.956123in}{0.908333in}}{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.991667in}}{\pgfqpoint{0.004330in}{0.992545in}}{\pgfqpoint{0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.995670in}}{\pgfqpoint{0.008333in}{0.997790in}}{\pgfqpoint{0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{1.002210in}}{\pgfqpoint{0.007455in}{1.004330in}}{\pgfqpoint{0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{1.007455in}}{\pgfqpoint{0.002210in}{1.008333in}}{\pgfqpoint{0.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{1.008333in}}{\pgfqpoint{-0.004330in}{1.007455in}}{\pgfqpoint{-0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{1.004330in}}{\pgfqpoint{-0.008333in}{1.002210in}}{\pgfqpoint{-0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.997790in}}{\pgfqpoint{-0.007455in}{0.995670in}}{\pgfqpoint{-0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.992545in}}{\pgfqpoint{-0.002210in}{0.991667in}}{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.991667in}}{\pgfqpoint{0.087663in}{0.992545in}}{\pgfqpoint{0.089226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.995670in}}{\pgfqpoint{0.091667in}{0.997790in}}{\pgfqpoint{0.091667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{1.002210in}}{\pgfqpoint{0.090789in}{1.004330in}}{\pgfqpoint{0.089226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{1.007455in}}{\pgfqpoint{0.085543in}{1.008333in}}{\pgfqpoint{0.083333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{1.008333in}}{\pgfqpoint{0.079004in}{1.007455in}}{\pgfqpoint{0.077441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{1.004330in}}{\pgfqpoint{0.075000in}{1.002210in}}{\pgfqpoint{0.075000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.997790in}}{\pgfqpoint{0.075878in}{0.995670in}}{\pgfqpoint{0.077441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.992545in}}{\pgfqpoint{0.081123in}{0.991667in}}{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.991667in}}{\pgfqpoint{0.170996in}{0.992545in}}{\pgfqpoint{0.172559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.995670in}}{\pgfqpoint{0.175000in}{0.997790in}}{\pgfqpoint{0.175000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.002210in}}{\pgfqpoint{0.174122in}{1.004330in}}{\pgfqpoint{0.172559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{1.007455in}}{\pgfqpoint{0.168877in}{1.008333in}}{\pgfqpoint{0.166667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{1.008333in}}{\pgfqpoint{0.162337in}{1.007455in}}{\pgfqpoint{0.160774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{1.004330in}}{\pgfqpoint{0.158333in}{1.002210in}}{\pgfqpoint{0.158333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.997790in}}{\pgfqpoint{0.159211in}{0.995670in}}{\pgfqpoint{0.160774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.992545in}}{\pgfqpoint{0.164457in}{0.991667in}}{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.991667in}}{\pgfqpoint{0.254330in}{0.992545in}}{\pgfqpoint{0.255893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.995670in}}{\pgfqpoint{0.258333in}{0.997790in}}{\pgfqpoint{0.258333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{1.002210in}}{\pgfqpoint{0.257455in}{1.004330in}}{\pgfqpoint{0.255893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{1.007455in}}{\pgfqpoint{0.252210in}{1.008333in}}{\pgfqpoint{0.250000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{1.008333in}}{\pgfqpoint{0.245670in}{1.007455in}}{\pgfqpoint{0.244107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{1.004330in}}{\pgfqpoint{0.241667in}{1.002210in}}{\pgfqpoint{0.241667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.997790in}}{\pgfqpoint{0.242545in}{0.995670in}}{\pgfqpoint{0.244107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.992545in}}{\pgfqpoint{0.247790in}{0.991667in}}{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.991667in}}{\pgfqpoint{0.337663in}{0.992545in}}{\pgfqpoint{0.339226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.995670in}}{\pgfqpoint{0.341667in}{0.997790in}}{\pgfqpoint{0.341667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{1.002210in}}{\pgfqpoint{0.340789in}{1.004330in}}{\pgfqpoint{0.339226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{1.007455in}}{\pgfqpoint{0.335543in}{1.008333in}}{\pgfqpoint{0.333333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{1.008333in}}{\pgfqpoint{0.329004in}{1.007455in}}{\pgfqpoint{0.327441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{1.004330in}}{\pgfqpoint{0.325000in}{1.002210in}}{\pgfqpoint{0.325000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.997790in}}{\pgfqpoint{0.325878in}{0.995670in}}{\pgfqpoint{0.327441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.992545in}}{\pgfqpoint{0.331123in}{0.991667in}}{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.991667in}}{\pgfqpoint{0.420996in}{0.992545in}}{\pgfqpoint{0.422559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.995670in}}{\pgfqpoint{0.425000in}{0.997790in}}{\pgfqpoint{0.425000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{1.002210in}}{\pgfqpoint{0.424122in}{1.004330in}}{\pgfqpoint{0.422559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{1.007455in}}{\pgfqpoint{0.418877in}{1.008333in}}{\pgfqpoint{0.416667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{1.008333in}}{\pgfqpoint{0.412337in}{1.007455in}}{\pgfqpoint{0.410774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{1.004330in}}{\pgfqpoint{0.408333in}{1.002210in}}{\pgfqpoint{0.408333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.997790in}}{\pgfqpoint{0.409211in}{0.995670in}}{\pgfqpoint{0.410774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.992545in}}{\pgfqpoint{0.414457in}{0.991667in}}{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.991667in}}{\pgfqpoint{0.504330in}{0.992545in}}{\pgfqpoint{0.505893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.995670in}}{\pgfqpoint{0.508333in}{0.997790in}}{\pgfqpoint{0.508333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{1.002210in}}{\pgfqpoint{0.507455in}{1.004330in}}{\pgfqpoint{0.505893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.007455in}}{\pgfqpoint{0.502210in}{1.008333in}}{\pgfqpoint{0.500000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{1.008333in}}{\pgfqpoint{0.495670in}{1.007455in}}{\pgfqpoint{0.494107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{1.004330in}}{\pgfqpoint{0.491667in}{1.002210in}}{\pgfqpoint{0.491667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.997790in}}{\pgfqpoint{0.492545in}{0.995670in}}{\pgfqpoint{0.494107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.992545in}}{\pgfqpoint{0.497790in}{0.991667in}}{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.991667in}}{\pgfqpoint{0.587663in}{0.992545in}}{\pgfqpoint{0.589226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.995670in}}{\pgfqpoint{0.591667in}{0.997790in}}{\pgfqpoint{0.591667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{1.002210in}}{\pgfqpoint{0.590789in}{1.004330in}}{\pgfqpoint{0.589226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{1.007455in}}{\pgfqpoint{0.585543in}{1.008333in}}{\pgfqpoint{0.583333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{1.008333in}}{\pgfqpoint{0.579004in}{1.007455in}}{\pgfqpoint{0.577441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{1.004330in}}{\pgfqpoint{0.575000in}{1.002210in}}{\pgfqpoint{0.575000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.997790in}}{\pgfqpoint{0.575878in}{0.995670in}}{\pgfqpoint{0.577441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.992545in}}{\pgfqpoint{0.581123in}{0.991667in}}{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.991667in}}{\pgfqpoint{0.670996in}{0.992545in}}{\pgfqpoint{0.672559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.995670in}}{\pgfqpoint{0.675000in}{0.997790in}}{\pgfqpoint{0.675000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{1.002210in}}{\pgfqpoint{0.674122in}{1.004330in}}{\pgfqpoint{0.672559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{1.007455in}}{\pgfqpoint{0.668877in}{1.008333in}}{\pgfqpoint{0.666667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{1.008333in}}{\pgfqpoint{0.662337in}{1.007455in}}{\pgfqpoint{0.660774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{1.004330in}}{\pgfqpoint{0.658333in}{1.002210in}}{\pgfqpoint{0.658333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.997790in}}{\pgfqpoint{0.659211in}{0.995670in}}{\pgfqpoint{0.660774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.992545in}}{\pgfqpoint{0.664457in}{0.991667in}}{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.991667in}}{\pgfqpoint{0.754330in}{0.992545in}}{\pgfqpoint{0.755893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.995670in}}{\pgfqpoint{0.758333in}{0.997790in}}{\pgfqpoint{0.758333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{1.002210in}}{\pgfqpoint{0.757455in}{1.004330in}}{\pgfqpoint{0.755893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{1.007455in}}{\pgfqpoint{0.752210in}{1.008333in}}{\pgfqpoint{0.750000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{1.008333in}}{\pgfqpoint{0.745670in}{1.007455in}}{\pgfqpoint{0.744107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{1.004330in}}{\pgfqpoint{0.741667in}{1.002210in}}{\pgfqpoint{0.741667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.997790in}}{\pgfqpoint{0.742545in}{0.995670in}}{\pgfqpoint{0.744107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.992545in}}{\pgfqpoint{0.747790in}{0.991667in}}{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.991667in}}{\pgfqpoint{0.837663in}{0.992545in}}{\pgfqpoint{0.839226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.995670in}}{\pgfqpoint{0.841667in}{0.997790in}}{\pgfqpoint{0.841667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{1.002210in}}{\pgfqpoint{0.840789in}{1.004330in}}{\pgfqpoint{0.839226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{1.007455in}}{\pgfqpoint{0.835543in}{1.008333in}}{\pgfqpoint{0.833333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{1.008333in}}{\pgfqpoint{0.829004in}{1.007455in}}{\pgfqpoint{0.827441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{1.004330in}}{\pgfqpoint{0.825000in}{1.002210in}}{\pgfqpoint{0.825000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.997790in}}{\pgfqpoint{0.825878in}{0.995670in}}{\pgfqpoint{0.827441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.992545in}}{\pgfqpoint{0.831123in}{0.991667in}}{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.991667in}}{\pgfqpoint{0.920996in}{0.992545in}}{\pgfqpoint{0.922559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.995670in}}{\pgfqpoint{0.925000in}{0.997790in}}{\pgfqpoint{0.925000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{1.002210in}}{\pgfqpoint{0.924122in}{1.004330in}}{\pgfqpoint{0.922559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{1.007455in}}{\pgfqpoint{0.918877in}{1.008333in}}{\pgfqpoint{0.916667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{1.008333in}}{\pgfqpoint{0.912337in}{1.007455in}}{\pgfqpoint{0.910774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{1.004330in}}{\pgfqpoint{0.908333in}{1.002210in}}{\pgfqpoint{0.908333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.997790in}}{\pgfqpoint{0.909211in}{0.995670in}}{\pgfqpoint{0.910774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.992545in}}{\pgfqpoint{0.914457in}{0.991667in}}{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.991667in}}{\pgfqpoint{1.004330in}{0.992545in}}{\pgfqpoint{1.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.995670in}}{\pgfqpoint{1.008333in}{0.997790in}}{\pgfqpoint{1.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{1.002210in}}{\pgfqpoint{1.007455in}{1.004330in}}{\pgfqpoint{1.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{1.007455in}}{\pgfqpoint{1.002210in}{1.008333in}}{\pgfqpoint{1.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{1.008333in}}{\pgfqpoint{0.995670in}{1.007455in}}{\pgfqpoint{0.994107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{1.004330in}}{\pgfqpoint{0.991667in}{1.002210in}}{\pgfqpoint{0.991667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.997790in}}{\pgfqpoint{0.992545in}{0.995670in}}{\pgfqpoint{0.994107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.992545in}}{\pgfqpoint{0.997790in}{0.991667in}}{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.300490in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395995in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.489170in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.489170in}{0.883108in}}%
\pgfpathlineto{\pgfqpoint{0.395995in}{0.883108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.395995in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.489170in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.489170in}{0.883108in}}%
\pgfpathlineto{\pgfqpoint{0.395995in}{0.883108in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.194444in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.472222in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.527778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.638889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.694444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.805556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.861111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.972222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.395995in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491500in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.584675in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.584675in}{1.118667in}}%
\pgfpathlineto{\pgfqpoint{0.491500in}{1.118667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.491500in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.584675in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.584675in}{1.118667in}}%
\pgfpathlineto{\pgfqpoint{0.491500in}{1.118667in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.491500in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587004in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{0.787408in}}%
\pgfpathlineto{\pgfqpoint{0.587004in}{0.787408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.587004in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{0.787408in}}%
\pgfpathlineto{\pgfqpoint{0.587004in}{0.787408in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.587004in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861872in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.955047in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.955047in}{0.836816in}}%
\pgfpathlineto{\pgfqpoint{0.861872in}{0.836816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.861872in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.955047in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.955047in}{0.836816in}}%
\pgfpathlineto{\pgfqpoint{0.861872in}{0.836816in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.861872in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327749in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.420924in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.420924in}{0.827446in}}%
\pgfpathlineto{\pgfqpoint{1.327749in}{0.827446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.327749in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.420924in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.420924in}{0.827446in}}%
\pgfpathlineto{\pgfqpoint{1.327749in}{0.827446in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.327749in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793626in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{0.828605in}}%
\pgfpathlineto{\pgfqpoint{1.793626in}{0.828605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.793626in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{0.828605in}}%
\pgfpathlineto{\pgfqpoint{1.793626in}{0.828605in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.793626in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259503in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.352678in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.352678in}{0.807547in}}%
\pgfpathlineto{\pgfqpoint{2.259503in}{0.807547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.259503in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.352678in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.352678in}{0.807547in}}%
\pgfpathlineto{\pgfqpoint{2.259503in}{0.807547in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.259503in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725379in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.818555in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.818555in}{0.811393in}}%
\pgfpathlineto{\pgfqpoint{2.725379in}{0.811393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.725379in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.818555in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.818555in}{0.811393in}}%
\pgfpathlineto{\pgfqpoint{2.725379in}{0.811393in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.725379in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191256in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.284432in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.284432in}{0.816354in}}%
\pgfpathlineto{\pgfqpoint{3.191256in}{0.816354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.191256in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.284432in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.284432in}{0.816354in}}%
\pgfpathlineto{\pgfqpoint{3.191256in}{0.816354in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.191256in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957376in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.050552in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.050552in}{0.820291in}}%
\pgfpathlineto{\pgfqpoint{0.957376in}{0.820291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.957376in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.050552in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.050552in}{0.820291in}}%
\pgfpathlineto{\pgfqpoint{0.957376in}{0.820291in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.957376in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423253in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.516429in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.516429in}{0.788478in}}%
\pgfpathlineto{\pgfqpoint{1.423253in}{0.788478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.423253in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.516429in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.516429in}{0.788478in}}%
\pgfpathlineto{\pgfqpoint{1.423253in}{0.788478in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.423253in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889130in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.982306in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.982306in}{0.806866in}}%
\pgfpathlineto{\pgfqpoint{1.889130in}{0.806866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.889130in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.982306in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.982306in}{0.806866in}}%
\pgfpathlineto{\pgfqpoint{1.889130in}{0.806866in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.889130in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355007in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.448183in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.448183in}{0.793089in}}%
\pgfpathlineto{\pgfqpoint{2.355007in}{0.793089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.355007in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.448183in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.448183in}{0.793089in}}%
\pgfpathlineto{\pgfqpoint{2.355007in}{0.793089in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.355007in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820884in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.914060in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.914060in}{0.809769in}}%
\pgfpathlineto{\pgfqpoint{2.820884in}{0.809769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.820884in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.914060in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.914060in}{0.809769in}}%
\pgfpathlineto{\pgfqpoint{2.820884in}{0.809769in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.820884in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286761in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.379937in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.379937in}{0.811109in}}%
\pgfpathlineto{\pgfqpoint{3.286761in}{0.811109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.286761in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.379937in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.379937in}{0.811109in}}%
\pgfpathlineto{\pgfqpoint{3.286761in}{0.811109in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.286761in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347078in}{0.771708in}}%
\pgfpathlineto{\pgfqpoint{0.347078in}{0.802626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347078in}{0.771708in}}%
\pgfpathlineto{\pgfqpoint{0.347078in}{0.771708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347078in}{0.802626in}}%
\pgfpathlineto{\pgfqpoint{0.347078in}{0.802626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442582in}{0.835722in}}%
\pgfpathlineto{\pgfqpoint{0.442582in}{0.931799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442582in}{0.835722in}}%
\pgfpathlineto{\pgfqpoint{0.442582in}{0.835722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442582in}{0.931799in}}%
\pgfpathlineto{\pgfqpoint{0.442582in}{0.931799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538087in}{1.118667in}}%
\pgfpathlineto{\pgfqpoint{0.538087in}{1.118667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538087in}{1.118667in}}%
\pgfpathlineto{\pgfqpoint{0.538087in}{1.118667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538087in}{1.118667in}}%
\pgfpathlineto{\pgfqpoint{0.538087in}{1.118667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633592in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.633592in}{0.812070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633592in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.633592in}{0.762732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633592in}{0.812070in}}%
\pgfpathlineto{\pgfqpoint{0.633592in}{0.812070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908459in}{0.807622in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{0.870733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908459in}{0.807622in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{0.807622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908459in}{0.870733in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{0.870733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374336in}{0.788712in}}%
\pgfpathlineto{\pgfqpoint{1.374336in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374336in}{0.788712in}}%
\pgfpathlineto{\pgfqpoint{1.374336in}{0.788712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374336in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{1.374336in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840213in}{0.805424in}}%
\pgfpathlineto{\pgfqpoint{1.840213in}{0.853355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840213in}{0.805424in}}%
\pgfpathlineto{\pgfqpoint{1.840213in}{0.805424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840213in}{0.853355in}}%
\pgfpathlineto{\pgfqpoint{1.840213in}{0.853355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306090in}{0.789322in}}%
\pgfpathlineto{\pgfqpoint{2.306090in}{0.827027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306090in}{0.789322in}}%
\pgfpathlineto{\pgfqpoint{2.306090in}{0.789322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306090in}{0.827027in}}%
\pgfpathlineto{\pgfqpoint{2.306090in}{0.827027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771967in}{0.793475in}}%
\pgfpathlineto{\pgfqpoint{2.771967in}{0.829733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771967in}{0.793475in}}%
\pgfpathlineto{\pgfqpoint{2.771967in}{0.793475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771967in}{0.829733in}}%
\pgfpathlineto{\pgfqpoint{2.771967in}{0.829733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237844in}{0.798156in}}%
\pgfpathlineto{\pgfqpoint{3.237844in}{0.835454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237844in}{0.798156in}}%
\pgfpathlineto{\pgfqpoint{3.237844in}{0.798156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237844in}{0.835454in}}%
\pgfpathlineto{\pgfqpoint{3.237844in}{0.835454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003964in}{0.798058in}}%
\pgfpathlineto{\pgfqpoint{1.003964in}{0.844767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003964in}{0.798058in}}%
\pgfpathlineto{\pgfqpoint{1.003964in}{0.798058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003964in}{0.844767in}}%
\pgfpathlineto{\pgfqpoint{1.003964in}{0.844767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469841in}{0.761261in}}%
\pgfpathlineto{\pgfqpoint{1.469841in}{0.817224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469841in}{0.761261in}}%
\pgfpathlineto{\pgfqpoint{1.469841in}{0.761261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469841in}{0.817224in}}%
\pgfpathlineto{\pgfqpoint{1.469841in}{0.817224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935718in}{0.779943in}}%
\pgfpathlineto{\pgfqpoint{1.935718in}{0.836412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935718in}{0.779943in}}%
\pgfpathlineto{\pgfqpoint{1.935718in}{0.779943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935718in}{0.836412in}}%
\pgfpathlineto{\pgfqpoint{1.935718in}{0.836412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401595in}{0.772774in}}%
\pgfpathlineto{\pgfqpoint{2.401595in}{0.813949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401595in}{0.772774in}}%
\pgfpathlineto{\pgfqpoint{2.401595in}{0.772774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401595in}{0.813949in}}%
\pgfpathlineto{\pgfqpoint{2.401595in}{0.813949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867472in}{0.788190in}}%
\pgfpathlineto{\pgfqpoint{2.867472in}{0.834347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867472in}{0.788190in}}%
\pgfpathlineto{\pgfqpoint{2.867472in}{0.788190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867472in}{0.834347in}}%
\pgfpathlineto{\pgfqpoint{2.867472in}{0.834347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333349in}{0.789866in}}%
\pgfpathlineto{\pgfqpoint{3.333349in}{0.831499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333349in}{0.789866in}}%
\pgfpathlineto{\pgfqpoint{3.333349in}{0.789866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333349in}{0.831499in}}%
\pgfpathlineto{\pgfqpoint{3.333349in}{0.831499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769861in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.769861in}{1.144394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.257396in}{1.144394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518535in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{1.144394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{0.604123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{1.144394in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{1.144394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{0.557814in}}%
\pgfpathlineto{\pgfqpoint{0.257396in}{0.557814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956212in,y=0.291547in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422089in,y=0.291547in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887966in,y=0.291547in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353843in,y=0.291547in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819720in,y=0.291547in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285597in,y=0.291547in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214080in,y=0.229020in,,top]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Size of hypothesis set \(\displaystyle K\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185781in,y=0.302156in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{0.406458in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{0.406458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185781in,y=0.382345in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{0.486646in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{0.486646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185781in,y=0.462534in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.061728in,y=0.442041in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont \% Collision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300490in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.393665in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.393665in}{0.406458in}}%
\pgfpathlineto{\pgfqpoint{0.300490in}{0.406458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.300490in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.393665in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.393665in}{0.406458in}}%
\pgfpathlineto{\pgfqpoint{0.300490in}{0.406458in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{-0.008333in}}{\pgfqpoint{0.004330in}{-0.007455in}}{\pgfqpoint{0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{-0.004330in}}{\pgfqpoint{0.008333in}{-0.002210in}}{\pgfqpoint{0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.002210in}}{\pgfqpoint{0.007455in}{0.004330in}}{\pgfqpoint{0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.007455in}}{\pgfqpoint{0.002210in}{0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.008333in}}{\pgfqpoint{-0.004330in}{0.007455in}}{\pgfqpoint{-0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.004330in}}{\pgfqpoint{-0.008333in}{0.002210in}}{\pgfqpoint{-0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.002210in}}{\pgfqpoint{-0.007455in}{-0.004330in}}{\pgfqpoint{-0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{-0.007455in}}{\pgfqpoint{-0.002210in}{-0.008333in}}{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{-0.008333in}}{\pgfqpoint{0.087663in}{-0.007455in}}{\pgfqpoint{0.089226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{-0.004330in}}{\pgfqpoint{0.091667in}{-0.002210in}}{\pgfqpoint{0.091667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.002210in}}{\pgfqpoint{0.090789in}{0.004330in}}{\pgfqpoint{0.089226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.007455in}}{\pgfqpoint{0.085543in}{0.008333in}}{\pgfqpoint{0.083333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.008333in}}{\pgfqpoint{0.079004in}{0.007455in}}{\pgfqpoint{0.077441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.004330in}}{\pgfqpoint{0.075000in}{0.002210in}}{\pgfqpoint{0.075000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{-0.002210in}}{\pgfqpoint{0.075878in}{-0.004330in}}{\pgfqpoint{0.077441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{-0.007455in}}{\pgfqpoint{0.081123in}{-0.008333in}}{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{-0.008333in}}{\pgfqpoint{0.170996in}{-0.007455in}}{\pgfqpoint{0.172559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{-0.004330in}}{\pgfqpoint{0.175000in}{-0.002210in}}{\pgfqpoint{0.175000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.002210in}}{\pgfqpoint{0.174122in}{0.004330in}}{\pgfqpoint{0.172559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.007455in}}{\pgfqpoint{0.168877in}{0.008333in}}{\pgfqpoint{0.166667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.008333in}}{\pgfqpoint{0.162337in}{0.007455in}}{\pgfqpoint{0.160774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.004330in}}{\pgfqpoint{0.158333in}{0.002210in}}{\pgfqpoint{0.158333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{-0.002210in}}{\pgfqpoint{0.159211in}{-0.004330in}}{\pgfqpoint{0.160774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{-0.007455in}}{\pgfqpoint{0.164457in}{-0.008333in}}{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{-0.008333in}}{\pgfqpoint{0.254330in}{-0.007455in}}{\pgfqpoint{0.255893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{-0.004330in}}{\pgfqpoint{0.258333in}{-0.002210in}}{\pgfqpoint{0.258333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.002210in}}{\pgfqpoint{0.257455in}{0.004330in}}{\pgfqpoint{0.255893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.007455in}}{\pgfqpoint{0.252210in}{0.008333in}}{\pgfqpoint{0.250000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.008333in}}{\pgfqpoint{0.245670in}{0.007455in}}{\pgfqpoint{0.244107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.004330in}}{\pgfqpoint{0.241667in}{0.002210in}}{\pgfqpoint{0.241667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{-0.002210in}}{\pgfqpoint{0.242545in}{-0.004330in}}{\pgfqpoint{0.244107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{-0.007455in}}{\pgfqpoint{0.247790in}{-0.008333in}}{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{-0.008333in}}{\pgfqpoint{0.337663in}{-0.007455in}}{\pgfqpoint{0.339226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{-0.004330in}}{\pgfqpoint{0.341667in}{-0.002210in}}{\pgfqpoint{0.341667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.002210in}}{\pgfqpoint{0.340789in}{0.004330in}}{\pgfqpoint{0.339226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.007455in}}{\pgfqpoint{0.335543in}{0.008333in}}{\pgfqpoint{0.333333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.008333in}}{\pgfqpoint{0.329004in}{0.007455in}}{\pgfqpoint{0.327441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.004330in}}{\pgfqpoint{0.325000in}{0.002210in}}{\pgfqpoint{0.325000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{-0.002210in}}{\pgfqpoint{0.325878in}{-0.004330in}}{\pgfqpoint{0.327441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{-0.007455in}}{\pgfqpoint{0.331123in}{-0.008333in}}{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{-0.008333in}}{\pgfqpoint{0.420996in}{-0.007455in}}{\pgfqpoint{0.422559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{-0.004330in}}{\pgfqpoint{0.425000in}{-0.002210in}}{\pgfqpoint{0.425000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.002210in}}{\pgfqpoint{0.424122in}{0.004330in}}{\pgfqpoint{0.422559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.007455in}}{\pgfqpoint{0.418877in}{0.008333in}}{\pgfqpoint{0.416667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.008333in}}{\pgfqpoint{0.412337in}{0.007455in}}{\pgfqpoint{0.410774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.004330in}}{\pgfqpoint{0.408333in}{0.002210in}}{\pgfqpoint{0.408333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{-0.002210in}}{\pgfqpoint{0.409211in}{-0.004330in}}{\pgfqpoint{0.410774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{-0.007455in}}{\pgfqpoint{0.414457in}{-0.008333in}}{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{-0.008333in}}{\pgfqpoint{0.504330in}{-0.007455in}}{\pgfqpoint{0.505893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{-0.004330in}}{\pgfqpoint{0.508333in}{-0.002210in}}{\pgfqpoint{0.508333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.002210in}}{\pgfqpoint{0.507455in}{0.004330in}}{\pgfqpoint{0.505893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.007455in}}{\pgfqpoint{0.502210in}{0.008333in}}{\pgfqpoint{0.500000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.008333in}}{\pgfqpoint{0.495670in}{0.007455in}}{\pgfqpoint{0.494107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.004330in}}{\pgfqpoint{0.491667in}{0.002210in}}{\pgfqpoint{0.491667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{-0.002210in}}{\pgfqpoint{0.492545in}{-0.004330in}}{\pgfqpoint{0.494107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{-0.007455in}}{\pgfqpoint{0.497790in}{-0.008333in}}{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{-0.008333in}}{\pgfqpoint{0.587663in}{-0.007455in}}{\pgfqpoint{0.589226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{-0.004330in}}{\pgfqpoint{0.591667in}{-0.002210in}}{\pgfqpoint{0.591667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.002210in}}{\pgfqpoint{0.590789in}{0.004330in}}{\pgfqpoint{0.589226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.007455in}}{\pgfqpoint{0.585543in}{0.008333in}}{\pgfqpoint{0.583333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.008333in}}{\pgfqpoint{0.579004in}{0.007455in}}{\pgfqpoint{0.577441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.004330in}}{\pgfqpoint{0.575000in}{0.002210in}}{\pgfqpoint{0.575000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{-0.002210in}}{\pgfqpoint{0.575878in}{-0.004330in}}{\pgfqpoint{0.577441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{-0.007455in}}{\pgfqpoint{0.581123in}{-0.008333in}}{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{-0.008333in}}{\pgfqpoint{0.670996in}{-0.007455in}}{\pgfqpoint{0.672559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{-0.004330in}}{\pgfqpoint{0.675000in}{-0.002210in}}{\pgfqpoint{0.675000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.002210in}}{\pgfqpoint{0.674122in}{0.004330in}}{\pgfqpoint{0.672559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.007455in}}{\pgfqpoint{0.668877in}{0.008333in}}{\pgfqpoint{0.666667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.008333in}}{\pgfqpoint{0.662337in}{0.007455in}}{\pgfqpoint{0.660774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.004330in}}{\pgfqpoint{0.658333in}{0.002210in}}{\pgfqpoint{0.658333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{-0.002210in}}{\pgfqpoint{0.659211in}{-0.004330in}}{\pgfqpoint{0.660774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{-0.007455in}}{\pgfqpoint{0.664457in}{-0.008333in}}{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{-0.008333in}}{\pgfqpoint{0.754330in}{-0.007455in}}{\pgfqpoint{0.755893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{-0.004330in}}{\pgfqpoint{0.758333in}{-0.002210in}}{\pgfqpoint{0.758333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.002210in}}{\pgfqpoint{0.757455in}{0.004330in}}{\pgfqpoint{0.755893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.007455in}}{\pgfqpoint{0.752210in}{0.008333in}}{\pgfqpoint{0.750000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.008333in}}{\pgfqpoint{0.745670in}{0.007455in}}{\pgfqpoint{0.744107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.004330in}}{\pgfqpoint{0.741667in}{0.002210in}}{\pgfqpoint{0.741667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{-0.002210in}}{\pgfqpoint{0.742545in}{-0.004330in}}{\pgfqpoint{0.744107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{-0.007455in}}{\pgfqpoint{0.747790in}{-0.008333in}}{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{-0.008333in}}{\pgfqpoint{0.837663in}{-0.007455in}}{\pgfqpoint{0.839226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{-0.004330in}}{\pgfqpoint{0.841667in}{-0.002210in}}{\pgfqpoint{0.841667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.002210in}}{\pgfqpoint{0.840789in}{0.004330in}}{\pgfqpoint{0.839226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.007455in}}{\pgfqpoint{0.835543in}{0.008333in}}{\pgfqpoint{0.833333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.008333in}}{\pgfqpoint{0.829004in}{0.007455in}}{\pgfqpoint{0.827441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.004330in}}{\pgfqpoint{0.825000in}{0.002210in}}{\pgfqpoint{0.825000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{-0.002210in}}{\pgfqpoint{0.825878in}{-0.004330in}}{\pgfqpoint{0.827441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{-0.007455in}}{\pgfqpoint{0.831123in}{-0.008333in}}{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{-0.008333in}}{\pgfqpoint{0.920996in}{-0.007455in}}{\pgfqpoint{0.922559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{-0.004330in}}{\pgfqpoint{0.925000in}{-0.002210in}}{\pgfqpoint{0.925000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.002210in}}{\pgfqpoint{0.924122in}{0.004330in}}{\pgfqpoint{0.922559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.007455in}}{\pgfqpoint{0.918877in}{0.008333in}}{\pgfqpoint{0.916667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.008333in}}{\pgfqpoint{0.912337in}{0.007455in}}{\pgfqpoint{0.910774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.004330in}}{\pgfqpoint{0.908333in}{0.002210in}}{\pgfqpoint{0.908333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{-0.002210in}}{\pgfqpoint{0.909211in}{-0.004330in}}{\pgfqpoint{0.910774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{-0.007455in}}{\pgfqpoint{0.914457in}{-0.008333in}}{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{-0.008333in}}{\pgfqpoint{1.004330in}{-0.007455in}}{\pgfqpoint{1.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{-0.004330in}}{\pgfqpoint{1.008333in}{-0.002210in}}{\pgfqpoint{1.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.002210in}}{\pgfqpoint{1.007455in}{0.004330in}}{\pgfqpoint{1.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.007455in}}{\pgfqpoint{1.002210in}{0.008333in}}{\pgfqpoint{1.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.008333in}}{\pgfqpoint{0.995670in}{0.007455in}}{\pgfqpoint{0.994107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.004330in}}{\pgfqpoint{0.991667in}{0.002210in}}{\pgfqpoint{0.991667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{-0.002210in}}{\pgfqpoint{0.992545in}{-0.004330in}}{\pgfqpoint{0.994107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{-0.007455in}}{\pgfqpoint{0.997790in}{-0.008333in}}{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.075000in}}{\pgfqpoint{0.045996in}{0.075878in}}{\pgfqpoint{0.047559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.079004in}}{\pgfqpoint{0.050000in}{0.081123in}}{\pgfqpoint{0.050000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.085543in}}{\pgfqpoint{0.049122in}{0.087663in}}{\pgfqpoint{0.047559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.090789in}}{\pgfqpoint{0.043877in}{0.091667in}}{\pgfqpoint{0.041667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.091667in}}{\pgfqpoint{0.037337in}{0.090789in}}{\pgfqpoint{0.035774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.087663in}}{\pgfqpoint{0.033333in}{0.085543in}}{\pgfqpoint{0.033333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.081123in}}{\pgfqpoint{0.034211in}{0.079004in}}{\pgfqpoint{0.035774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.075878in}}{\pgfqpoint{0.039457in}{0.075000in}}{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.075000in}}{\pgfqpoint{0.129330in}{0.075878in}}{\pgfqpoint{0.130893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.079004in}}{\pgfqpoint{0.133333in}{0.081123in}}{\pgfqpoint{0.133333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.085543in}}{\pgfqpoint{0.132455in}{0.087663in}}{\pgfqpoint{0.130893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.090789in}}{\pgfqpoint{0.127210in}{0.091667in}}{\pgfqpoint{0.125000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.091667in}}{\pgfqpoint{0.120670in}{0.090789in}}{\pgfqpoint{0.119107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.087663in}}{\pgfqpoint{0.116667in}{0.085543in}}{\pgfqpoint{0.116667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.081123in}}{\pgfqpoint{0.117545in}{0.079004in}}{\pgfqpoint{0.119107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.075878in}}{\pgfqpoint{0.122790in}{0.075000in}}{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.075000in}}{\pgfqpoint{0.212663in}{0.075878in}}{\pgfqpoint{0.214226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.079004in}}{\pgfqpoint{0.216667in}{0.081123in}}{\pgfqpoint{0.216667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.085543in}}{\pgfqpoint{0.215789in}{0.087663in}}{\pgfqpoint{0.214226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.090789in}}{\pgfqpoint{0.210543in}{0.091667in}}{\pgfqpoint{0.208333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.091667in}}{\pgfqpoint{0.204004in}{0.090789in}}{\pgfqpoint{0.202441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.087663in}}{\pgfqpoint{0.200000in}{0.085543in}}{\pgfqpoint{0.200000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.081123in}}{\pgfqpoint{0.200878in}{0.079004in}}{\pgfqpoint{0.202441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.075878in}}{\pgfqpoint{0.206123in}{0.075000in}}{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.075000in}}{\pgfqpoint{0.295996in}{0.075878in}}{\pgfqpoint{0.297559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.079004in}}{\pgfqpoint{0.300000in}{0.081123in}}{\pgfqpoint{0.300000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.085543in}}{\pgfqpoint{0.299122in}{0.087663in}}{\pgfqpoint{0.297559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.090789in}}{\pgfqpoint{0.293877in}{0.091667in}}{\pgfqpoint{0.291667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.091667in}}{\pgfqpoint{0.287337in}{0.090789in}}{\pgfqpoint{0.285774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.087663in}}{\pgfqpoint{0.283333in}{0.085543in}}{\pgfqpoint{0.283333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.081123in}}{\pgfqpoint{0.284211in}{0.079004in}}{\pgfqpoint{0.285774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.075878in}}{\pgfqpoint{0.289457in}{0.075000in}}{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.075000in}}{\pgfqpoint{0.379330in}{0.075878in}}{\pgfqpoint{0.380893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.079004in}}{\pgfqpoint{0.383333in}{0.081123in}}{\pgfqpoint{0.383333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.085543in}}{\pgfqpoint{0.382455in}{0.087663in}}{\pgfqpoint{0.380893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.090789in}}{\pgfqpoint{0.377210in}{0.091667in}}{\pgfqpoint{0.375000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.091667in}}{\pgfqpoint{0.370670in}{0.090789in}}{\pgfqpoint{0.369107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.087663in}}{\pgfqpoint{0.366667in}{0.085543in}}{\pgfqpoint{0.366667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.081123in}}{\pgfqpoint{0.367545in}{0.079004in}}{\pgfqpoint{0.369107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.075878in}}{\pgfqpoint{0.372790in}{0.075000in}}{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.075000in}}{\pgfqpoint{0.462663in}{0.075878in}}{\pgfqpoint{0.464226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.079004in}}{\pgfqpoint{0.466667in}{0.081123in}}{\pgfqpoint{0.466667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.085543in}}{\pgfqpoint{0.465789in}{0.087663in}}{\pgfqpoint{0.464226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.090789in}}{\pgfqpoint{0.460543in}{0.091667in}}{\pgfqpoint{0.458333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.091667in}}{\pgfqpoint{0.454004in}{0.090789in}}{\pgfqpoint{0.452441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.087663in}}{\pgfqpoint{0.450000in}{0.085543in}}{\pgfqpoint{0.450000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.081123in}}{\pgfqpoint{0.450878in}{0.079004in}}{\pgfqpoint{0.452441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.075878in}}{\pgfqpoint{0.456123in}{0.075000in}}{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.075000in}}{\pgfqpoint{0.545996in}{0.075878in}}{\pgfqpoint{0.547559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.079004in}}{\pgfqpoint{0.550000in}{0.081123in}}{\pgfqpoint{0.550000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.085543in}}{\pgfqpoint{0.549122in}{0.087663in}}{\pgfqpoint{0.547559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.090789in}}{\pgfqpoint{0.543877in}{0.091667in}}{\pgfqpoint{0.541667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.091667in}}{\pgfqpoint{0.537337in}{0.090789in}}{\pgfqpoint{0.535774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.087663in}}{\pgfqpoint{0.533333in}{0.085543in}}{\pgfqpoint{0.533333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.081123in}}{\pgfqpoint{0.534211in}{0.079004in}}{\pgfqpoint{0.535774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.075878in}}{\pgfqpoint{0.539457in}{0.075000in}}{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.075000in}}{\pgfqpoint{0.629330in}{0.075878in}}{\pgfqpoint{0.630893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.079004in}}{\pgfqpoint{0.633333in}{0.081123in}}{\pgfqpoint{0.633333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.085543in}}{\pgfqpoint{0.632455in}{0.087663in}}{\pgfqpoint{0.630893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.090789in}}{\pgfqpoint{0.627210in}{0.091667in}}{\pgfqpoint{0.625000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.091667in}}{\pgfqpoint{0.620670in}{0.090789in}}{\pgfqpoint{0.619107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.087663in}}{\pgfqpoint{0.616667in}{0.085543in}}{\pgfqpoint{0.616667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.081123in}}{\pgfqpoint{0.617545in}{0.079004in}}{\pgfqpoint{0.619107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.075878in}}{\pgfqpoint{0.622790in}{0.075000in}}{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.075000in}}{\pgfqpoint{0.712663in}{0.075878in}}{\pgfqpoint{0.714226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.079004in}}{\pgfqpoint{0.716667in}{0.081123in}}{\pgfqpoint{0.716667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.085543in}}{\pgfqpoint{0.715789in}{0.087663in}}{\pgfqpoint{0.714226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.090789in}}{\pgfqpoint{0.710543in}{0.091667in}}{\pgfqpoint{0.708333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.091667in}}{\pgfqpoint{0.704004in}{0.090789in}}{\pgfqpoint{0.702441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.087663in}}{\pgfqpoint{0.700000in}{0.085543in}}{\pgfqpoint{0.700000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.081123in}}{\pgfqpoint{0.700878in}{0.079004in}}{\pgfqpoint{0.702441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.075878in}}{\pgfqpoint{0.706123in}{0.075000in}}{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.075000in}}{\pgfqpoint{0.795996in}{0.075878in}}{\pgfqpoint{0.797559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.079004in}}{\pgfqpoint{0.800000in}{0.081123in}}{\pgfqpoint{0.800000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.085543in}}{\pgfqpoint{0.799122in}{0.087663in}}{\pgfqpoint{0.797559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.090789in}}{\pgfqpoint{0.793877in}{0.091667in}}{\pgfqpoint{0.791667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.091667in}}{\pgfqpoint{0.787337in}{0.090789in}}{\pgfqpoint{0.785774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.087663in}}{\pgfqpoint{0.783333in}{0.085543in}}{\pgfqpoint{0.783333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.081123in}}{\pgfqpoint{0.784211in}{0.079004in}}{\pgfqpoint{0.785774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.075878in}}{\pgfqpoint{0.789457in}{0.075000in}}{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.075000in}}{\pgfqpoint{0.879330in}{0.075878in}}{\pgfqpoint{0.880893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.079004in}}{\pgfqpoint{0.883333in}{0.081123in}}{\pgfqpoint{0.883333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.085543in}}{\pgfqpoint{0.882455in}{0.087663in}}{\pgfqpoint{0.880893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.090789in}}{\pgfqpoint{0.877210in}{0.091667in}}{\pgfqpoint{0.875000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.091667in}}{\pgfqpoint{0.870670in}{0.090789in}}{\pgfqpoint{0.869107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.087663in}}{\pgfqpoint{0.866667in}{0.085543in}}{\pgfqpoint{0.866667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.081123in}}{\pgfqpoint{0.867545in}{0.079004in}}{\pgfqpoint{0.869107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.075878in}}{\pgfqpoint{0.872790in}{0.075000in}}{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.075000in}}{\pgfqpoint{0.962663in}{0.075878in}}{\pgfqpoint{0.964226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.079004in}}{\pgfqpoint{0.966667in}{0.081123in}}{\pgfqpoint{0.966667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.085543in}}{\pgfqpoint{0.965789in}{0.087663in}}{\pgfqpoint{0.964226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.090789in}}{\pgfqpoint{0.960543in}{0.091667in}}{\pgfqpoint{0.958333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.091667in}}{\pgfqpoint{0.954004in}{0.090789in}}{\pgfqpoint{0.952441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.087663in}}{\pgfqpoint{0.950000in}{0.085543in}}{\pgfqpoint{0.950000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.081123in}}{\pgfqpoint{0.950878in}{0.079004in}}{\pgfqpoint{0.952441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.075878in}}{\pgfqpoint{0.956123in}{0.075000in}}{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.158333in}}{\pgfqpoint{0.004330in}{0.159211in}}{\pgfqpoint{0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.162337in}}{\pgfqpoint{0.008333in}{0.164457in}}{\pgfqpoint{0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.168877in}}{\pgfqpoint{0.007455in}{0.170996in}}{\pgfqpoint{0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.174122in}}{\pgfqpoint{0.002210in}{0.175000in}}{\pgfqpoint{0.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.175000in}}{\pgfqpoint{-0.004330in}{0.174122in}}{\pgfqpoint{-0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.170996in}}{\pgfqpoint{-0.008333in}{0.168877in}}{\pgfqpoint{-0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.164457in}}{\pgfqpoint{-0.007455in}{0.162337in}}{\pgfqpoint{-0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.159211in}}{\pgfqpoint{-0.002210in}{0.158333in}}{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.158333in}}{\pgfqpoint{0.087663in}{0.159211in}}{\pgfqpoint{0.089226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.162337in}}{\pgfqpoint{0.091667in}{0.164457in}}{\pgfqpoint{0.091667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.168877in}}{\pgfqpoint{0.090789in}{0.170996in}}{\pgfqpoint{0.089226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.174122in}}{\pgfqpoint{0.085543in}{0.175000in}}{\pgfqpoint{0.083333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.175000in}}{\pgfqpoint{0.079004in}{0.174122in}}{\pgfqpoint{0.077441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.170996in}}{\pgfqpoint{0.075000in}{0.168877in}}{\pgfqpoint{0.075000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.164457in}}{\pgfqpoint{0.075878in}{0.162337in}}{\pgfqpoint{0.077441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.159211in}}{\pgfqpoint{0.081123in}{0.158333in}}{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.158333in}}{\pgfqpoint{0.170996in}{0.159211in}}{\pgfqpoint{0.172559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.162337in}}{\pgfqpoint{0.175000in}{0.164457in}}{\pgfqpoint{0.175000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.168877in}}{\pgfqpoint{0.174122in}{0.170996in}}{\pgfqpoint{0.172559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.174122in}}{\pgfqpoint{0.168877in}{0.175000in}}{\pgfqpoint{0.166667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.175000in}}{\pgfqpoint{0.162337in}{0.174122in}}{\pgfqpoint{0.160774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.170996in}}{\pgfqpoint{0.158333in}{0.168877in}}{\pgfqpoint{0.158333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.164457in}}{\pgfqpoint{0.159211in}{0.162337in}}{\pgfqpoint{0.160774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.159211in}}{\pgfqpoint{0.164457in}{0.158333in}}{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.158333in}}{\pgfqpoint{0.254330in}{0.159211in}}{\pgfqpoint{0.255893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.162337in}}{\pgfqpoint{0.258333in}{0.164457in}}{\pgfqpoint{0.258333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.168877in}}{\pgfqpoint{0.257455in}{0.170996in}}{\pgfqpoint{0.255893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.174122in}}{\pgfqpoint{0.252210in}{0.175000in}}{\pgfqpoint{0.250000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.175000in}}{\pgfqpoint{0.245670in}{0.174122in}}{\pgfqpoint{0.244107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.170996in}}{\pgfqpoint{0.241667in}{0.168877in}}{\pgfqpoint{0.241667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.164457in}}{\pgfqpoint{0.242545in}{0.162337in}}{\pgfqpoint{0.244107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.159211in}}{\pgfqpoint{0.247790in}{0.158333in}}{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.158333in}}{\pgfqpoint{0.337663in}{0.159211in}}{\pgfqpoint{0.339226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.162337in}}{\pgfqpoint{0.341667in}{0.164457in}}{\pgfqpoint{0.341667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.168877in}}{\pgfqpoint{0.340789in}{0.170996in}}{\pgfqpoint{0.339226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.174122in}}{\pgfqpoint{0.335543in}{0.175000in}}{\pgfqpoint{0.333333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.175000in}}{\pgfqpoint{0.329004in}{0.174122in}}{\pgfqpoint{0.327441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.170996in}}{\pgfqpoint{0.325000in}{0.168877in}}{\pgfqpoint{0.325000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.164457in}}{\pgfqpoint{0.325878in}{0.162337in}}{\pgfqpoint{0.327441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.159211in}}{\pgfqpoint{0.331123in}{0.158333in}}{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.158333in}}{\pgfqpoint{0.420996in}{0.159211in}}{\pgfqpoint{0.422559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.162337in}}{\pgfqpoint{0.425000in}{0.164457in}}{\pgfqpoint{0.425000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.168877in}}{\pgfqpoint{0.424122in}{0.170996in}}{\pgfqpoint{0.422559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.174122in}}{\pgfqpoint{0.418877in}{0.175000in}}{\pgfqpoint{0.416667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.175000in}}{\pgfqpoint{0.412337in}{0.174122in}}{\pgfqpoint{0.410774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.170996in}}{\pgfqpoint{0.408333in}{0.168877in}}{\pgfqpoint{0.408333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.164457in}}{\pgfqpoint{0.409211in}{0.162337in}}{\pgfqpoint{0.410774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.159211in}}{\pgfqpoint{0.414457in}{0.158333in}}{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.158333in}}{\pgfqpoint{0.504330in}{0.159211in}}{\pgfqpoint{0.505893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.162337in}}{\pgfqpoint{0.508333in}{0.164457in}}{\pgfqpoint{0.508333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.168877in}}{\pgfqpoint{0.507455in}{0.170996in}}{\pgfqpoint{0.505893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.174122in}}{\pgfqpoint{0.502210in}{0.175000in}}{\pgfqpoint{0.500000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.175000in}}{\pgfqpoint{0.495670in}{0.174122in}}{\pgfqpoint{0.494107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.170996in}}{\pgfqpoint{0.491667in}{0.168877in}}{\pgfqpoint{0.491667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.164457in}}{\pgfqpoint{0.492545in}{0.162337in}}{\pgfqpoint{0.494107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.159211in}}{\pgfqpoint{0.497790in}{0.158333in}}{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.158333in}}{\pgfqpoint{0.587663in}{0.159211in}}{\pgfqpoint{0.589226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.162337in}}{\pgfqpoint{0.591667in}{0.164457in}}{\pgfqpoint{0.591667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.168877in}}{\pgfqpoint{0.590789in}{0.170996in}}{\pgfqpoint{0.589226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.174122in}}{\pgfqpoint{0.585543in}{0.175000in}}{\pgfqpoint{0.583333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.175000in}}{\pgfqpoint{0.579004in}{0.174122in}}{\pgfqpoint{0.577441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.170996in}}{\pgfqpoint{0.575000in}{0.168877in}}{\pgfqpoint{0.575000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.164457in}}{\pgfqpoint{0.575878in}{0.162337in}}{\pgfqpoint{0.577441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.159211in}}{\pgfqpoint{0.581123in}{0.158333in}}{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.158333in}}{\pgfqpoint{0.670996in}{0.159211in}}{\pgfqpoint{0.672559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.162337in}}{\pgfqpoint{0.675000in}{0.164457in}}{\pgfqpoint{0.675000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.168877in}}{\pgfqpoint{0.674122in}{0.170996in}}{\pgfqpoint{0.672559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.174122in}}{\pgfqpoint{0.668877in}{0.175000in}}{\pgfqpoint{0.666667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.175000in}}{\pgfqpoint{0.662337in}{0.174122in}}{\pgfqpoint{0.660774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.170996in}}{\pgfqpoint{0.658333in}{0.168877in}}{\pgfqpoint{0.658333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.164457in}}{\pgfqpoint{0.659211in}{0.162337in}}{\pgfqpoint{0.660774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.159211in}}{\pgfqpoint{0.664457in}{0.158333in}}{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.158333in}}{\pgfqpoint{0.754330in}{0.159211in}}{\pgfqpoint{0.755893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.162337in}}{\pgfqpoint{0.758333in}{0.164457in}}{\pgfqpoint{0.758333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.168877in}}{\pgfqpoint{0.757455in}{0.170996in}}{\pgfqpoint{0.755893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.174122in}}{\pgfqpoint{0.752210in}{0.175000in}}{\pgfqpoint{0.750000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.175000in}}{\pgfqpoint{0.745670in}{0.174122in}}{\pgfqpoint{0.744107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.170996in}}{\pgfqpoint{0.741667in}{0.168877in}}{\pgfqpoint{0.741667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.164457in}}{\pgfqpoint{0.742545in}{0.162337in}}{\pgfqpoint{0.744107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.159211in}}{\pgfqpoint{0.747790in}{0.158333in}}{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.158333in}}{\pgfqpoint{0.837663in}{0.159211in}}{\pgfqpoint{0.839226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.162337in}}{\pgfqpoint{0.841667in}{0.164457in}}{\pgfqpoint{0.841667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.168877in}}{\pgfqpoint{0.840789in}{0.170996in}}{\pgfqpoint{0.839226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.174122in}}{\pgfqpoint{0.835543in}{0.175000in}}{\pgfqpoint{0.833333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.175000in}}{\pgfqpoint{0.829004in}{0.174122in}}{\pgfqpoint{0.827441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.170996in}}{\pgfqpoint{0.825000in}{0.168877in}}{\pgfqpoint{0.825000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.164457in}}{\pgfqpoint{0.825878in}{0.162337in}}{\pgfqpoint{0.827441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.159211in}}{\pgfqpoint{0.831123in}{0.158333in}}{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.158333in}}{\pgfqpoint{0.920996in}{0.159211in}}{\pgfqpoint{0.922559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.162337in}}{\pgfqpoint{0.925000in}{0.164457in}}{\pgfqpoint{0.925000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.168877in}}{\pgfqpoint{0.924122in}{0.170996in}}{\pgfqpoint{0.922559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.174122in}}{\pgfqpoint{0.918877in}{0.175000in}}{\pgfqpoint{0.916667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.175000in}}{\pgfqpoint{0.912337in}{0.174122in}}{\pgfqpoint{0.910774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.170996in}}{\pgfqpoint{0.908333in}{0.168877in}}{\pgfqpoint{0.908333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.164457in}}{\pgfqpoint{0.909211in}{0.162337in}}{\pgfqpoint{0.910774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.159211in}}{\pgfqpoint{0.914457in}{0.158333in}}{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.158333in}}{\pgfqpoint{1.004330in}{0.159211in}}{\pgfqpoint{1.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.162337in}}{\pgfqpoint{1.008333in}{0.164457in}}{\pgfqpoint{1.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.168877in}}{\pgfqpoint{1.007455in}{0.170996in}}{\pgfqpoint{1.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.174122in}}{\pgfqpoint{1.002210in}{0.175000in}}{\pgfqpoint{1.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.175000in}}{\pgfqpoint{0.995670in}{0.174122in}}{\pgfqpoint{0.994107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.170996in}}{\pgfqpoint{0.991667in}{0.168877in}}{\pgfqpoint{0.991667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.164457in}}{\pgfqpoint{0.992545in}{0.162337in}}{\pgfqpoint{0.994107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.159211in}}{\pgfqpoint{0.997790in}{0.158333in}}{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.241667in}}{\pgfqpoint{0.045996in}{0.242545in}}{\pgfqpoint{0.047559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.245670in}}{\pgfqpoint{0.050000in}{0.247790in}}{\pgfqpoint{0.050000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.252210in}}{\pgfqpoint{0.049122in}{0.254330in}}{\pgfqpoint{0.047559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.257455in}}{\pgfqpoint{0.043877in}{0.258333in}}{\pgfqpoint{0.041667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.258333in}}{\pgfqpoint{0.037337in}{0.257455in}}{\pgfqpoint{0.035774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.254330in}}{\pgfqpoint{0.033333in}{0.252210in}}{\pgfqpoint{0.033333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.247790in}}{\pgfqpoint{0.034211in}{0.245670in}}{\pgfqpoint{0.035774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.242545in}}{\pgfqpoint{0.039457in}{0.241667in}}{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.241667in}}{\pgfqpoint{0.129330in}{0.242545in}}{\pgfqpoint{0.130893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.245670in}}{\pgfqpoint{0.133333in}{0.247790in}}{\pgfqpoint{0.133333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.252210in}}{\pgfqpoint{0.132455in}{0.254330in}}{\pgfqpoint{0.130893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.257455in}}{\pgfqpoint{0.127210in}{0.258333in}}{\pgfqpoint{0.125000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.258333in}}{\pgfqpoint{0.120670in}{0.257455in}}{\pgfqpoint{0.119107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.254330in}}{\pgfqpoint{0.116667in}{0.252210in}}{\pgfqpoint{0.116667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.247790in}}{\pgfqpoint{0.117545in}{0.245670in}}{\pgfqpoint{0.119107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.242545in}}{\pgfqpoint{0.122790in}{0.241667in}}{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.241667in}}{\pgfqpoint{0.212663in}{0.242545in}}{\pgfqpoint{0.214226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.245670in}}{\pgfqpoint{0.216667in}{0.247790in}}{\pgfqpoint{0.216667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.252210in}}{\pgfqpoint{0.215789in}{0.254330in}}{\pgfqpoint{0.214226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.257455in}}{\pgfqpoint{0.210543in}{0.258333in}}{\pgfqpoint{0.208333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.258333in}}{\pgfqpoint{0.204004in}{0.257455in}}{\pgfqpoint{0.202441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.254330in}}{\pgfqpoint{0.200000in}{0.252210in}}{\pgfqpoint{0.200000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.247790in}}{\pgfqpoint{0.200878in}{0.245670in}}{\pgfqpoint{0.202441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.242545in}}{\pgfqpoint{0.206123in}{0.241667in}}{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.241667in}}{\pgfqpoint{0.295996in}{0.242545in}}{\pgfqpoint{0.297559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.245670in}}{\pgfqpoint{0.300000in}{0.247790in}}{\pgfqpoint{0.300000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.252210in}}{\pgfqpoint{0.299122in}{0.254330in}}{\pgfqpoint{0.297559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.257455in}}{\pgfqpoint{0.293877in}{0.258333in}}{\pgfqpoint{0.291667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.258333in}}{\pgfqpoint{0.287337in}{0.257455in}}{\pgfqpoint{0.285774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.254330in}}{\pgfqpoint{0.283333in}{0.252210in}}{\pgfqpoint{0.283333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.247790in}}{\pgfqpoint{0.284211in}{0.245670in}}{\pgfqpoint{0.285774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.242545in}}{\pgfqpoint{0.289457in}{0.241667in}}{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.241667in}}{\pgfqpoint{0.379330in}{0.242545in}}{\pgfqpoint{0.380893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.245670in}}{\pgfqpoint{0.383333in}{0.247790in}}{\pgfqpoint{0.383333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.252210in}}{\pgfqpoint{0.382455in}{0.254330in}}{\pgfqpoint{0.380893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.257455in}}{\pgfqpoint{0.377210in}{0.258333in}}{\pgfqpoint{0.375000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.258333in}}{\pgfqpoint{0.370670in}{0.257455in}}{\pgfqpoint{0.369107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.254330in}}{\pgfqpoint{0.366667in}{0.252210in}}{\pgfqpoint{0.366667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.247790in}}{\pgfqpoint{0.367545in}{0.245670in}}{\pgfqpoint{0.369107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.242545in}}{\pgfqpoint{0.372790in}{0.241667in}}{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.241667in}}{\pgfqpoint{0.462663in}{0.242545in}}{\pgfqpoint{0.464226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.245670in}}{\pgfqpoint{0.466667in}{0.247790in}}{\pgfqpoint{0.466667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.252210in}}{\pgfqpoint{0.465789in}{0.254330in}}{\pgfqpoint{0.464226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.257455in}}{\pgfqpoint{0.460543in}{0.258333in}}{\pgfqpoint{0.458333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.258333in}}{\pgfqpoint{0.454004in}{0.257455in}}{\pgfqpoint{0.452441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.254330in}}{\pgfqpoint{0.450000in}{0.252210in}}{\pgfqpoint{0.450000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.247790in}}{\pgfqpoint{0.450878in}{0.245670in}}{\pgfqpoint{0.452441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.242545in}}{\pgfqpoint{0.456123in}{0.241667in}}{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.241667in}}{\pgfqpoint{0.545996in}{0.242545in}}{\pgfqpoint{0.547559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.245670in}}{\pgfqpoint{0.550000in}{0.247790in}}{\pgfqpoint{0.550000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.252210in}}{\pgfqpoint{0.549122in}{0.254330in}}{\pgfqpoint{0.547559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.257455in}}{\pgfqpoint{0.543877in}{0.258333in}}{\pgfqpoint{0.541667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.258333in}}{\pgfqpoint{0.537337in}{0.257455in}}{\pgfqpoint{0.535774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.254330in}}{\pgfqpoint{0.533333in}{0.252210in}}{\pgfqpoint{0.533333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.247790in}}{\pgfqpoint{0.534211in}{0.245670in}}{\pgfqpoint{0.535774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.242545in}}{\pgfqpoint{0.539457in}{0.241667in}}{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.241667in}}{\pgfqpoint{0.629330in}{0.242545in}}{\pgfqpoint{0.630893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.245670in}}{\pgfqpoint{0.633333in}{0.247790in}}{\pgfqpoint{0.633333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.252210in}}{\pgfqpoint{0.632455in}{0.254330in}}{\pgfqpoint{0.630893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.257455in}}{\pgfqpoint{0.627210in}{0.258333in}}{\pgfqpoint{0.625000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.258333in}}{\pgfqpoint{0.620670in}{0.257455in}}{\pgfqpoint{0.619107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.254330in}}{\pgfqpoint{0.616667in}{0.252210in}}{\pgfqpoint{0.616667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.247790in}}{\pgfqpoint{0.617545in}{0.245670in}}{\pgfqpoint{0.619107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.242545in}}{\pgfqpoint{0.622790in}{0.241667in}}{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.241667in}}{\pgfqpoint{0.712663in}{0.242545in}}{\pgfqpoint{0.714226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.245670in}}{\pgfqpoint{0.716667in}{0.247790in}}{\pgfqpoint{0.716667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.252210in}}{\pgfqpoint{0.715789in}{0.254330in}}{\pgfqpoint{0.714226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.257455in}}{\pgfqpoint{0.710543in}{0.258333in}}{\pgfqpoint{0.708333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.258333in}}{\pgfqpoint{0.704004in}{0.257455in}}{\pgfqpoint{0.702441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.254330in}}{\pgfqpoint{0.700000in}{0.252210in}}{\pgfqpoint{0.700000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.247790in}}{\pgfqpoint{0.700878in}{0.245670in}}{\pgfqpoint{0.702441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.242545in}}{\pgfqpoint{0.706123in}{0.241667in}}{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.241667in}}{\pgfqpoint{0.795996in}{0.242545in}}{\pgfqpoint{0.797559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.245670in}}{\pgfqpoint{0.800000in}{0.247790in}}{\pgfqpoint{0.800000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.252210in}}{\pgfqpoint{0.799122in}{0.254330in}}{\pgfqpoint{0.797559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.257455in}}{\pgfqpoint{0.793877in}{0.258333in}}{\pgfqpoint{0.791667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.258333in}}{\pgfqpoint{0.787337in}{0.257455in}}{\pgfqpoint{0.785774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.254330in}}{\pgfqpoint{0.783333in}{0.252210in}}{\pgfqpoint{0.783333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.247790in}}{\pgfqpoint{0.784211in}{0.245670in}}{\pgfqpoint{0.785774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.242545in}}{\pgfqpoint{0.789457in}{0.241667in}}{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.241667in}}{\pgfqpoint{0.879330in}{0.242545in}}{\pgfqpoint{0.880893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.245670in}}{\pgfqpoint{0.883333in}{0.247790in}}{\pgfqpoint{0.883333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.252210in}}{\pgfqpoint{0.882455in}{0.254330in}}{\pgfqpoint{0.880893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.257455in}}{\pgfqpoint{0.877210in}{0.258333in}}{\pgfqpoint{0.875000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.258333in}}{\pgfqpoint{0.870670in}{0.257455in}}{\pgfqpoint{0.869107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.254330in}}{\pgfqpoint{0.866667in}{0.252210in}}{\pgfqpoint{0.866667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.247790in}}{\pgfqpoint{0.867545in}{0.245670in}}{\pgfqpoint{0.869107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.242545in}}{\pgfqpoint{0.872790in}{0.241667in}}{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.241667in}}{\pgfqpoint{0.962663in}{0.242545in}}{\pgfqpoint{0.964226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.245670in}}{\pgfqpoint{0.966667in}{0.247790in}}{\pgfqpoint{0.966667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.252210in}}{\pgfqpoint{0.965789in}{0.254330in}}{\pgfqpoint{0.964226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.257455in}}{\pgfqpoint{0.960543in}{0.258333in}}{\pgfqpoint{0.958333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.258333in}}{\pgfqpoint{0.954004in}{0.257455in}}{\pgfqpoint{0.952441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.254330in}}{\pgfqpoint{0.950000in}{0.252210in}}{\pgfqpoint{0.950000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.247790in}}{\pgfqpoint{0.950878in}{0.245670in}}{\pgfqpoint{0.952441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.242545in}}{\pgfqpoint{0.956123in}{0.241667in}}{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.325000in}}{\pgfqpoint{0.004330in}{0.325878in}}{\pgfqpoint{0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.329004in}}{\pgfqpoint{0.008333in}{0.331123in}}{\pgfqpoint{0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.335543in}}{\pgfqpoint{0.007455in}{0.337663in}}{\pgfqpoint{0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.340789in}}{\pgfqpoint{0.002210in}{0.341667in}}{\pgfqpoint{0.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.341667in}}{\pgfqpoint{-0.004330in}{0.340789in}}{\pgfqpoint{-0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.337663in}}{\pgfqpoint{-0.008333in}{0.335543in}}{\pgfqpoint{-0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.331123in}}{\pgfqpoint{-0.007455in}{0.329004in}}{\pgfqpoint{-0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.325878in}}{\pgfqpoint{-0.002210in}{0.325000in}}{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.325000in}}{\pgfqpoint{0.087663in}{0.325878in}}{\pgfqpoint{0.089226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.329004in}}{\pgfqpoint{0.091667in}{0.331123in}}{\pgfqpoint{0.091667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.335543in}}{\pgfqpoint{0.090789in}{0.337663in}}{\pgfqpoint{0.089226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.340789in}}{\pgfqpoint{0.085543in}{0.341667in}}{\pgfqpoint{0.083333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.341667in}}{\pgfqpoint{0.079004in}{0.340789in}}{\pgfqpoint{0.077441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.337663in}}{\pgfqpoint{0.075000in}{0.335543in}}{\pgfqpoint{0.075000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.331123in}}{\pgfqpoint{0.075878in}{0.329004in}}{\pgfqpoint{0.077441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.325878in}}{\pgfqpoint{0.081123in}{0.325000in}}{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.325000in}}{\pgfqpoint{0.170996in}{0.325878in}}{\pgfqpoint{0.172559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.329004in}}{\pgfqpoint{0.175000in}{0.331123in}}{\pgfqpoint{0.175000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.335543in}}{\pgfqpoint{0.174122in}{0.337663in}}{\pgfqpoint{0.172559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.340789in}}{\pgfqpoint{0.168877in}{0.341667in}}{\pgfqpoint{0.166667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.341667in}}{\pgfqpoint{0.162337in}{0.340789in}}{\pgfqpoint{0.160774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.337663in}}{\pgfqpoint{0.158333in}{0.335543in}}{\pgfqpoint{0.158333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.331123in}}{\pgfqpoint{0.159211in}{0.329004in}}{\pgfqpoint{0.160774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.325878in}}{\pgfqpoint{0.164457in}{0.325000in}}{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.325000in}}{\pgfqpoint{0.254330in}{0.325878in}}{\pgfqpoint{0.255893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.329004in}}{\pgfqpoint{0.258333in}{0.331123in}}{\pgfqpoint{0.258333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.335543in}}{\pgfqpoint{0.257455in}{0.337663in}}{\pgfqpoint{0.255893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.340789in}}{\pgfqpoint{0.252210in}{0.341667in}}{\pgfqpoint{0.250000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.341667in}}{\pgfqpoint{0.245670in}{0.340789in}}{\pgfqpoint{0.244107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.337663in}}{\pgfqpoint{0.241667in}{0.335543in}}{\pgfqpoint{0.241667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.331123in}}{\pgfqpoint{0.242545in}{0.329004in}}{\pgfqpoint{0.244107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.325878in}}{\pgfqpoint{0.247790in}{0.325000in}}{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.325000in}}{\pgfqpoint{0.337663in}{0.325878in}}{\pgfqpoint{0.339226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.329004in}}{\pgfqpoint{0.341667in}{0.331123in}}{\pgfqpoint{0.341667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.335543in}}{\pgfqpoint{0.340789in}{0.337663in}}{\pgfqpoint{0.339226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.340789in}}{\pgfqpoint{0.335543in}{0.341667in}}{\pgfqpoint{0.333333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.341667in}}{\pgfqpoint{0.329004in}{0.340789in}}{\pgfqpoint{0.327441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.337663in}}{\pgfqpoint{0.325000in}{0.335543in}}{\pgfqpoint{0.325000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.331123in}}{\pgfqpoint{0.325878in}{0.329004in}}{\pgfqpoint{0.327441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.325878in}}{\pgfqpoint{0.331123in}{0.325000in}}{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.325000in}}{\pgfqpoint{0.420996in}{0.325878in}}{\pgfqpoint{0.422559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.329004in}}{\pgfqpoint{0.425000in}{0.331123in}}{\pgfqpoint{0.425000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.335543in}}{\pgfqpoint{0.424122in}{0.337663in}}{\pgfqpoint{0.422559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.340789in}}{\pgfqpoint{0.418877in}{0.341667in}}{\pgfqpoint{0.416667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.341667in}}{\pgfqpoint{0.412337in}{0.340789in}}{\pgfqpoint{0.410774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.337663in}}{\pgfqpoint{0.408333in}{0.335543in}}{\pgfqpoint{0.408333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.331123in}}{\pgfqpoint{0.409211in}{0.329004in}}{\pgfqpoint{0.410774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.325878in}}{\pgfqpoint{0.414457in}{0.325000in}}{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.325000in}}{\pgfqpoint{0.504330in}{0.325878in}}{\pgfqpoint{0.505893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.329004in}}{\pgfqpoint{0.508333in}{0.331123in}}{\pgfqpoint{0.508333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.335543in}}{\pgfqpoint{0.507455in}{0.337663in}}{\pgfqpoint{0.505893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.340789in}}{\pgfqpoint{0.502210in}{0.341667in}}{\pgfqpoint{0.500000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.341667in}}{\pgfqpoint{0.495670in}{0.340789in}}{\pgfqpoint{0.494107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.337663in}}{\pgfqpoint{0.491667in}{0.335543in}}{\pgfqpoint{0.491667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.331123in}}{\pgfqpoint{0.492545in}{0.329004in}}{\pgfqpoint{0.494107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.325878in}}{\pgfqpoint{0.497790in}{0.325000in}}{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.325000in}}{\pgfqpoint{0.587663in}{0.325878in}}{\pgfqpoint{0.589226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.329004in}}{\pgfqpoint{0.591667in}{0.331123in}}{\pgfqpoint{0.591667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.335543in}}{\pgfqpoint{0.590789in}{0.337663in}}{\pgfqpoint{0.589226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.340789in}}{\pgfqpoint{0.585543in}{0.341667in}}{\pgfqpoint{0.583333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.341667in}}{\pgfqpoint{0.579004in}{0.340789in}}{\pgfqpoint{0.577441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.337663in}}{\pgfqpoint{0.575000in}{0.335543in}}{\pgfqpoint{0.575000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.331123in}}{\pgfqpoint{0.575878in}{0.329004in}}{\pgfqpoint{0.577441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.325878in}}{\pgfqpoint{0.581123in}{0.325000in}}{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.325000in}}{\pgfqpoint{0.670996in}{0.325878in}}{\pgfqpoint{0.672559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.329004in}}{\pgfqpoint{0.675000in}{0.331123in}}{\pgfqpoint{0.675000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.335543in}}{\pgfqpoint{0.674122in}{0.337663in}}{\pgfqpoint{0.672559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.340789in}}{\pgfqpoint{0.668877in}{0.341667in}}{\pgfqpoint{0.666667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.341667in}}{\pgfqpoint{0.662337in}{0.340789in}}{\pgfqpoint{0.660774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.337663in}}{\pgfqpoint{0.658333in}{0.335543in}}{\pgfqpoint{0.658333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.331123in}}{\pgfqpoint{0.659211in}{0.329004in}}{\pgfqpoint{0.660774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.325878in}}{\pgfqpoint{0.664457in}{0.325000in}}{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.325000in}}{\pgfqpoint{0.754330in}{0.325878in}}{\pgfqpoint{0.755893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.329004in}}{\pgfqpoint{0.758333in}{0.331123in}}{\pgfqpoint{0.758333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.335543in}}{\pgfqpoint{0.757455in}{0.337663in}}{\pgfqpoint{0.755893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.340789in}}{\pgfqpoint{0.752210in}{0.341667in}}{\pgfqpoint{0.750000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.341667in}}{\pgfqpoint{0.745670in}{0.340789in}}{\pgfqpoint{0.744107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.337663in}}{\pgfqpoint{0.741667in}{0.335543in}}{\pgfqpoint{0.741667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.331123in}}{\pgfqpoint{0.742545in}{0.329004in}}{\pgfqpoint{0.744107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.325878in}}{\pgfqpoint{0.747790in}{0.325000in}}{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.325000in}}{\pgfqpoint{0.837663in}{0.325878in}}{\pgfqpoint{0.839226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.329004in}}{\pgfqpoint{0.841667in}{0.331123in}}{\pgfqpoint{0.841667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.335543in}}{\pgfqpoint{0.840789in}{0.337663in}}{\pgfqpoint{0.839226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.340789in}}{\pgfqpoint{0.835543in}{0.341667in}}{\pgfqpoint{0.833333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.341667in}}{\pgfqpoint{0.829004in}{0.340789in}}{\pgfqpoint{0.827441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.337663in}}{\pgfqpoint{0.825000in}{0.335543in}}{\pgfqpoint{0.825000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.331123in}}{\pgfqpoint{0.825878in}{0.329004in}}{\pgfqpoint{0.827441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.325878in}}{\pgfqpoint{0.831123in}{0.325000in}}{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.325000in}}{\pgfqpoint{0.920996in}{0.325878in}}{\pgfqpoint{0.922559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.329004in}}{\pgfqpoint{0.925000in}{0.331123in}}{\pgfqpoint{0.925000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.335543in}}{\pgfqpoint{0.924122in}{0.337663in}}{\pgfqpoint{0.922559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.340789in}}{\pgfqpoint{0.918877in}{0.341667in}}{\pgfqpoint{0.916667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.341667in}}{\pgfqpoint{0.912337in}{0.340789in}}{\pgfqpoint{0.910774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.337663in}}{\pgfqpoint{0.908333in}{0.335543in}}{\pgfqpoint{0.908333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.331123in}}{\pgfqpoint{0.909211in}{0.329004in}}{\pgfqpoint{0.910774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.325878in}}{\pgfqpoint{0.914457in}{0.325000in}}{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.325000in}}{\pgfqpoint{1.004330in}{0.325878in}}{\pgfqpoint{1.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.329004in}}{\pgfqpoint{1.008333in}{0.331123in}}{\pgfqpoint{1.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.335543in}}{\pgfqpoint{1.007455in}{0.337663in}}{\pgfqpoint{1.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.340789in}}{\pgfqpoint{1.002210in}{0.341667in}}{\pgfqpoint{1.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.341667in}}{\pgfqpoint{0.995670in}{0.340789in}}{\pgfqpoint{0.994107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.337663in}}{\pgfqpoint{0.991667in}{0.335543in}}{\pgfqpoint{0.991667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.331123in}}{\pgfqpoint{0.992545in}{0.329004in}}{\pgfqpoint{0.994107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.325878in}}{\pgfqpoint{0.997790in}{0.325000in}}{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.408333in}}{\pgfqpoint{0.045996in}{0.409211in}}{\pgfqpoint{0.047559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.412337in}}{\pgfqpoint{0.050000in}{0.414457in}}{\pgfqpoint{0.050000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.418877in}}{\pgfqpoint{0.049122in}{0.420996in}}{\pgfqpoint{0.047559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.424122in}}{\pgfqpoint{0.043877in}{0.425000in}}{\pgfqpoint{0.041667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.425000in}}{\pgfqpoint{0.037337in}{0.424122in}}{\pgfqpoint{0.035774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.420996in}}{\pgfqpoint{0.033333in}{0.418877in}}{\pgfqpoint{0.033333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.414457in}}{\pgfqpoint{0.034211in}{0.412337in}}{\pgfqpoint{0.035774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.409211in}}{\pgfqpoint{0.039457in}{0.408333in}}{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.408333in}}{\pgfqpoint{0.129330in}{0.409211in}}{\pgfqpoint{0.130893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.412337in}}{\pgfqpoint{0.133333in}{0.414457in}}{\pgfqpoint{0.133333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.418877in}}{\pgfqpoint{0.132455in}{0.420996in}}{\pgfqpoint{0.130893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.424122in}}{\pgfqpoint{0.127210in}{0.425000in}}{\pgfqpoint{0.125000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.425000in}}{\pgfqpoint{0.120670in}{0.424122in}}{\pgfqpoint{0.119107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.420996in}}{\pgfqpoint{0.116667in}{0.418877in}}{\pgfqpoint{0.116667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.414457in}}{\pgfqpoint{0.117545in}{0.412337in}}{\pgfqpoint{0.119107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.409211in}}{\pgfqpoint{0.122790in}{0.408333in}}{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.408333in}}{\pgfqpoint{0.212663in}{0.409211in}}{\pgfqpoint{0.214226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.412337in}}{\pgfqpoint{0.216667in}{0.414457in}}{\pgfqpoint{0.216667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.418877in}}{\pgfqpoint{0.215789in}{0.420996in}}{\pgfqpoint{0.214226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.424122in}}{\pgfqpoint{0.210543in}{0.425000in}}{\pgfqpoint{0.208333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.425000in}}{\pgfqpoint{0.204004in}{0.424122in}}{\pgfqpoint{0.202441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.420996in}}{\pgfqpoint{0.200000in}{0.418877in}}{\pgfqpoint{0.200000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.414457in}}{\pgfqpoint{0.200878in}{0.412337in}}{\pgfqpoint{0.202441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.409211in}}{\pgfqpoint{0.206123in}{0.408333in}}{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.408333in}}{\pgfqpoint{0.295996in}{0.409211in}}{\pgfqpoint{0.297559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.412337in}}{\pgfqpoint{0.300000in}{0.414457in}}{\pgfqpoint{0.300000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.418877in}}{\pgfqpoint{0.299122in}{0.420996in}}{\pgfqpoint{0.297559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.424122in}}{\pgfqpoint{0.293877in}{0.425000in}}{\pgfqpoint{0.291667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.425000in}}{\pgfqpoint{0.287337in}{0.424122in}}{\pgfqpoint{0.285774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.420996in}}{\pgfqpoint{0.283333in}{0.418877in}}{\pgfqpoint{0.283333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.414457in}}{\pgfqpoint{0.284211in}{0.412337in}}{\pgfqpoint{0.285774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.409211in}}{\pgfqpoint{0.289457in}{0.408333in}}{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.408333in}}{\pgfqpoint{0.379330in}{0.409211in}}{\pgfqpoint{0.380893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.412337in}}{\pgfqpoint{0.383333in}{0.414457in}}{\pgfqpoint{0.383333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.418877in}}{\pgfqpoint{0.382455in}{0.420996in}}{\pgfqpoint{0.380893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.424122in}}{\pgfqpoint{0.377210in}{0.425000in}}{\pgfqpoint{0.375000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.425000in}}{\pgfqpoint{0.370670in}{0.424122in}}{\pgfqpoint{0.369107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.420996in}}{\pgfqpoint{0.366667in}{0.418877in}}{\pgfqpoint{0.366667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.414457in}}{\pgfqpoint{0.367545in}{0.412337in}}{\pgfqpoint{0.369107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.409211in}}{\pgfqpoint{0.372790in}{0.408333in}}{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.408333in}}{\pgfqpoint{0.462663in}{0.409211in}}{\pgfqpoint{0.464226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.412337in}}{\pgfqpoint{0.466667in}{0.414457in}}{\pgfqpoint{0.466667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.418877in}}{\pgfqpoint{0.465789in}{0.420996in}}{\pgfqpoint{0.464226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.424122in}}{\pgfqpoint{0.460543in}{0.425000in}}{\pgfqpoint{0.458333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.425000in}}{\pgfqpoint{0.454004in}{0.424122in}}{\pgfqpoint{0.452441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.420996in}}{\pgfqpoint{0.450000in}{0.418877in}}{\pgfqpoint{0.450000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.414457in}}{\pgfqpoint{0.450878in}{0.412337in}}{\pgfqpoint{0.452441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.409211in}}{\pgfqpoint{0.456123in}{0.408333in}}{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.408333in}}{\pgfqpoint{0.545996in}{0.409211in}}{\pgfqpoint{0.547559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.412337in}}{\pgfqpoint{0.550000in}{0.414457in}}{\pgfqpoint{0.550000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.418877in}}{\pgfqpoint{0.549122in}{0.420996in}}{\pgfqpoint{0.547559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.424122in}}{\pgfqpoint{0.543877in}{0.425000in}}{\pgfqpoint{0.541667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.425000in}}{\pgfqpoint{0.537337in}{0.424122in}}{\pgfqpoint{0.535774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.420996in}}{\pgfqpoint{0.533333in}{0.418877in}}{\pgfqpoint{0.533333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.414457in}}{\pgfqpoint{0.534211in}{0.412337in}}{\pgfqpoint{0.535774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.409211in}}{\pgfqpoint{0.539457in}{0.408333in}}{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.408333in}}{\pgfqpoint{0.629330in}{0.409211in}}{\pgfqpoint{0.630893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.412337in}}{\pgfqpoint{0.633333in}{0.414457in}}{\pgfqpoint{0.633333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.418877in}}{\pgfqpoint{0.632455in}{0.420996in}}{\pgfqpoint{0.630893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.424122in}}{\pgfqpoint{0.627210in}{0.425000in}}{\pgfqpoint{0.625000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.425000in}}{\pgfqpoint{0.620670in}{0.424122in}}{\pgfqpoint{0.619107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.420996in}}{\pgfqpoint{0.616667in}{0.418877in}}{\pgfqpoint{0.616667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.414457in}}{\pgfqpoint{0.617545in}{0.412337in}}{\pgfqpoint{0.619107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.409211in}}{\pgfqpoint{0.622790in}{0.408333in}}{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.408333in}}{\pgfqpoint{0.712663in}{0.409211in}}{\pgfqpoint{0.714226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.412337in}}{\pgfqpoint{0.716667in}{0.414457in}}{\pgfqpoint{0.716667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.418877in}}{\pgfqpoint{0.715789in}{0.420996in}}{\pgfqpoint{0.714226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.424122in}}{\pgfqpoint{0.710543in}{0.425000in}}{\pgfqpoint{0.708333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.425000in}}{\pgfqpoint{0.704004in}{0.424122in}}{\pgfqpoint{0.702441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.420996in}}{\pgfqpoint{0.700000in}{0.418877in}}{\pgfqpoint{0.700000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.414457in}}{\pgfqpoint{0.700878in}{0.412337in}}{\pgfqpoint{0.702441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.409211in}}{\pgfqpoint{0.706123in}{0.408333in}}{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.408333in}}{\pgfqpoint{0.795996in}{0.409211in}}{\pgfqpoint{0.797559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.412337in}}{\pgfqpoint{0.800000in}{0.414457in}}{\pgfqpoint{0.800000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.418877in}}{\pgfqpoint{0.799122in}{0.420996in}}{\pgfqpoint{0.797559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.424122in}}{\pgfqpoint{0.793877in}{0.425000in}}{\pgfqpoint{0.791667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.425000in}}{\pgfqpoint{0.787337in}{0.424122in}}{\pgfqpoint{0.785774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.420996in}}{\pgfqpoint{0.783333in}{0.418877in}}{\pgfqpoint{0.783333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.414457in}}{\pgfqpoint{0.784211in}{0.412337in}}{\pgfqpoint{0.785774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.409211in}}{\pgfqpoint{0.789457in}{0.408333in}}{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.408333in}}{\pgfqpoint{0.879330in}{0.409211in}}{\pgfqpoint{0.880893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.412337in}}{\pgfqpoint{0.883333in}{0.414457in}}{\pgfqpoint{0.883333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.418877in}}{\pgfqpoint{0.882455in}{0.420996in}}{\pgfqpoint{0.880893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.424122in}}{\pgfqpoint{0.877210in}{0.425000in}}{\pgfqpoint{0.875000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.425000in}}{\pgfqpoint{0.870670in}{0.424122in}}{\pgfqpoint{0.869107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.420996in}}{\pgfqpoint{0.866667in}{0.418877in}}{\pgfqpoint{0.866667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.414457in}}{\pgfqpoint{0.867545in}{0.412337in}}{\pgfqpoint{0.869107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.409211in}}{\pgfqpoint{0.872790in}{0.408333in}}{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.408333in}}{\pgfqpoint{0.962663in}{0.409211in}}{\pgfqpoint{0.964226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.412337in}}{\pgfqpoint{0.966667in}{0.414457in}}{\pgfqpoint{0.966667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.418877in}}{\pgfqpoint{0.965789in}{0.420996in}}{\pgfqpoint{0.964226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.424122in}}{\pgfqpoint{0.960543in}{0.425000in}}{\pgfqpoint{0.958333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.425000in}}{\pgfqpoint{0.954004in}{0.424122in}}{\pgfqpoint{0.952441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.420996in}}{\pgfqpoint{0.950000in}{0.418877in}}{\pgfqpoint{0.950000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.414457in}}{\pgfqpoint{0.950878in}{0.412337in}}{\pgfqpoint{0.952441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.409211in}}{\pgfqpoint{0.956123in}{0.408333in}}{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.491667in}}{\pgfqpoint{0.004330in}{0.492545in}}{\pgfqpoint{0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.495670in}}{\pgfqpoint{0.008333in}{0.497790in}}{\pgfqpoint{0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.502210in}}{\pgfqpoint{0.007455in}{0.504330in}}{\pgfqpoint{0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.507455in}}{\pgfqpoint{0.002210in}{0.508333in}}{\pgfqpoint{0.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.508333in}}{\pgfqpoint{-0.004330in}{0.507455in}}{\pgfqpoint{-0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.504330in}}{\pgfqpoint{-0.008333in}{0.502210in}}{\pgfqpoint{-0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.497790in}}{\pgfqpoint{-0.007455in}{0.495670in}}{\pgfqpoint{-0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.492545in}}{\pgfqpoint{-0.002210in}{0.491667in}}{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.491667in}}{\pgfqpoint{0.087663in}{0.492545in}}{\pgfqpoint{0.089226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.495670in}}{\pgfqpoint{0.091667in}{0.497790in}}{\pgfqpoint{0.091667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.502210in}}{\pgfqpoint{0.090789in}{0.504330in}}{\pgfqpoint{0.089226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.507455in}}{\pgfqpoint{0.085543in}{0.508333in}}{\pgfqpoint{0.083333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.508333in}}{\pgfqpoint{0.079004in}{0.507455in}}{\pgfqpoint{0.077441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.504330in}}{\pgfqpoint{0.075000in}{0.502210in}}{\pgfqpoint{0.075000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.497790in}}{\pgfqpoint{0.075878in}{0.495670in}}{\pgfqpoint{0.077441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.492545in}}{\pgfqpoint{0.081123in}{0.491667in}}{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.491667in}}{\pgfqpoint{0.170996in}{0.492545in}}{\pgfqpoint{0.172559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.495670in}}{\pgfqpoint{0.175000in}{0.497790in}}{\pgfqpoint{0.175000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.502210in}}{\pgfqpoint{0.174122in}{0.504330in}}{\pgfqpoint{0.172559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.507455in}}{\pgfqpoint{0.168877in}{0.508333in}}{\pgfqpoint{0.166667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.508333in}}{\pgfqpoint{0.162337in}{0.507455in}}{\pgfqpoint{0.160774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.504330in}}{\pgfqpoint{0.158333in}{0.502210in}}{\pgfqpoint{0.158333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.497790in}}{\pgfqpoint{0.159211in}{0.495670in}}{\pgfqpoint{0.160774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.492545in}}{\pgfqpoint{0.164457in}{0.491667in}}{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.491667in}}{\pgfqpoint{0.254330in}{0.492545in}}{\pgfqpoint{0.255893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.495670in}}{\pgfqpoint{0.258333in}{0.497790in}}{\pgfqpoint{0.258333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.502210in}}{\pgfqpoint{0.257455in}{0.504330in}}{\pgfqpoint{0.255893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.507455in}}{\pgfqpoint{0.252210in}{0.508333in}}{\pgfqpoint{0.250000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.508333in}}{\pgfqpoint{0.245670in}{0.507455in}}{\pgfqpoint{0.244107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.504330in}}{\pgfqpoint{0.241667in}{0.502210in}}{\pgfqpoint{0.241667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.497790in}}{\pgfqpoint{0.242545in}{0.495670in}}{\pgfqpoint{0.244107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.492545in}}{\pgfqpoint{0.247790in}{0.491667in}}{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.491667in}}{\pgfqpoint{0.337663in}{0.492545in}}{\pgfqpoint{0.339226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.495670in}}{\pgfqpoint{0.341667in}{0.497790in}}{\pgfqpoint{0.341667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.502210in}}{\pgfqpoint{0.340789in}{0.504330in}}{\pgfqpoint{0.339226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.507455in}}{\pgfqpoint{0.335543in}{0.508333in}}{\pgfqpoint{0.333333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.508333in}}{\pgfqpoint{0.329004in}{0.507455in}}{\pgfqpoint{0.327441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.504330in}}{\pgfqpoint{0.325000in}{0.502210in}}{\pgfqpoint{0.325000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.497790in}}{\pgfqpoint{0.325878in}{0.495670in}}{\pgfqpoint{0.327441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.492545in}}{\pgfqpoint{0.331123in}{0.491667in}}{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.491667in}}{\pgfqpoint{0.420996in}{0.492545in}}{\pgfqpoint{0.422559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.495670in}}{\pgfqpoint{0.425000in}{0.497790in}}{\pgfqpoint{0.425000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.502210in}}{\pgfqpoint{0.424122in}{0.504330in}}{\pgfqpoint{0.422559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.507455in}}{\pgfqpoint{0.418877in}{0.508333in}}{\pgfqpoint{0.416667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.508333in}}{\pgfqpoint{0.412337in}{0.507455in}}{\pgfqpoint{0.410774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.504330in}}{\pgfqpoint{0.408333in}{0.502210in}}{\pgfqpoint{0.408333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.497790in}}{\pgfqpoint{0.409211in}{0.495670in}}{\pgfqpoint{0.410774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.492545in}}{\pgfqpoint{0.414457in}{0.491667in}}{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.491667in}}{\pgfqpoint{0.504330in}{0.492545in}}{\pgfqpoint{0.505893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.495670in}}{\pgfqpoint{0.508333in}{0.497790in}}{\pgfqpoint{0.508333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.502210in}}{\pgfqpoint{0.507455in}{0.504330in}}{\pgfqpoint{0.505893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.507455in}}{\pgfqpoint{0.502210in}{0.508333in}}{\pgfqpoint{0.500000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.508333in}}{\pgfqpoint{0.495670in}{0.507455in}}{\pgfqpoint{0.494107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.504330in}}{\pgfqpoint{0.491667in}{0.502210in}}{\pgfqpoint{0.491667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.497790in}}{\pgfqpoint{0.492545in}{0.495670in}}{\pgfqpoint{0.494107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.492545in}}{\pgfqpoint{0.497790in}{0.491667in}}{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.491667in}}{\pgfqpoint{0.587663in}{0.492545in}}{\pgfqpoint{0.589226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.495670in}}{\pgfqpoint{0.591667in}{0.497790in}}{\pgfqpoint{0.591667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.502210in}}{\pgfqpoint{0.590789in}{0.504330in}}{\pgfqpoint{0.589226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.507455in}}{\pgfqpoint{0.585543in}{0.508333in}}{\pgfqpoint{0.583333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.508333in}}{\pgfqpoint{0.579004in}{0.507455in}}{\pgfqpoint{0.577441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.504330in}}{\pgfqpoint{0.575000in}{0.502210in}}{\pgfqpoint{0.575000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.497790in}}{\pgfqpoint{0.575878in}{0.495670in}}{\pgfqpoint{0.577441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.492545in}}{\pgfqpoint{0.581123in}{0.491667in}}{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.491667in}}{\pgfqpoint{0.670996in}{0.492545in}}{\pgfqpoint{0.672559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.495670in}}{\pgfqpoint{0.675000in}{0.497790in}}{\pgfqpoint{0.675000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.502210in}}{\pgfqpoint{0.674122in}{0.504330in}}{\pgfqpoint{0.672559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.507455in}}{\pgfqpoint{0.668877in}{0.508333in}}{\pgfqpoint{0.666667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.508333in}}{\pgfqpoint{0.662337in}{0.507455in}}{\pgfqpoint{0.660774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.504330in}}{\pgfqpoint{0.658333in}{0.502210in}}{\pgfqpoint{0.658333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.497790in}}{\pgfqpoint{0.659211in}{0.495670in}}{\pgfqpoint{0.660774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.492545in}}{\pgfqpoint{0.664457in}{0.491667in}}{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.491667in}}{\pgfqpoint{0.754330in}{0.492545in}}{\pgfqpoint{0.755893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.495670in}}{\pgfqpoint{0.758333in}{0.497790in}}{\pgfqpoint{0.758333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.502210in}}{\pgfqpoint{0.757455in}{0.504330in}}{\pgfqpoint{0.755893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.507455in}}{\pgfqpoint{0.752210in}{0.508333in}}{\pgfqpoint{0.750000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.508333in}}{\pgfqpoint{0.745670in}{0.507455in}}{\pgfqpoint{0.744107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.504330in}}{\pgfqpoint{0.741667in}{0.502210in}}{\pgfqpoint{0.741667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.497790in}}{\pgfqpoint{0.742545in}{0.495670in}}{\pgfqpoint{0.744107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.492545in}}{\pgfqpoint{0.747790in}{0.491667in}}{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.491667in}}{\pgfqpoint{0.837663in}{0.492545in}}{\pgfqpoint{0.839226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.495670in}}{\pgfqpoint{0.841667in}{0.497790in}}{\pgfqpoint{0.841667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.502210in}}{\pgfqpoint{0.840789in}{0.504330in}}{\pgfqpoint{0.839226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.507455in}}{\pgfqpoint{0.835543in}{0.508333in}}{\pgfqpoint{0.833333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.508333in}}{\pgfqpoint{0.829004in}{0.507455in}}{\pgfqpoint{0.827441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.504330in}}{\pgfqpoint{0.825000in}{0.502210in}}{\pgfqpoint{0.825000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.497790in}}{\pgfqpoint{0.825878in}{0.495670in}}{\pgfqpoint{0.827441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.492545in}}{\pgfqpoint{0.831123in}{0.491667in}}{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.491667in}}{\pgfqpoint{0.920996in}{0.492545in}}{\pgfqpoint{0.922559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.495670in}}{\pgfqpoint{0.925000in}{0.497790in}}{\pgfqpoint{0.925000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.502210in}}{\pgfqpoint{0.924122in}{0.504330in}}{\pgfqpoint{0.922559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.507455in}}{\pgfqpoint{0.918877in}{0.508333in}}{\pgfqpoint{0.916667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.508333in}}{\pgfqpoint{0.912337in}{0.507455in}}{\pgfqpoint{0.910774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.504330in}}{\pgfqpoint{0.908333in}{0.502210in}}{\pgfqpoint{0.908333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.497790in}}{\pgfqpoint{0.909211in}{0.495670in}}{\pgfqpoint{0.910774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.492545in}}{\pgfqpoint{0.914457in}{0.491667in}}{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.491667in}}{\pgfqpoint{1.004330in}{0.492545in}}{\pgfqpoint{1.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.495670in}}{\pgfqpoint{1.008333in}{0.497790in}}{\pgfqpoint{1.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.502210in}}{\pgfqpoint{1.007455in}{0.504330in}}{\pgfqpoint{1.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.507455in}}{\pgfqpoint{1.002210in}{0.508333in}}{\pgfqpoint{1.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.508333in}}{\pgfqpoint{0.995670in}{0.507455in}}{\pgfqpoint{0.994107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.504330in}}{\pgfqpoint{0.991667in}{0.502210in}}{\pgfqpoint{0.991667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.497790in}}{\pgfqpoint{0.992545in}{0.495670in}}{\pgfqpoint{0.994107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.492545in}}{\pgfqpoint{0.997790in}{0.491667in}}{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.575000in}}{\pgfqpoint{0.045996in}{0.575878in}}{\pgfqpoint{0.047559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.579004in}}{\pgfqpoint{0.050000in}{0.581123in}}{\pgfqpoint{0.050000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.585543in}}{\pgfqpoint{0.049122in}{0.587663in}}{\pgfqpoint{0.047559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.590789in}}{\pgfqpoint{0.043877in}{0.591667in}}{\pgfqpoint{0.041667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.591667in}}{\pgfqpoint{0.037337in}{0.590789in}}{\pgfqpoint{0.035774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.587663in}}{\pgfqpoint{0.033333in}{0.585543in}}{\pgfqpoint{0.033333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.581123in}}{\pgfqpoint{0.034211in}{0.579004in}}{\pgfqpoint{0.035774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.575878in}}{\pgfqpoint{0.039457in}{0.575000in}}{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.575000in}}{\pgfqpoint{0.129330in}{0.575878in}}{\pgfqpoint{0.130893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.579004in}}{\pgfqpoint{0.133333in}{0.581123in}}{\pgfqpoint{0.133333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.585543in}}{\pgfqpoint{0.132455in}{0.587663in}}{\pgfqpoint{0.130893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.590789in}}{\pgfqpoint{0.127210in}{0.591667in}}{\pgfqpoint{0.125000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.591667in}}{\pgfqpoint{0.120670in}{0.590789in}}{\pgfqpoint{0.119107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.587663in}}{\pgfqpoint{0.116667in}{0.585543in}}{\pgfqpoint{0.116667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.581123in}}{\pgfqpoint{0.117545in}{0.579004in}}{\pgfqpoint{0.119107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.575878in}}{\pgfqpoint{0.122790in}{0.575000in}}{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.575000in}}{\pgfqpoint{0.212663in}{0.575878in}}{\pgfqpoint{0.214226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.579004in}}{\pgfqpoint{0.216667in}{0.581123in}}{\pgfqpoint{0.216667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.585543in}}{\pgfqpoint{0.215789in}{0.587663in}}{\pgfqpoint{0.214226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.590789in}}{\pgfqpoint{0.210543in}{0.591667in}}{\pgfqpoint{0.208333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.591667in}}{\pgfqpoint{0.204004in}{0.590789in}}{\pgfqpoint{0.202441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.587663in}}{\pgfqpoint{0.200000in}{0.585543in}}{\pgfqpoint{0.200000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.581123in}}{\pgfqpoint{0.200878in}{0.579004in}}{\pgfqpoint{0.202441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.575878in}}{\pgfqpoint{0.206123in}{0.575000in}}{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.575000in}}{\pgfqpoint{0.295996in}{0.575878in}}{\pgfqpoint{0.297559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.579004in}}{\pgfqpoint{0.300000in}{0.581123in}}{\pgfqpoint{0.300000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.585543in}}{\pgfqpoint{0.299122in}{0.587663in}}{\pgfqpoint{0.297559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.590789in}}{\pgfqpoint{0.293877in}{0.591667in}}{\pgfqpoint{0.291667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.591667in}}{\pgfqpoint{0.287337in}{0.590789in}}{\pgfqpoint{0.285774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.587663in}}{\pgfqpoint{0.283333in}{0.585543in}}{\pgfqpoint{0.283333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.581123in}}{\pgfqpoint{0.284211in}{0.579004in}}{\pgfqpoint{0.285774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.575878in}}{\pgfqpoint{0.289457in}{0.575000in}}{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.575000in}}{\pgfqpoint{0.379330in}{0.575878in}}{\pgfqpoint{0.380893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.579004in}}{\pgfqpoint{0.383333in}{0.581123in}}{\pgfqpoint{0.383333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.585543in}}{\pgfqpoint{0.382455in}{0.587663in}}{\pgfqpoint{0.380893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.590789in}}{\pgfqpoint{0.377210in}{0.591667in}}{\pgfqpoint{0.375000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.591667in}}{\pgfqpoint{0.370670in}{0.590789in}}{\pgfqpoint{0.369107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.587663in}}{\pgfqpoint{0.366667in}{0.585543in}}{\pgfqpoint{0.366667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.581123in}}{\pgfqpoint{0.367545in}{0.579004in}}{\pgfqpoint{0.369107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.575878in}}{\pgfqpoint{0.372790in}{0.575000in}}{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.575000in}}{\pgfqpoint{0.462663in}{0.575878in}}{\pgfqpoint{0.464226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.579004in}}{\pgfqpoint{0.466667in}{0.581123in}}{\pgfqpoint{0.466667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.585543in}}{\pgfqpoint{0.465789in}{0.587663in}}{\pgfqpoint{0.464226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.590789in}}{\pgfqpoint{0.460543in}{0.591667in}}{\pgfqpoint{0.458333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.591667in}}{\pgfqpoint{0.454004in}{0.590789in}}{\pgfqpoint{0.452441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.587663in}}{\pgfqpoint{0.450000in}{0.585543in}}{\pgfqpoint{0.450000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.581123in}}{\pgfqpoint{0.450878in}{0.579004in}}{\pgfqpoint{0.452441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.575878in}}{\pgfqpoint{0.456123in}{0.575000in}}{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.575000in}}{\pgfqpoint{0.545996in}{0.575878in}}{\pgfqpoint{0.547559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.579004in}}{\pgfqpoint{0.550000in}{0.581123in}}{\pgfqpoint{0.550000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.585543in}}{\pgfqpoint{0.549122in}{0.587663in}}{\pgfqpoint{0.547559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.590789in}}{\pgfqpoint{0.543877in}{0.591667in}}{\pgfqpoint{0.541667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.591667in}}{\pgfqpoint{0.537337in}{0.590789in}}{\pgfqpoint{0.535774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.587663in}}{\pgfqpoint{0.533333in}{0.585543in}}{\pgfqpoint{0.533333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.581123in}}{\pgfqpoint{0.534211in}{0.579004in}}{\pgfqpoint{0.535774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.575878in}}{\pgfqpoint{0.539457in}{0.575000in}}{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.575000in}}{\pgfqpoint{0.629330in}{0.575878in}}{\pgfqpoint{0.630893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.579004in}}{\pgfqpoint{0.633333in}{0.581123in}}{\pgfqpoint{0.633333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.585543in}}{\pgfqpoint{0.632455in}{0.587663in}}{\pgfqpoint{0.630893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.590789in}}{\pgfqpoint{0.627210in}{0.591667in}}{\pgfqpoint{0.625000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.591667in}}{\pgfqpoint{0.620670in}{0.590789in}}{\pgfqpoint{0.619107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.587663in}}{\pgfqpoint{0.616667in}{0.585543in}}{\pgfqpoint{0.616667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.581123in}}{\pgfqpoint{0.617545in}{0.579004in}}{\pgfqpoint{0.619107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.575878in}}{\pgfqpoint{0.622790in}{0.575000in}}{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.575000in}}{\pgfqpoint{0.712663in}{0.575878in}}{\pgfqpoint{0.714226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.579004in}}{\pgfqpoint{0.716667in}{0.581123in}}{\pgfqpoint{0.716667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.585543in}}{\pgfqpoint{0.715789in}{0.587663in}}{\pgfqpoint{0.714226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.590789in}}{\pgfqpoint{0.710543in}{0.591667in}}{\pgfqpoint{0.708333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.591667in}}{\pgfqpoint{0.704004in}{0.590789in}}{\pgfqpoint{0.702441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.587663in}}{\pgfqpoint{0.700000in}{0.585543in}}{\pgfqpoint{0.700000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.581123in}}{\pgfqpoint{0.700878in}{0.579004in}}{\pgfqpoint{0.702441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.575878in}}{\pgfqpoint{0.706123in}{0.575000in}}{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.575000in}}{\pgfqpoint{0.795996in}{0.575878in}}{\pgfqpoint{0.797559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.579004in}}{\pgfqpoint{0.800000in}{0.581123in}}{\pgfqpoint{0.800000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.585543in}}{\pgfqpoint{0.799122in}{0.587663in}}{\pgfqpoint{0.797559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.590789in}}{\pgfqpoint{0.793877in}{0.591667in}}{\pgfqpoint{0.791667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.591667in}}{\pgfqpoint{0.787337in}{0.590789in}}{\pgfqpoint{0.785774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.587663in}}{\pgfqpoint{0.783333in}{0.585543in}}{\pgfqpoint{0.783333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.581123in}}{\pgfqpoint{0.784211in}{0.579004in}}{\pgfqpoint{0.785774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.575878in}}{\pgfqpoint{0.789457in}{0.575000in}}{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.575000in}}{\pgfqpoint{0.879330in}{0.575878in}}{\pgfqpoint{0.880893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.579004in}}{\pgfqpoint{0.883333in}{0.581123in}}{\pgfqpoint{0.883333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.585543in}}{\pgfqpoint{0.882455in}{0.587663in}}{\pgfqpoint{0.880893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.590789in}}{\pgfqpoint{0.877210in}{0.591667in}}{\pgfqpoint{0.875000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.591667in}}{\pgfqpoint{0.870670in}{0.590789in}}{\pgfqpoint{0.869107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.587663in}}{\pgfqpoint{0.866667in}{0.585543in}}{\pgfqpoint{0.866667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.581123in}}{\pgfqpoint{0.867545in}{0.579004in}}{\pgfqpoint{0.869107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.575878in}}{\pgfqpoint{0.872790in}{0.575000in}}{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.575000in}}{\pgfqpoint{0.962663in}{0.575878in}}{\pgfqpoint{0.964226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.579004in}}{\pgfqpoint{0.966667in}{0.581123in}}{\pgfqpoint{0.966667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.585543in}}{\pgfqpoint{0.965789in}{0.587663in}}{\pgfqpoint{0.964226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.590789in}}{\pgfqpoint{0.960543in}{0.591667in}}{\pgfqpoint{0.958333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.591667in}}{\pgfqpoint{0.954004in}{0.590789in}}{\pgfqpoint{0.952441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.587663in}}{\pgfqpoint{0.950000in}{0.585543in}}{\pgfqpoint{0.950000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.581123in}}{\pgfqpoint{0.950878in}{0.579004in}}{\pgfqpoint{0.952441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.575878in}}{\pgfqpoint{0.956123in}{0.575000in}}{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.658333in}}{\pgfqpoint{0.004330in}{0.659211in}}{\pgfqpoint{0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.662337in}}{\pgfqpoint{0.008333in}{0.664457in}}{\pgfqpoint{0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.668877in}}{\pgfqpoint{0.007455in}{0.670996in}}{\pgfqpoint{0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.674122in}}{\pgfqpoint{0.002210in}{0.675000in}}{\pgfqpoint{0.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.675000in}}{\pgfqpoint{-0.004330in}{0.674122in}}{\pgfqpoint{-0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.670996in}}{\pgfqpoint{-0.008333in}{0.668877in}}{\pgfqpoint{-0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.664457in}}{\pgfqpoint{-0.007455in}{0.662337in}}{\pgfqpoint{-0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.659211in}}{\pgfqpoint{-0.002210in}{0.658333in}}{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.658333in}}{\pgfqpoint{0.087663in}{0.659211in}}{\pgfqpoint{0.089226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.662337in}}{\pgfqpoint{0.091667in}{0.664457in}}{\pgfqpoint{0.091667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.668877in}}{\pgfqpoint{0.090789in}{0.670996in}}{\pgfqpoint{0.089226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.674122in}}{\pgfqpoint{0.085543in}{0.675000in}}{\pgfqpoint{0.083333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.675000in}}{\pgfqpoint{0.079004in}{0.674122in}}{\pgfqpoint{0.077441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.670996in}}{\pgfqpoint{0.075000in}{0.668877in}}{\pgfqpoint{0.075000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.664457in}}{\pgfqpoint{0.075878in}{0.662337in}}{\pgfqpoint{0.077441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.659211in}}{\pgfqpoint{0.081123in}{0.658333in}}{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.658333in}}{\pgfqpoint{0.170996in}{0.659211in}}{\pgfqpoint{0.172559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.662337in}}{\pgfqpoint{0.175000in}{0.664457in}}{\pgfqpoint{0.175000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.668877in}}{\pgfqpoint{0.174122in}{0.670996in}}{\pgfqpoint{0.172559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.674122in}}{\pgfqpoint{0.168877in}{0.675000in}}{\pgfqpoint{0.166667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.675000in}}{\pgfqpoint{0.162337in}{0.674122in}}{\pgfqpoint{0.160774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.670996in}}{\pgfqpoint{0.158333in}{0.668877in}}{\pgfqpoint{0.158333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.664457in}}{\pgfqpoint{0.159211in}{0.662337in}}{\pgfqpoint{0.160774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.659211in}}{\pgfqpoint{0.164457in}{0.658333in}}{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.658333in}}{\pgfqpoint{0.254330in}{0.659211in}}{\pgfqpoint{0.255893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.662337in}}{\pgfqpoint{0.258333in}{0.664457in}}{\pgfqpoint{0.258333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.668877in}}{\pgfqpoint{0.257455in}{0.670996in}}{\pgfqpoint{0.255893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.674122in}}{\pgfqpoint{0.252210in}{0.675000in}}{\pgfqpoint{0.250000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.675000in}}{\pgfqpoint{0.245670in}{0.674122in}}{\pgfqpoint{0.244107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.670996in}}{\pgfqpoint{0.241667in}{0.668877in}}{\pgfqpoint{0.241667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.664457in}}{\pgfqpoint{0.242545in}{0.662337in}}{\pgfqpoint{0.244107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.659211in}}{\pgfqpoint{0.247790in}{0.658333in}}{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.658333in}}{\pgfqpoint{0.337663in}{0.659211in}}{\pgfqpoint{0.339226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.662337in}}{\pgfqpoint{0.341667in}{0.664457in}}{\pgfqpoint{0.341667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.668877in}}{\pgfqpoint{0.340789in}{0.670996in}}{\pgfqpoint{0.339226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.674122in}}{\pgfqpoint{0.335543in}{0.675000in}}{\pgfqpoint{0.333333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.675000in}}{\pgfqpoint{0.329004in}{0.674122in}}{\pgfqpoint{0.327441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.670996in}}{\pgfqpoint{0.325000in}{0.668877in}}{\pgfqpoint{0.325000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.664457in}}{\pgfqpoint{0.325878in}{0.662337in}}{\pgfqpoint{0.327441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.659211in}}{\pgfqpoint{0.331123in}{0.658333in}}{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.658333in}}{\pgfqpoint{0.420996in}{0.659211in}}{\pgfqpoint{0.422559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.662337in}}{\pgfqpoint{0.425000in}{0.664457in}}{\pgfqpoint{0.425000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.668877in}}{\pgfqpoint{0.424122in}{0.670996in}}{\pgfqpoint{0.422559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.674122in}}{\pgfqpoint{0.418877in}{0.675000in}}{\pgfqpoint{0.416667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.675000in}}{\pgfqpoint{0.412337in}{0.674122in}}{\pgfqpoint{0.410774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.670996in}}{\pgfqpoint{0.408333in}{0.668877in}}{\pgfqpoint{0.408333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.664457in}}{\pgfqpoint{0.409211in}{0.662337in}}{\pgfqpoint{0.410774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.659211in}}{\pgfqpoint{0.414457in}{0.658333in}}{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.658333in}}{\pgfqpoint{0.504330in}{0.659211in}}{\pgfqpoint{0.505893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.662337in}}{\pgfqpoint{0.508333in}{0.664457in}}{\pgfqpoint{0.508333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.668877in}}{\pgfqpoint{0.507455in}{0.670996in}}{\pgfqpoint{0.505893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.674122in}}{\pgfqpoint{0.502210in}{0.675000in}}{\pgfqpoint{0.500000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.675000in}}{\pgfqpoint{0.495670in}{0.674122in}}{\pgfqpoint{0.494107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.670996in}}{\pgfqpoint{0.491667in}{0.668877in}}{\pgfqpoint{0.491667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.664457in}}{\pgfqpoint{0.492545in}{0.662337in}}{\pgfqpoint{0.494107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.659211in}}{\pgfqpoint{0.497790in}{0.658333in}}{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.658333in}}{\pgfqpoint{0.587663in}{0.659211in}}{\pgfqpoint{0.589226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.662337in}}{\pgfqpoint{0.591667in}{0.664457in}}{\pgfqpoint{0.591667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.668877in}}{\pgfqpoint{0.590789in}{0.670996in}}{\pgfqpoint{0.589226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.674122in}}{\pgfqpoint{0.585543in}{0.675000in}}{\pgfqpoint{0.583333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.675000in}}{\pgfqpoint{0.579004in}{0.674122in}}{\pgfqpoint{0.577441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.670996in}}{\pgfqpoint{0.575000in}{0.668877in}}{\pgfqpoint{0.575000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.664457in}}{\pgfqpoint{0.575878in}{0.662337in}}{\pgfqpoint{0.577441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.659211in}}{\pgfqpoint{0.581123in}{0.658333in}}{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.658333in}}{\pgfqpoint{0.670996in}{0.659211in}}{\pgfqpoint{0.672559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.662337in}}{\pgfqpoint{0.675000in}{0.664457in}}{\pgfqpoint{0.675000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.668877in}}{\pgfqpoint{0.674122in}{0.670996in}}{\pgfqpoint{0.672559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.674122in}}{\pgfqpoint{0.668877in}{0.675000in}}{\pgfqpoint{0.666667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.675000in}}{\pgfqpoint{0.662337in}{0.674122in}}{\pgfqpoint{0.660774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.670996in}}{\pgfqpoint{0.658333in}{0.668877in}}{\pgfqpoint{0.658333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.664457in}}{\pgfqpoint{0.659211in}{0.662337in}}{\pgfqpoint{0.660774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.659211in}}{\pgfqpoint{0.664457in}{0.658333in}}{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.658333in}}{\pgfqpoint{0.754330in}{0.659211in}}{\pgfqpoint{0.755893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.662337in}}{\pgfqpoint{0.758333in}{0.664457in}}{\pgfqpoint{0.758333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.668877in}}{\pgfqpoint{0.757455in}{0.670996in}}{\pgfqpoint{0.755893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.674122in}}{\pgfqpoint{0.752210in}{0.675000in}}{\pgfqpoint{0.750000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.675000in}}{\pgfqpoint{0.745670in}{0.674122in}}{\pgfqpoint{0.744107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.670996in}}{\pgfqpoint{0.741667in}{0.668877in}}{\pgfqpoint{0.741667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.664457in}}{\pgfqpoint{0.742545in}{0.662337in}}{\pgfqpoint{0.744107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.659211in}}{\pgfqpoint{0.747790in}{0.658333in}}{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.658333in}}{\pgfqpoint{0.837663in}{0.659211in}}{\pgfqpoint{0.839226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.662337in}}{\pgfqpoint{0.841667in}{0.664457in}}{\pgfqpoint{0.841667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.668877in}}{\pgfqpoint{0.840789in}{0.670996in}}{\pgfqpoint{0.839226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.674122in}}{\pgfqpoint{0.835543in}{0.675000in}}{\pgfqpoint{0.833333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.675000in}}{\pgfqpoint{0.829004in}{0.674122in}}{\pgfqpoint{0.827441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.670996in}}{\pgfqpoint{0.825000in}{0.668877in}}{\pgfqpoint{0.825000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.664457in}}{\pgfqpoint{0.825878in}{0.662337in}}{\pgfqpoint{0.827441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.659211in}}{\pgfqpoint{0.831123in}{0.658333in}}{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.658333in}}{\pgfqpoint{0.920996in}{0.659211in}}{\pgfqpoint{0.922559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.662337in}}{\pgfqpoint{0.925000in}{0.664457in}}{\pgfqpoint{0.925000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.668877in}}{\pgfqpoint{0.924122in}{0.670996in}}{\pgfqpoint{0.922559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.674122in}}{\pgfqpoint{0.918877in}{0.675000in}}{\pgfqpoint{0.916667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.675000in}}{\pgfqpoint{0.912337in}{0.674122in}}{\pgfqpoint{0.910774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.670996in}}{\pgfqpoint{0.908333in}{0.668877in}}{\pgfqpoint{0.908333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.664457in}}{\pgfqpoint{0.909211in}{0.662337in}}{\pgfqpoint{0.910774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.659211in}}{\pgfqpoint{0.914457in}{0.658333in}}{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.658333in}}{\pgfqpoint{1.004330in}{0.659211in}}{\pgfqpoint{1.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.662337in}}{\pgfqpoint{1.008333in}{0.664457in}}{\pgfqpoint{1.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.668877in}}{\pgfqpoint{1.007455in}{0.670996in}}{\pgfqpoint{1.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.674122in}}{\pgfqpoint{1.002210in}{0.675000in}}{\pgfqpoint{1.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.675000in}}{\pgfqpoint{0.995670in}{0.674122in}}{\pgfqpoint{0.994107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.670996in}}{\pgfqpoint{0.991667in}{0.668877in}}{\pgfqpoint{0.991667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.664457in}}{\pgfqpoint{0.992545in}{0.662337in}}{\pgfqpoint{0.994107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.659211in}}{\pgfqpoint{0.997790in}{0.658333in}}{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.741667in}}{\pgfqpoint{0.045996in}{0.742545in}}{\pgfqpoint{0.047559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.745670in}}{\pgfqpoint{0.050000in}{0.747790in}}{\pgfqpoint{0.050000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.752210in}}{\pgfqpoint{0.049122in}{0.754330in}}{\pgfqpoint{0.047559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.757455in}}{\pgfqpoint{0.043877in}{0.758333in}}{\pgfqpoint{0.041667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.758333in}}{\pgfqpoint{0.037337in}{0.757455in}}{\pgfqpoint{0.035774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.754330in}}{\pgfqpoint{0.033333in}{0.752210in}}{\pgfqpoint{0.033333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.747790in}}{\pgfqpoint{0.034211in}{0.745670in}}{\pgfqpoint{0.035774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.742545in}}{\pgfqpoint{0.039457in}{0.741667in}}{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.741667in}}{\pgfqpoint{0.129330in}{0.742545in}}{\pgfqpoint{0.130893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.745670in}}{\pgfqpoint{0.133333in}{0.747790in}}{\pgfqpoint{0.133333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.752210in}}{\pgfqpoint{0.132455in}{0.754330in}}{\pgfqpoint{0.130893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.757455in}}{\pgfqpoint{0.127210in}{0.758333in}}{\pgfqpoint{0.125000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.758333in}}{\pgfqpoint{0.120670in}{0.757455in}}{\pgfqpoint{0.119107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.754330in}}{\pgfqpoint{0.116667in}{0.752210in}}{\pgfqpoint{0.116667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.747790in}}{\pgfqpoint{0.117545in}{0.745670in}}{\pgfqpoint{0.119107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.742545in}}{\pgfqpoint{0.122790in}{0.741667in}}{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.741667in}}{\pgfqpoint{0.212663in}{0.742545in}}{\pgfqpoint{0.214226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.745670in}}{\pgfqpoint{0.216667in}{0.747790in}}{\pgfqpoint{0.216667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.752210in}}{\pgfqpoint{0.215789in}{0.754330in}}{\pgfqpoint{0.214226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.757455in}}{\pgfqpoint{0.210543in}{0.758333in}}{\pgfqpoint{0.208333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.758333in}}{\pgfqpoint{0.204004in}{0.757455in}}{\pgfqpoint{0.202441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.754330in}}{\pgfqpoint{0.200000in}{0.752210in}}{\pgfqpoint{0.200000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.747790in}}{\pgfqpoint{0.200878in}{0.745670in}}{\pgfqpoint{0.202441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.742545in}}{\pgfqpoint{0.206123in}{0.741667in}}{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.741667in}}{\pgfqpoint{0.295996in}{0.742545in}}{\pgfqpoint{0.297559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.745670in}}{\pgfqpoint{0.300000in}{0.747790in}}{\pgfqpoint{0.300000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.752210in}}{\pgfqpoint{0.299122in}{0.754330in}}{\pgfqpoint{0.297559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.757455in}}{\pgfqpoint{0.293877in}{0.758333in}}{\pgfqpoint{0.291667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.758333in}}{\pgfqpoint{0.287337in}{0.757455in}}{\pgfqpoint{0.285774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.754330in}}{\pgfqpoint{0.283333in}{0.752210in}}{\pgfqpoint{0.283333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.747790in}}{\pgfqpoint{0.284211in}{0.745670in}}{\pgfqpoint{0.285774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.742545in}}{\pgfqpoint{0.289457in}{0.741667in}}{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.741667in}}{\pgfqpoint{0.379330in}{0.742545in}}{\pgfqpoint{0.380893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.745670in}}{\pgfqpoint{0.383333in}{0.747790in}}{\pgfqpoint{0.383333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.752210in}}{\pgfqpoint{0.382455in}{0.754330in}}{\pgfqpoint{0.380893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.757455in}}{\pgfqpoint{0.377210in}{0.758333in}}{\pgfqpoint{0.375000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.758333in}}{\pgfqpoint{0.370670in}{0.757455in}}{\pgfqpoint{0.369107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.754330in}}{\pgfqpoint{0.366667in}{0.752210in}}{\pgfqpoint{0.366667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.747790in}}{\pgfqpoint{0.367545in}{0.745670in}}{\pgfqpoint{0.369107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.742545in}}{\pgfqpoint{0.372790in}{0.741667in}}{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.741667in}}{\pgfqpoint{0.462663in}{0.742545in}}{\pgfqpoint{0.464226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.745670in}}{\pgfqpoint{0.466667in}{0.747790in}}{\pgfqpoint{0.466667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.752210in}}{\pgfqpoint{0.465789in}{0.754330in}}{\pgfqpoint{0.464226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.757455in}}{\pgfqpoint{0.460543in}{0.758333in}}{\pgfqpoint{0.458333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.758333in}}{\pgfqpoint{0.454004in}{0.757455in}}{\pgfqpoint{0.452441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.754330in}}{\pgfqpoint{0.450000in}{0.752210in}}{\pgfqpoint{0.450000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.747790in}}{\pgfqpoint{0.450878in}{0.745670in}}{\pgfqpoint{0.452441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.742545in}}{\pgfqpoint{0.456123in}{0.741667in}}{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.741667in}}{\pgfqpoint{0.545996in}{0.742545in}}{\pgfqpoint{0.547559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.745670in}}{\pgfqpoint{0.550000in}{0.747790in}}{\pgfqpoint{0.550000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.752210in}}{\pgfqpoint{0.549122in}{0.754330in}}{\pgfqpoint{0.547559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.757455in}}{\pgfqpoint{0.543877in}{0.758333in}}{\pgfqpoint{0.541667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.758333in}}{\pgfqpoint{0.537337in}{0.757455in}}{\pgfqpoint{0.535774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.754330in}}{\pgfqpoint{0.533333in}{0.752210in}}{\pgfqpoint{0.533333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.747790in}}{\pgfqpoint{0.534211in}{0.745670in}}{\pgfqpoint{0.535774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.742545in}}{\pgfqpoint{0.539457in}{0.741667in}}{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.741667in}}{\pgfqpoint{0.629330in}{0.742545in}}{\pgfqpoint{0.630893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.745670in}}{\pgfqpoint{0.633333in}{0.747790in}}{\pgfqpoint{0.633333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.752210in}}{\pgfqpoint{0.632455in}{0.754330in}}{\pgfqpoint{0.630893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.757455in}}{\pgfqpoint{0.627210in}{0.758333in}}{\pgfqpoint{0.625000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.758333in}}{\pgfqpoint{0.620670in}{0.757455in}}{\pgfqpoint{0.619107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.754330in}}{\pgfqpoint{0.616667in}{0.752210in}}{\pgfqpoint{0.616667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.747790in}}{\pgfqpoint{0.617545in}{0.745670in}}{\pgfqpoint{0.619107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.742545in}}{\pgfqpoint{0.622790in}{0.741667in}}{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.741667in}}{\pgfqpoint{0.712663in}{0.742545in}}{\pgfqpoint{0.714226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.745670in}}{\pgfqpoint{0.716667in}{0.747790in}}{\pgfqpoint{0.716667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.752210in}}{\pgfqpoint{0.715789in}{0.754330in}}{\pgfqpoint{0.714226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.757455in}}{\pgfqpoint{0.710543in}{0.758333in}}{\pgfqpoint{0.708333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.758333in}}{\pgfqpoint{0.704004in}{0.757455in}}{\pgfqpoint{0.702441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.754330in}}{\pgfqpoint{0.700000in}{0.752210in}}{\pgfqpoint{0.700000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.747790in}}{\pgfqpoint{0.700878in}{0.745670in}}{\pgfqpoint{0.702441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.742545in}}{\pgfqpoint{0.706123in}{0.741667in}}{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.741667in}}{\pgfqpoint{0.795996in}{0.742545in}}{\pgfqpoint{0.797559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.745670in}}{\pgfqpoint{0.800000in}{0.747790in}}{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.752210in}}{\pgfqpoint{0.799122in}{0.754330in}}{\pgfqpoint{0.797559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.757455in}}{\pgfqpoint{0.793877in}{0.758333in}}{\pgfqpoint{0.791667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.758333in}}{\pgfqpoint{0.787337in}{0.757455in}}{\pgfqpoint{0.785774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.754330in}}{\pgfqpoint{0.783333in}{0.752210in}}{\pgfqpoint{0.783333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.747790in}}{\pgfqpoint{0.784211in}{0.745670in}}{\pgfqpoint{0.785774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.742545in}}{\pgfqpoint{0.789457in}{0.741667in}}{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.741667in}}{\pgfqpoint{0.879330in}{0.742545in}}{\pgfqpoint{0.880893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.745670in}}{\pgfqpoint{0.883333in}{0.747790in}}{\pgfqpoint{0.883333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.752210in}}{\pgfqpoint{0.882455in}{0.754330in}}{\pgfqpoint{0.880893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.757455in}}{\pgfqpoint{0.877210in}{0.758333in}}{\pgfqpoint{0.875000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.758333in}}{\pgfqpoint{0.870670in}{0.757455in}}{\pgfqpoint{0.869107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.754330in}}{\pgfqpoint{0.866667in}{0.752210in}}{\pgfqpoint{0.866667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.747790in}}{\pgfqpoint{0.867545in}{0.745670in}}{\pgfqpoint{0.869107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.742545in}}{\pgfqpoint{0.872790in}{0.741667in}}{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.741667in}}{\pgfqpoint{0.962663in}{0.742545in}}{\pgfqpoint{0.964226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.745670in}}{\pgfqpoint{0.966667in}{0.747790in}}{\pgfqpoint{0.966667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.752210in}}{\pgfqpoint{0.965789in}{0.754330in}}{\pgfqpoint{0.964226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.757455in}}{\pgfqpoint{0.960543in}{0.758333in}}{\pgfqpoint{0.958333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.758333in}}{\pgfqpoint{0.954004in}{0.757455in}}{\pgfqpoint{0.952441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.754330in}}{\pgfqpoint{0.950000in}{0.752210in}}{\pgfqpoint{0.950000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.747790in}}{\pgfqpoint{0.950878in}{0.745670in}}{\pgfqpoint{0.952441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.742545in}}{\pgfqpoint{0.956123in}{0.741667in}}{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.825000in}}{\pgfqpoint{0.004330in}{0.825878in}}{\pgfqpoint{0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.829004in}}{\pgfqpoint{0.008333in}{0.831123in}}{\pgfqpoint{0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.835543in}}{\pgfqpoint{0.007455in}{0.837663in}}{\pgfqpoint{0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.840789in}}{\pgfqpoint{0.002210in}{0.841667in}}{\pgfqpoint{0.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.841667in}}{\pgfqpoint{-0.004330in}{0.840789in}}{\pgfqpoint{-0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.837663in}}{\pgfqpoint{-0.008333in}{0.835543in}}{\pgfqpoint{-0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.831123in}}{\pgfqpoint{-0.007455in}{0.829004in}}{\pgfqpoint{-0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.825878in}}{\pgfqpoint{-0.002210in}{0.825000in}}{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.825000in}}{\pgfqpoint{0.087663in}{0.825878in}}{\pgfqpoint{0.089226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.829004in}}{\pgfqpoint{0.091667in}{0.831123in}}{\pgfqpoint{0.091667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.835543in}}{\pgfqpoint{0.090789in}{0.837663in}}{\pgfqpoint{0.089226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.840789in}}{\pgfqpoint{0.085543in}{0.841667in}}{\pgfqpoint{0.083333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.841667in}}{\pgfqpoint{0.079004in}{0.840789in}}{\pgfqpoint{0.077441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.837663in}}{\pgfqpoint{0.075000in}{0.835543in}}{\pgfqpoint{0.075000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.831123in}}{\pgfqpoint{0.075878in}{0.829004in}}{\pgfqpoint{0.077441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.825878in}}{\pgfqpoint{0.081123in}{0.825000in}}{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.825000in}}{\pgfqpoint{0.170996in}{0.825878in}}{\pgfqpoint{0.172559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.829004in}}{\pgfqpoint{0.175000in}{0.831123in}}{\pgfqpoint{0.175000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.835543in}}{\pgfqpoint{0.174122in}{0.837663in}}{\pgfqpoint{0.172559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.840789in}}{\pgfqpoint{0.168877in}{0.841667in}}{\pgfqpoint{0.166667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.841667in}}{\pgfqpoint{0.162337in}{0.840789in}}{\pgfqpoint{0.160774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.837663in}}{\pgfqpoint{0.158333in}{0.835543in}}{\pgfqpoint{0.158333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.831123in}}{\pgfqpoint{0.159211in}{0.829004in}}{\pgfqpoint{0.160774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.825878in}}{\pgfqpoint{0.164457in}{0.825000in}}{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.825000in}}{\pgfqpoint{0.254330in}{0.825878in}}{\pgfqpoint{0.255893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.829004in}}{\pgfqpoint{0.258333in}{0.831123in}}{\pgfqpoint{0.258333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.835543in}}{\pgfqpoint{0.257455in}{0.837663in}}{\pgfqpoint{0.255893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.840789in}}{\pgfqpoint{0.252210in}{0.841667in}}{\pgfqpoint{0.250000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.841667in}}{\pgfqpoint{0.245670in}{0.840789in}}{\pgfqpoint{0.244107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.837663in}}{\pgfqpoint{0.241667in}{0.835543in}}{\pgfqpoint{0.241667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.831123in}}{\pgfqpoint{0.242545in}{0.829004in}}{\pgfqpoint{0.244107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.825878in}}{\pgfqpoint{0.247790in}{0.825000in}}{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.825000in}}{\pgfqpoint{0.337663in}{0.825878in}}{\pgfqpoint{0.339226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.829004in}}{\pgfqpoint{0.341667in}{0.831123in}}{\pgfqpoint{0.341667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.835543in}}{\pgfqpoint{0.340789in}{0.837663in}}{\pgfqpoint{0.339226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.840789in}}{\pgfqpoint{0.335543in}{0.841667in}}{\pgfqpoint{0.333333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.841667in}}{\pgfqpoint{0.329004in}{0.840789in}}{\pgfqpoint{0.327441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.837663in}}{\pgfqpoint{0.325000in}{0.835543in}}{\pgfqpoint{0.325000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.831123in}}{\pgfqpoint{0.325878in}{0.829004in}}{\pgfqpoint{0.327441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.825878in}}{\pgfqpoint{0.331123in}{0.825000in}}{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.825000in}}{\pgfqpoint{0.420996in}{0.825878in}}{\pgfqpoint{0.422559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.829004in}}{\pgfqpoint{0.425000in}{0.831123in}}{\pgfqpoint{0.425000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.835543in}}{\pgfqpoint{0.424122in}{0.837663in}}{\pgfqpoint{0.422559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.840789in}}{\pgfqpoint{0.418877in}{0.841667in}}{\pgfqpoint{0.416667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.841667in}}{\pgfqpoint{0.412337in}{0.840789in}}{\pgfqpoint{0.410774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.837663in}}{\pgfqpoint{0.408333in}{0.835543in}}{\pgfqpoint{0.408333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.831123in}}{\pgfqpoint{0.409211in}{0.829004in}}{\pgfqpoint{0.410774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.825878in}}{\pgfqpoint{0.414457in}{0.825000in}}{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.825000in}}{\pgfqpoint{0.504330in}{0.825878in}}{\pgfqpoint{0.505893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.829004in}}{\pgfqpoint{0.508333in}{0.831123in}}{\pgfqpoint{0.508333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.835543in}}{\pgfqpoint{0.507455in}{0.837663in}}{\pgfqpoint{0.505893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.840789in}}{\pgfqpoint{0.502210in}{0.841667in}}{\pgfqpoint{0.500000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.841667in}}{\pgfqpoint{0.495670in}{0.840789in}}{\pgfqpoint{0.494107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.837663in}}{\pgfqpoint{0.491667in}{0.835543in}}{\pgfqpoint{0.491667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.831123in}}{\pgfqpoint{0.492545in}{0.829004in}}{\pgfqpoint{0.494107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.825878in}}{\pgfqpoint{0.497790in}{0.825000in}}{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.825000in}}{\pgfqpoint{0.587663in}{0.825878in}}{\pgfqpoint{0.589226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.829004in}}{\pgfqpoint{0.591667in}{0.831123in}}{\pgfqpoint{0.591667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.835543in}}{\pgfqpoint{0.590789in}{0.837663in}}{\pgfqpoint{0.589226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.840789in}}{\pgfqpoint{0.585543in}{0.841667in}}{\pgfqpoint{0.583333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.841667in}}{\pgfqpoint{0.579004in}{0.840789in}}{\pgfqpoint{0.577441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.837663in}}{\pgfqpoint{0.575000in}{0.835543in}}{\pgfqpoint{0.575000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.831123in}}{\pgfqpoint{0.575878in}{0.829004in}}{\pgfqpoint{0.577441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.825878in}}{\pgfqpoint{0.581123in}{0.825000in}}{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.825000in}}{\pgfqpoint{0.670996in}{0.825878in}}{\pgfqpoint{0.672559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.829004in}}{\pgfqpoint{0.675000in}{0.831123in}}{\pgfqpoint{0.675000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.835543in}}{\pgfqpoint{0.674122in}{0.837663in}}{\pgfqpoint{0.672559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.840789in}}{\pgfqpoint{0.668877in}{0.841667in}}{\pgfqpoint{0.666667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.841667in}}{\pgfqpoint{0.662337in}{0.840789in}}{\pgfqpoint{0.660774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.837663in}}{\pgfqpoint{0.658333in}{0.835543in}}{\pgfqpoint{0.658333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.831123in}}{\pgfqpoint{0.659211in}{0.829004in}}{\pgfqpoint{0.660774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.825878in}}{\pgfqpoint{0.664457in}{0.825000in}}{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.825000in}}{\pgfqpoint{0.754330in}{0.825878in}}{\pgfqpoint{0.755893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.829004in}}{\pgfqpoint{0.758333in}{0.831123in}}{\pgfqpoint{0.758333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.835543in}}{\pgfqpoint{0.757455in}{0.837663in}}{\pgfqpoint{0.755893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.840789in}}{\pgfqpoint{0.752210in}{0.841667in}}{\pgfqpoint{0.750000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.841667in}}{\pgfqpoint{0.745670in}{0.840789in}}{\pgfqpoint{0.744107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.837663in}}{\pgfqpoint{0.741667in}{0.835543in}}{\pgfqpoint{0.741667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.831123in}}{\pgfqpoint{0.742545in}{0.829004in}}{\pgfqpoint{0.744107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.825878in}}{\pgfqpoint{0.747790in}{0.825000in}}{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.825000in}}{\pgfqpoint{0.837663in}{0.825878in}}{\pgfqpoint{0.839226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.829004in}}{\pgfqpoint{0.841667in}{0.831123in}}{\pgfqpoint{0.841667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.835543in}}{\pgfqpoint{0.840789in}{0.837663in}}{\pgfqpoint{0.839226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.840789in}}{\pgfqpoint{0.835543in}{0.841667in}}{\pgfqpoint{0.833333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.841667in}}{\pgfqpoint{0.829004in}{0.840789in}}{\pgfqpoint{0.827441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.837663in}}{\pgfqpoint{0.825000in}{0.835543in}}{\pgfqpoint{0.825000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.831123in}}{\pgfqpoint{0.825878in}{0.829004in}}{\pgfqpoint{0.827441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.825878in}}{\pgfqpoint{0.831123in}{0.825000in}}{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.825000in}}{\pgfqpoint{0.920996in}{0.825878in}}{\pgfqpoint{0.922559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.829004in}}{\pgfqpoint{0.925000in}{0.831123in}}{\pgfqpoint{0.925000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.835543in}}{\pgfqpoint{0.924122in}{0.837663in}}{\pgfqpoint{0.922559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.840789in}}{\pgfqpoint{0.918877in}{0.841667in}}{\pgfqpoint{0.916667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.841667in}}{\pgfqpoint{0.912337in}{0.840789in}}{\pgfqpoint{0.910774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.837663in}}{\pgfqpoint{0.908333in}{0.835543in}}{\pgfqpoint{0.908333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.831123in}}{\pgfqpoint{0.909211in}{0.829004in}}{\pgfqpoint{0.910774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.825878in}}{\pgfqpoint{0.914457in}{0.825000in}}{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.825000in}}{\pgfqpoint{1.004330in}{0.825878in}}{\pgfqpoint{1.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.829004in}}{\pgfqpoint{1.008333in}{0.831123in}}{\pgfqpoint{1.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.835543in}}{\pgfqpoint{1.007455in}{0.837663in}}{\pgfqpoint{1.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.840789in}}{\pgfqpoint{1.002210in}{0.841667in}}{\pgfqpoint{1.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.841667in}}{\pgfqpoint{0.995670in}{0.840789in}}{\pgfqpoint{0.994107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.837663in}}{\pgfqpoint{0.991667in}{0.835543in}}{\pgfqpoint{0.991667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.831123in}}{\pgfqpoint{0.992545in}{0.829004in}}{\pgfqpoint{0.994107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.825878in}}{\pgfqpoint{0.997790in}{0.825000in}}{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.908333in}}{\pgfqpoint{0.045996in}{0.909211in}}{\pgfqpoint{0.047559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.912337in}}{\pgfqpoint{0.050000in}{0.914457in}}{\pgfqpoint{0.050000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.918877in}}{\pgfqpoint{0.049122in}{0.920996in}}{\pgfqpoint{0.047559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.924122in}}{\pgfqpoint{0.043877in}{0.925000in}}{\pgfqpoint{0.041667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.925000in}}{\pgfqpoint{0.037337in}{0.924122in}}{\pgfqpoint{0.035774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.920996in}}{\pgfqpoint{0.033333in}{0.918877in}}{\pgfqpoint{0.033333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.914457in}}{\pgfqpoint{0.034211in}{0.912337in}}{\pgfqpoint{0.035774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.909211in}}{\pgfqpoint{0.039457in}{0.908333in}}{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.908333in}}{\pgfqpoint{0.129330in}{0.909211in}}{\pgfqpoint{0.130893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.912337in}}{\pgfqpoint{0.133333in}{0.914457in}}{\pgfqpoint{0.133333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.918877in}}{\pgfqpoint{0.132455in}{0.920996in}}{\pgfqpoint{0.130893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.924122in}}{\pgfqpoint{0.127210in}{0.925000in}}{\pgfqpoint{0.125000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.925000in}}{\pgfqpoint{0.120670in}{0.924122in}}{\pgfqpoint{0.119107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.920996in}}{\pgfqpoint{0.116667in}{0.918877in}}{\pgfqpoint{0.116667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.914457in}}{\pgfqpoint{0.117545in}{0.912337in}}{\pgfqpoint{0.119107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.909211in}}{\pgfqpoint{0.122790in}{0.908333in}}{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.908333in}}{\pgfqpoint{0.212663in}{0.909211in}}{\pgfqpoint{0.214226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.912337in}}{\pgfqpoint{0.216667in}{0.914457in}}{\pgfqpoint{0.216667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.918877in}}{\pgfqpoint{0.215789in}{0.920996in}}{\pgfqpoint{0.214226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.924122in}}{\pgfqpoint{0.210543in}{0.925000in}}{\pgfqpoint{0.208333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.925000in}}{\pgfqpoint{0.204004in}{0.924122in}}{\pgfqpoint{0.202441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.920996in}}{\pgfqpoint{0.200000in}{0.918877in}}{\pgfqpoint{0.200000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.914457in}}{\pgfqpoint{0.200878in}{0.912337in}}{\pgfqpoint{0.202441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.909211in}}{\pgfqpoint{0.206123in}{0.908333in}}{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.908333in}}{\pgfqpoint{0.295996in}{0.909211in}}{\pgfqpoint{0.297559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.912337in}}{\pgfqpoint{0.300000in}{0.914457in}}{\pgfqpoint{0.300000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.918877in}}{\pgfqpoint{0.299122in}{0.920996in}}{\pgfqpoint{0.297559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.924122in}}{\pgfqpoint{0.293877in}{0.925000in}}{\pgfqpoint{0.291667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.925000in}}{\pgfqpoint{0.287337in}{0.924122in}}{\pgfqpoint{0.285774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.920996in}}{\pgfqpoint{0.283333in}{0.918877in}}{\pgfqpoint{0.283333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.914457in}}{\pgfqpoint{0.284211in}{0.912337in}}{\pgfqpoint{0.285774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.909211in}}{\pgfqpoint{0.289457in}{0.908333in}}{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.908333in}}{\pgfqpoint{0.379330in}{0.909211in}}{\pgfqpoint{0.380893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.912337in}}{\pgfqpoint{0.383333in}{0.914457in}}{\pgfqpoint{0.383333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.918877in}}{\pgfqpoint{0.382455in}{0.920996in}}{\pgfqpoint{0.380893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.924122in}}{\pgfqpoint{0.377210in}{0.925000in}}{\pgfqpoint{0.375000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.925000in}}{\pgfqpoint{0.370670in}{0.924122in}}{\pgfqpoint{0.369107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.920996in}}{\pgfqpoint{0.366667in}{0.918877in}}{\pgfqpoint{0.366667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.914457in}}{\pgfqpoint{0.367545in}{0.912337in}}{\pgfqpoint{0.369107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.909211in}}{\pgfqpoint{0.372790in}{0.908333in}}{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.908333in}}{\pgfqpoint{0.462663in}{0.909211in}}{\pgfqpoint{0.464226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.912337in}}{\pgfqpoint{0.466667in}{0.914457in}}{\pgfqpoint{0.466667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.918877in}}{\pgfqpoint{0.465789in}{0.920996in}}{\pgfqpoint{0.464226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.924122in}}{\pgfqpoint{0.460543in}{0.925000in}}{\pgfqpoint{0.458333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.925000in}}{\pgfqpoint{0.454004in}{0.924122in}}{\pgfqpoint{0.452441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.920996in}}{\pgfqpoint{0.450000in}{0.918877in}}{\pgfqpoint{0.450000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.914457in}}{\pgfqpoint{0.450878in}{0.912337in}}{\pgfqpoint{0.452441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.909211in}}{\pgfqpoint{0.456123in}{0.908333in}}{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.908333in}}{\pgfqpoint{0.545996in}{0.909211in}}{\pgfqpoint{0.547559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.912337in}}{\pgfqpoint{0.550000in}{0.914457in}}{\pgfqpoint{0.550000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.918877in}}{\pgfqpoint{0.549122in}{0.920996in}}{\pgfqpoint{0.547559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.924122in}}{\pgfqpoint{0.543877in}{0.925000in}}{\pgfqpoint{0.541667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.925000in}}{\pgfqpoint{0.537337in}{0.924122in}}{\pgfqpoint{0.535774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.920996in}}{\pgfqpoint{0.533333in}{0.918877in}}{\pgfqpoint{0.533333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.914457in}}{\pgfqpoint{0.534211in}{0.912337in}}{\pgfqpoint{0.535774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.909211in}}{\pgfqpoint{0.539457in}{0.908333in}}{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.908333in}}{\pgfqpoint{0.629330in}{0.909211in}}{\pgfqpoint{0.630893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.912337in}}{\pgfqpoint{0.633333in}{0.914457in}}{\pgfqpoint{0.633333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.918877in}}{\pgfqpoint{0.632455in}{0.920996in}}{\pgfqpoint{0.630893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.924122in}}{\pgfqpoint{0.627210in}{0.925000in}}{\pgfqpoint{0.625000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.925000in}}{\pgfqpoint{0.620670in}{0.924122in}}{\pgfqpoint{0.619107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.920996in}}{\pgfqpoint{0.616667in}{0.918877in}}{\pgfqpoint{0.616667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.914457in}}{\pgfqpoint{0.617545in}{0.912337in}}{\pgfqpoint{0.619107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.909211in}}{\pgfqpoint{0.622790in}{0.908333in}}{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.908333in}}{\pgfqpoint{0.712663in}{0.909211in}}{\pgfqpoint{0.714226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.912337in}}{\pgfqpoint{0.716667in}{0.914457in}}{\pgfqpoint{0.716667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.918877in}}{\pgfqpoint{0.715789in}{0.920996in}}{\pgfqpoint{0.714226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.924122in}}{\pgfqpoint{0.710543in}{0.925000in}}{\pgfqpoint{0.708333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.925000in}}{\pgfqpoint{0.704004in}{0.924122in}}{\pgfqpoint{0.702441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.920996in}}{\pgfqpoint{0.700000in}{0.918877in}}{\pgfqpoint{0.700000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.914457in}}{\pgfqpoint{0.700878in}{0.912337in}}{\pgfqpoint{0.702441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.909211in}}{\pgfqpoint{0.706123in}{0.908333in}}{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.908333in}}{\pgfqpoint{0.795996in}{0.909211in}}{\pgfqpoint{0.797559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.912337in}}{\pgfqpoint{0.800000in}{0.914457in}}{\pgfqpoint{0.800000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.918877in}}{\pgfqpoint{0.799122in}{0.920996in}}{\pgfqpoint{0.797559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.924122in}}{\pgfqpoint{0.793877in}{0.925000in}}{\pgfqpoint{0.791667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.925000in}}{\pgfqpoint{0.787337in}{0.924122in}}{\pgfqpoint{0.785774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.920996in}}{\pgfqpoint{0.783333in}{0.918877in}}{\pgfqpoint{0.783333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.914457in}}{\pgfqpoint{0.784211in}{0.912337in}}{\pgfqpoint{0.785774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.909211in}}{\pgfqpoint{0.789457in}{0.908333in}}{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.908333in}}{\pgfqpoint{0.879330in}{0.909211in}}{\pgfqpoint{0.880893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.912337in}}{\pgfqpoint{0.883333in}{0.914457in}}{\pgfqpoint{0.883333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.918877in}}{\pgfqpoint{0.882455in}{0.920996in}}{\pgfqpoint{0.880893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.924122in}}{\pgfqpoint{0.877210in}{0.925000in}}{\pgfqpoint{0.875000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.925000in}}{\pgfqpoint{0.870670in}{0.924122in}}{\pgfqpoint{0.869107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.920996in}}{\pgfqpoint{0.866667in}{0.918877in}}{\pgfqpoint{0.866667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.914457in}}{\pgfqpoint{0.867545in}{0.912337in}}{\pgfqpoint{0.869107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.909211in}}{\pgfqpoint{0.872790in}{0.908333in}}{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.908333in}}{\pgfqpoint{0.962663in}{0.909211in}}{\pgfqpoint{0.964226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.912337in}}{\pgfqpoint{0.966667in}{0.914457in}}{\pgfqpoint{0.966667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.918877in}}{\pgfqpoint{0.965789in}{0.920996in}}{\pgfqpoint{0.964226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.924122in}}{\pgfqpoint{0.960543in}{0.925000in}}{\pgfqpoint{0.958333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.925000in}}{\pgfqpoint{0.954004in}{0.924122in}}{\pgfqpoint{0.952441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.920996in}}{\pgfqpoint{0.950000in}{0.918877in}}{\pgfqpoint{0.950000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.914457in}}{\pgfqpoint{0.950878in}{0.912337in}}{\pgfqpoint{0.952441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.909211in}}{\pgfqpoint{0.956123in}{0.908333in}}{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.991667in}}{\pgfqpoint{0.004330in}{0.992545in}}{\pgfqpoint{0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.995670in}}{\pgfqpoint{0.008333in}{0.997790in}}{\pgfqpoint{0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{1.002210in}}{\pgfqpoint{0.007455in}{1.004330in}}{\pgfqpoint{0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{1.007455in}}{\pgfqpoint{0.002210in}{1.008333in}}{\pgfqpoint{0.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{1.008333in}}{\pgfqpoint{-0.004330in}{1.007455in}}{\pgfqpoint{-0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{1.004330in}}{\pgfqpoint{-0.008333in}{1.002210in}}{\pgfqpoint{-0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.997790in}}{\pgfqpoint{-0.007455in}{0.995670in}}{\pgfqpoint{-0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.992545in}}{\pgfqpoint{-0.002210in}{0.991667in}}{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.991667in}}{\pgfqpoint{0.087663in}{0.992545in}}{\pgfqpoint{0.089226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.995670in}}{\pgfqpoint{0.091667in}{0.997790in}}{\pgfqpoint{0.091667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{1.002210in}}{\pgfqpoint{0.090789in}{1.004330in}}{\pgfqpoint{0.089226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{1.007455in}}{\pgfqpoint{0.085543in}{1.008333in}}{\pgfqpoint{0.083333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{1.008333in}}{\pgfqpoint{0.079004in}{1.007455in}}{\pgfqpoint{0.077441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{1.004330in}}{\pgfqpoint{0.075000in}{1.002210in}}{\pgfqpoint{0.075000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.997790in}}{\pgfqpoint{0.075878in}{0.995670in}}{\pgfqpoint{0.077441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.992545in}}{\pgfqpoint{0.081123in}{0.991667in}}{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.991667in}}{\pgfqpoint{0.170996in}{0.992545in}}{\pgfqpoint{0.172559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.995670in}}{\pgfqpoint{0.175000in}{0.997790in}}{\pgfqpoint{0.175000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.002210in}}{\pgfqpoint{0.174122in}{1.004330in}}{\pgfqpoint{0.172559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{1.007455in}}{\pgfqpoint{0.168877in}{1.008333in}}{\pgfqpoint{0.166667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{1.008333in}}{\pgfqpoint{0.162337in}{1.007455in}}{\pgfqpoint{0.160774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{1.004330in}}{\pgfqpoint{0.158333in}{1.002210in}}{\pgfqpoint{0.158333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.997790in}}{\pgfqpoint{0.159211in}{0.995670in}}{\pgfqpoint{0.160774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.992545in}}{\pgfqpoint{0.164457in}{0.991667in}}{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.991667in}}{\pgfqpoint{0.254330in}{0.992545in}}{\pgfqpoint{0.255893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.995670in}}{\pgfqpoint{0.258333in}{0.997790in}}{\pgfqpoint{0.258333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{1.002210in}}{\pgfqpoint{0.257455in}{1.004330in}}{\pgfqpoint{0.255893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{1.007455in}}{\pgfqpoint{0.252210in}{1.008333in}}{\pgfqpoint{0.250000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{1.008333in}}{\pgfqpoint{0.245670in}{1.007455in}}{\pgfqpoint{0.244107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{1.004330in}}{\pgfqpoint{0.241667in}{1.002210in}}{\pgfqpoint{0.241667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.997790in}}{\pgfqpoint{0.242545in}{0.995670in}}{\pgfqpoint{0.244107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.992545in}}{\pgfqpoint{0.247790in}{0.991667in}}{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.991667in}}{\pgfqpoint{0.337663in}{0.992545in}}{\pgfqpoint{0.339226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.995670in}}{\pgfqpoint{0.341667in}{0.997790in}}{\pgfqpoint{0.341667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{1.002210in}}{\pgfqpoint{0.340789in}{1.004330in}}{\pgfqpoint{0.339226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{1.007455in}}{\pgfqpoint{0.335543in}{1.008333in}}{\pgfqpoint{0.333333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{1.008333in}}{\pgfqpoint{0.329004in}{1.007455in}}{\pgfqpoint{0.327441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{1.004330in}}{\pgfqpoint{0.325000in}{1.002210in}}{\pgfqpoint{0.325000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.997790in}}{\pgfqpoint{0.325878in}{0.995670in}}{\pgfqpoint{0.327441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.992545in}}{\pgfqpoint{0.331123in}{0.991667in}}{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.991667in}}{\pgfqpoint{0.420996in}{0.992545in}}{\pgfqpoint{0.422559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.995670in}}{\pgfqpoint{0.425000in}{0.997790in}}{\pgfqpoint{0.425000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{1.002210in}}{\pgfqpoint{0.424122in}{1.004330in}}{\pgfqpoint{0.422559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{1.007455in}}{\pgfqpoint{0.418877in}{1.008333in}}{\pgfqpoint{0.416667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{1.008333in}}{\pgfqpoint{0.412337in}{1.007455in}}{\pgfqpoint{0.410774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{1.004330in}}{\pgfqpoint{0.408333in}{1.002210in}}{\pgfqpoint{0.408333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.997790in}}{\pgfqpoint{0.409211in}{0.995670in}}{\pgfqpoint{0.410774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.992545in}}{\pgfqpoint{0.414457in}{0.991667in}}{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.991667in}}{\pgfqpoint{0.504330in}{0.992545in}}{\pgfqpoint{0.505893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.995670in}}{\pgfqpoint{0.508333in}{0.997790in}}{\pgfqpoint{0.508333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{1.002210in}}{\pgfqpoint{0.507455in}{1.004330in}}{\pgfqpoint{0.505893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.007455in}}{\pgfqpoint{0.502210in}{1.008333in}}{\pgfqpoint{0.500000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{1.008333in}}{\pgfqpoint{0.495670in}{1.007455in}}{\pgfqpoint{0.494107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{1.004330in}}{\pgfqpoint{0.491667in}{1.002210in}}{\pgfqpoint{0.491667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.997790in}}{\pgfqpoint{0.492545in}{0.995670in}}{\pgfqpoint{0.494107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.992545in}}{\pgfqpoint{0.497790in}{0.991667in}}{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.991667in}}{\pgfqpoint{0.587663in}{0.992545in}}{\pgfqpoint{0.589226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.995670in}}{\pgfqpoint{0.591667in}{0.997790in}}{\pgfqpoint{0.591667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{1.002210in}}{\pgfqpoint{0.590789in}{1.004330in}}{\pgfqpoint{0.589226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{1.007455in}}{\pgfqpoint{0.585543in}{1.008333in}}{\pgfqpoint{0.583333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{1.008333in}}{\pgfqpoint{0.579004in}{1.007455in}}{\pgfqpoint{0.577441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{1.004330in}}{\pgfqpoint{0.575000in}{1.002210in}}{\pgfqpoint{0.575000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.997790in}}{\pgfqpoint{0.575878in}{0.995670in}}{\pgfqpoint{0.577441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.992545in}}{\pgfqpoint{0.581123in}{0.991667in}}{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.991667in}}{\pgfqpoint{0.670996in}{0.992545in}}{\pgfqpoint{0.672559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.995670in}}{\pgfqpoint{0.675000in}{0.997790in}}{\pgfqpoint{0.675000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{1.002210in}}{\pgfqpoint{0.674122in}{1.004330in}}{\pgfqpoint{0.672559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{1.007455in}}{\pgfqpoint{0.668877in}{1.008333in}}{\pgfqpoint{0.666667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{1.008333in}}{\pgfqpoint{0.662337in}{1.007455in}}{\pgfqpoint{0.660774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{1.004330in}}{\pgfqpoint{0.658333in}{1.002210in}}{\pgfqpoint{0.658333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.997790in}}{\pgfqpoint{0.659211in}{0.995670in}}{\pgfqpoint{0.660774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.992545in}}{\pgfqpoint{0.664457in}{0.991667in}}{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.991667in}}{\pgfqpoint{0.754330in}{0.992545in}}{\pgfqpoint{0.755893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.995670in}}{\pgfqpoint{0.758333in}{0.997790in}}{\pgfqpoint{0.758333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{1.002210in}}{\pgfqpoint{0.757455in}{1.004330in}}{\pgfqpoint{0.755893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{1.007455in}}{\pgfqpoint{0.752210in}{1.008333in}}{\pgfqpoint{0.750000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{1.008333in}}{\pgfqpoint{0.745670in}{1.007455in}}{\pgfqpoint{0.744107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{1.004330in}}{\pgfqpoint{0.741667in}{1.002210in}}{\pgfqpoint{0.741667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.997790in}}{\pgfqpoint{0.742545in}{0.995670in}}{\pgfqpoint{0.744107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.992545in}}{\pgfqpoint{0.747790in}{0.991667in}}{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.991667in}}{\pgfqpoint{0.837663in}{0.992545in}}{\pgfqpoint{0.839226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.995670in}}{\pgfqpoint{0.841667in}{0.997790in}}{\pgfqpoint{0.841667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{1.002210in}}{\pgfqpoint{0.840789in}{1.004330in}}{\pgfqpoint{0.839226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{1.007455in}}{\pgfqpoint{0.835543in}{1.008333in}}{\pgfqpoint{0.833333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{1.008333in}}{\pgfqpoint{0.829004in}{1.007455in}}{\pgfqpoint{0.827441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{1.004330in}}{\pgfqpoint{0.825000in}{1.002210in}}{\pgfqpoint{0.825000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.997790in}}{\pgfqpoint{0.825878in}{0.995670in}}{\pgfqpoint{0.827441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.992545in}}{\pgfqpoint{0.831123in}{0.991667in}}{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.991667in}}{\pgfqpoint{0.920996in}{0.992545in}}{\pgfqpoint{0.922559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.995670in}}{\pgfqpoint{0.925000in}{0.997790in}}{\pgfqpoint{0.925000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{1.002210in}}{\pgfqpoint{0.924122in}{1.004330in}}{\pgfqpoint{0.922559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{1.007455in}}{\pgfqpoint{0.918877in}{1.008333in}}{\pgfqpoint{0.916667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{1.008333in}}{\pgfqpoint{0.912337in}{1.007455in}}{\pgfqpoint{0.910774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{1.004330in}}{\pgfqpoint{0.908333in}{1.002210in}}{\pgfqpoint{0.908333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.997790in}}{\pgfqpoint{0.909211in}{0.995670in}}{\pgfqpoint{0.910774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.992545in}}{\pgfqpoint{0.914457in}{0.991667in}}{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.991667in}}{\pgfqpoint{1.004330in}{0.992545in}}{\pgfqpoint{1.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.995670in}}{\pgfqpoint{1.008333in}{0.997790in}}{\pgfqpoint{1.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{1.002210in}}{\pgfqpoint{1.007455in}{1.004330in}}{\pgfqpoint{1.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{1.007455in}}{\pgfqpoint{1.002210in}{1.008333in}}{\pgfqpoint{1.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{1.008333in}}{\pgfqpoint{0.995670in}{1.007455in}}{\pgfqpoint{0.994107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{1.004330in}}{\pgfqpoint{0.991667in}{1.002210in}}{\pgfqpoint{0.991667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.997790in}}{\pgfqpoint{0.992545in}{0.995670in}}{\pgfqpoint{0.994107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.992545in}}{\pgfqpoint{0.997790in}{0.991667in}}{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.300490in}{0.326269in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395995in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.489170in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.489170in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.395995in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491500in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.584675in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.584675in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.491500in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587004in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{0.446552in}}%
\pgfpathlineto{\pgfqpoint{0.587004in}{0.446552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.587004in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{0.446552in}}%
\pgfpathlineto{\pgfqpoint{0.587004in}{0.446552in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.587004in}{0.326269in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861872in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.955047in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.955047in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.861872in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327749in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.420924in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.420924in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.327749in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793626in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.793626in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259503in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.352678in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.352678in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.259503in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725379in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.818555in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.818555in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.725379in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191256in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.284432in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.284432in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.191256in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957376in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.050552in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.050552in}{0.346316in}}%
\pgfpathlineto{\pgfqpoint{0.957376in}{0.346316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.957376in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.050552in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.050552in}{0.346316in}}%
\pgfpathlineto{\pgfqpoint{0.957376in}{0.346316in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.957376in}{0.326269in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423253in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.516429in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.516429in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.423253in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889130in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.982306in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.982306in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.889130in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355007in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.448183in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.448183in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.355007in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820884in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.914060in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.914060in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.820884in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286761in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.379937in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.379937in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.286761in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347078in}{0.345815in}}%
\pgfpathlineto{\pgfqpoint{0.347078in}{0.486646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347078in}{0.345815in}}%
\pgfpathlineto{\pgfqpoint{0.347078in}{0.345815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347078in}{0.486646in}}%
\pgfpathlineto{\pgfqpoint{0.347078in}{0.486646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442582in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.442582in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442582in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.442582in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442582in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.442582in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538087in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.538087in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538087in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.538087in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538087in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.538087in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633592in}{0.366363in}}%
\pgfpathlineto{\pgfqpoint{0.633592in}{0.546788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633592in}{0.366363in}}%
\pgfpathlineto{\pgfqpoint{0.633592in}{0.366363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633592in}{0.546788in}}%
\pgfpathlineto{\pgfqpoint{0.633592in}{0.546788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908459in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908459in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908459in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374336in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.374336in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374336in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.374336in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374336in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.374336in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840213in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.840213in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840213in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.840213in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840213in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.840213in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306090in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.306090in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306090in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.306090in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306090in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.306090in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771967in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.771967in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771967in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.771967in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771967in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.771967in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237844in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.237844in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237844in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.237844in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237844in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.237844in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003964in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.003964in}{0.386411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003964in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.003964in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003964in}{0.386411in}}%
\pgfpathlineto{\pgfqpoint{1.003964in}{0.386411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469841in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.469841in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469841in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.469841in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469841in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.469841in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935718in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.935718in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935718in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.935718in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935718in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.935718in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401595in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.401595in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401595in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.401595in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401595in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.401595in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867472in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.867472in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867472in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.867472in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867472in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.867472in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333349in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.333349in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333349in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.333349in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333349in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.333349in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769861in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.769861in}{0.557814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.257396in}{0.557814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518535in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{0.557814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{0.557814in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{0.557814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426573in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{1.773795in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{1.773795in}{0.124614in}}%
\pgfpathlineto{\pgfqpoint{1.426573in}{0.124614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426573in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{1.773795in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{1.773795in}{0.124614in}}%
\pgfpathlineto{\pgfqpoint{1.426573in}{0.124614in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.426573in}{0.027392in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829350in,y=0.041281in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SBG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153958in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{2.501180in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{2.501180in}{0.124614in}}%
\pgfpathlineto{\pgfqpoint{2.153958in}{0.124614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153958in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{2.501180in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{2.501180in}{0.124614in}}%
\pgfpathlineto{\pgfqpoint{2.153958in}{0.124614in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.153958in}{0.027392in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556736in,y=0.041281in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RSBG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929087in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{3.276309in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{3.276309in}{0.124614in}}%
\pgfpathlineto{\pgfqpoint{2.929087in}{0.124614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929087in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{3.276309in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{3.276309in}{0.124614in}}%
\pgfpathlineto{\pgfqpoint{2.929087in}{0.124614in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.929087in}{0.027392in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.331864in,y=0.041281in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont MDP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681910in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{4.029133in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{4.029133in}{0.124614in}}%
\pgfpathlineto{\pgfqpoint{3.681910in}{0.124614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681910in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{4.029133in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{4.029133in}{0.124614in}}%
\pgfpathlineto{\pgfqpoint{3.681910in}{0.124614in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.681910in}{0.027392in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.084688in,y=0.041281in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RMDP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482478in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{4.829700in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{4.829700in}{0.124614in}}%
\pgfpathlineto{\pgfqpoint{4.482478in}{0.124614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482478in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{4.829700in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{4.829700in}{0.124614in}}%
\pgfpathlineto{\pgfqpoint{4.482478in}{0.124614in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.194444in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.472222in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.527778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.638889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.694444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.805556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.861111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.972222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.482478in}{0.027392in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885256in,y=0.041281in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RSBGFullInfo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489090in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{5.836313in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{5.836313in}{0.124614in}}%
\pgfpathlineto{\pgfqpoint{5.489090in}{0.124614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489090in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{5.836313in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{5.836313in}{0.124614in}}%
\pgfpathlineto{\pgfqpoint{5.489090in}{0.124614in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{-0.008333in}}{\pgfqpoint{0.004330in}{-0.007455in}}{\pgfqpoint{0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{-0.004330in}}{\pgfqpoint{0.008333in}{-0.002210in}}{\pgfqpoint{0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.002210in}}{\pgfqpoint{0.007455in}{0.004330in}}{\pgfqpoint{0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.007455in}}{\pgfqpoint{0.002210in}{0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.008333in}}{\pgfqpoint{-0.004330in}{0.007455in}}{\pgfqpoint{-0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.004330in}}{\pgfqpoint{-0.008333in}{0.002210in}}{\pgfqpoint{-0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.002210in}}{\pgfqpoint{-0.007455in}{-0.004330in}}{\pgfqpoint{-0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{-0.007455in}}{\pgfqpoint{-0.002210in}{-0.008333in}}{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{-0.008333in}}{\pgfqpoint{0.087663in}{-0.007455in}}{\pgfqpoint{0.089226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{-0.004330in}}{\pgfqpoint{0.091667in}{-0.002210in}}{\pgfqpoint{0.091667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.002210in}}{\pgfqpoint{0.090789in}{0.004330in}}{\pgfqpoint{0.089226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.007455in}}{\pgfqpoint{0.085543in}{0.008333in}}{\pgfqpoint{0.083333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.008333in}}{\pgfqpoint{0.079004in}{0.007455in}}{\pgfqpoint{0.077441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.004330in}}{\pgfqpoint{0.075000in}{0.002210in}}{\pgfqpoint{0.075000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{-0.002210in}}{\pgfqpoint{0.075878in}{-0.004330in}}{\pgfqpoint{0.077441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{-0.007455in}}{\pgfqpoint{0.081123in}{-0.008333in}}{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{-0.008333in}}{\pgfqpoint{0.170996in}{-0.007455in}}{\pgfqpoint{0.172559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{-0.004330in}}{\pgfqpoint{0.175000in}{-0.002210in}}{\pgfqpoint{0.175000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.002210in}}{\pgfqpoint{0.174122in}{0.004330in}}{\pgfqpoint{0.172559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.007455in}}{\pgfqpoint{0.168877in}{0.008333in}}{\pgfqpoint{0.166667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.008333in}}{\pgfqpoint{0.162337in}{0.007455in}}{\pgfqpoint{0.160774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.004330in}}{\pgfqpoint{0.158333in}{0.002210in}}{\pgfqpoint{0.158333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{-0.002210in}}{\pgfqpoint{0.159211in}{-0.004330in}}{\pgfqpoint{0.160774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{-0.007455in}}{\pgfqpoint{0.164457in}{-0.008333in}}{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{-0.008333in}}{\pgfqpoint{0.254330in}{-0.007455in}}{\pgfqpoint{0.255893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{-0.004330in}}{\pgfqpoint{0.258333in}{-0.002210in}}{\pgfqpoint{0.258333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.002210in}}{\pgfqpoint{0.257455in}{0.004330in}}{\pgfqpoint{0.255893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.007455in}}{\pgfqpoint{0.252210in}{0.008333in}}{\pgfqpoint{0.250000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.008333in}}{\pgfqpoint{0.245670in}{0.007455in}}{\pgfqpoint{0.244107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.004330in}}{\pgfqpoint{0.241667in}{0.002210in}}{\pgfqpoint{0.241667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{-0.002210in}}{\pgfqpoint{0.242545in}{-0.004330in}}{\pgfqpoint{0.244107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{-0.007455in}}{\pgfqpoint{0.247790in}{-0.008333in}}{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{-0.008333in}}{\pgfqpoint{0.337663in}{-0.007455in}}{\pgfqpoint{0.339226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{-0.004330in}}{\pgfqpoint{0.341667in}{-0.002210in}}{\pgfqpoint{0.341667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.002210in}}{\pgfqpoint{0.340789in}{0.004330in}}{\pgfqpoint{0.339226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.007455in}}{\pgfqpoint{0.335543in}{0.008333in}}{\pgfqpoint{0.333333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.008333in}}{\pgfqpoint{0.329004in}{0.007455in}}{\pgfqpoint{0.327441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.004330in}}{\pgfqpoint{0.325000in}{0.002210in}}{\pgfqpoint{0.325000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{-0.002210in}}{\pgfqpoint{0.325878in}{-0.004330in}}{\pgfqpoint{0.327441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{-0.007455in}}{\pgfqpoint{0.331123in}{-0.008333in}}{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{-0.008333in}}{\pgfqpoint{0.420996in}{-0.007455in}}{\pgfqpoint{0.422559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{-0.004330in}}{\pgfqpoint{0.425000in}{-0.002210in}}{\pgfqpoint{0.425000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.002210in}}{\pgfqpoint{0.424122in}{0.004330in}}{\pgfqpoint{0.422559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.007455in}}{\pgfqpoint{0.418877in}{0.008333in}}{\pgfqpoint{0.416667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.008333in}}{\pgfqpoint{0.412337in}{0.007455in}}{\pgfqpoint{0.410774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.004330in}}{\pgfqpoint{0.408333in}{0.002210in}}{\pgfqpoint{0.408333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{-0.002210in}}{\pgfqpoint{0.409211in}{-0.004330in}}{\pgfqpoint{0.410774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{-0.007455in}}{\pgfqpoint{0.414457in}{-0.008333in}}{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{-0.008333in}}{\pgfqpoint{0.504330in}{-0.007455in}}{\pgfqpoint{0.505893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{-0.004330in}}{\pgfqpoint{0.508333in}{-0.002210in}}{\pgfqpoint{0.508333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.002210in}}{\pgfqpoint{0.507455in}{0.004330in}}{\pgfqpoint{0.505893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.007455in}}{\pgfqpoint{0.502210in}{0.008333in}}{\pgfqpoint{0.500000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.008333in}}{\pgfqpoint{0.495670in}{0.007455in}}{\pgfqpoint{0.494107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.004330in}}{\pgfqpoint{0.491667in}{0.002210in}}{\pgfqpoint{0.491667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{-0.002210in}}{\pgfqpoint{0.492545in}{-0.004330in}}{\pgfqpoint{0.494107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{-0.007455in}}{\pgfqpoint{0.497790in}{-0.008333in}}{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{-0.008333in}}{\pgfqpoint{0.587663in}{-0.007455in}}{\pgfqpoint{0.589226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{-0.004330in}}{\pgfqpoint{0.591667in}{-0.002210in}}{\pgfqpoint{0.591667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.002210in}}{\pgfqpoint{0.590789in}{0.004330in}}{\pgfqpoint{0.589226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.007455in}}{\pgfqpoint{0.585543in}{0.008333in}}{\pgfqpoint{0.583333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.008333in}}{\pgfqpoint{0.579004in}{0.007455in}}{\pgfqpoint{0.577441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.004330in}}{\pgfqpoint{0.575000in}{0.002210in}}{\pgfqpoint{0.575000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{-0.002210in}}{\pgfqpoint{0.575878in}{-0.004330in}}{\pgfqpoint{0.577441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{-0.007455in}}{\pgfqpoint{0.581123in}{-0.008333in}}{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{-0.008333in}}{\pgfqpoint{0.670996in}{-0.007455in}}{\pgfqpoint{0.672559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{-0.004330in}}{\pgfqpoint{0.675000in}{-0.002210in}}{\pgfqpoint{0.675000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.002210in}}{\pgfqpoint{0.674122in}{0.004330in}}{\pgfqpoint{0.672559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.007455in}}{\pgfqpoint{0.668877in}{0.008333in}}{\pgfqpoint{0.666667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.008333in}}{\pgfqpoint{0.662337in}{0.007455in}}{\pgfqpoint{0.660774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.004330in}}{\pgfqpoint{0.658333in}{0.002210in}}{\pgfqpoint{0.658333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{-0.002210in}}{\pgfqpoint{0.659211in}{-0.004330in}}{\pgfqpoint{0.660774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{-0.007455in}}{\pgfqpoint{0.664457in}{-0.008333in}}{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{-0.008333in}}{\pgfqpoint{0.754330in}{-0.007455in}}{\pgfqpoint{0.755893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{-0.004330in}}{\pgfqpoint{0.758333in}{-0.002210in}}{\pgfqpoint{0.758333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.002210in}}{\pgfqpoint{0.757455in}{0.004330in}}{\pgfqpoint{0.755893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.007455in}}{\pgfqpoint{0.752210in}{0.008333in}}{\pgfqpoint{0.750000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.008333in}}{\pgfqpoint{0.745670in}{0.007455in}}{\pgfqpoint{0.744107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.004330in}}{\pgfqpoint{0.741667in}{0.002210in}}{\pgfqpoint{0.741667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{-0.002210in}}{\pgfqpoint{0.742545in}{-0.004330in}}{\pgfqpoint{0.744107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{-0.007455in}}{\pgfqpoint{0.747790in}{-0.008333in}}{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{-0.008333in}}{\pgfqpoint{0.837663in}{-0.007455in}}{\pgfqpoint{0.839226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{-0.004330in}}{\pgfqpoint{0.841667in}{-0.002210in}}{\pgfqpoint{0.841667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.002210in}}{\pgfqpoint{0.840789in}{0.004330in}}{\pgfqpoint{0.839226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.007455in}}{\pgfqpoint{0.835543in}{0.008333in}}{\pgfqpoint{0.833333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.008333in}}{\pgfqpoint{0.829004in}{0.007455in}}{\pgfqpoint{0.827441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.004330in}}{\pgfqpoint{0.825000in}{0.002210in}}{\pgfqpoint{0.825000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{-0.002210in}}{\pgfqpoint{0.825878in}{-0.004330in}}{\pgfqpoint{0.827441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{-0.007455in}}{\pgfqpoint{0.831123in}{-0.008333in}}{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{-0.008333in}}{\pgfqpoint{0.920996in}{-0.007455in}}{\pgfqpoint{0.922559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{-0.004330in}}{\pgfqpoint{0.925000in}{-0.002210in}}{\pgfqpoint{0.925000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.002210in}}{\pgfqpoint{0.924122in}{0.004330in}}{\pgfqpoint{0.922559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.007455in}}{\pgfqpoint{0.918877in}{0.008333in}}{\pgfqpoint{0.916667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.008333in}}{\pgfqpoint{0.912337in}{0.007455in}}{\pgfqpoint{0.910774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.004330in}}{\pgfqpoint{0.908333in}{0.002210in}}{\pgfqpoint{0.908333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{-0.002210in}}{\pgfqpoint{0.909211in}{-0.004330in}}{\pgfqpoint{0.910774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{-0.007455in}}{\pgfqpoint{0.914457in}{-0.008333in}}{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{-0.008333in}}{\pgfqpoint{1.004330in}{-0.007455in}}{\pgfqpoint{1.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{-0.004330in}}{\pgfqpoint{1.008333in}{-0.002210in}}{\pgfqpoint{1.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.002210in}}{\pgfqpoint{1.007455in}{0.004330in}}{\pgfqpoint{1.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.007455in}}{\pgfqpoint{1.002210in}{0.008333in}}{\pgfqpoint{1.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.008333in}}{\pgfqpoint{0.995670in}{0.007455in}}{\pgfqpoint{0.994107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.004330in}}{\pgfqpoint{0.991667in}{0.002210in}}{\pgfqpoint{0.991667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{-0.002210in}}{\pgfqpoint{0.992545in}{-0.004330in}}{\pgfqpoint{0.994107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{-0.007455in}}{\pgfqpoint{0.997790in}{-0.008333in}}{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.075000in}}{\pgfqpoint{0.045996in}{0.075878in}}{\pgfqpoint{0.047559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.079004in}}{\pgfqpoint{0.050000in}{0.081123in}}{\pgfqpoint{0.050000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.085543in}}{\pgfqpoint{0.049122in}{0.087663in}}{\pgfqpoint{0.047559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.090789in}}{\pgfqpoint{0.043877in}{0.091667in}}{\pgfqpoint{0.041667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.091667in}}{\pgfqpoint{0.037337in}{0.090789in}}{\pgfqpoint{0.035774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.087663in}}{\pgfqpoint{0.033333in}{0.085543in}}{\pgfqpoint{0.033333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.081123in}}{\pgfqpoint{0.034211in}{0.079004in}}{\pgfqpoint{0.035774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.075878in}}{\pgfqpoint{0.039457in}{0.075000in}}{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.075000in}}{\pgfqpoint{0.129330in}{0.075878in}}{\pgfqpoint{0.130893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.079004in}}{\pgfqpoint{0.133333in}{0.081123in}}{\pgfqpoint{0.133333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.085543in}}{\pgfqpoint{0.132455in}{0.087663in}}{\pgfqpoint{0.130893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.090789in}}{\pgfqpoint{0.127210in}{0.091667in}}{\pgfqpoint{0.125000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.091667in}}{\pgfqpoint{0.120670in}{0.090789in}}{\pgfqpoint{0.119107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.087663in}}{\pgfqpoint{0.116667in}{0.085543in}}{\pgfqpoint{0.116667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.081123in}}{\pgfqpoint{0.117545in}{0.079004in}}{\pgfqpoint{0.119107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.075878in}}{\pgfqpoint{0.122790in}{0.075000in}}{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.075000in}}{\pgfqpoint{0.212663in}{0.075878in}}{\pgfqpoint{0.214226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.079004in}}{\pgfqpoint{0.216667in}{0.081123in}}{\pgfqpoint{0.216667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.085543in}}{\pgfqpoint{0.215789in}{0.087663in}}{\pgfqpoint{0.214226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.090789in}}{\pgfqpoint{0.210543in}{0.091667in}}{\pgfqpoint{0.208333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.091667in}}{\pgfqpoint{0.204004in}{0.090789in}}{\pgfqpoint{0.202441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.087663in}}{\pgfqpoint{0.200000in}{0.085543in}}{\pgfqpoint{0.200000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.081123in}}{\pgfqpoint{0.200878in}{0.079004in}}{\pgfqpoint{0.202441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.075878in}}{\pgfqpoint{0.206123in}{0.075000in}}{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.075000in}}{\pgfqpoint{0.295996in}{0.075878in}}{\pgfqpoint{0.297559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.079004in}}{\pgfqpoint{0.300000in}{0.081123in}}{\pgfqpoint{0.300000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.085543in}}{\pgfqpoint{0.299122in}{0.087663in}}{\pgfqpoint{0.297559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.090789in}}{\pgfqpoint{0.293877in}{0.091667in}}{\pgfqpoint{0.291667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.091667in}}{\pgfqpoint{0.287337in}{0.090789in}}{\pgfqpoint{0.285774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.087663in}}{\pgfqpoint{0.283333in}{0.085543in}}{\pgfqpoint{0.283333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.081123in}}{\pgfqpoint{0.284211in}{0.079004in}}{\pgfqpoint{0.285774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.075878in}}{\pgfqpoint{0.289457in}{0.075000in}}{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.075000in}}{\pgfqpoint{0.379330in}{0.075878in}}{\pgfqpoint{0.380893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.079004in}}{\pgfqpoint{0.383333in}{0.081123in}}{\pgfqpoint{0.383333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.085543in}}{\pgfqpoint{0.382455in}{0.087663in}}{\pgfqpoint{0.380893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.090789in}}{\pgfqpoint{0.377210in}{0.091667in}}{\pgfqpoint{0.375000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.091667in}}{\pgfqpoint{0.370670in}{0.090789in}}{\pgfqpoint{0.369107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.087663in}}{\pgfqpoint{0.366667in}{0.085543in}}{\pgfqpoint{0.366667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.081123in}}{\pgfqpoint{0.367545in}{0.079004in}}{\pgfqpoint{0.369107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.075878in}}{\pgfqpoint{0.372790in}{0.075000in}}{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.075000in}}{\pgfqpoint{0.462663in}{0.075878in}}{\pgfqpoint{0.464226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.079004in}}{\pgfqpoint{0.466667in}{0.081123in}}{\pgfqpoint{0.466667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.085543in}}{\pgfqpoint{0.465789in}{0.087663in}}{\pgfqpoint{0.464226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.090789in}}{\pgfqpoint{0.460543in}{0.091667in}}{\pgfqpoint{0.458333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.091667in}}{\pgfqpoint{0.454004in}{0.090789in}}{\pgfqpoint{0.452441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.087663in}}{\pgfqpoint{0.450000in}{0.085543in}}{\pgfqpoint{0.450000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.081123in}}{\pgfqpoint{0.450878in}{0.079004in}}{\pgfqpoint{0.452441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.075878in}}{\pgfqpoint{0.456123in}{0.075000in}}{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.075000in}}{\pgfqpoint{0.545996in}{0.075878in}}{\pgfqpoint{0.547559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.079004in}}{\pgfqpoint{0.550000in}{0.081123in}}{\pgfqpoint{0.550000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.085543in}}{\pgfqpoint{0.549122in}{0.087663in}}{\pgfqpoint{0.547559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.090789in}}{\pgfqpoint{0.543877in}{0.091667in}}{\pgfqpoint{0.541667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.091667in}}{\pgfqpoint{0.537337in}{0.090789in}}{\pgfqpoint{0.535774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.087663in}}{\pgfqpoint{0.533333in}{0.085543in}}{\pgfqpoint{0.533333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.081123in}}{\pgfqpoint{0.534211in}{0.079004in}}{\pgfqpoint{0.535774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.075878in}}{\pgfqpoint{0.539457in}{0.075000in}}{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.075000in}}{\pgfqpoint{0.629330in}{0.075878in}}{\pgfqpoint{0.630893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.079004in}}{\pgfqpoint{0.633333in}{0.081123in}}{\pgfqpoint{0.633333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.085543in}}{\pgfqpoint{0.632455in}{0.087663in}}{\pgfqpoint{0.630893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.090789in}}{\pgfqpoint{0.627210in}{0.091667in}}{\pgfqpoint{0.625000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.091667in}}{\pgfqpoint{0.620670in}{0.090789in}}{\pgfqpoint{0.619107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.087663in}}{\pgfqpoint{0.616667in}{0.085543in}}{\pgfqpoint{0.616667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.081123in}}{\pgfqpoint{0.617545in}{0.079004in}}{\pgfqpoint{0.619107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.075878in}}{\pgfqpoint{0.622790in}{0.075000in}}{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.075000in}}{\pgfqpoint{0.712663in}{0.075878in}}{\pgfqpoint{0.714226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.079004in}}{\pgfqpoint{0.716667in}{0.081123in}}{\pgfqpoint{0.716667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.085543in}}{\pgfqpoint{0.715789in}{0.087663in}}{\pgfqpoint{0.714226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.090789in}}{\pgfqpoint{0.710543in}{0.091667in}}{\pgfqpoint{0.708333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.091667in}}{\pgfqpoint{0.704004in}{0.090789in}}{\pgfqpoint{0.702441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.087663in}}{\pgfqpoint{0.700000in}{0.085543in}}{\pgfqpoint{0.700000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.081123in}}{\pgfqpoint{0.700878in}{0.079004in}}{\pgfqpoint{0.702441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.075878in}}{\pgfqpoint{0.706123in}{0.075000in}}{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.075000in}}{\pgfqpoint{0.795996in}{0.075878in}}{\pgfqpoint{0.797559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.079004in}}{\pgfqpoint{0.800000in}{0.081123in}}{\pgfqpoint{0.800000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.085543in}}{\pgfqpoint{0.799122in}{0.087663in}}{\pgfqpoint{0.797559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.090789in}}{\pgfqpoint{0.793877in}{0.091667in}}{\pgfqpoint{0.791667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.091667in}}{\pgfqpoint{0.787337in}{0.090789in}}{\pgfqpoint{0.785774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.087663in}}{\pgfqpoint{0.783333in}{0.085543in}}{\pgfqpoint{0.783333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.081123in}}{\pgfqpoint{0.784211in}{0.079004in}}{\pgfqpoint{0.785774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.075878in}}{\pgfqpoint{0.789457in}{0.075000in}}{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.075000in}}{\pgfqpoint{0.879330in}{0.075878in}}{\pgfqpoint{0.880893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.079004in}}{\pgfqpoint{0.883333in}{0.081123in}}{\pgfqpoint{0.883333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.085543in}}{\pgfqpoint{0.882455in}{0.087663in}}{\pgfqpoint{0.880893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.090789in}}{\pgfqpoint{0.877210in}{0.091667in}}{\pgfqpoint{0.875000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.091667in}}{\pgfqpoint{0.870670in}{0.090789in}}{\pgfqpoint{0.869107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.087663in}}{\pgfqpoint{0.866667in}{0.085543in}}{\pgfqpoint{0.866667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.081123in}}{\pgfqpoint{0.867545in}{0.079004in}}{\pgfqpoint{0.869107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.075878in}}{\pgfqpoint{0.872790in}{0.075000in}}{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.075000in}}{\pgfqpoint{0.962663in}{0.075878in}}{\pgfqpoint{0.964226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.079004in}}{\pgfqpoint{0.966667in}{0.081123in}}{\pgfqpoint{0.966667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.085543in}}{\pgfqpoint{0.965789in}{0.087663in}}{\pgfqpoint{0.964226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.090789in}}{\pgfqpoint{0.960543in}{0.091667in}}{\pgfqpoint{0.958333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.091667in}}{\pgfqpoint{0.954004in}{0.090789in}}{\pgfqpoint{0.952441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.087663in}}{\pgfqpoint{0.950000in}{0.085543in}}{\pgfqpoint{0.950000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.081123in}}{\pgfqpoint{0.950878in}{0.079004in}}{\pgfqpoint{0.952441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.075878in}}{\pgfqpoint{0.956123in}{0.075000in}}{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.158333in}}{\pgfqpoint{0.004330in}{0.159211in}}{\pgfqpoint{0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.162337in}}{\pgfqpoint{0.008333in}{0.164457in}}{\pgfqpoint{0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.168877in}}{\pgfqpoint{0.007455in}{0.170996in}}{\pgfqpoint{0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.174122in}}{\pgfqpoint{0.002210in}{0.175000in}}{\pgfqpoint{0.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.175000in}}{\pgfqpoint{-0.004330in}{0.174122in}}{\pgfqpoint{-0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.170996in}}{\pgfqpoint{-0.008333in}{0.168877in}}{\pgfqpoint{-0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.164457in}}{\pgfqpoint{-0.007455in}{0.162337in}}{\pgfqpoint{-0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.159211in}}{\pgfqpoint{-0.002210in}{0.158333in}}{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.158333in}}{\pgfqpoint{0.087663in}{0.159211in}}{\pgfqpoint{0.089226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.162337in}}{\pgfqpoint{0.091667in}{0.164457in}}{\pgfqpoint{0.091667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.168877in}}{\pgfqpoint{0.090789in}{0.170996in}}{\pgfqpoint{0.089226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.174122in}}{\pgfqpoint{0.085543in}{0.175000in}}{\pgfqpoint{0.083333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.175000in}}{\pgfqpoint{0.079004in}{0.174122in}}{\pgfqpoint{0.077441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.170996in}}{\pgfqpoint{0.075000in}{0.168877in}}{\pgfqpoint{0.075000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.164457in}}{\pgfqpoint{0.075878in}{0.162337in}}{\pgfqpoint{0.077441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.159211in}}{\pgfqpoint{0.081123in}{0.158333in}}{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.158333in}}{\pgfqpoint{0.170996in}{0.159211in}}{\pgfqpoint{0.172559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.162337in}}{\pgfqpoint{0.175000in}{0.164457in}}{\pgfqpoint{0.175000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.168877in}}{\pgfqpoint{0.174122in}{0.170996in}}{\pgfqpoint{0.172559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.174122in}}{\pgfqpoint{0.168877in}{0.175000in}}{\pgfqpoint{0.166667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.175000in}}{\pgfqpoint{0.162337in}{0.174122in}}{\pgfqpoint{0.160774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.170996in}}{\pgfqpoint{0.158333in}{0.168877in}}{\pgfqpoint{0.158333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.164457in}}{\pgfqpoint{0.159211in}{0.162337in}}{\pgfqpoint{0.160774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.159211in}}{\pgfqpoint{0.164457in}{0.158333in}}{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.158333in}}{\pgfqpoint{0.254330in}{0.159211in}}{\pgfqpoint{0.255893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.162337in}}{\pgfqpoint{0.258333in}{0.164457in}}{\pgfqpoint{0.258333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.168877in}}{\pgfqpoint{0.257455in}{0.170996in}}{\pgfqpoint{0.255893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.174122in}}{\pgfqpoint{0.252210in}{0.175000in}}{\pgfqpoint{0.250000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.175000in}}{\pgfqpoint{0.245670in}{0.174122in}}{\pgfqpoint{0.244107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.170996in}}{\pgfqpoint{0.241667in}{0.168877in}}{\pgfqpoint{0.241667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.164457in}}{\pgfqpoint{0.242545in}{0.162337in}}{\pgfqpoint{0.244107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.159211in}}{\pgfqpoint{0.247790in}{0.158333in}}{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.158333in}}{\pgfqpoint{0.337663in}{0.159211in}}{\pgfqpoint{0.339226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.162337in}}{\pgfqpoint{0.341667in}{0.164457in}}{\pgfqpoint{0.341667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.168877in}}{\pgfqpoint{0.340789in}{0.170996in}}{\pgfqpoint{0.339226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.174122in}}{\pgfqpoint{0.335543in}{0.175000in}}{\pgfqpoint{0.333333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.175000in}}{\pgfqpoint{0.329004in}{0.174122in}}{\pgfqpoint{0.327441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.170996in}}{\pgfqpoint{0.325000in}{0.168877in}}{\pgfqpoint{0.325000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.164457in}}{\pgfqpoint{0.325878in}{0.162337in}}{\pgfqpoint{0.327441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.159211in}}{\pgfqpoint{0.331123in}{0.158333in}}{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.158333in}}{\pgfqpoint{0.420996in}{0.159211in}}{\pgfqpoint{0.422559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.162337in}}{\pgfqpoint{0.425000in}{0.164457in}}{\pgfqpoint{0.425000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.168877in}}{\pgfqpoint{0.424122in}{0.170996in}}{\pgfqpoint{0.422559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.174122in}}{\pgfqpoint{0.418877in}{0.175000in}}{\pgfqpoint{0.416667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.175000in}}{\pgfqpoint{0.412337in}{0.174122in}}{\pgfqpoint{0.410774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.170996in}}{\pgfqpoint{0.408333in}{0.168877in}}{\pgfqpoint{0.408333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.164457in}}{\pgfqpoint{0.409211in}{0.162337in}}{\pgfqpoint{0.410774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.159211in}}{\pgfqpoint{0.414457in}{0.158333in}}{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.158333in}}{\pgfqpoint{0.504330in}{0.159211in}}{\pgfqpoint{0.505893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.162337in}}{\pgfqpoint{0.508333in}{0.164457in}}{\pgfqpoint{0.508333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.168877in}}{\pgfqpoint{0.507455in}{0.170996in}}{\pgfqpoint{0.505893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.174122in}}{\pgfqpoint{0.502210in}{0.175000in}}{\pgfqpoint{0.500000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.175000in}}{\pgfqpoint{0.495670in}{0.174122in}}{\pgfqpoint{0.494107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.170996in}}{\pgfqpoint{0.491667in}{0.168877in}}{\pgfqpoint{0.491667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.164457in}}{\pgfqpoint{0.492545in}{0.162337in}}{\pgfqpoint{0.494107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.159211in}}{\pgfqpoint{0.497790in}{0.158333in}}{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.158333in}}{\pgfqpoint{0.587663in}{0.159211in}}{\pgfqpoint{0.589226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.162337in}}{\pgfqpoint{0.591667in}{0.164457in}}{\pgfqpoint{0.591667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.168877in}}{\pgfqpoint{0.590789in}{0.170996in}}{\pgfqpoint{0.589226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.174122in}}{\pgfqpoint{0.585543in}{0.175000in}}{\pgfqpoint{0.583333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.175000in}}{\pgfqpoint{0.579004in}{0.174122in}}{\pgfqpoint{0.577441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.170996in}}{\pgfqpoint{0.575000in}{0.168877in}}{\pgfqpoint{0.575000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.164457in}}{\pgfqpoint{0.575878in}{0.162337in}}{\pgfqpoint{0.577441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.159211in}}{\pgfqpoint{0.581123in}{0.158333in}}{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.158333in}}{\pgfqpoint{0.670996in}{0.159211in}}{\pgfqpoint{0.672559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.162337in}}{\pgfqpoint{0.675000in}{0.164457in}}{\pgfqpoint{0.675000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.168877in}}{\pgfqpoint{0.674122in}{0.170996in}}{\pgfqpoint{0.672559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.174122in}}{\pgfqpoint{0.668877in}{0.175000in}}{\pgfqpoint{0.666667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.175000in}}{\pgfqpoint{0.662337in}{0.174122in}}{\pgfqpoint{0.660774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.170996in}}{\pgfqpoint{0.658333in}{0.168877in}}{\pgfqpoint{0.658333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.164457in}}{\pgfqpoint{0.659211in}{0.162337in}}{\pgfqpoint{0.660774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.159211in}}{\pgfqpoint{0.664457in}{0.158333in}}{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.158333in}}{\pgfqpoint{0.754330in}{0.159211in}}{\pgfqpoint{0.755893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.162337in}}{\pgfqpoint{0.758333in}{0.164457in}}{\pgfqpoint{0.758333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.168877in}}{\pgfqpoint{0.757455in}{0.170996in}}{\pgfqpoint{0.755893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.174122in}}{\pgfqpoint{0.752210in}{0.175000in}}{\pgfqpoint{0.750000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.175000in}}{\pgfqpoint{0.745670in}{0.174122in}}{\pgfqpoint{0.744107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.170996in}}{\pgfqpoint{0.741667in}{0.168877in}}{\pgfqpoint{0.741667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.164457in}}{\pgfqpoint{0.742545in}{0.162337in}}{\pgfqpoint{0.744107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.159211in}}{\pgfqpoint{0.747790in}{0.158333in}}{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.158333in}}{\pgfqpoint{0.837663in}{0.159211in}}{\pgfqpoint{0.839226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.162337in}}{\pgfqpoint{0.841667in}{0.164457in}}{\pgfqpoint{0.841667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.168877in}}{\pgfqpoint{0.840789in}{0.170996in}}{\pgfqpoint{0.839226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.174122in}}{\pgfqpoint{0.835543in}{0.175000in}}{\pgfqpoint{0.833333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.175000in}}{\pgfqpoint{0.829004in}{0.174122in}}{\pgfqpoint{0.827441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.170996in}}{\pgfqpoint{0.825000in}{0.168877in}}{\pgfqpoint{0.825000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.164457in}}{\pgfqpoint{0.825878in}{0.162337in}}{\pgfqpoint{0.827441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.159211in}}{\pgfqpoint{0.831123in}{0.158333in}}{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.158333in}}{\pgfqpoint{0.920996in}{0.159211in}}{\pgfqpoint{0.922559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.162337in}}{\pgfqpoint{0.925000in}{0.164457in}}{\pgfqpoint{0.925000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.168877in}}{\pgfqpoint{0.924122in}{0.170996in}}{\pgfqpoint{0.922559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.174122in}}{\pgfqpoint{0.918877in}{0.175000in}}{\pgfqpoint{0.916667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.175000in}}{\pgfqpoint{0.912337in}{0.174122in}}{\pgfqpoint{0.910774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.170996in}}{\pgfqpoint{0.908333in}{0.168877in}}{\pgfqpoint{0.908333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.164457in}}{\pgfqpoint{0.909211in}{0.162337in}}{\pgfqpoint{0.910774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.159211in}}{\pgfqpoint{0.914457in}{0.158333in}}{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.158333in}}{\pgfqpoint{1.004330in}{0.159211in}}{\pgfqpoint{1.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.162337in}}{\pgfqpoint{1.008333in}{0.164457in}}{\pgfqpoint{1.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.168877in}}{\pgfqpoint{1.007455in}{0.170996in}}{\pgfqpoint{1.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.174122in}}{\pgfqpoint{1.002210in}{0.175000in}}{\pgfqpoint{1.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.175000in}}{\pgfqpoint{0.995670in}{0.174122in}}{\pgfqpoint{0.994107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.170996in}}{\pgfqpoint{0.991667in}{0.168877in}}{\pgfqpoint{0.991667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.164457in}}{\pgfqpoint{0.992545in}{0.162337in}}{\pgfqpoint{0.994107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.159211in}}{\pgfqpoint{0.997790in}{0.158333in}}{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.241667in}}{\pgfqpoint{0.045996in}{0.242545in}}{\pgfqpoint{0.047559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.245670in}}{\pgfqpoint{0.050000in}{0.247790in}}{\pgfqpoint{0.050000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.252210in}}{\pgfqpoint{0.049122in}{0.254330in}}{\pgfqpoint{0.047559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.257455in}}{\pgfqpoint{0.043877in}{0.258333in}}{\pgfqpoint{0.041667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.258333in}}{\pgfqpoint{0.037337in}{0.257455in}}{\pgfqpoint{0.035774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.254330in}}{\pgfqpoint{0.033333in}{0.252210in}}{\pgfqpoint{0.033333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.247790in}}{\pgfqpoint{0.034211in}{0.245670in}}{\pgfqpoint{0.035774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.242545in}}{\pgfqpoint{0.039457in}{0.241667in}}{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.241667in}}{\pgfqpoint{0.129330in}{0.242545in}}{\pgfqpoint{0.130893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.245670in}}{\pgfqpoint{0.133333in}{0.247790in}}{\pgfqpoint{0.133333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.252210in}}{\pgfqpoint{0.132455in}{0.254330in}}{\pgfqpoint{0.130893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.257455in}}{\pgfqpoint{0.127210in}{0.258333in}}{\pgfqpoint{0.125000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.258333in}}{\pgfqpoint{0.120670in}{0.257455in}}{\pgfqpoint{0.119107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.254330in}}{\pgfqpoint{0.116667in}{0.252210in}}{\pgfqpoint{0.116667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.247790in}}{\pgfqpoint{0.117545in}{0.245670in}}{\pgfqpoint{0.119107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.242545in}}{\pgfqpoint{0.122790in}{0.241667in}}{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.241667in}}{\pgfqpoint{0.212663in}{0.242545in}}{\pgfqpoint{0.214226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.245670in}}{\pgfqpoint{0.216667in}{0.247790in}}{\pgfqpoint{0.216667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.252210in}}{\pgfqpoint{0.215789in}{0.254330in}}{\pgfqpoint{0.214226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.257455in}}{\pgfqpoint{0.210543in}{0.258333in}}{\pgfqpoint{0.208333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.258333in}}{\pgfqpoint{0.204004in}{0.257455in}}{\pgfqpoint{0.202441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.254330in}}{\pgfqpoint{0.200000in}{0.252210in}}{\pgfqpoint{0.200000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.247790in}}{\pgfqpoint{0.200878in}{0.245670in}}{\pgfqpoint{0.202441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.242545in}}{\pgfqpoint{0.206123in}{0.241667in}}{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.241667in}}{\pgfqpoint{0.295996in}{0.242545in}}{\pgfqpoint{0.297559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.245670in}}{\pgfqpoint{0.300000in}{0.247790in}}{\pgfqpoint{0.300000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.252210in}}{\pgfqpoint{0.299122in}{0.254330in}}{\pgfqpoint{0.297559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.257455in}}{\pgfqpoint{0.293877in}{0.258333in}}{\pgfqpoint{0.291667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.258333in}}{\pgfqpoint{0.287337in}{0.257455in}}{\pgfqpoint{0.285774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.254330in}}{\pgfqpoint{0.283333in}{0.252210in}}{\pgfqpoint{0.283333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.247790in}}{\pgfqpoint{0.284211in}{0.245670in}}{\pgfqpoint{0.285774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.242545in}}{\pgfqpoint{0.289457in}{0.241667in}}{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.241667in}}{\pgfqpoint{0.379330in}{0.242545in}}{\pgfqpoint{0.380893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.245670in}}{\pgfqpoint{0.383333in}{0.247790in}}{\pgfqpoint{0.383333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.252210in}}{\pgfqpoint{0.382455in}{0.254330in}}{\pgfqpoint{0.380893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.257455in}}{\pgfqpoint{0.377210in}{0.258333in}}{\pgfqpoint{0.375000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.258333in}}{\pgfqpoint{0.370670in}{0.257455in}}{\pgfqpoint{0.369107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.254330in}}{\pgfqpoint{0.366667in}{0.252210in}}{\pgfqpoint{0.366667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.247790in}}{\pgfqpoint{0.367545in}{0.245670in}}{\pgfqpoint{0.369107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.242545in}}{\pgfqpoint{0.372790in}{0.241667in}}{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.241667in}}{\pgfqpoint{0.462663in}{0.242545in}}{\pgfqpoint{0.464226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.245670in}}{\pgfqpoint{0.466667in}{0.247790in}}{\pgfqpoint{0.466667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.252210in}}{\pgfqpoint{0.465789in}{0.254330in}}{\pgfqpoint{0.464226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.257455in}}{\pgfqpoint{0.460543in}{0.258333in}}{\pgfqpoint{0.458333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.258333in}}{\pgfqpoint{0.454004in}{0.257455in}}{\pgfqpoint{0.452441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.254330in}}{\pgfqpoint{0.450000in}{0.252210in}}{\pgfqpoint{0.450000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.247790in}}{\pgfqpoint{0.450878in}{0.245670in}}{\pgfqpoint{0.452441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.242545in}}{\pgfqpoint{0.456123in}{0.241667in}}{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.241667in}}{\pgfqpoint{0.545996in}{0.242545in}}{\pgfqpoint{0.547559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.245670in}}{\pgfqpoint{0.550000in}{0.247790in}}{\pgfqpoint{0.550000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.252210in}}{\pgfqpoint{0.549122in}{0.254330in}}{\pgfqpoint{0.547559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.257455in}}{\pgfqpoint{0.543877in}{0.258333in}}{\pgfqpoint{0.541667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.258333in}}{\pgfqpoint{0.537337in}{0.257455in}}{\pgfqpoint{0.535774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.254330in}}{\pgfqpoint{0.533333in}{0.252210in}}{\pgfqpoint{0.533333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.247790in}}{\pgfqpoint{0.534211in}{0.245670in}}{\pgfqpoint{0.535774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.242545in}}{\pgfqpoint{0.539457in}{0.241667in}}{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.241667in}}{\pgfqpoint{0.629330in}{0.242545in}}{\pgfqpoint{0.630893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.245670in}}{\pgfqpoint{0.633333in}{0.247790in}}{\pgfqpoint{0.633333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.252210in}}{\pgfqpoint{0.632455in}{0.254330in}}{\pgfqpoint{0.630893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.257455in}}{\pgfqpoint{0.627210in}{0.258333in}}{\pgfqpoint{0.625000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.258333in}}{\pgfqpoint{0.620670in}{0.257455in}}{\pgfqpoint{0.619107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.254330in}}{\pgfqpoint{0.616667in}{0.252210in}}{\pgfqpoint{0.616667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.247790in}}{\pgfqpoint{0.617545in}{0.245670in}}{\pgfqpoint{0.619107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.242545in}}{\pgfqpoint{0.622790in}{0.241667in}}{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.241667in}}{\pgfqpoint{0.712663in}{0.242545in}}{\pgfqpoint{0.714226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.245670in}}{\pgfqpoint{0.716667in}{0.247790in}}{\pgfqpoint{0.716667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.252210in}}{\pgfqpoint{0.715789in}{0.254330in}}{\pgfqpoint{0.714226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.257455in}}{\pgfqpoint{0.710543in}{0.258333in}}{\pgfqpoint{0.708333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.258333in}}{\pgfqpoint{0.704004in}{0.257455in}}{\pgfqpoint{0.702441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.254330in}}{\pgfqpoint{0.700000in}{0.252210in}}{\pgfqpoint{0.700000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.247790in}}{\pgfqpoint{0.700878in}{0.245670in}}{\pgfqpoint{0.702441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.242545in}}{\pgfqpoint{0.706123in}{0.241667in}}{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.241667in}}{\pgfqpoint{0.795996in}{0.242545in}}{\pgfqpoint{0.797559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.245670in}}{\pgfqpoint{0.800000in}{0.247790in}}{\pgfqpoint{0.800000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.252210in}}{\pgfqpoint{0.799122in}{0.254330in}}{\pgfqpoint{0.797559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.257455in}}{\pgfqpoint{0.793877in}{0.258333in}}{\pgfqpoint{0.791667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.258333in}}{\pgfqpoint{0.787337in}{0.257455in}}{\pgfqpoint{0.785774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.254330in}}{\pgfqpoint{0.783333in}{0.252210in}}{\pgfqpoint{0.783333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.247790in}}{\pgfqpoint{0.784211in}{0.245670in}}{\pgfqpoint{0.785774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.242545in}}{\pgfqpoint{0.789457in}{0.241667in}}{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.241667in}}{\pgfqpoint{0.879330in}{0.242545in}}{\pgfqpoint{0.880893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.245670in}}{\pgfqpoint{0.883333in}{0.247790in}}{\pgfqpoint{0.883333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.252210in}}{\pgfqpoint{0.882455in}{0.254330in}}{\pgfqpoint{0.880893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.257455in}}{\pgfqpoint{0.877210in}{0.258333in}}{\pgfqpoint{0.875000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.258333in}}{\pgfqpoint{0.870670in}{0.257455in}}{\pgfqpoint{0.869107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.254330in}}{\pgfqpoint{0.866667in}{0.252210in}}{\pgfqpoint{0.866667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.247790in}}{\pgfqpoint{0.867545in}{0.245670in}}{\pgfqpoint{0.869107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.242545in}}{\pgfqpoint{0.872790in}{0.241667in}}{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.241667in}}{\pgfqpoint{0.962663in}{0.242545in}}{\pgfqpoint{0.964226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.245670in}}{\pgfqpoint{0.966667in}{0.247790in}}{\pgfqpoint{0.966667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.252210in}}{\pgfqpoint{0.965789in}{0.254330in}}{\pgfqpoint{0.964226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.257455in}}{\pgfqpoint{0.960543in}{0.258333in}}{\pgfqpoint{0.958333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.258333in}}{\pgfqpoint{0.954004in}{0.257455in}}{\pgfqpoint{0.952441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.254330in}}{\pgfqpoint{0.950000in}{0.252210in}}{\pgfqpoint{0.950000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.247790in}}{\pgfqpoint{0.950878in}{0.245670in}}{\pgfqpoint{0.952441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.242545in}}{\pgfqpoint{0.956123in}{0.241667in}}{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.325000in}}{\pgfqpoint{0.004330in}{0.325878in}}{\pgfqpoint{0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.329004in}}{\pgfqpoint{0.008333in}{0.331123in}}{\pgfqpoint{0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.335543in}}{\pgfqpoint{0.007455in}{0.337663in}}{\pgfqpoint{0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.340789in}}{\pgfqpoint{0.002210in}{0.341667in}}{\pgfqpoint{0.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.341667in}}{\pgfqpoint{-0.004330in}{0.340789in}}{\pgfqpoint{-0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.337663in}}{\pgfqpoint{-0.008333in}{0.335543in}}{\pgfqpoint{-0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.331123in}}{\pgfqpoint{-0.007455in}{0.329004in}}{\pgfqpoint{-0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.325878in}}{\pgfqpoint{-0.002210in}{0.325000in}}{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.325000in}}{\pgfqpoint{0.087663in}{0.325878in}}{\pgfqpoint{0.089226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.329004in}}{\pgfqpoint{0.091667in}{0.331123in}}{\pgfqpoint{0.091667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.335543in}}{\pgfqpoint{0.090789in}{0.337663in}}{\pgfqpoint{0.089226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.340789in}}{\pgfqpoint{0.085543in}{0.341667in}}{\pgfqpoint{0.083333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.341667in}}{\pgfqpoint{0.079004in}{0.340789in}}{\pgfqpoint{0.077441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.337663in}}{\pgfqpoint{0.075000in}{0.335543in}}{\pgfqpoint{0.075000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.331123in}}{\pgfqpoint{0.075878in}{0.329004in}}{\pgfqpoint{0.077441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.325878in}}{\pgfqpoint{0.081123in}{0.325000in}}{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.325000in}}{\pgfqpoint{0.170996in}{0.325878in}}{\pgfqpoint{0.172559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.329004in}}{\pgfqpoint{0.175000in}{0.331123in}}{\pgfqpoint{0.175000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.335543in}}{\pgfqpoint{0.174122in}{0.337663in}}{\pgfqpoint{0.172559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.340789in}}{\pgfqpoint{0.168877in}{0.341667in}}{\pgfqpoint{0.166667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.341667in}}{\pgfqpoint{0.162337in}{0.340789in}}{\pgfqpoint{0.160774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.337663in}}{\pgfqpoint{0.158333in}{0.335543in}}{\pgfqpoint{0.158333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.331123in}}{\pgfqpoint{0.159211in}{0.329004in}}{\pgfqpoint{0.160774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.325878in}}{\pgfqpoint{0.164457in}{0.325000in}}{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.325000in}}{\pgfqpoint{0.254330in}{0.325878in}}{\pgfqpoint{0.255893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.329004in}}{\pgfqpoint{0.258333in}{0.331123in}}{\pgfqpoint{0.258333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.335543in}}{\pgfqpoint{0.257455in}{0.337663in}}{\pgfqpoint{0.255893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.340789in}}{\pgfqpoint{0.252210in}{0.341667in}}{\pgfqpoint{0.250000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.341667in}}{\pgfqpoint{0.245670in}{0.340789in}}{\pgfqpoint{0.244107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.337663in}}{\pgfqpoint{0.241667in}{0.335543in}}{\pgfqpoint{0.241667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.331123in}}{\pgfqpoint{0.242545in}{0.329004in}}{\pgfqpoint{0.244107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.325878in}}{\pgfqpoint{0.247790in}{0.325000in}}{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.325000in}}{\pgfqpoint{0.337663in}{0.325878in}}{\pgfqpoint{0.339226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.329004in}}{\pgfqpoint{0.341667in}{0.331123in}}{\pgfqpoint{0.341667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.335543in}}{\pgfqpoint{0.340789in}{0.337663in}}{\pgfqpoint{0.339226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.340789in}}{\pgfqpoint{0.335543in}{0.341667in}}{\pgfqpoint{0.333333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.341667in}}{\pgfqpoint{0.329004in}{0.340789in}}{\pgfqpoint{0.327441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.337663in}}{\pgfqpoint{0.325000in}{0.335543in}}{\pgfqpoint{0.325000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.331123in}}{\pgfqpoint{0.325878in}{0.329004in}}{\pgfqpoint{0.327441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.325878in}}{\pgfqpoint{0.331123in}{0.325000in}}{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.325000in}}{\pgfqpoint{0.420996in}{0.325878in}}{\pgfqpoint{0.422559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.329004in}}{\pgfqpoint{0.425000in}{0.331123in}}{\pgfqpoint{0.425000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.335543in}}{\pgfqpoint{0.424122in}{0.337663in}}{\pgfqpoint{0.422559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.340789in}}{\pgfqpoint{0.418877in}{0.341667in}}{\pgfqpoint{0.416667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.341667in}}{\pgfqpoint{0.412337in}{0.340789in}}{\pgfqpoint{0.410774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.337663in}}{\pgfqpoint{0.408333in}{0.335543in}}{\pgfqpoint{0.408333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.331123in}}{\pgfqpoint{0.409211in}{0.329004in}}{\pgfqpoint{0.410774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.325878in}}{\pgfqpoint{0.414457in}{0.325000in}}{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.325000in}}{\pgfqpoint{0.504330in}{0.325878in}}{\pgfqpoint{0.505893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.329004in}}{\pgfqpoint{0.508333in}{0.331123in}}{\pgfqpoint{0.508333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.335543in}}{\pgfqpoint{0.507455in}{0.337663in}}{\pgfqpoint{0.505893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.340789in}}{\pgfqpoint{0.502210in}{0.341667in}}{\pgfqpoint{0.500000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.341667in}}{\pgfqpoint{0.495670in}{0.340789in}}{\pgfqpoint{0.494107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.337663in}}{\pgfqpoint{0.491667in}{0.335543in}}{\pgfqpoint{0.491667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.331123in}}{\pgfqpoint{0.492545in}{0.329004in}}{\pgfqpoint{0.494107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.325878in}}{\pgfqpoint{0.497790in}{0.325000in}}{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.325000in}}{\pgfqpoint{0.587663in}{0.325878in}}{\pgfqpoint{0.589226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.329004in}}{\pgfqpoint{0.591667in}{0.331123in}}{\pgfqpoint{0.591667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.335543in}}{\pgfqpoint{0.590789in}{0.337663in}}{\pgfqpoint{0.589226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.340789in}}{\pgfqpoint{0.585543in}{0.341667in}}{\pgfqpoint{0.583333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.341667in}}{\pgfqpoint{0.579004in}{0.340789in}}{\pgfqpoint{0.577441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.337663in}}{\pgfqpoint{0.575000in}{0.335543in}}{\pgfqpoint{0.575000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.331123in}}{\pgfqpoint{0.575878in}{0.329004in}}{\pgfqpoint{0.577441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.325878in}}{\pgfqpoint{0.581123in}{0.325000in}}{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.325000in}}{\pgfqpoint{0.670996in}{0.325878in}}{\pgfqpoint{0.672559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.329004in}}{\pgfqpoint{0.675000in}{0.331123in}}{\pgfqpoint{0.675000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.335543in}}{\pgfqpoint{0.674122in}{0.337663in}}{\pgfqpoint{0.672559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.340789in}}{\pgfqpoint{0.668877in}{0.341667in}}{\pgfqpoint{0.666667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.341667in}}{\pgfqpoint{0.662337in}{0.340789in}}{\pgfqpoint{0.660774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.337663in}}{\pgfqpoint{0.658333in}{0.335543in}}{\pgfqpoint{0.658333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.331123in}}{\pgfqpoint{0.659211in}{0.329004in}}{\pgfqpoint{0.660774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.325878in}}{\pgfqpoint{0.664457in}{0.325000in}}{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.325000in}}{\pgfqpoint{0.754330in}{0.325878in}}{\pgfqpoint{0.755893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.329004in}}{\pgfqpoint{0.758333in}{0.331123in}}{\pgfqpoint{0.758333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.335543in}}{\pgfqpoint{0.757455in}{0.337663in}}{\pgfqpoint{0.755893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.340789in}}{\pgfqpoint{0.752210in}{0.341667in}}{\pgfqpoint{0.750000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.341667in}}{\pgfqpoint{0.745670in}{0.340789in}}{\pgfqpoint{0.744107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.337663in}}{\pgfqpoint{0.741667in}{0.335543in}}{\pgfqpoint{0.741667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.331123in}}{\pgfqpoint{0.742545in}{0.329004in}}{\pgfqpoint{0.744107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.325878in}}{\pgfqpoint{0.747790in}{0.325000in}}{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.325000in}}{\pgfqpoint{0.837663in}{0.325878in}}{\pgfqpoint{0.839226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.329004in}}{\pgfqpoint{0.841667in}{0.331123in}}{\pgfqpoint{0.841667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.335543in}}{\pgfqpoint{0.840789in}{0.337663in}}{\pgfqpoint{0.839226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.340789in}}{\pgfqpoint{0.835543in}{0.341667in}}{\pgfqpoint{0.833333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.341667in}}{\pgfqpoint{0.829004in}{0.340789in}}{\pgfqpoint{0.827441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.337663in}}{\pgfqpoint{0.825000in}{0.335543in}}{\pgfqpoint{0.825000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.331123in}}{\pgfqpoint{0.825878in}{0.329004in}}{\pgfqpoint{0.827441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.325878in}}{\pgfqpoint{0.831123in}{0.325000in}}{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.325000in}}{\pgfqpoint{0.920996in}{0.325878in}}{\pgfqpoint{0.922559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.329004in}}{\pgfqpoint{0.925000in}{0.331123in}}{\pgfqpoint{0.925000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.335543in}}{\pgfqpoint{0.924122in}{0.337663in}}{\pgfqpoint{0.922559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.340789in}}{\pgfqpoint{0.918877in}{0.341667in}}{\pgfqpoint{0.916667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.341667in}}{\pgfqpoint{0.912337in}{0.340789in}}{\pgfqpoint{0.910774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.337663in}}{\pgfqpoint{0.908333in}{0.335543in}}{\pgfqpoint{0.908333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.331123in}}{\pgfqpoint{0.909211in}{0.329004in}}{\pgfqpoint{0.910774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.325878in}}{\pgfqpoint{0.914457in}{0.325000in}}{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.325000in}}{\pgfqpoint{1.004330in}{0.325878in}}{\pgfqpoint{1.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.329004in}}{\pgfqpoint{1.008333in}{0.331123in}}{\pgfqpoint{1.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.335543in}}{\pgfqpoint{1.007455in}{0.337663in}}{\pgfqpoint{1.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.340789in}}{\pgfqpoint{1.002210in}{0.341667in}}{\pgfqpoint{1.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.341667in}}{\pgfqpoint{0.995670in}{0.340789in}}{\pgfqpoint{0.994107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.337663in}}{\pgfqpoint{0.991667in}{0.335543in}}{\pgfqpoint{0.991667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.331123in}}{\pgfqpoint{0.992545in}{0.329004in}}{\pgfqpoint{0.994107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.325878in}}{\pgfqpoint{0.997790in}{0.325000in}}{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.408333in}}{\pgfqpoint{0.045996in}{0.409211in}}{\pgfqpoint{0.047559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.412337in}}{\pgfqpoint{0.050000in}{0.414457in}}{\pgfqpoint{0.050000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.418877in}}{\pgfqpoint{0.049122in}{0.420996in}}{\pgfqpoint{0.047559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.424122in}}{\pgfqpoint{0.043877in}{0.425000in}}{\pgfqpoint{0.041667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.425000in}}{\pgfqpoint{0.037337in}{0.424122in}}{\pgfqpoint{0.035774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.420996in}}{\pgfqpoint{0.033333in}{0.418877in}}{\pgfqpoint{0.033333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.414457in}}{\pgfqpoint{0.034211in}{0.412337in}}{\pgfqpoint{0.035774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.409211in}}{\pgfqpoint{0.039457in}{0.408333in}}{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.408333in}}{\pgfqpoint{0.129330in}{0.409211in}}{\pgfqpoint{0.130893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.412337in}}{\pgfqpoint{0.133333in}{0.414457in}}{\pgfqpoint{0.133333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.418877in}}{\pgfqpoint{0.132455in}{0.420996in}}{\pgfqpoint{0.130893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.424122in}}{\pgfqpoint{0.127210in}{0.425000in}}{\pgfqpoint{0.125000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.425000in}}{\pgfqpoint{0.120670in}{0.424122in}}{\pgfqpoint{0.119107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.420996in}}{\pgfqpoint{0.116667in}{0.418877in}}{\pgfqpoint{0.116667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.414457in}}{\pgfqpoint{0.117545in}{0.412337in}}{\pgfqpoint{0.119107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.409211in}}{\pgfqpoint{0.122790in}{0.408333in}}{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.408333in}}{\pgfqpoint{0.212663in}{0.409211in}}{\pgfqpoint{0.214226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.412337in}}{\pgfqpoint{0.216667in}{0.414457in}}{\pgfqpoint{0.216667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.418877in}}{\pgfqpoint{0.215789in}{0.420996in}}{\pgfqpoint{0.214226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.424122in}}{\pgfqpoint{0.210543in}{0.425000in}}{\pgfqpoint{0.208333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.425000in}}{\pgfqpoint{0.204004in}{0.424122in}}{\pgfqpoint{0.202441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.420996in}}{\pgfqpoint{0.200000in}{0.418877in}}{\pgfqpoint{0.200000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.414457in}}{\pgfqpoint{0.200878in}{0.412337in}}{\pgfqpoint{0.202441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.409211in}}{\pgfqpoint{0.206123in}{0.408333in}}{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.408333in}}{\pgfqpoint{0.295996in}{0.409211in}}{\pgfqpoint{0.297559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.412337in}}{\pgfqpoint{0.300000in}{0.414457in}}{\pgfqpoint{0.300000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.418877in}}{\pgfqpoint{0.299122in}{0.420996in}}{\pgfqpoint{0.297559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.424122in}}{\pgfqpoint{0.293877in}{0.425000in}}{\pgfqpoint{0.291667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.425000in}}{\pgfqpoint{0.287337in}{0.424122in}}{\pgfqpoint{0.285774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.420996in}}{\pgfqpoint{0.283333in}{0.418877in}}{\pgfqpoint{0.283333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.414457in}}{\pgfqpoint{0.284211in}{0.412337in}}{\pgfqpoint{0.285774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.409211in}}{\pgfqpoint{0.289457in}{0.408333in}}{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.408333in}}{\pgfqpoint{0.379330in}{0.409211in}}{\pgfqpoint{0.380893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.412337in}}{\pgfqpoint{0.383333in}{0.414457in}}{\pgfqpoint{0.383333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.418877in}}{\pgfqpoint{0.382455in}{0.420996in}}{\pgfqpoint{0.380893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.424122in}}{\pgfqpoint{0.377210in}{0.425000in}}{\pgfqpoint{0.375000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.425000in}}{\pgfqpoint{0.370670in}{0.424122in}}{\pgfqpoint{0.369107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.420996in}}{\pgfqpoint{0.366667in}{0.418877in}}{\pgfqpoint{0.366667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.414457in}}{\pgfqpoint{0.367545in}{0.412337in}}{\pgfqpoint{0.369107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.409211in}}{\pgfqpoint{0.372790in}{0.408333in}}{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.408333in}}{\pgfqpoint{0.462663in}{0.409211in}}{\pgfqpoint{0.464226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.412337in}}{\pgfqpoint{0.466667in}{0.414457in}}{\pgfqpoint{0.466667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.418877in}}{\pgfqpoint{0.465789in}{0.420996in}}{\pgfqpoint{0.464226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.424122in}}{\pgfqpoint{0.460543in}{0.425000in}}{\pgfqpoint{0.458333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.425000in}}{\pgfqpoint{0.454004in}{0.424122in}}{\pgfqpoint{0.452441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.420996in}}{\pgfqpoint{0.450000in}{0.418877in}}{\pgfqpoint{0.450000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.414457in}}{\pgfqpoint{0.450878in}{0.412337in}}{\pgfqpoint{0.452441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.409211in}}{\pgfqpoint{0.456123in}{0.408333in}}{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.408333in}}{\pgfqpoint{0.545996in}{0.409211in}}{\pgfqpoint{0.547559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.412337in}}{\pgfqpoint{0.550000in}{0.414457in}}{\pgfqpoint{0.550000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.418877in}}{\pgfqpoint{0.549122in}{0.420996in}}{\pgfqpoint{0.547559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.424122in}}{\pgfqpoint{0.543877in}{0.425000in}}{\pgfqpoint{0.541667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.425000in}}{\pgfqpoint{0.537337in}{0.424122in}}{\pgfqpoint{0.535774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.420996in}}{\pgfqpoint{0.533333in}{0.418877in}}{\pgfqpoint{0.533333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.414457in}}{\pgfqpoint{0.534211in}{0.412337in}}{\pgfqpoint{0.535774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.409211in}}{\pgfqpoint{0.539457in}{0.408333in}}{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.408333in}}{\pgfqpoint{0.629330in}{0.409211in}}{\pgfqpoint{0.630893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.412337in}}{\pgfqpoint{0.633333in}{0.414457in}}{\pgfqpoint{0.633333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.418877in}}{\pgfqpoint{0.632455in}{0.420996in}}{\pgfqpoint{0.630893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.424122in}}{\pgfqpoint{0.627210in}{0.425000in}}{\pgfqpoint{0.625000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.425000in}}{\pgfqpoint{0.620670in}{0.424122in}}{\pgfqpoint{0.619107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.420996in}}{\pgfqpoint{0.616667in}{0.418877in}}{\pgfqpoint{0.616667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.414457in}}{\pgfqpoint{0.617545in}{0.412337in}}{\pgfqpoint{0.619107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.409211in}}{\pgfqpoint{0.622790in}{0.408333in}}{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.408333in}}{\pgfqpoint{0.712663in}{0.409211in}}{\pgfqpoint{0.714226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.412337in}}{\pgfqpoint{0.716667in}{0.414457in}}{\pgfqpoint{0.716667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.418877in}}{\pgfqpoint{0.715789in}{0.420996in}}{\pgfqpoint{0.714226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.424122in}}{\pgfqpoint{0.710543in}{0.425000in}}{\pgfqpoint{0.708333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.425000in}}{\pgfqpoint{0.704004in}{0.424122in}}{\pgfqpoint{0.702441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.420996in}}{\pgfqpoint{0.700000in}{0.418877in}}{\pgfqpoint{0.700000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.414457in}}{\pgfqpoint{0.700878in}{0.412337in}}{\pgfqpoint{0.702441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.409211in}}{\pgfqpoint{0.706123in}{0.408333in}}{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.408333in}}{\pgfqpoint{0.795996in}{0.409211in}}{\pgfqpoint{0.797559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.412337in}}{\pgfqpoint{0.800000in}{0.414457in}}{\pgfqpoint{0.800000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.418877in}}{\pgfqpoint{0.799122in}{0.420996in}}{\pgfqpoint{0.797559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.424122in}}{\pgfqpoint{0.793877in}{0.425000in}}{\pgfqpoint{0.791667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.425000in}}{\pgfqpoint{0.787337in}{0.424122in}}{\pgfqpoint{0.785774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.420996in}}{\pgfqpoint{0.783333in}{0.418877in}}{\pgfqpoint{0.783333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.414457in}}{\pgfqpoint{0.784211in}{0.412337in}}{\pgfqpoint{0.785774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.409211in}}{\pgfqpoint{0.789457in}{0.408333in}}{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.408333in}}{\pgfqpoint{0.879330in}{0.409211in}}{\pgfqpoint{0.880893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.412337in}}{\pgfqpoint{0.883333in}{0.414457in}}{\pgfqpoint{0.883333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.418877in}}{\pgfqpoint{0.882455in}{0.420996in}}{\pgfqpoint{0.880893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.424122in}}{\pgfqpoint{0.877210in}{0.425000in}}{\pgfqpoint{0.875000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.425000in}}{\pgfqpoint{0.870670in}{0.424122in}}{\pgfqpoint{0.869107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.420996in}}{\pgfqpoint{0.866667in}{0.418877in}}{\pgfqpoint{0.866667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.414457in}}{\pgfqpoint{0.867545in}{0.412337in}}{\pgfqpoint{0.869107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.409211in}}{\pgfqpoint{0.872790in}{0.408333in}}{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.408333in}}{\pgfqpoint{0.962663in}{0.409211in}}{\pgfqpoint{0.964226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.412337in}}{\pgfqpoint{0.966667in}{0.414457in}}{\pgfqpoint{0.966667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.418877in}}{\pgfqpoint{0.965789in}{0.420996in}}{\pgfqpoint{0.964226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.424122in}}{\pgfqpoint{0.960543in}{0.425000in}}{\pgfqpoint{0.958333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.425000in}}{\pgfqpoint{0.954004in}{0.424122in}}{\pgfqpoint{0.952441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.420996in}}{\pgfqpoint{0.950000in}{0.418877in}}{\pgfqpoint{0.950000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.414457in}}{\pgfqpoint{0.950878in}{0.412337in}}{\pgfqpoint{0.952441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.409211in}}{\pgfqpoint{0.956123in}{0.408333in}}{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.491667in}}{\pgfqpoint{0.004330in}{0.492545in}}{\pgfqpoint{0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.495670in}}{\pgfqpoint{0.008333in}{0.497790in}}{\pgfqpoint{0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.502210in}}{\pgfqpoint{0.007455in}{0.504330in}}{\pgfqpoint{0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.507455in}}{\pgfqpoint{0.002210in}{0.508333in}}{\pgfqpoint{0.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.508333in}}{\pgfqpoint{-0.004330in}{0.507455in}}{\pgfqpoint{-0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.504330in}}{\pgfqpoint{-0.008333in}{0.502210in}}{\pgfqpoint{-0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.497790in}}{\pgfqpoint{-0.007455in}{0.495670in}}{\pgfqpoint{-0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.492545in}}{\pgfqpoint{-0.002210in}{0.491667in}}{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.491667in}}{\pgfqpoint{0.087663in}{0.492545in}}{\pgfqpoint{0.089226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.495670in}}{\pgfqpoint{0.091667in}{0.497790in}}{\pgfqpoint{0.091667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.502210in}}{\pgfqpoint{0.090789in}{0.504330in}}{\pgfqpoint{0.089226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.507455in}}{\pgfqpoint{0.085543in}{0.508333in}}{\pgfqpoint{0.083333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.508333in}}{\pgfqpoint{0.079004in}{0.507455in}}{\pgfqpoint{0.077441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.504330in}}{\pgfqpoint{0.075000in}{0.502210in}}{\pgfqpoint{0.075000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.497790in}}{\pgfqpoint{0.075878in}{0.495670in}}{\pgfqpoint{0.077441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.492545in}}{\pgfqpoint{0.081123in}{0.491667in}}{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.491667in}}{\pgfqpoint{0.170996in}{0.492545in}}{\pgfqpoint{0.172559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.495670in}}{\pgfqpoint{0.175000in}{0.497790in}}{\pgfqpoint{0.175000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.502210in}}{\pgfqpoint{0.174122in}{0.504330in}}{\pgfqpoint{0.172559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.507455in}}{\pgfqpoint{0.168877in}{0.508333in}}{\pgfqpoint{0.166667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.508333in}}{\pgfqpoint{0.162337in}{0.507455in}}{\pgfqpoint{0.160774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.504330in}}{\pgfqpoint{0.158333in}{0.502210in}}{\pgfqpoint{0.158333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.497790in}}{\pgfqpoint{0.159211in}{0.495670in}}{\pgfqpoint{0.160774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.492545in}}{\pgfqpoint{0.164457in}{0.491667in}}{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.491667in}}{\pgfqpoint{0.254330in}{0.492545in}}{\pgfqpoint{0.255893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.495670in}}{\pgfqpoint{0.258333in}{0.497790in}}{\pgfqpoint{0.258333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.502210in}}{\pgfqpoint{0.257455in}{0.504330in}}{\pgfqpoint{0.255893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.507455in}}{\pgfqpoint{0.252210in}{0.508333in}}{\pgfqpoint{0.250000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.508333in}}{\pgfqpoint{0.245670in}{0.507455in}}{\pgfqpoint{0.244107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.504330in}}{\pgfqpoint{0.241667in}{0.502210in}}{\pgfqpoint{0.241667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.497790in}}{\pgfqpoint{0.242545in}{0.495670in}}{\pgfqpoint{0.244107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.492545in}}{\pgfqpoint{0.247790in}{0.491667in}}{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.491667in}}{\pgfqpoint{0.337663in}{0.492545in}}{\pgfqpoint{0.339226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.495670in}}{\pgfqpoint{0.341667in}{0.497790in}}{\pgfqpoint{0.341667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.502210in}}{\pgfqpoint{0.340789in}{0.504330in}}{\pgfqpoint{0.339226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.507455in}}{\pgfqpoint{0.335543in}{0.508333in}}{\pgfqpoint{0.333333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.508333in}}{\pgfqpoint{0.329004in}{0.507455in}}{\pgfqpoint{0.327441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.504330in}}{\pgfqpoint{0.325000in}{0.502210in}}{\pgfqpoint{0.325000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.497790in}}{\pgfqpoint{0.325878in}{0.495670in}}{\pgfqpoint{0.327441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.492545in}}{\pgfqpoint{0.331123in}{0.491667in}}{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.491667in}}{\pgfqpoint{0.420996in}{0.492545in}}{\pgfqpoint{0.422559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.495670in}}{\pgfqpoint{0.425000in}{0.497790in}}{\pgfqpoint{0.425000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.502210in}}{\pgfqpoint{0.424122in}{0.504330in}}{\pgfqpoint{0.422559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.507455in}}{\pgfqpoint{0.418877in}{0.508333in}}{\pgfqpoint{0.416667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.508333in}}{\pgfqpoint{0.412337in}{0.507455in}}{\pgfqpoint{0.410774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.504330in}}{\pgfqpoint{0.408333in}{0.502210in}}{\pgfqpoint{0.408333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.497790in}}{\pgfqpoint{0.409211in}{0.495670in}}{\pgfqpoint{0.410774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.492545in}}{\pgfqpoint{0.414457in}{0.491667in}}{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.491667in}}{\pgfqpoint{0.504330in}{0.492545in}}{\pgfqpoint{0.505893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.495670in}}{\pgfqpoint{0.508333in}{0.497790in}}{\pgfqpoint{0.508333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.502210in}}{\pgfqpoint{0.507455in}{0.504330in}}{\pgfqpoint{0.505893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.507455in}}{\pgfqpoint{0.502210in}{0.508333in}}{\pgfqpoint{0.500000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.508333in}}{\pgfqpoint{0.495670in}{0.507455in}}{\pgfqpoint{0.494107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.504330in}}{\pgfqpoint{0.491667in}{0.502210in}}{\pgfqpoint{0.491667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.497790in}}{\pgfqpoint{0.492545in}{0.495670in}}{\pgfqpoint{0.494107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.492545in}}{\pgfqpoint{0.497790in}{0.491667in}}{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.491667in}}{\pgfqpoint{0.587663in}{0.492545in}}{\pgfqpoint{0.589226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.495670in}}{\pgfqpoint{0.591667in}{0.497790in}}{\pgfqpoint{0.591667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.502210in}}{\pgfqpoint{0.590789in}{0.504330in}}{\pgfqpoint{0.589226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.507455in}}{\pgfqpoint{0.585543in}{0.508333in}}{\pgfqpoint{0.583333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.508333in}}{\pgfqpoint{0.579004in}{0.507455in}}{\pgfqpoint{0.577441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.504330in}}{\pgfqpoint{0.575000in}{0.502210in}}{\pgfqpoint{0.575000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.497790in}}{\pgfqpoint{0.575878in}{0.495670in}}{\pgfqpoint{0.577441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.492545in}}{\pgfqpoint{0.581123in}{0.491667in}}{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.491667in}}{\pgfqpoint{0.670996in}{0.492545in}}{\pgfqpoint{0.672559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.495670in}}{\pgfqpoint{0.675000in}{0.497790in}}{\pgfqpoint{0.675000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.502210in}}{\pgfqpoint{0.674122in}{0.504330in}}{\pgfqpoint{0.672559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.507455in}}{\pgfqpoint{0.668877in}{0.508333in}}{\pgfqpoint{0.666667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.508333in}}{\pgfqpoint{0.662337in}{0.507455in}}{\pgfqpoint{0.660774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.504330in}}{\pgfqpoint{0.658333in}{0.502210in}}{\pgfqpoint{0.658333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.497790in}}{\pgfqpoint{0.659211in}{0.495670in}}{\pgfqpoint{0.660774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.492545in}}{\pgfqpoint{0.664457in}{0.491667in}}{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.491667in}}{\pgfqpoint{0.754330in}{0.492545in}}{\pgfqpoint{0.755893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.495670in}}{\pgfqpoint{0.758333in}{0.497790in}}{\pgfqpoint{0.758333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.502210in}}{\pgfqpoint{0.757455in}{0.504330in}}{\pgfqpoint{0.755893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.507455in}}{\pgfqpoint{0.752210in}{0.508333in}}{\pgfqpoint{0.750000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.508333in}}{\pgfqpoint{0.745670in}{0.507455in}}{\pgfqpoint{0.744107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.504330in}}{\pgfqpoint{0.741667in}{0.502210in}}{\pgfqpoint{0.741667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.497790in}}{\pgfqpoint{0.742545in}{0.495670in}}{\pgfqpoint{0.744107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.492545in}}{\pgfqpoint{0.747790in}{0.491667in}}{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.491667in}}{\pgfqpoint{0.837663in}{0.492545in}}{\pgfqpoint{0.839226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.495670in}}{\pgfqpoint{0.841667in}{0.497790in}}{\pgfqpoint{0.841667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.502210in}}{\pgfqpoint{0.840789in}{0.504330in}}{\pgfqpoint{0.839226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.507455in}}{\pgfqpoint{0.835543in}{0.508333in}}{\pgfqpoint{0.833333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.508333in}}{\pgfqpoint{0.829004in}{0.507455in}}{\pgfqpoint{0.827441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.504330in}}{\pgfqpoint{0.825000in}{0.502210in}}{\pgfqpoint{0.825000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.497790in}}{\pgfqpoint{0.825878in}{0.495670in}}{\pgfqpoint{0.827441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.492545in}}{\pgfqpoint{0.831123in}{0.491667in}}{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.491667in}}{\pgfqpoint{0.920996in}{0.492545in}}{\pgfqpoint{0.922559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.495670in}}{\pgfqpoint{0.925000in}{0.497790in}}{\pgfqpoint{0.925000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.502210in}}{\pgfqpoint{0.924122in}{0.504330in}}{\pgfqpoint{0.922559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.507455in}}{\pgfqpoint{0.918877in}{0.508333in}}{\pgfqpoint{0.916667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.508333in}}{\pgfqpoint{0.912337in}{0.507455in}}{\pgfqpoint{0.910774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.504330in}}{\pgfqpoint{0.908333in}{0.502210in}}{\pgfqpoint{0.908333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.497790in}}{\pgfqpoint{0.909211in}{0.495670in}}{\pgfqpoint{0.910774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.492545in}}{\pgfqpoint{0.914457in}{0.491667in}}{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.491667in}}{\pgfqpoint{1.004330in}{0.492545in}}{\pgfqpoint{1.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.495670in}}{\pgfqpoint{1.008333in}{0.497790in}}{\pgfqpoint{1.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.502210in}}{\pgfqpoint{1.007455in}{0.504330in}}{\pgfqpoint{1.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.507455in}}{\pgfqpoint{1.002210in}{0.508333in}}{\pgfqpoint{1.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.508333in}}{\pgfqpoint{0.995670in}{0.507455in}}{\pgfqpoint{0.994107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.504330in}}{\pgfqpoint{0.991667in}{0.502210in}}{\pgfqpoint{0.991667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.497790in}}{\pgfqpoint{0.992545in}{0.495670in}}{\pgfqpoint{0.994107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.492545in}}{\pgfqpoint{0.997790in}{0.491667in}}{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.575000in}}{\pgfqpoint{0.045996in}{0.575878in}}{\pgfqpoint{0.047559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.579004in}}{\pgfqpoint{0.050000in}{0.581123in}}{\pgfqpoint{0.050000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.585543in}}{\pgfqpoint{0.049122in}{0.587663in}}{\pgfqpoint{0.047559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.590789in}}{\pgfqpoint{0.043877in}{0.591667in}}{\pgfqpoint{0.041667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.591667in}}{\pgfqpoint{0.037337in}{0.590789in}}{\pgfqpoint{0.035774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.587663in}}{\pgfqpoint{0.033333in}{0.585543in}}{\pgfqpoint{0.033333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.581123in}}{\pgfqpoint{0.034211in}{0.579004in}}{\pgfqpoint{0.035774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.575878in}}{\pgfqpoint{0.039457in}{0.575000in}}{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.575000in}}{\pgfqpoint{0.129330in}{0.575878in}}{\pgfqpoint{0.130893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.579004in}}{\pgfqpoint{0.133333in}{0.581123in}}{\pgfqpoint{0.133333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.585543in}}{\pgfqpoint{0.132455in}{0.587663in}}{\pgfqpoint{0.130893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.590789in}}{\pgfqpoint{0.127210in}{0.591667in}}{\pgfqpoint{0.125000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.591667in}}{\pgfqpoint{0.120670in}{0.590789in}}{\pgfqpoint{0.119107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.587663in}}{\pgfqpoint{0.116667in}{0.585543in}}{\pgfqpoint{0.116667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.581123in}}{\pgfqpoint{0.117545in}{0.579004in}}{\pgfqpoint{0.119107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.575878in}}{\pgfqpoint{0.122790in}{0.575000in}}{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.575000in}}{\pgfqpoint{0.212663in}{0.575878in}}{\pgfqpoint{0.214226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.579004in}}{\pgfqpoint{0.216667in}{0.581123in}}{\pgfqpoint{0.216667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.585543in}}{\pgfqpoint{0.215789in}{0.587663in}}{\pgfqpoint{0.214226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.590789in}}{\pgfqpoint{0.210543in}{0.591667in}}{\pgfqpoint{0.208333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.591667in}}{\pgfqpoint{0.204004in}{0.590789in}}{\pgfqpoint{0.202441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.587663in}}{\pgfqpoint{0.200000in}{0.585543in}}{\pgfqpoint{0.200000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.581123in}}{\pgfqpoint{0.200878in}{0.579004in}}{\pgfqpoint{0.202441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.575878in}}{\pgfqpoint{0.206123in}{0.575000in}}{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.575000in}}{\pgfqpoint{0.295996in}{0.575878in}}{\pgfqpoint{0.297559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.579004in}}{\pgfqpoint{0.300000in}{0.581123in}}{\pgfqpoint{0.300000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.585543in}}{\pgfqpoint{0.299122in}{0.587663in}}{\pgfqpoint{0.297559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.590789in}}{\pgfqpoint{0.293877in}{0.591667in}}{\pgfqpoint{0.291667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.591667in}}{\pgfqpoint{0.287337in}{0.590789in}}{\pgfqpoint{0.285774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.587663in}}{\pgfqpoint{0.283333in}{0.585543in}}{\pgfqpoint{0.283333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.581123in}}{\pgfqpoint{0.284211in}{0.579004in}}{\pgfqpoint{0.285774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.575878in}}{\pgfqpoint{0.289457in}{0.575000in}}{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.575000in}}{\pgfqpoint{0.379330in}{0.575878in}}{\pgfqpoint{0.380893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.579004in}}{\pgfqpoint{0.383333in}{0.581123in}}{\pgfqpoint{0.383333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.585543in}}{\pgfqpoint{0.382455in}{0.587663in}}{\pgfqpoint{0.380893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.590789in}}{\pgfqpoint{0.377210in}{0.591667in}}{\pgfqpoint{0.375000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.591667in}}{\pgfqpoint{0.370670in}{0.590789in}}{\pgfqpoint{0.369107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.587663in}}{\pgfqpoint{0.366667in}{0.585543in}}{\pgfqpoint{0.366667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.581123in}}{\pgfqpoint{0.367545in}{0.579004in}}{\pgfqpoint{0.369107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.575878in}}{\pgfqpoint{0.372790in}{0.575000in}}{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.575000in}}{\pgfqpoint{0.462663in}{0.575878in}}{\pgfqpoint{0.464226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.579004in}}{\pgfqpoint{0.466667in}{0.581123in}}{\pgfqpoint{0.466667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.585543in}}{\pgfqpoint{0.465789in}{0.587663in}}{\pgfqpoint{0.464226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.590789in}}{\pgfqpoint{0.460543in}{0.591667in}}{\pgfqpoint{0.458333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.591667in}}{\pgfqpoint{0.454004in}{0.590789in}}{\pgfqpoint{0.452441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.587663in}}{\pgfqpoint{0.450000in}{0.585543in}}{\pgfqpoint{0.450000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.581123in}}{\pgfqpoint{0.450878in}{0.579004in}}{\pgfqpoint{0.452441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.575878in}}{\pgfqpoint{0.456123in}{0.575000in}}{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.575000in}}{\pgfqpoint{0.545996in}{0.575878in}}{\pgfqpoint{0.547559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.579004in}}{\pgfqpoint{0.550000in}{0.581123in}}{\pgfqpoint{0.550000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.585543in}}{\pgfqpoint{0.549122in}{0.587663in}}{\pgfqpoint{0.547559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.590789in}}{\pgfqpoint{0.543877in}{0.591667in}}{\pgfqpoint{0.541667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.591667in}}{\pgfqpoint{0.537337in}{0.590789in}}{\pgfqpoint{0.535774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.587663in}}{\pgfqpoint{0.533333in}{0.585543in}}{\pgfqpoint{0.533333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.581123in}}{\pgfqpoint{0.534211in}{0.579004in}}{\pgfqpoint{0.535774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.575878in}}{\pgfqpoint{0.539457in}{0.575000in}}{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.575000in}}{\pgfqpoint{0.629330in}{0.575878in}}{\pgfqpoint{0.630893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.579004in}}{\pgfqpoint{0.633333in}{0.581123in}}{\pgfqpoint{0.633333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.585543in}}{\pgfqpoint{0.632455in}{0.587663in}}{\pgfqpoint{0.630893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.590789in}}{\pgfqpoint{0.627210in}{0.591667in}}{\pgfqpoint{0.625000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.591667in}}{\pgfqpoint{0.620670in}{0.590789in}}{\pgfqpoint{0.619107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.587663in}}{\pgfqpoint{0.616667in}{0.585543in}}{\pgfqpoint{0.616667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.581123in}}{\pgfqpoint{0.617545in}{0.579004in}}{\pgfqpoint{0.619107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.575878in}}{\pgfqpoint{0.622790in}{0.575000in}}{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.575000in}}{\pgfqpoint{0.712663in}{0.575878in}}{\pgfqpoint{0.714226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.579004in}}{\pgfqpoint{0.716667in}{0.581123in}}{\pgfqpoint{0.716667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.585543in}}{\pgfqpoint{0.715789in}{0.587663in}}{\pgfqpoint{0.714226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.590789in}}{\pgfqpoint{0.710543in}{0.591667in}}{\pgfqpoint{0.708333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.591667in}}{\pgfqpoint{0.704004in}{0.590789in}}{\pgfqpoint{0.702441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.587663in}}{\pgfqpoint{0.700000in}{0.585543in}}{\pgfqpoint{0.700000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.581123in}}{\pgfqpoint{0.700878in}{0.579004in}}{\pgfqpoint{0.702441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.575878in}}{\pgfqpoint{0.706123in}{0.575000in}}{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.575000in}}{\pgfqpoint{0.795996in}{0.575878in}}{\pgfqpoint{0.797559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.579004in}}{\pgfqpoint{0.800000in}{0.581123in}}{\pgfqpoint{0.800000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.585543in}}{\pgfqpoint{0.799122in}{0.587663in}}{\pgfqpoint{0.797559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.590789in}}{\pgfqpoint{0.793877in}{0.591667in}}{\pgfqpoint{0.791667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.591667in}}{\pgfqpoint{0.787337in}{0.590789in}}{\pgfqpoint{0.785774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.587663in}}{\pgfqpoint{0.783333in}{0.585543in}}{\pgfqpoint{0.783333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.581123in}}{\pgfqpoint{0.784211in}{0.579004in}}{\pgfqpoint{0.785774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.575878in}}{\pgfqpoint{0.789457in}{0.575000in}}{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.575000in}}{\pgfqpoint{0.879330in}{0.575878in}}{\pgfqpoint{0.880893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.579004in}}{\pgfqpoint{0.883333in}{0.581123in}}{\pgfqpoint{0.883333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.585543in}}{\pgfqpoint{0.882455in}{0.587663in}}{\pgfqpoint{0.880893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.590789in}}{\pgfqpoint{0.877210in}{0.591667in}}{\pgfqpoint{0.875000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.591667in}}{\pgfqpoint{0.870670in}{0.590789in}}{\pgfqpoint{0.869107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.587663in}}{\pgfqpoint{0.866667in}{0.585543in}}{\pgfqpoint{0.866667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.581123in}}{\pgfqpoint{0.867545in}{0.579004in}}{\pgfqpoint{0.869107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.575878in}}{\pgfqpoint{0.872790in}{0.575000in}}{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.575000in}}{\pgfqpoint{0.962663in}{0.575878in}}{\pgfqpoint{0.964226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.579004in}}{\pgfqpoint{0.966667in}{0.581123in}}{\pgfqpoint{0.966667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.585543in}}{\pgfqpoint{0.965789in}{0.587663in}}{\pgfqpoint{0.964226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.590789in}}{\pgfqpoint{0.960543in}{0.591667in}}{\pgfqpoint{0.958333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.591667in}}{\pgfqpoint{0.954004in}{0.590789in}}{\pgfqpoint{0.952441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.587663in}}{\pgfqpoint{0.950000in}{0.585543in}}{\pgfqpoint{0.950000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.581123in}}{\pgfqpoint{0.950878in}{0.579004in}}{\pgfqpoint{0.952441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.575878in}}{\pgfqpoint{0.956123in}{0.575000in}}{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.658333in}}{\pgfqpoint{0.004330in}{0.659211in}}{\pgfqpoint{0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.662337in}}{\pgfqpoint{0.008333in}{0.664457in}}{\pgfqpoint{0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.668877in}}{\pgfqpoint{0.007455in}{0.670996in}}{\pgfqpoint{0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.674122in}}{\pgfqpoint{0.002210in}{0.675000in}}{\pgfqpoint{0.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.675000in}}{\pgfqpoint{-0.004330in}{0.674122in}}{\pgfqpoint{-0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.670996in}}{\pgfqpoint{-0.008333in}{0.668877in}}{\pgfqpoint{-0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.664457in}}{\pgfqpoint{-0.007455in}{0.662337in}}{\pgfqpoint{-0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.659211in}}{\pgfqpoint{-0.002210in}{0.658333in}}{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.658333in}}{\pgfqpoint{0.087663in}{0.659211in}}{\pgfqpoint{0.089226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.662337in}}{\pgfqpoint{0.091667in}{0.664457in}}{\pgfqpoint{0.091667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.668877in}}{\pgfqpoint{0.090789in}{0.670996in}}{\pgfqpoint{0.089226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.674122in}}{\pgfqpoint{0.085543in}{0.675000in}}{\pgfqpoint{0.083333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.675000in}}{\pgfqpoint{0.079004in}{0.674122in}}{\pgfqpoint{0.077441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.670996in}}{\pgfqpoint{0.075000in}{0.668877in}}{\pgfqpoint{0.075000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.664457in}}{\pgfqpoint{0.075878in}{0.662337in}}{\pgfqpoint{0.077441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.659211in}}{\pgfqpoint{0.081123in}{0.658333in}}{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.658333in}}{\pgfqpoint{0.170996in}{0.659211in}}{\pgfqpoint{0.172559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.662337in}}{\pgfqpoint{0.175000in}{0.664457in}}{\pgfqpoint{0.175000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.668877in}}{\pgfqpoint{0.174122in}{0.670996in}}{\pgfqpoint{0.172559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.674122in}}{\pgfqpoint{0.168877in}{0.675000in}}{\pgfqpoint{0.166667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.675000in}}{\pgfqpoint{0.162337in}{0.674122in}}{\pgfqpoint{0.160774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.670996in}}{\pgfqpoint{0.158333in}{0.668877in}}{\pgfqpoint{0.158333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.664457in}}{\pgfqpoint{0.159211in}{0.662337in}}{\pgfqpoint{0.160774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.659211in}}{\pgfqpoint{0.164457in}{0.658333in}}{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.658333in}}{\pgfqpoint{0.254330in}{0.659211in}}{\pgfqpoint{0.255893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.662337in}}{\pgfqpoint{0.258333in}{0.664457in}}{\pgfqpoint{0.258333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.668877in}}{\pgfqpoint{0.257455in}{0.670996in}}{\pgfqpoint{0.255893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.674122in}}{\pgfqpoint{0.252210in}{0.675000in}}{\pgfqpoint{0.250000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.675000in}}{\pgfqpoint{0.245670in}{0.674122in}}{\pgfqpoint{0.244107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.670996in}}{\pgfqpoint{0.241667in}{0.668877in}}{\pgfqpoint{0.241667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.664457in}}{\pgfqpoint{0.242545in}{0.662337in}}{\pgfqpoint{0.244107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.659211in}}{\pgfqpoint{0.247790in}{0.658333in}}{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.658333in}}{\pgfqpoint{0.337663in}{0.659211in}}{\pgfqpoint{0.339226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.662337in}}{\pgfqpoint{0.341667in}{0.664457in}}{\pgfqpoint{0.341667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.668877in}}{\pgfqpoint{0.340789in}{0.670996in}}{\pgfqpoint{0.339226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.674122in}}{\pgfqpoint{0.335543in}{0.675000in}}{\pgfqpoint{0.333333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.675000in}}{\pgfqpoint{0.329004in}{0.674122in}}{\pgfqpoint{0.327441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.670996in}}{\pgfqpoint{0.325000in}{0.668877in}}{\pgfqpoint{0.325000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.664457in}}{\pgfqpoint{0.325878in}{0.662337in}}{\pgfqpoint{0.327441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.659211in}}{\pgfqpoint{0.331123in}{0.658333in}}{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.658333in}}{\pgfqpoint{0.420996in}{0.659211in}}{\pgfqpoint{0.422559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.662337in}}{\pgfqpoint{0.425000in}{0.664457in}}{\pgfqpoint{0.425000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.668877in}}{\pgfqpoint{0.424122in}{0.670996in}}{\pgfqpoint{0.422559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.674122in}}{\pgfqpoint{0.418877in}{0.675000in}}{\pgfqpoint{0.416667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.675000in}}{\pgfqpoint{0.412337in}{0.674122in}}{\pgfqpoint{0.410774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.670996in}}{\pgfqpoint{0.408333in}{0.668877in}}{\pgfqpoint{0.408333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.664457in}}{\pgfqpoint{0.409211in}{0.662337in}}{\pgfqpoint{0.410774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.659211in}}{\pgfqpoint{0.414457in}{0.658333in}}{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.658333in}}{\pgfqpoint{0.504330in}{0.659211in}}{\pgfqpoint{0.505893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.662337in}}{\pgfqpoint{0.508333in}{0.664457in}}{\pgfqpoint{0.508333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.668877in}}{\pgfqpoint{0.507455in}{0.670996in}}{\pgfqpoint{0.505893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.674122in}}{\pgfqpoint{0.502210in}{0.675000in}}{\pgfqpoint{0.500000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.675000in}}{\pgfqpoint{0.495670in}{0.674122in}}{\pgfqpoint{0.494107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.670996in}}{\pgfqpoint{0.491667in}{0.668877in}}{\pgfqpoint{0.491667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.664457in}}{\pgfqpoint{0.492545in}{0.662337in}}{\pgfqpoint{0.494107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.659211in}}{\pgfqpoint{0.497790in}{0.658333in}}{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.658333in}}{\pgfqpoint{0.587663in}{0.659211in}}{\pgfqpoint{0.589226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.662337in}}{\pgfqpoint{0.591667in}{0.664457in}}{\pgfqpoint{0.591667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.668877in}}{\pgfqpoint{0.590789in}{0.670996in}}{\pgfqpoint{0.589226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.674122in}}{\pgfqpoint{0.585543in}{0.675000in}}{\pgfqpoint{0.583333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.675000in}}{\pgfqpoint{0.579004in}{0.674122in}}{\pgfqpoint{0.577441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.670996in}}{\pgfqpoint{0.575000in}{0.668877in}}{\pgfqpoint{0.575000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.664457in}}{\pgfqpoint{0.575878in}{0.662337in}}{\pgfqpoint{0.577441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.659211in}}{\pgfqpoint{0.581123in}{0.658333in}}{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.658333in}}{\pgfqpoint{0.670996in}{0.659211in}}{\pgfqpoint{0.672559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.662337in}}{\pgfqpoint{0.675000in}{0.664457in}}{\pgfqpoint{0.675000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.668877in}}{\pgfqpoint{0.674122in}{0.670996in}}{\pgfqpoint{0.672559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.674122in}}{\pgfqpoint{0.668877in}{0.675000in}}{\pgfqpoint{0.666667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.675000in}}{\pgfqpoint{0.662337in}{0.674122in}}{\pgfqpoint{0.660774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.670996in}}{\pgfqpoint{0.658333in}{0.668877in}}{\pgfqpoint{0.658333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.664457in}}{\pgfqpoint{0.659211in}{0.662337in}}{\pgfqpoint{0.660774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.659211in}}{\pgfqpoint{0.664457in}{0.658333in}}{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.658333in}}{\pgfqpoint{0.754330in}{0.659211in}}{\pgfqpoint{0.755893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.662337in}}{\pgfqpoint{0.758333in}{0.664457in}}{\pgfqpoint{0.758333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.668877in}}{\pgfqpoint{0.757455in}{0.670996in}}{\pgfqpoint{0.755893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.674122in}}{\pgfqpoint{0.752210in}{0.675000in}}{\pgfqpoint{0.750000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.675000in}}{\pgfqpoint{0.745670in}{0.674122in}}{\pgfqpoint{0.744107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.670996in}}{\pgfqpoint{0.741667in}{0.668877in}}{\pgfqpoint{0.741667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.664457in}}{\pgfqpoint{0.742545in}{0.662337in}}{\pgfqpoint{0.744107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.659211in}}{\pgfqpoint{0.747790in}{0.658333in}}{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.658333in}}{\pgfqpoint{0.837663in}{0.659211in}}{\pgfqpoint{0.839226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.662337in}}{\pgfqpoint{0.841667in}{0.664457in}}{\pgfqpoint{0.841667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.668877in}}{\pgfqpoint{0.840789in}{0.670996in}}{\pgfqpoint{0.839226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.674122in}}{\pgfqpoint{0.835543in}{0.675000in}}{\pgfqpoint{0.833333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.675000in}}{\pgfqpoint{0.829004in}{0.674122in}}{\pgfqpoint{0.827441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.670996in}}{\pgfqpoint{0.825000in}{0.668877in}}{\pgfqpoint{0.825000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.664457in}}{\pgfqpoint{0.825878in}{0.662337in}}{\pgfqpoint{0.827441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.659211in}}{\pgfqpoint{0.831123in}{0.658333in}}{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.658333in}}{\pgfqpoint{0.920996in}{0.659211in}}{\pgfqpoint{0.922559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.662337in}}{\pgfqpoint{0.925000in}{0.664457in}}{\pgfqpoint{0.925000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.668877in}}{\pgfqpoint{0.924122in}{0.670996in}}{\pgfqpoint{0.922559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.674122in}}{\pgfqpoint{0.918877in}{0.675000in}}{\pgfqpoint{0.916667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.675000in}}{\pgfqpoint{0.912337in}{0.674122in}}{\pgfqpoint{0.910774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.670996in}}{\pgfqpoint{0.908333in}{0.668877in}}{\pgfqpoint{0.908333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.664457in}}{\pgfqpoint{0.909211in}{0.662337in}}{\pgfqpoint{0.910774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.659211in}}{\pgfqpoint{0.914457in}{0.658333in}}{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.658333in}}{\pgfqpoint{1.004330in}{0.659211in}}{\pgfqpoint{1.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.662337in}}{\pgfqpoint{1.008333in}{0.664457in}}{\pgfqpoint{1.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.668877in}}{\pgfqpoint{1.007455in}{0.670996in}}{\pgfqpoint{1.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.674122in}}{\pgfqpoint{1.002210in}{0.675000in}}{\pgfqpoint{1.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.675000in}}{\pgfqpoint{0.995670in}{0.674122in}}{\pgfqpoint{0.994107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.670996in}}{\pgfqpoint{0.991667in}{0.668877in}}{\pgfqpoint{0.991667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.664457in}}{\pgfqpoint{0.992545in}{0.662337in}}{\pgfqpoint{0.994107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.659211in}}{\pgfqpoint{0.997790in}{0.658333in}}{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.741667in}}{\pgfqpoint{0.045996in}{0.742545in}}{\pgfqpoint{0.047559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.745670in}}{\pgfqpoint{0.050000in}{0.747790in}}{\pgfqpoint{0.050000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.752210in}}{\pgfqpoint{0.049122in}{0.754330in}}{\pgfqpoint{0.047559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.757455in}}{\pgfqpoint{0.043877in}{0.758333in}}{\pgfqpoint{0.041667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.758333in}}{\pgfqpoint{0.037337in}{0.757455in}}{\pgfqpoint{0.035774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.754330in}}{\pgfqpoint{0.033333in}{0.752210in}}{\pgfqpoint{0.033333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.747790in}}{\pgfqpoint{0.034211in}{0.745670in}}{\pgfqpoint{0.035774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.742545in}}{\pgfqpoint{0.039457in}{0.741667in}}{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.741667in}}{\pgfqpoint{0.129330in}{0.742545in}}{\pgfqpoint{0.130893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.745670in}}{\pgfqpoint{0.133333in}{0.747790in}}{\pgfqpoint{0.133333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.752210in}}{\pgfqpoint{0.132455in}{0.754330in}}{\pgfqpoint{0.130893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.757455in}}{\pgfqpoint{0.127210in}{0.758333in}}{\pgfqpoint{0.125000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.758333in}}{\pgfqpoint{0.120670in}{0.757455in}}{\pgfqpoint{0.119107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.754330in}}{\pgfqpoint{0.116667in}{0.752210in}}{\pgfqpoint{0.116667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.747790in}}{\pgfqpoint{0.117545in}{0.745670in}}{\pgfqpoint{0.119107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.742545in}}{\pgfqpoint{0.122790in}{0.741667in}}{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.741667in}}{\pgfqpoint{0.212663in}{0.742545in}}{\pgfqpoint{0.214226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.745670in}}{\pgfqpoint{0.216667in}{0.747790in}}{\pgfqpoint{0.216667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.752210in}}{\pgfqpoint{0.215789in}{0.754330in}}{\pgfqpoint{0.214226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.757455in}}{\pgfqpoint{0.210543in}{0.758333in}}{\pgfqpoint{0.208333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.758333in}}{\pgfqpoint{0.204004in}{0.757455in}}{\pgfqpoint{0.202441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.754330in}}{\pgfqpoint{0.200000in}{0.752210in}}{\pgfqpoint{0.200000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.747790in}}{\pgfqpoint{0.200878in}{0.745670in}}{\pgfqpoint{0.202441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.742545in}}{\pgfqpoint{0.206123in}{0.741667in}}{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.741667in}}{\pgfqpoint{0.295996in}{0.742545in}}{\pgfqpoint{0.297559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.745670in}}{\pgfqpoint{0.300000in}{0.747790in}}{\pgfqpoint{0.300000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.752210in}}{\pgfqpoint{0.299122in}{0.754330in}}{\pgfqpoint{0.297559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.757455in}}{\pgfqpoint{0.293877in}{0.758333in}}{\pgfqpoint{0.291667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.758333in}}{\pgfqpoint{0.287337in}{0.757455in}}{\pgfqpoint{0.285774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.754330in}}{\pgfqpoint{0.283333in}{0.752210in}}{\pgfqpoint{0.283333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.747790in}}{\pgfqpoint{0.284211in}{0.745670in}}{\pgfqpoint{0.285774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.742545in}}{\pgfqpoint{0.289457in}{0.741667in}}{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.741667in}}{\pgfqpoint{0.379330in}{0.742545in}}{\pgfqpoint{0.380893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.745670in}}{\pgfqpoint{0.383333in}{0.747790in}}{\pgfqpoint{0.383333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.752210in}}{\pgfqpoint{0.382455in}{0.754330in}}{\pgfqpoint{0.380893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.757455in}}{\pgfqpoint{0.377210in}{0.758333in}}{\pgfqpoint{0.375000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.758333in}}{\pgfqpoint{0.370670in}{0.757455in}}{\pgfqpoint{0.369107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.754330in}}{\pgfqpoint{0.366667in}{0.752210in}}{\pgfqpoint{0.366667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.747790in}}{\pgfqpoint{0.367545in}{0.745670in}}{\pgfqpoint{0.369107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.742545in}}{\pgfqpoint{0.372790in}{0.741667in}}{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.741667in}}{\pgfqpoint{0.462663in}{0.742545in}}{\pgfqpoint{0.464226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.745670in}}{\pgfqpoint{0.466667in}{0.747790in}}{\pgfqpoint{0.466667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.752210in}}{\pgfqpoint{0.465789in}{0.754330in}}{\pgfqpoint{0.464226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.757455in}}{\pgfqpoint{0.460543in}{0.758333in}}{\pgfqpoint{0.458333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.758333in}}{\pgfqpoint{0.454004in}{0.757455in}}{\pgfqpoint{0.452441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.754330in}}{\pgfqpoint{0.450000in}{0.752210in}}{\pgfqpoint{0.450000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.747790in}}{\pgfqpoint{0.450878in}{0.745670in}}{\pgfqpoint{0.452441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.742545in}}{\pgfqpoint{0.456123in}{0.741667in}}{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.741667in}}{\pgfqpoint{0.545996in}{0.742545in}}{\pgfqpoint{0.547559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.745670in}}{\pgfqpoint{0.550000in}{0.747790in}}{\pgfqpoint{0.550000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.752210in}}{\pgfqpoint{0.549122in}{0.754330in}}{\pgfqpoint{0.547559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.757455in}}{\pgfqpoint{0.543877in}{0.758333in}}{\pgfqpoint{0.541667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.758333in}}{\pgfqpoint{0.537337in}{0.757455in}}{\pgfqpoint{0.535774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.754330in}}{\pgfqpoint{0.533333in}{0.752210in}}{\pgfqpoint{0.533333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.747790in}}{\pgfqpoint{0.534211in}{0.745670in}}{\pgfqpoint{0.535774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.742545in}}{\pgfqpoint{0.539457in}{0.741667in}}{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.741667in}}{\pgfqpoint{0.629330in}{0.742545in}}{\pgfqpoint{0.630893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.745670in}}{\pgfqpoint{0.633333in}{0.747790in}}{\pgfqpoint{0.633333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.752210in}}{\pgfqpoint{0.632455in}{0.754330in}}{\pgfqpoint{0.630893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.757455in}}{\pgfqpoint{0.627210in}{0.758333in}}{\pgfqpoint{0.625000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.758333in}}{\pgfqpoint{0.620670in}{0.757455in}}{\pgfqpoint{0.619107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.754330in}}{\pgfqpoint{0.616667in}{0.752210in}}{\pgfqpoint{0.616667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.747790in}}{\pgfqpoint{0.617545in}{0.745670in}}{\pgfqpoint{0.619107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.742545in}}{\pgfqpoint{0.622790in}{0.741667in}}{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.741667in}}{\pgfqpoint{0.712663in}{0.742545in}}{\pgfqpoint{0.714226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.745670in}}{\pgfqpoint{0.716667in}{0.747790in}}{\pgfqpoint{0.716667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.752210in}}{\pgfqpoint{0.715789in}{0.754330in}}{\pgfqpoint{0.714226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.757455in}}{\pgfqpoint{0.710543in}{0.758333in}}{\pgfqpoint{0.708333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.758333in}}{\pgfqpoint{0.704004in}{0.757455in}}{\pgfqpoint{0.702441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.754330in}}{\pgfqpoint{0.700000in}{0.752210in}}{\pgfqpoint{0.700000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.747790in}}{\pgfqpoint{0.700878in}{0.745670in}}{\pgfqpoint{0.702441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.742545in}}{\pgfqpoint{0.706123in}{0.741667in}}{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.741667in}}{\pgfqpoint{0.795996in}{0.742545in}}{\pgfqpoint{0.797559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.745670in}}{\pgfqpoint{0.800000in}{0.747790in}}{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.752210in}}{\pgfqpoint{0.799122in}{0.754330in}}{\pgfqpoint{0.797559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.757455in}}{\pgfqpoint{0.793877in}{0.758333in}}{\pgfqpoint{0.791667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.758333in}}{\pgfqpoint{0.787337in}{0.757455in}}{\pgfqpoint{0.785774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.754330in}}{\pgfqpoint{0.783333in}{0.752210in}}{\pgfqpoint{0.783333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.747790in}}{\pgfqpoint{0.784211in}{0.745670in}}{\pgfqpoint{0.785774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.742545in}}{\pgfqpoint{0.789457in}{0.741667in}}{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.741667in}}{\pgfqpoint{0.879330in}{0.742545in}}{\pgfqpoint{0.880893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.745670in}}{\pgfqpoint{0.883333in}{0.747790in}}{\pgfqpoint{0.883333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.752210in}}{\pgfqpoint{0.882455in}{0.754330in}}{\pgfqpoint{0.880893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.757455in}}{\pgfqpoint{0.877210in}{0.758333in}}{\pgfqpoint{0.875000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.758333in}}{\pgfqpoint{0.870670in}{0.757455in}}{\pgfqpoint{0.869107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.754330in}}{\pgfqpoint{0.866667in}{0.752210in}}{\pgfqpoint{0.866667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.747790in}}{\pgfqpoint{0.867545in}{0.745670in}}{\pgfqpoint{0.869107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.742545in}}{\pgfqpoint{0.872790in}{0.741667in}}{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.741667in}}{\pgfqpoint{0.962663in}{0.742545in}}{\pgfqpoint{0.964226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.745670in}}{\pgfqpoint{0.966667in}{0.747790in}}{\pgfqpoint{0.966667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.752210in}}{\pgfqpoint{0.965789in}{0.754330in}}{\pgfqpoint{0.964226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.757455in}}{\pgfqpoint{0.960543in}{0.758333in}}{\pgfqpoint{0.958333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.758333in}}{\pgfqpoint{0.954004in}{0.757455in}}{\pgfqpoint{0.952441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.754330in}}{\pgfqpoint{0.950000in}{0.752210in}}{\pgfqpoint{0.950000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.747790in}}{\pgfqpoint{0.950878in}{0.745670in}}{\pgfqpoint{0.952441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.742545in}}{\pgfqpoint{0.956123in}{0.741667in}}{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.825000in}}{\pgfqpoint{0.004330in}{0.825878in}}{\pgfqpoint{0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.829004in}}{\pgfqpoint{0.008333in}{0.831123in}}{\pgfqpoint{0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.835543in}}{\pgfqpoint{0.007455in}{0.837663in}}{\pgfqpoint{0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.840789in}}{\pgfqpoint{0.002210in}{0.841667in}}{\pgfqpoint{0.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.841667in}}{\pgfqpoint{-0.004330in}{0.840789in}}{\pgfqpoint{-0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.837663in}}{\pgfqpoint{-0.008333in}{0.835543in}}{\pgfqpoint{-0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.831123in}}{\pgfqpoint{-0.007455in}{0.829004in}}{\pgfqpoint{-0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.825878in}}{\pgfqpoint{-0.002210in}{0.825000in}}{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.825000in}}{\pgfqpoint{0.087663in}{0.825878in}}{\pgfqpoint{0.089226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.829004in}}{\pgfqpoint{0.091667in}{0.831123in}}{\pgfqpoint{0.091667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.835543in}}{\pgfqpoint{0.090789in}{0.837663in}}{\pgfqpoint{0.089226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.840789in}}{\pgfqpoint{0.085543in}{0.841667in}}{\pgfqpoint{0.083333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.841667in}}{\pgfqpoint{0.079004in}{0.840789in}}{\pgfqpoint{0.077441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.837663in}}{\pgfqpoint{0.075000in}{0.835543in}}{\pgfqpoint{0.075000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.831123in}}{\pgfqpoint{0.075878in}{0.829004in}}{\pgfqpoint{0.077441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.825878in}}{\pgfqpoint{0.081123in}{0.825000in}}{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.825000in}}{\pgfqpoint{0.170996in}{0.825878in}}{\pgfqpoint{0.172559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.829004in}}{\pgfqpoint{0.175000in}{0.831123in}}{\pgfqpoint{0.175000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.835543in}}{\pgfqpoint{0.174122in}{0.837663in}}{\pgfqpoint{0.172559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.840789in}}{\pgfqpoint{0.168877in}{0.841667in}}{\pgfqpoint{0.166667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.841667in}}{\pgfqpoint{0.162337in}{0.840789in}}{\pgfqpoint{0.160774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.837663in}}{\pgfqpoint{0.158333in}{0.835543in}}{\pgfqpoint{0.158333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.831123in}}{\pgfqpoint{0.159211in}{0.829004in}}{\pgfqpoint{0.160774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.825878in}}{\pgfqpoint{0.164457in}{0.825000in}}{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.825000in}}{\pgfqpoint{0.254330in}{0.825878in}}{\pgfqpoint{0.255893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.829004in}}{\pgfqpoint{0.258333in}{0.831123in}}{\pgfqpoint{0.258333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.835543in}}{\pgfqpoint{0.257455in}{0.837663in}}{\pgfqpoint{0.255893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.840789in}}{\pgfqpoint{0.252210in}{0.841667in}}{\pgfqpoint{0.250000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.841667in}}{\pgfqpoint{0.245670in}{0.840789in}}{\pgfqpoint{0.244107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.837663in}}{\pgfqpoint{0.241667in}{0.835543in}}{\pgfqpoint{0.241667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.831123in}}{\pgfqpoint{0.242545in}{0.829004in}}{\pgfqpoint{0.244107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.825878in}}{\pgfqpoint{0.247790in}{0.825000in}}{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.825000in}}{\pgfqpoint{0.337663in}{0.825878in}}{\pgfqpoint{0.339226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.829004in}}{\pgfqpoint{0.341667in}{0.831123in}}{\pgfqpoint{0.341667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.835543in}}{\pgfqpoint{0.340789in}{0.837663in}}{\pgfqpoint{0.339226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.840789in}}{\pgfqpoint{0.335543in}{0.841667in}}{\pgfqpoint{0.333333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.841667in}}{\pgfqpoint{0.329004in}{0.840789in}}{\pgfqpoint{0.327441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.837663in}}{\pgfqpoint{0.325000in}{0.835543in}}{\pgfqpoint{0.325000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.831123in}}{\pgfqpoint{0.325878in}{0.829004in}}{\pgfqpoint{0.327441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.825878in}}{\pgfqpoint{0.331123in}{0.825000in}}{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.825000in}}{\pgfqpoint{0.420996in}{0.825878in}}{\pgfqpoint{0.422559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.829004in}}{\pgfqpoint{0.425000in}{0.831123in}}{\pgfqpoint{0.425000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.835543in}}{\pgfqpoint{0.424122in}{0.837663in}}{\pgfqpoint{0.422559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.840789in}}{\pgfqpoint{0.418877in}{0.841667in}}{\pgfqpoint{0.416667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.841667in}}{\pgfqpoint{0.412337in}{0.840789in}}{\pgfqpoint{0.410774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.837663in}}{\pgfqpoint{0.408333in}{0.835543in}}{\pgfqpoint{0.408333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.831123in}}{\pgfqpoint{0.409211in}{0.829004in}}{\pgfqpoint{0.410774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.825878in}}{\pgfqpoint{0.414457in}{0.825000in}}{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.825000in}}{\pgfqpoint{0.504330in}{0.825878in}}{\pgfqpoint{0.505893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.829004in}}{\pgfqpoint{0.508333in}{0.831123in}}{\pgfqpoint{0.508333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.835543in}}{\pgfqpoint{0.507455in}{0.837663in}}{\pgfqpoint{0.505893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.840789in}}{\pgfqpoint{0.502210in}{0.841667in}}{\pgfqpoint{0.500000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.841667in}}{\pgfqpoint{0.495670in}{0.840789in}}{\pgfqpoint{0.494107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.837663in}}{\pgfqpoint{0.491667in}{0.835543in}}{\pgfqpoint{0.491667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.831123in}}{\pgfqpoint{0.492545in}{0.829004in}}{\pgfqpoint{0.494107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.825878in}}{\pgfqpoint{0.497790in}{0.825000in}}{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.825000in}}{\pgfqpoint{0.587663in}{0.825878in}}{\pgfqpoint{0.589226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.829004in}}{\pgfqpoint{0.591667in}{0.831123in}}{\pgfqpoint{0.591667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.835543in}}{\pgfqpoint{0.590789in}{0.837663in}}{\pgfqpoint{0.589226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.840789in}}{\pgfqpoint{0.585543in}{0.841667in}}{\pgfqpoint{0.583333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.841667in}}{\pgfqpoint{0.579004in}{0.840789in}}{\pgfqpoint{0.577441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.837663in}}{\pgfqpoint{0.575000in}{0.835543in}}{\pgfqpoint{0.575000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.831123in}}{\pgfqpoint{0.575878in}{0.829004in}}{\pgfqpoint{0.577441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.825878in}}{\pgfqpoint{0.581123in}{0.825000in}}{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.825000in}}{\pgfqpoint{0.670996in}{0.825878in}}{\pgfqpoint{0.672559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.829004in}}{\pgfqpoint{0.675000in}{0.831123in}}{\pgfqpoint{0.675000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.835543in}}{\pgfqpoint{0.674122in}{0.837663in}}{\pgfqpoint{0.672559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.840789in}}{\pgfqpoint{0.668877in}{0.841667in}}{\pgfqpoint{0.666667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.841667in}}{\pgfqpoint{0.662337in}{0.840789in}}{\pgfqpoint{0.660774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.837663in}}{\pgfqpoint{0.658333in}{0.835543in}}{\pgfqpoint{0.658333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.831123in}}{\pgfqpoint{0.659211in}{0.829004in}}{\pgfqpoint{0.660774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.825878in}}{\pgfqpoint{0.664457in}{0.825000in}}{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.825000in}}{\pgfqpoint{0.754330in}{0.825878in}}{\pgfqpoint{0.755893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.829004in}}{\pgfqpoint{0.758333in}{0.831123in}}{\pgfqpoint{0.758333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.835543in}}{\pgfqpoint{0.757455in}{0.837663in}}{\pgfqpoint{0.755893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.840789in}}{\pgfqpoint{0.752210in}{0.841667in}}{\pgfqpoint{0.750000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.841667in}}{\pgfqpoint{0.745670in}{0.840789in}}{\pgfqpoint{0.744107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.837663in}}{\pgfqpoint{0.741667in}{0.835543in}}{\pgfqpoint{0.741667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.831123in}}{\pgfqpoint{0.742545in}{0.829004in}}{\pgfqpoint{0.744107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.825878in}}{\pgfqpoint{0.747790in}{0.825000in}}{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.825000in}}{\pgfqpoint{0.837663in}{0.825878in}}{\pgfqpoint{0.839226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.829004in}}{\pgfqpoint{0.841667in}{0.831123in}}{\pgfqpoint{0.841667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.835543in}}{\pgfqpoint{0.840789in}{0.837663in}}{\pgfqpoint{0.839226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.840789in}}{\pgfqpoint{0.835543in}{0.841667in}}{\pgfqpoint{0.833333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.841667in}}{\pgfqpoint{0.829004in}{0.840789in}}{\pgfqpoint{0.827441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.837663in}}{\pgfqpoint{0.825000in}{0.835543in}}{\pgfqpoint{0.825000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.831123in}}{\pgfqpoint{0.825878in}{0.829004in}}{\pgfqpoint{0.827441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.825878in}}{\pgfqpoint{0.831123in}{0.825000in}}{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.825000in}}{\pgfqpoint{0.920996in}{0.825878in}}{\pgfqpoint{0.922559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.829004in}}{\pgfqpoint{0.925000in}{0.831123in}}{\pgfqpoint{0.925000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.835543in}}{\pgfqpoint{0.924122in}{0.837663in}}{\pgfqpoint{0.922559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.840789in}}{\pgfqpoint{0.918877in}{0.841667in}}{\pgfqpoint{0.916667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.841667in}}{\pgfqpoint{0.912337in}{0.840789in}}{\pgfqpoint{0.910774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.837663in}}{\pgfqpoint{0.908333in}{0.835543in}}{\pgfqpoint{0.908333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.831123in}}{\pgfqpoint{0.909211in}{0.829004in}}{\pgfqpoint{0.910774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.825878in}}{\pgfqpoint{0.914457in}{0.825000in}}{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.825000in}}{\pgfqpoint{1.004330in}{0.825878in}}{\pgfqpoint{1.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.829004in}}{\pgfqpoint{1.008333in}{0.831123in}}{\pgfqpoint{1.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.835543in}}{\pgfqpoint{1.007455in}{0.837663in}}{\pgfqpoint{1.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.840789in}}{\pgfqpoint{1.002210in}{0.841667in}}{\pgfqpoint{1.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.841667in}}{\pgfqpoint{0.995670in}{0.840789in}}{\pgfqpoint{0.994107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.837663in}}{\pgfqpoint{0.991667in}{0.835543in}}{\pgfqpoint{0.991667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.831123in}}{\pgfqpoint{0.992545in}{0.829004in}}{\pgfqpoint{0.994107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.825878in}}{\pgfqpoint{0.997790in}{0.825000in}}{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.908333in}}{\pgfqpoint{0.045996in}{0.909211in}}{\pgfqpoint{0.047559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.912337in}}{\pgfqpoint{0.050000in}{0.914457in}}{\pgfqpoint{0.050000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.918877in}}{\pgfqpoint{0.049122in}{0.920996in}}{\pgfqpoint{0.047559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.924122in}}{\pgfqpoint{0.043877in}{0.925000in}}{\pgfqpoint{0.041667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.925000in}}{\pgfqpoint{0.037337in}{0.924122in}}{\pgfqpoint{0.035774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.920996in}}{\pgfqpoint{0.033333in}{0.918877in}}{\pgfqpoint{0.033333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.914457in}}{\pgfqpoint{0.034211in}{0.912337in}}{\pgfqpoint{0.035774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.909211in}}{\pgfqpoint{0.039457in}{0.908333in}}{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.908333in}}{\pgfqpoint{0.129330in}{0.909211in}}{\pgfqpoint{0.130893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.912337in}}{\pgfqpoint{0.133333in}{0.914457in}}{\pgfqpoint{0.133333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.918877in}}{\pgfqpoint{0.132455in}{0.920996in}}{\pgfqpoint{0.130893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.924122in}}{\pgfqpoint{0.127210in}{0.925000in}}{\pgfqpoint{0.125000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.925000in}}{\pgfqpoint{0.120670in}{0.924122in}}{\pgfqpoint{0.119107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.920996in}}{\pgfqpoint{0.116667in}{0.918877in}}{\pgfqpoint{0.116667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.914457in}}{\pgfqpoint{0.117545in}{0.912337in}}{\pgfqpoint{0.119107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.909211in}}{\pgfqpoint{0.122790in}{0.908333in}}{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.908333in}}{\pgfqpoint{0.212663in}{0.909211in}}{\pgfqpoint{0.214226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.912337in}}{\pgfqpoint{0.216667in}{0.914457in}}{\pgfqpoint{0.216667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.918877in}}{\pgfqpoint{0.215789in}{0.920996in}}{\pgfqpoint{0.214226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.924122in}}{\pgfqpoint{0.210543in}{0.925000in}}{\pgfqpoint{0.208333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.925000in}}{\pgfqpoint{0.204004in}{0.924122in}}{\pgfqpoint{0.202441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.920996in}}{\pgfqpoint{0.200000in}{0.918877in}}{\pgfqpoint{0.200000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.914457in}}{\pgfqpoint{0.200878in}{0.912337in}}{\pgfqpoint{0.202441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.909211in}}{\pgfqpoint{0.206123in}{0.908333in}}{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.908333in}}{\pgfqpoint{0.295996in}{0.909211in}}{\pgfqpoint{0.297559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.912337in}}{\pgfqpoint{0.300000in}{0.914457in}}{\pgfqpoint{0.300000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.918877in}}{\pgfqpoint{0.299122in}{0.920996in}}{\pgfqpoint{0.297559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.924122in}}{\pgfqpoint{0.293877in}{0.925000in}}{\pgfqpoint{0.291667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.925000in}}{\pgfqpoint{0.287337in}{0.924122in}}{\pgfqpoint{0.285774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.920996in}}{\pgfqpoint{0.283333in}{0.918877in}}{\pgfqpoint{0.283333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.914457in}}{\pgfqpoint{0.284211in}{0.912337in}}{\pgfqpoint{0.285774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.909211in}}{\pgfqpoint{0.289457in}{0.908333in}}{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.908333in}}{\pgfqpoint{0.379330in}{0.909211in}}{\pgfqpoint{0.380893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.912337in}}{\pgfqpoint{0.383333in}{0.914457in}}{\pgfqpoint{0.383333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.918877in}}{\pgfqpoint{0.382455in}{0.920996in}}{\pgfqpoint{0.380893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.924122in}}{\pgfqpoint{0.377210in}{0.925000in}}{\pgfqpoint{0.375000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.925000in}}{\pgfqpoint{0.370670in}{0.924122in}}{\pgfqpoint{0.369107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.920996in}}{\pgfqpoint{0.366667in}{0.918877in}}{\pgfqpoint{0.366667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.914457in}}{\pgfqpoint{0.367545in}{0.912337in}}{\pgfqpoint{0.369107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.909211in}}{\pgfqpoint{0.372790in}{0.908333in}}{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.908333in}}{\pgfqpoint{0.462663in}{0.909211in}}{\pgfqpoint{0.464226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.912337in}}{\pgfqpoint{0.466667in}{0.914457in}}{\pgfqpoint{0.466667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.918877in}}{\pgfqpoint{0.465789in}{0.920996in}}{\pgfqpoint{0.464226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.924122in}}{\pgfqpoint{0.460543in}{0.925000in}}{\pgfqpoint{0.458333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.925000in}}{\pgfqpoint{0.454004in}{0.924122in}}{\pgfqpoint{0.452441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.920996in}}{\pgfqpoint{0.450000in}{0.918877in}}{\pgfqpoint{0.450000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.914457in}}{\pgfqpoint{0.450878in}{0.912337in}}{\pgfqpoint{0.452441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.909211in}}{\pgfqpoint{0.456123in}{0.908333in}}{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.908333in}}{\pgfqpoint{0.545996in}{0.909211in}}{\pgfqpoint{0.547559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.912337in}}{\pgfqpoint{0.550000in}{0.914457in}}{\pgfqpoint{0.550000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.918877in}}{\pgfqpoint{0.549122in}{0.920996in}}{\pgfqpoint{0.547559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.924122in}}{\pgfqpoint{0.543877in}{0.925000in}}{\pgfqpoint{0.541667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.925000in}}{\pgfqpoint{0.537337in}{0.924122in}}{\pgfqpoint{0.535774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.920996in}}{\pgfqpoint{0.533333in}{0.918877in}}{\pgfqpoint{0.533333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.914457in}}{\pgfqpoint{0.534211in}{0.912337in}}{\pgfqpoint{0.535774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.909211in}}{\pgfqpoint{0.539457in}{0.908333in}}{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.908333in}}{\pgfqpoint{0.629330in}{0.909211in}}{\pgfqpoint{0.630893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.912337in}}{\pgfqpoint{0.633333in}{0.914457in}}{\pgfqpoint{0.633333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.918877in}}{\pgfqpoint{0.632455in}{0.920996in}}{\pgfqpoint{0.630893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.924122in}}{\pgfqpoint{0.627210in}{0.925000in}}{\pgfqpoint{0.625000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.925000in}}{\pgfqpoint{0.620670in}{0.924122in}}{\pgfqpoint{0.619107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.920996in}}{\pgfqpoint{0.616667in}{0.918877in}}{\pgfqpoint{0.616667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.914457in}}{\pgfqpoint{0.617545in}{0.912337in}}{\pgfqpoint{0.619107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.909211in}}{\pgfqpoint{0.622790in}{0.908333in}}{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.908333in}}{\pgfqpoint{0.712663in}{0.909211in}}{\pgfqpoint{0.714226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.912337in}}{\pgfqpoint{0.716667in}{0.914457in}}{\pgfqpoint{0.716667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.918877in}}{\pgfqpoint{0.715789in}{0.920996in}}{\pgfqpoint{0.714226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.924122in}}{\pgfqpoint{0.710543in}{0.925000in}}{\pgfqpoint{0.708333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.925000in}}{\pgfqpoint{0.704004in}{0.924122in}}{\pgfqpoint{0.702441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.920996in}}{\pgfqpoint{0.700000in}{0.918877in}}{\pgfqpoint{0.700000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.914457in}}{\pgfqpoint{0.700878in}{0.912337in}}{\pgfqpoint{0.702441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.909211in}}{\pgfqpoint{0.706123in}{0.908333in}}{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.908333in}}{\pgfqpoint{0.795996in}{0.909211in}}{\pgfqpoint{0.797559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.912337in}}{\pgfqpoint{0.800000in}{0.914457in}}{\pgfqpoint{0.800000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.918877in}}{\pgfqpoint{0.799122in}{0.920996in}}{\pgfqpoint{0.797559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.924122in}}{\pgfqpoint{0.793877in}{0.925000in}}{\pgfqpoint{0.791667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.925000in}}{\pgfqpoint{0.787337in}{0.924122in}}{\pgfqpoint{0.785774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.920996in}}{\pgfqpoint{0.783333in}{0.918877in}}{\pgfqpoint{0.783333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.914457in}}{\pgfqpoint{0.784211in}{0.912337in}}{\pgfqpoint{0.785774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.909211in}}{\pgfqpoint{0.789457in}{0.908333in}}{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.908333in}}{\pgfqpoint{0.879330in}{0.909211in}}{\pgfqpoint{0.880893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.912337in}}{\pgfqpoint{0.883333in}{0.914457in}}{\pgfqpoint{0.883333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.918877in}}{\pgfqpoint{0.882455in}{0.920996in}}{\pgfqpoint{0.880893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.924122in}}{\pgfqpoint{0.877210in}{0.925000in}}{\pgfqpoint{0.875000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.925000in}}{\pgfqpoint{0.870670in}{0.924122in}}{\pgfqpoint{0.869107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.920996in}}{\pgfqpoint{0.866667in}{0.918877in}}{\pgfqpoint{0.866667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.914457in}}{\pgfqpoint{0.867545in}{0.912337in}}{\pgfqpoint{0.869107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.909211in}}{\pgfqpoint{0.872790in}{0.908333in}}{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.908333in}}{\pgfqpoint{0.962663in}{0.909211in}}{\pgfqpoint{0.964226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.912337in}}{\pgfqpoint{0.966667in}{0.914457in}}{\pgfqpoint{0.966667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.918877in}}{\pgfqpoint{0.965789in}{0.920996in}}{\pgfqpoint{0.964226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.924122in}}{\pgfqpoint{0.960543in}{0.925000in}}{\pgfqpoint{0.958333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.925000in}}{\pgfqpoint{0.954004in}{0.924122in}}{\pgfqpoint{0.952441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.920996in}}{\pgfqpoint{0.950000in}{0.918877in}}{\pgfqpoint{0.950000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.914457in}}{\pgfqpoint{0.950878in}{0.912337in}}{\pgfqpoint{0.952441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.909211in}}{\pgfqpoint{0.956123in}{0.908333in}}{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.991667in}}{\pgfqpoint{0.004330in}{0.992545in}}{\pgfqpoint{0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.995670in}}{\pgfqpoint{0.008333in}{0.997790in}}{\pgfqpoint{0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{1.002210in}}{\pgfqpoint{0.007455in}{1.004330in}}{\pgfqpoint{0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{1.007455in}}{\pgfqpoint{0.002210in}{1.008333in}}{\pgfqpoint{0.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{1.008333in}}{\pgfqpoint{-0.004330in}{1.007455in}}{\pgfqpoint{-0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{1.004330in}}{\pgfqpoint{-0.008333in}{1.002210in}}{\pgfqpoint{-0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.997790in}}{\pgfqpoint{-0.007455in}{0.995670in}}{\pgfqpoint{-0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.992545in}}{\pgfqpoint{-0.002210in}{0.991667in}}{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.991667in}}{\pgfqpoint{0.087663in}{0.992545in}}{\pgfqpoint{0.089226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.995670in}}{\pgfqpoint{0.091667in}{0.997790in}}{\pgfqpoint{0.091667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{1.002210in}}{\pgfqpoint{0.090789in}{1.004330in}}{\pgfqpoint{0.089226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{1.007455in}}{\pgfqpoint{0.085543in}{1.008333in}}{\pgfqpoint{0.083333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{1.008333in}}{\pgfqpoint{0.079004in}{1.007455in}}{\pgfqpoint{0.077441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{1.004330in}}{\pgfqpoint{0.075000in}{1.002210in}}{\pgfqpoint{0.075000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.997790in}}{\pgfqpoint{0.075878in}{0.995670in}}{\pgfqpoint{0.077441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.992545in}}{\pgfqpoint{0.081123in}{0.991667in}}{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.991667in}}{\pgfqpoint{0.170996in}{0.992545in}}{\pgfqpoint{0.172559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.995670in}}{\pgfqpoint{0.175000in}{0.997790in}}{\pgfqpoint{0.175000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.002210in}}{\pgfqpoint{0.174122in}{1.004330in}}{\pgfqpoint{0.172559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{1.007455in}}{\pgfqpoint{0.168877in}{1.008333in}}{\pgfqpoint{0.166667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{1.008333in}}{\pgfqpoint{0.162337in}{1.007455in}}{\pgfqpoint{0.160774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{1.004330in}}{\pgfqpoint{0.158333in}{1.002210in}}{\pgfqpoint{0.158333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.997790in}}{\pgfqpoint{0.159211in}{0.995670in}}{\pgfqpoint{0.160774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.992545in}}{\pgfqpoint{0.164457in}{0.991667in}}{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.991667in}}{\pgfqpoint{0.254330in}{0.992545in}}{\pgfqpoint{0.255893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.995670in}}{\pgfqpoint{0.258333in}{0.997790in}}{\pgfqpoint{0.258333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{1.002210in}}{\pgfqpoint{0.257455in}{1.004330in}}{\pgfqpoint{0.255893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{1.007455in}}{\pgfqpoint{0.252210in}{1.008333in}}{\pgfqpoint{0.250000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{1.008333in}}{\pgfqpoint{0.245670in}{1.007455in}}{\pgfqpoint{0.244107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{1.004330in}}{\pgfqpoint{0.241667in}{1.002210in}}{\pgfqpoint{0.241667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.997790in}}{\pgfqpoint{0.242545in}{0.995670in}}{\pgfqpoint{0.244107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.992545in}}{\pgfqpoint{0.247790in}{0.991667in}}{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.991667in}}{\pgfqpoint{0.337663in}{0.992545in}}{\pgfqpoint{0.339226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.995670in}}{\pgfqpoint{0.341667in}{0.997790in}}{\pgfqpoint{0.341667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{1.002210in}}{\pgfqpoint{0.340789in}{1.004330in}}{\pgfqpoint{0.339226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{1.007455in}}{\pgfqpoint{0.335543in}{1.008333in}}{\pgfqpoint{0.333333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{1.008333in}}{\pgfqpoint{0.329004in}{1.007455in}}{\pgfqpoint{0.327441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{1.004330in}}{\pgfqpoint{0.325000in}{1.002210in}}{\pgfqpoint{0.325000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.997790in}}{\pgfqpoint{0.325878in}{0.995670in}}{\pgfqpoint{0.327441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.992545in}}{\pgfqpoint{0.331123in}{0.991667in}}{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.991667in}}{\pgfqpoint{0.420996in}{0.992545in}}{\pgfqpoint{0.422559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.995670in}}{\pgfqpoint{0.425000in}{0.997790in}}{\pgfqpoint{0.425000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{1.002210in}}{\pgfqpoint{0.424122in}{1.004330in}}{\pgfqpoint{0.422559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{1.007455in}}{\pgfqpoint{0.418877in}{1.008333in}}{\pgfqpoint{0.416667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{1.008333in}}{\pgfqpoint{0.412337in}{1.007455in}}{\pgfqpoint{0.410774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{1.004330in}}{\pgfqpoint{0.408333in}{1.002210in}}{\pgfqpoint{0.408333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.997790in}}{\pgfqpoint{0.409211in}{0.995670in}}{\pgfqpoint{0.410774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.992545in}}{\pgfqpoint{0.414457in}{0.991667in}}{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.991667in}}{\pgfqpoint{0.504330in}{0.992545in}}{\pgfqpoint{0.505893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.995670in}}{\pgfqpoint{0.508333in}{0.997790in}}{\pgfqpoint{0.508333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{1.002210in}}{\pgfqpoint{0.507455in}{1.004330in}}{\pgfqpoint{0.505893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.007455in}}{\pgfqpoint{0.502210in}{1.008333in}}{\pgfqpoint{0.500000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{1.008333in}}{\pgfqpoint{0.495670in}{1.007455in}}{\pgfqpoint{0.494107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{1.004330in}}{\pgfqpoint{0.491667in}{1.002210in}}{\pgfqpoint{0.491667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.997790in}}{\pgfqpoint{0.492545in}{0.995670in}}{\pgfqpoint{0.494107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.992545in}}{\pgfqpoint{0.497790in}{0.991667in}}{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.991667in}}{\pgfqpoint{0.587663in}{0.992545in}}{\pgfqpoint{0.589226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.995670in}}{\pgfqpoint{0.591667in}{0.997790in}}{\pgfqpoint{0.591667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{1.002210in}}{\pgfqpoint{0.590789in}{1.004330in}}{\pgfqpoint{0.589226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{1.007455in}}{\pgfqpoint{0.585543in}{1.008333in}}{\pgfqpoint{0.583333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{1.008333in}}{\pgfqpoint{0.579004in}{1.007455in}}{\pgfqpoint{0.577441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{1.004330in}}{\pgfqpoint{0.575000in}{1.002210in}}{\pgfqpoint{0.575000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.997790in}}{\pgfqpoint{0.575878in}{0.995670in}}{\pgfqpoint{0.577441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.992545in}}{\pgfqpoint{0.581123in}{0.991667in}}{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.991667in}}{\pgfqpoint{0.670996in}{0.992545in}}{\pgfqpoint{0.672559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.995670in}}{\pgfqpoint{0.675000in}{0.997790in}}{\pgfqpoint{0.675000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{1.002210in}}{\pgfqpoint{0.674122in}{1.004330in}}{\pgfqpoint{0.672559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{1.007455in}}{\pgfqpoint{0.668877in}{1.008333in}}{\pgfqpoint{0.666667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{1.008333in}}{\pgfqpoint{0.662337in}{1.007455in}}{\pgfqpoint{0.660774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{1.004330in}}{\pgfqpoint{0.658333in}{1.002210in}}{\pgfqpoint{0.658333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.997790in}}{\pgfqpoint{0.659211in}{0.995670in}}{\pgfqpoint{0.660774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.992545in}}{\pgfqpoint{0.664457in}{0.991667in}}{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.991667in}}{\pgfqpoint{0.754330in}{0.992545in}}{\pgfqpoint{0.755893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.995670in}}{\pgfqpoint{0.758333in}{0.997790in}}{\pgfqpoint{0.758333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{1.002210in}}{\pgfqpoint{0.757455in}{1.004330in}}{\pgfqpoint{0.755893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{1.007455in}}{\pgfqpoint{0.752210in}{1.008333in}}{\pgfqpoint{0.750000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{1.008333in}}{\pgfqpoint{0.745670in}{1.007455in}}{\pgfqpoint{0.744107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{1.004330in}}{\pgfqpoint{0.741667in}{1.002210in}}{\pgfqpoint{0.741667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.997790in}}{\pgfqpoint{0.742545in}{0.995670in}}{\pgfqpoint{0.744107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.992545in}}{\pgfqpoint{0.747790in}{0.991667in}}{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.991667in}}{\pgfqpoint{0.837663in}{0.992545in}}{\pgfqpoint{0.839226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.995670in}}{\pgfqpoint{0.841667in}{0.997790in}}{\pgfqpoint{0.841667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{1.002210in}}{\pgfqpoint{0.840789in}{1.004330in}}{\pgfqpoint{0.839226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{1.007455in}}{\pgfqpoint{0.835543in}{1.008333in}}{\pgfqpoint{0.833333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{1.008333in}}{\pgfqpoint{0.829004in}{1.007455in}}{\pgfqpoint{0.827441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{1.004330in}}{\pgfqpoint{0.825000in}{1.002210in}}{\pgfqpoint{0.825000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.997790in}}{\pgfqpoint{0.825878in}{0.995670in}}{\pgfqpoint{0.827441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.992545in}}{\pgfqpoint{0.831123in}{0.991667in}}{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.991667in}}{\pgfqpoint{0.920996in}{0.992545in}}{\pgfqpoint{0.922559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.995670in}}{\pgfqpoint{0.925000in}{0.997790in}}{\pgfqpoint{0.925000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{1.002210in}}{\pgfqpoint{0.924122in}{1.004330in}}{\pgfqpoint{0.922559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{1.007455in}}{\pgfqpoint{0.918877in}{1.008333in}}{\pgfqpoint{0.916667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{1.008333in}}{\pgfqpoint{0.912337in}{1.007455in}}{\pgfqpoint{0.910774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{1.004330in}}{\pgfqpoint{0.908333in}{1.002210in}}{\pgfqpoint{0.908333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.997790in}}{\pgfqpoint{0.909211in}{0.995670in}}{\pgfqpoint{0.910774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.992545in}}{\pgfqpoint{0.914457in}{0.991667in}}{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.991667in}}{\pgfqpoint{1.004330in}{0.992545in}}{\pgfqpoint{1.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.995670in}}{\pgfqpoint{1.008333in}{0.997790in}}{\pgfqpoint{1.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{1.002210in}}{\pgfqpoint{1.007455in}{1.004330in}}{\pgfqpoint{1.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{1.007455in}}{\pgfqpoint{1.002210in}{1.008333in}}{\pgfqpoint{1.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{1.008333in}}{\pgfqpoint{0.995670in}{1.007455in}}{\pgfqpoint{0.994107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{1.004330in}}{\pgfqpoint{0.991667in}{1.002210in}}{\pgfqpoint{0.991667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.997790in}}{\pgfqpoint{0.992545in}{0.995670in}}{\pgfqpoint{0.994107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.992545in}}{\pgfqpoint{0.997790in}{0.991667in}}{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.489090in}{0.027392in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.891868in,y=0.041281in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SBGFullInfo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.962519in}}%
\pgfpathlineto{\pgfqpoint{3.583758in}{1.962519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.190703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.872674in,y=1.166590in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{1.337716in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.337716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.872674in,y=1.313603in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{1.484728in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.484728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.872674in,y=1.460616in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.631741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.872674in,y=1.607628in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{1.778753in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.778753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.872674in,y=1.754641in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{1.925766in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.925766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.872674in,y=1.901653in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626851in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.720027in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.720027in}{1.822857in}}%
\pgfpathlineto{\pgfqpoint{3.626851in}{1.822857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.626851in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.720027in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.720027in}{1.822857in}}%
\pgfpathlineto{\pgfqpoint{3.626851in}{1.822857in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{-0.008333in}}{\pgfqpoint{0.004330in}{-0.007455in}}{\pgfqpoint{0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{-0.004330in}}{\pgfqpoint{0.008333in}{-0.002210in}}{\pgfqpoint{0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.002210in}}{\pgfqpoint{0.007455in}{0.004330in}}{\pgfqpoint{0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.007455in}}{\pgfqpoint{0.002210in}{0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.008333in}}{\pgfqpoint{-0.004330in}{0.007455in}}{\pgfqpoint{-0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.004330in}}{\pgfqpoint{-0.008333in}{0.002210in}}{\pgfqpoint{-0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.002210in}}{\pgfqpoint{-0.007455in}{-0.004330in}}{\pgfqpoint{-0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{-0.007455in}}{\pgfqpoint{-0.002210in}{-0.008333in}}{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{-0.008333in}}{\pgfqpoint{0.087663in}{-0.007455in}}{\pgfqpoint{0.089226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{-0.004330in}}{\pgfqpoint{0.091667in}{-0.002210in}}{\pgfqpoint{0.091667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.002210in}}{\pgfqpoint{0.090789in}{0.004330in}}{\pgfqpoint{0.089226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.007455in}}{\pgfqpoint{0.085543in}{0.008333in}}{\pgfqpoint{0.083333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.008333in}}{\pgfqpoint{0.079004in}{0.007455in}}{\pgfqpoint{0.077441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.004330in}}{\pgfqpoint{0.075000in}{0.002210in}}{\pgfqpoint{0.075000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{-0.002210in}}{\pgfqpoint{0.075878in}{-0.004330in}}{\pgfqpoint{0.077441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{-0.007455in}}{\pgfqpoint{0.081123in}{-0.008333in}}{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{-0.008333in}}{\pgfqpoint{0.170996in}{-0.007455in}}{\pgfqpoint{0.172559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{-0.004330in}}{\pgfqpoint{0.175000in}{-0.002210in}}{\pgfqpoint{0.175000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.002210in}}{\pgfqpoint{0.174122in}{0.004330in}}{\pgfqpoint{0.172559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.007455in}}{\pgfqpoint{0.168877in}{0.008333in}}{\pgfqpoint{0.166667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.008333in}}{\pgfqpoint{0.162337in}{0.007455in}}{\pgfqpoint{0.160774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.004330in}}{\pgfqpoint{0.158333in}{0.002210in}}{\pgfqpoint{0.158333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{-0.002210in}}{\pgfqpoint{0.159211in}{-0.004330in}}{\pgfqpoint{0.160774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{-0.007455in}}{\pgfqpoint{0.164457in}{-0.008333in}}{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{-0.008333in}}{\pgfqpoint{0.254330in}{-0.007455in}}{\pgfqpoint{0.255893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{-0.004330in}}{\pgfqpoint{0.258333in}{-0.002210in}}{\pgfqpoint{0.258333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.002210in}}{\pgfqpoint{0.257455in}{0.004330in}}{\pgfqpoint{0.255893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.007455in}}{\pgfqpoint{0.252210in}{0.008333in}}{\pgfqpoint{0.250000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.008333in}}{\pgfqpoint{0.245670in}{0.007455in}}{\pgfqpoint{0.244107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.004330in}}{\pgfqpoint{0.241667in}{0.002210in}}{\pgfqpoint{0.241667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{-0.002210in}}{\pgfqpoint{0.242545in}{-0.004330in}}{\pgfqpoint{0.244107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{-0.007455in}}{\pgfqpoint{0.247790in}{-0.008333in}}{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{-0.008333in}}{\pgfqpoint{0.337663in}{-0.007455in}}{\pgfqpoint{0.339226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{-0.004330in}}{\pgfqpoint{0.341667in}{-0.002210in}}{\pgfqpoint{0.341667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.002210in}}{\pgfqpoint{0.340789in}{0.004330in}}{\pgfqpoint{0.339226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.007455in}}{\pgfqpoint{0.335543in}{0.008333in}}{\pgfqpoint{0.333333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.008333in}}{\pgfqpoint{0.329004in}{0.007455in}}{\pgfqpoint{0.327441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.004330in}}{\pgfqpoint{0.325000in}{0.002210in}}{\pgfqpoint{0.325000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{-0.002210in}}{\pgfqpoint{0.325878in}{-0.004330in}}{\pgfqpoint{0.327441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{-0.007455in}}{\pgfqpoint{0.331123in}{-0.008333in}}{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{-0.008333in}}{\pgfqpoint{0.420996in}{-0.007455in}}{\pgfqpoint{0.422559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{-0.004330in}}{\pgfqpoint{0.425000in}{-0.002210in}}{\pgfqpoint{0.425000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.002210in}}{\pgfqpoint{0.424122in}{0.004330in}}{\pgfqpoint{0.422559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.007455in}}{\pgfqpoint{0.418877in}{0.008333in}}{\pgfqpoint{0.416667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.008333in}}{\pgfqpoint{0.412337in}{0.007455in}}{\pgfqpoint{0.410774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.004330in}}{\pgfqpoint{0.408333in}{0.002210in}}{\pgfqpoint{0.408333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{-0.002210in}}{\pgfqpoint{0.409211in}{-0.004330in}}{\pgfqpoint{0.410774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{-0.007455in}}{\pgfqpoint{0.414457in}{-0.008333in}}{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{-0.008333in}}{\pgfqpoint{0.504330in}{-0.007455in}}{\pgfqpoint{0.505893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{-0.004330in}}{\pgfqpoint{0.508333in}{-0.002210in}}{\pgfqpoint{0.508333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.002210in}}{\pgfqpoint{0.507455in}{0.004330in}}{\pgfqpoint{0.505893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.007455in}}{\pgfqpoint{0.502210in}{0.008333in}}{\pgfqpoint{0.500000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.008333in}}{\pgfqpoint{0.495670in}{0.007455in}}{\pgfqpoint{0.494107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.004330in}}{\pgfqpoint{0.491667in}{0.002210in}}{\pgfqpoint{0.491667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{-0.002210in}}{\pgfqpoint{0.492545in}{-0.004330in}}{\pgfqpoint{0.494107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{-0.007455in}}{\pgfqpoint{0.497790in}{-0.008333in}}{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{-0.008333in}}{\pgfqpoint{0.587663in}{-0.007455in}}{\pgfqpoint{0.589226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{-0.004330in}}{\pgfqpoint{0.591667in}{-0.002210in}}{\pgfqpoint{0.591667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.002210in}}{\pgfqpoint{0.590789in}{0.004330in}}{\pgfqpoint{0.589226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.007455in}}{\pgfqpoint{0.585543in}{0.008333in}}{\pgfqpoint{0.583333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.008333in}}{\pgfqpoint{0.579004in}{0.007455in}}{\pgfqpoint{0.577441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.004330in}}{\pgfqpoint{0.575000in}{0.002210in}}{\pgfqpoint{0.575000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{-0.002210in}}{\pgfqpoint{0.575878in}{-0.004330in}}{\pgfqpoint{0.577441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{-0.007455in}}{\pgfqpoint{0.581123in}{-0.008333in}}{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{-0.008333in}}{\pgfqpoint{0.670996in}{-0.007455in}}{\pgfqpoint{0.672559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{-0.004330in}}{\pgfqpoint{0.675000in}{-0.002210in}}{\pgfqpoint{0.675000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.002210in}}{\pgfqpoint{0.674122in}{0.004330in}}{\pgfqpoint{0.672559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.007455in}}{\pgfqpoint{0.668877in}{0.008333in}}{\pgfqpoint{0.666667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.008333in}}{\pgfqpoint{0.662337in}{0.007455in}}{\pgfqpoint{0.660774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.004330in}}{\pgfqpoint{0.658333in}{0.002210in}}{\pgfqpoint{0.658333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{-0.002210in}}{\pgfqpoint{0.659211in}{-0.004330in}}{\pgfqpoint{0.660774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{-0.007455in}}{\pgfqpoint{0.664457in}{-0.008333in}}{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{-0.008333in}}{\pgfqpoint{0.754330in}{-0.007455in}}{\pgfqpoint{0.755893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{-0.004330in}}{\pgfqpoint{0.758333in}{-0.002210in}}{\pgfqpoint{0.758333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.002210in}}{\pgfqpoint{0.757455in}{0.004330in}}{\pgfqpoint{0.755893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.007455in}}{\pgfqpoint{0.752210in}{0.008333in}}{\pgfqpoint{0.750000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.008333in}}{\pgfqpoint{0.745670in}{0.007455in}}{\pgfqpoint{0.744107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.004330in}}{\pgfqpoint{0.741667in}{0.002210in}}{\pgfqpoint{0.741667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{-0.002210in}}{\pgfqpoint{0.742545in}{-0.004330in}}{\pgfqpoint{0.744107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{-0.007455in}}{\pgfqpoint{0.747790in}{-0.008333in}}{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{-0.008333in}}{\pgfqpoint{0.837663in}{-0.007455in}}{\pgfqpoint{0.839226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{-0.004330in}}{\pgfqpoint{0.841667in}{-0.002210in}}{\pgfqpoint{0.841667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.002210in}}{\pgfqpoint{0.840789in}{0.004330in}}{\pgfqpoint{0.839226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.007455in}}{\pgfqpoint{0.835543in}{0.008333in}}{\pgfqpoint{0.833333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.008333in}}{\pgfqpoint{0.829004in}{0.007455in}}{\pgfqpoint{0.827441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.004330in}}{\pgfqpoint{0.825000in}{0.002210in}}{\pgfqpoint{0.825000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{-0.002210in}}{\pgfqpoint{0.825878in}{-0.004330in}}{\pgfqpoint{0.827441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{-0.007455in}}{\pgfqpoint{0.831123in}{-0.008333in}}{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{-0.008333in}}{\pgfqpoint{0.920996in}{-0.007455in}}{\pgfqpoint{0.922559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{-0.004330in}}{\pgfqpoint{0.925000in}{-0.002210in}}{\pgfqpoint{0.925000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.002210in}}{\pgfqpoint{0.924122in}{0.004330in}}{\pgfqpoint{0.922559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.007455in}}{\pgfqpoint{0.918877in}{0.008333in}}{\pgfqpoint{0.916667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.008333in}}{\pgfqpoint{0.912337in}{0.007455in}}{\pgfqpoint{0.910774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.004330in}}{\pgfqpoint{0.908333in}{0.002210in}}{\pgfqpoint{0.908333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{-0.002210in}}{\pgfqpoint{0.909211in}{-0.004330in}}{\pgfqpoint{0.910774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{-0.007455in}}{\pgfqpoint{0.914457in}{-0.008333in}}{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{-0.008333in}}{\pgfqpoint{1.004330in}{-0.007455in}}{\pgfqpoint{1.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{-0.004330in}}{\pgfqpoint{1.008333in}{-0.002210in}}{\pgfqpoint{1.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.002210in}}{\pgfqpoint{1.007455in}{0.004330in}}{\pgfqpoint{1.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.007455in}}{\pgfqpoint{1.002210in}{0.008333in}}{\pgfqpoint{1.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.008333in}}{\pgfqpoint{0.995670in}{0.007455in}}{\pgfqpoint{0.994107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.004330in}}{\pgfqpoint{0.991667in}{0.002210in}}{\pgfqpoint{0.991667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{-0.002210in}}{\pgfqpoint{0.992545in}{-0.004330in}}{\pgfqpoint{0.994107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{-0.007455in}}{\pgfqpoint{0.997790in}{-0.008333in}}{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.075000in}}{\pgfqpoint{0.045996in}{0.075878in}}{\pgfqpoint{0.047559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.079004in}}{\pgfqpoint{0.050000in}{0.081123in}}{\pgfqpoint{0.050000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.085543in}}{\pgfqpoint{0.049122in}{0.087663in}}{\pgfqpoint{0.047559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.090789in}}{\pgfqpoint{0.043877in}{0.091667in}}{\pgfqpoint{0.041667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.091667in}}{\pgfqpoint{0.037337in}{0.090789in}}{\pgfqpoint{0.035774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.087663in}}{\pgfqpoint{0.033333in}{0.085543in}}{\pgfqpoint{0.033333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.081123in}}{\pgfqpoint{0.034211in}{0.079004in}}{\pgfqpoint{0.035774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.075878in}}{\pgfqpoint{0.039457in}{0.075000in}}{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.075000in}}{\pgfqpoint{0.129330in}{0.075878in}}{\pgfqpoint{0.130893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.079004in}}{\pgfqpoint{0.133333in}{0.081123in}}{\pgfqpoint{0.133333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.085543in}}{\pgfqpoint{0.132455in}{0.087663in}}{\pgfqpoint{0.130893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.090789in}}{\pgfqpoint{0.127210in}{0.091667in}}{\pgfqpoint{0.125000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.091667in}}{\pgfqpoint{0.120670in}{0.090789in}}{\pgfqpoint{0.119107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.087663in}}{\pgfqpoint{0.116667in}{0.085543in}}{\pgfqpoint{0.116667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.081123in}}{\pgfqpoint{0.117545in}{0.079004in}}{\pgfqpoint{0.119107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.075878in}}{\pgfqpoint{0.122790in}{0.075000in}}{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.075000in}}{\pgfqpoint{0.212663in}{0.075878in}}{\pgfqpoint{0.214226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.079004in}}{\pgfqpoint{0.216667in}{0.081123in}}{\pgfqpoint{0.216667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.085543in}}{\pgfqpoint{0.215789in}{0.087663in}}{\pgfqpoint{0.214226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.090789in}}{\pgfqpoint{0.210543in}{0.091667in}}{\pgfqpoint{0.208333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.091667in}}{\pgfqpoint{0.204004in}{0.090789in}}{\pgfqpoint{0.202441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.087663in}}{\pgfqpoint{0.200000in}{0.085543in}}{\pgfqpoint{0.200000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.081123in}}{\pgfqpoint{0.200878in}{0.079004in}}{\pgfqpoint{0.202441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.075878in}}{\pgfqpoint{0.206123in}{0.075000in}}{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.075000in}}{\pgfqpoint{0.295996in}{0.075878in}}{\pgfqpoint{0.297559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.079004in}}{\pgfqpoint{0.300000in}{0.081123in}}{\pgfqpoint{0.300000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.085543in}}{\pgfqpoint{0.299122in}{0.087663in}}{\pgfqpoint{0.297559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.090789in}}{\pgfqpoint{0.293877in}{0.091667in}}{\pgfqpoint{0.291667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.091667in}}{\pgfqpoint{0.287337in}{0.090789in}}{\pgfqpoint{0.285774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.087663in}}{\pgfqpoint{0.283333in}{0.085543in}}{\pgfqpoint{0.283333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.081123in}}{\pgfqpoint{0.284211in}{0.079004in}}{\pgfqpoint{0.285774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.075878in}}{\pgfqpoint{0.289457in}{0.075000in}}{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.075000in}}{\pgfqpoint{0.379330in}{0.075878in}}{\pgfqpoint{0.380893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.079004in}}{\pgfqpoint{0.383333in}{0.081123in}}{\pgfqpoint{0.383333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.085543in}}{\pgfqpoint{0.382455in}{0.087663in}}{\pgfqpoint{0.380893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.090789in}}{\pgfqpoint{0.377210in}{0.091667in}}{\pgfqpoint{0.375000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.091667in}}{\pgfqpoint{0.370670in}{0.090789in}}{\pgfqpoint{0.369107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.087663in}}{\pgfqpoint{0.366667in}{0.085543in}}{\pgfqpoint{0.366667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.081123in}}{\pgfqpoint{0.367545in}{0.079004in}}{\pgfqpoint{0.369107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.075878in}}{\pgfqpoint{0.372790in}{0.075000in}}{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.075000in}}{\pgfqpoint{0.462663in}{0.075878in}}{\pgfqpoint{0.464226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.079004in}}{\pgfqpoint{0.466667in}{0.081123in}}{\pgfqpoint{0.466667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.085543in}}{\pgfqpoint{0.465789in}{0.087663in}}{\pgfqpoint{0.464226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.090789in}}{\pgfqpoint{0.460543in}{0.091667in}}{\pgfqpoint{0.458333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.091667in}}{\pgfqpoint{0.454004in}{0.090789in}}{\pgfqpoint{0.452441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.087663in}}{\pgfqpoint{0.450000in}{0.085543in}}{\pgfqpoint{0.450000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.081123in}}{\pgfqpoint{0.450878in}{0.079004in}}{\pgfqpoint{0.452441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.075878in}}{\pgfqpoint{0.456123in}{0.075000in}}{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.075000in}}{\pgfqpoint{0.545996in}{0.075878in}}{\pgfqpoint{0.547559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.079004in}}{\pgfqpoint{0.550000in}{0.081123in}}{\pgfqpoint{0.550000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.085543in}}{\pgfqpoint{0.549122in}{0.087663in}}{\pgfqpoint{0.547559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.090789in}}{\pgfqpoint{0.543877in}{0.091667in}}{\pgfqpoint{0.541667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.091667in}}{\pgfqpoint{0.537337in}{0.090789in}}{\pgfqpoint{0.535774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.087663in}}{\pgfqpoint{0.533333in}{0.085543in}}{\pgfqpoint{0.533333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.081123in}}{\pgfqpoint{0.534211in}{0.079004in}}{\pgfqpoint{0.535774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.075878in}}{\pgfqpoint{0.539457in}{0.075000in}}{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.075000in}}{\pgfqpoint{0.629330in}{0.075878in}}{\pgfqpoint{0.630893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.079004in}}{\pgfqpoint{0.633333in}{0.081123in}}{\pgfqpoint{0.633333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.085543in}}{\pgfqpoint{0.632455in}{0.087663in}}{\pgfqpoint{0.630893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.090789in}}{\pgfqpoint{0.627210in}{0.091667in}}{\pgfqpoint{0.625000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.091667in}}{\pgfqpoint{0.620670in}{0.090789in}}{\pgfqpoint{0.619107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.087663in}}{\pgfqpoint{0.616667in}{0.085543in}}{\pgfqpoint{0.616667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.081123in}}{\pgfqpoint{0.617545in}{0.079004in}}{\pgfqpoint{0.619107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.075878in}}{\pgfqpoint{0.622790in}{0.075000in}}{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.075000in}}{\pgfqpoint{0.712663in}{0.075878in}}{\pgfqpoint{0.714226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.079004in}}{\pgfqpoint{0.716667in}{0.081123in}}{\pgfqpoint{0.716667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.085543in}}{\pgfqpoint{0.715789in}{0.087663in}}{\pgfqpoint{0.714226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.090789in}}{\pgfqpoint{0.710543in}{0.091667in}}{\pgfqpoint{0.708333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.091667in}}{\pgfqpoint{0.704004in}{0.090789in}}{\pgfqpoint{0.702441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.087663in}}{\pgfqpoint{0.700000in}{0.085543in}}{\pgfqpoint{0.700000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.081123in}}{\pgfqpoint{0.700878in}{0.079004in}}{\pgfqpoint{0.702441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.075878in}}{\pgfqpoint{0.706123in}{0.075000in}}{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.075000in}}{\pgfqpoint{0.795996in}{0.075878in}}{\pgfqpoint{0.797559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.079004in}}{\pgfqpoint{0.800000in}{0.081123in}}{\pgfqpoint{0.800000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.085543in}}{\pgfqpoint{0.799122in}{0.087663in}}{\pgfqpoint{0.797559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.090789in}}{\pgfqpoint{0.793877in}{0.091667in}}{\pgfqpoint{0.791667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.091667in}}{\pgfqpoint{0.787337in}{0.090789in}}{\pgfqpoint{0.785774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.087663in}}{\pgfqpoint{0.783333in}{0.085543in}}{\pgfqpoint{0.783333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.081123in}}{\pgfqpoint{0.784211in}{0.079004in}}{\pgfqpoint{0.785774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.075878in}}{\pgfqpoint{0.789457in}{0.075000in}}{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.075000in}}{\pgfqpoint{0.879330in}{0.075878in}}{\pgfqpoint{0.880893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.079004in}}{\pgfqpoint{0.883333in}{0.081123in}}{\pgfqpoint{0.883333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.085543in}}{\pgfqpoint{0.882455in}{0.087663in}}{\pgfqpoint{0.880893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.090789in}}{\pgfqpoint{0.877210in}{0.091667in}}{\pgfqpoint{0.875000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.091667in}}{\pgfqpoint{0.870670in}{0.090789in}}{\pgfqpoint{0.869107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.087663in}}{\pgfqpoint{0.866667in}{0.085543in}}{\pgfqpoint{0.866667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.081123in}}{\pgfqpoint{0.867545in}{0.079004in}}{\pgfqpoint{0.869107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.075878in}}{\pgfqpoint{0.872790in}{0.075000in}}{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.075000in}}{\pgfqpoint{0.962663in}{0.075878in}}{\pgfqpoint{0.964226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.079004in}}{\pgfqpoint{0.966667in}{0.081123in}}{\pgfqpoint{0.966667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.085543in}}{\pgfqpoint{0.965789in}{0.087663in}}{\pgfqpoint{0.964226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.090789in}}{\pgfqpoint{0.960543in}{0.091667in}}{\pgfqpoint{0.958333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.091667in}}{\pgfqpoint{0.954004in}{0.090789in}}{\pgfqpoint{0.952441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.087663in}}{\pgfqpoint{0.950000in}{0.085543in}}{\pgfqpoint{0.950000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.081123in}}{\pgfqpoint{0.950878in}{0.079004in}}{\pgfqpoint{0.952441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.075878in}}{\pgfqpoint{0.956123in}{0.075000in}}{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.158333in}}{\pgfqpoint{0.004330in}{0.159211in}}{\pgfqpoint{0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.162337in}}{\pgfqpoint{0.008333in}{0.164457in}}{\pgfqpoint{0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.168877in}}{\pgfqpoint{0.007455in}{0.170996in}}{\pgfqpoint{0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.174122in}}{\pgfqpoint{0.002210in}{0.175000in}}{\pgfqpoint{0.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.175000in}}{\pgfqpoint{-0.004330in}{0.174122in}}{\pgfqpoint{-0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.170996in}}{\pgfqpoint{-0.008333in}{0.168877in}}{\pgfqpoint{-0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.164457in}}{\pgfqpoint{-0.007455in}{0.162337in}}{\pgfqpoint{-0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.159211in}}{\pgfqpoint{-0.002210in}{0.158333in}}{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.158333in}}{\pgfqpoint{0.087663in}{0.159211in}}{\pgfqpoint{0.089226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.162337in}}{\pgfqpoint{0.091667in}{0.164457in}}{\pgfqpoint{0.091667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.168877in}}{\pgfqpoint{0.090789in}{0.170996in}}{\pgfqpoint{0.089226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.174122in}}{\pgfqpoint{0.085543in}{0.175000in}}{\pgfqpoint{0.083333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.175000in}}{\pgfqpoint{0.079004in}{0.174122in}}{\pgfqpoint{0.077441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.170996in}}{\pgfqpoint{0.075000in}{0.168877in}}{\pgfqpoint{0.075000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.164457in}}{\pgfqpoint{0.075878in}{0.162337in}}{\pgfqpoint{0.077441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.159211in}}{\pgfqpoint{0.081123in}{0.158333in}}{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.158333in}}{\pgfqpoint{0.170996in}{0.159211in}}{\pgfqpoint{0.172559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.162337in}}{\pgfqpoint{0.175000in}{0.164457in}}{\pgfqpoint{0.175000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.168877in}}{\pgfqpoint{0.174122in}{0.170996in}}{\pgfqpoint{0.172559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.174122in}}{\pgfqpoint{0.168877in}{0.175000in}}{\pgfqpoint{0.166667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.175000in}}{\pgfqpoint{0.162337in}{0.174122in}}{\pgfqpoint{0.160774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.170996in}}{\pgfqpoint{0.158333in}{0.168877in}}{\pgfqpoint{0.158333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.164457in}}{\pgfqpoint{0.159211in}{0.162337in}}{\pgfqpoint{0.160774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.159211in}}{\pgfqpoint{0.164457in}{0.158333in}}{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.158333in}}{\pgfqpoint{0.254330in}{0.159211in}}{\pgfqpoint{0.255893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.162337in}}{\pgfqpoint{0.258333in}{0.164457in}}{\pgfqpoint{0.258333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.168877in}}{\pgfqpoint{0.257455in}{0.170996in}}{\pgfqpoint{0.255893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.174122in}}{\pgfqpoint{0.252210in}{0.175000in}}{\pgfqpoint{0.250000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.175000in}}{\pgfqpoint{0.245670in}{0.174122in}}{\pgfqpoint{0.244107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.170996in}}{\pgfqpoint{0.241667in}{0.168877in}}{\pgfqpoint{0.241667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.164457in}}{\pgfqpoint{0.242545in}{0.162337in}}{\pgfqpoint{0.244107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.159211in}}{\pgfqpoint{0.247790in}{0.158333in}}{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.158333in}}{\pgfqpoint{0.337663in}{0.159211in}}{\pgfqpoint{0.339226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.162337in}}{\pgfqpoint{0.341667in}{0.164457in}}{\pgfqpoint{0.341667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.168877in}}{\pgfqpoint{0.340789in}{0.170996in}}{\pgfqpoint{0.339226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.174122in}}{\pgfqpoint{0.335543in}{0.175000in}}{\pgfqpoint{0.333333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.175000in}}{\pgfqpoint{0.329004in}{0.174122in}}{\pgfqpoint{0.327441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.170996in}}{\pgfqpoint{0.325000in}{0.168877in}}{\pgfqpoint{0.325000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.164457in}}{\pgfqpoint{0.325878in}{0.162337in}}{\pgfqpoint{0.327441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.159211in}}{\pgfqpoint{0.331123in}{0.158333in}}{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.158333in}}{\pgfqpoint{0.420996in}{0.159211in}}{\pgfqpoint{0.422559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.162337in}}{\pgfqpoint{0.425000in}{0.164457in}}{\pgfqpoint{0.425000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.168877in}}{\pgfqpoint{0.424122in}{0.170996in}}{\pgfqpoint{0.422559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.174122in}}{\pgfqpoint{0.418877in}{0.175000in}}{\pgfqpoint{0.416667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.175000in}}{\pgfqpoint{0.412337in}{0.174122in}}{\pgfqpoint{0.410774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.170996in}}{\pgfqpoint{0.408333in}{0.168877in}}{\pgfqpoint{0.408333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.164457in}}{\pgfqpoint{0.409211in}{0.162337in}}{\pgfqpoint{0.410774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.159211in}}{\pgfqpoint{0.414457in}{0.158333in}}{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.158333in}}{\pgfqpoint{0.504330in}{0.159211in}}{\pgfqpoint{0.505893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.162337in}}{\pgfqpoint{0.508333in}{0.164457in}}{\pgfqpoint{0.508333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.168877in}}{\pgfqpoint{0.507455in}{0.170996in}}{\pgfqpoint{0.505893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.174122in}}{\pgfqpoint{0.502210in}{0.175000in}}{\pgfqpoint{0.500000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.175000in}}{\pgfqpoint{0.495670in}{0.174122in}}{\pgfqpoint{0.494107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.170996in}}{\pgfqpoint{0.491667in}{0.168877in}}{\pgfqpoint{0.491667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.164457in}}{\pgfqpoint{0.492545in}{0.162337in}}{\pgfqpoint{0.494107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.159211in}}{\pgfqpoint{0.497790in}{0.158333in}}{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.158333in}}{\pgfqpoint{0.587663in}{0.159211in}}{\pgfqpoint{0.589226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.162337in}}{\pgfqpoint{0.591667in}{0.164457in}}{\pgfqpoint{0.591667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.168877in}}{\pgfqpoint{0.590789in}{0.170996in}}{\pgfqpoint{0.589226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.174122in}}{\pgfqpoint{0.585543in}{0.175000in}}{\pgfqpoint{0.583333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.175000in}}{\pgfqpoint{0.579004in}{0.174122in}}{\pgfqpoint{0.577441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.170996in}}{\pgfqpoint{0.575000in}{0.168877in}}{\pgfqpoint{0.575000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.164457in}}{\pgfqpoint{0.575878in}{0.162337in}}{\pgfqpoint{0.577441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.159211in}}{\pgfqpoint{0.581123in}{0.158333in}}{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.158333in}}{\pgfqpoint{0.670996in}{0.159211in}}{\pgfqpoint{0.672559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.162337in}}{\pgfqpoint{0.675000in}{0.164457in}}{\pgfqpoint{0.675000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.168877in}}{\pgfqpoint{0.674122in}{0.170996in}}{\pgfqpoint{0.672559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.174122in}}{\pgfqpoint{0.668877in}{0.175000in}}{\pgfqpoint{0.666667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.175000in}}{\pgfqpoint{0.662337in}{0.174122in}}{\pgfqpoint{0.660774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.170996in}}{\pgfqpoint{0.658333in}{0.168877in}}{\pgfqpoint{0.658333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.164457in}}{\pgfqpoint{0.659211in}{0.162337in}}{\pgfqpoint{0.660774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.159211in}}{\pgfqpoint{0.664457in}{0.158333in}}{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.158333in}}{\pgfqpoint{0.754330in}{0.159211in}}{\pgfqpoint{0.755893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.162337in}}{\pgfqpoint{0.758333in}{0.164457in}}{\pgfqpoint{0.758333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.168877in}}{\pgfqpoint{0.757455in}{0.170996in}}{\pgfqpoint{0.755893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.174122in}}{\pgfqpoint{0.752210in}{0.175000in}}{\pgfqpoint{0.750000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.175000in}}{\pgfqpoint{0.745670in}{0.174122in}}{\pgfqpoint{0.744107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.170996in}}{\pgfqpoint{0.741667in}{0.168877in}}{\pgfqpoint{0.741667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.164457in}}{\pgfqpoint{0.742545in}{0.162337in}}{\pgfqpoint{0.744107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.159211in}}{\pgfqpoint{0.747790in}{0.158333in}}{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.158333in}}{\pgfqpoint{0.837663in}{0.159211in}}{\pgfqpoint{0.839226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.162337in}}{\pgfqpoint{0.841667in}{0.164457in}}{\pgfqpoint{0.841667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.168877in}}{\pgfqpoint{0.840789in}{0.170996in}}{\pgfqpoint{0.839226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.174122in}}{\pgfqpoint{0.835543in}{0.175000in}}{\pgfqpoint{0.833333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.175000in}}{\pgfqpoint{0.829004in}{0.174122in}}{\pgfqpoint{0.827441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.170996in}}{\pgfqpoint{0.825000in}{0.168877in}}{\pgfqpoint{0.825000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.164457in}}{\pgfqpoint{0.825878in}{0.162337in}}{\pgfqpoint{0.827441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.159211in}}{\pgfqpoint{0.831123in}{0.158333in}}{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.158333in}}{\pgfqpoint{0.920996in}{0.159211in}}{\pgfqpoint{0.922559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.162337in}}{\pgfqpoint{0.925000in}{0.164457in}}{\pgfqpoint{0.925000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.168877in}}{\pgfqpoint{0.924122in}{0.170996in}}{\pgfqpoint{0.922559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.174122in}}{\pgfqpoint{0.918877in}{0.175000in}}{\pgfqpoint{0.916667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.175000in}}{\pgfqpoint{0.912337in}{0.174122in}}{\pgfqpoint{0.910774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.170996in}}{\pgfqpoint{0.908333in}{0.168877in}}{\pgfqpoint{0.908333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.164457in}}{\pgfqpoint{0.909211in}{0.162337in}}{\pgfqpoint{0.910774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.159211in}}{\pgfqpoint{0.914457in}{0.158333in}}{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.158333in}}{\pgfqpoint{1.004330in}{0.159211in}}{\pgfqpoint{1.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.162337in}}{\pgfqpoint{1.008333in}{0.164457in}}{\pgfqpoint{1.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.168877in}}{\pgfqpoint{1.007455in}{0.170996in}}{\pgfqpoint{1.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.174122in}}{\pgfqpoint{1.002210in}{0.175000in}}{\pgfqpoint{1.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.175000in}}{\pgfqpoint{0.995670in}{0.174122in}}{\pgfqpoint{0.994107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.170996in}}{\pgfqpoint{0.991667in}{0.168877in}}{\pgfqpoint{0.991667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.164457in}}{\pgfqpoint{0.992545in}{0.162337in}}{\pgfqpoint{0.994107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.159211in}}{\pgfqpoint{0.997790in}{0.158333in}}{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.241667in}}{\pgfqpoint{0.045996in}{0.242545in}}{\pgfqpoint{0.047559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.245670in}}{\pgfqpoint{0.050000in}{0.247790in}}{\pgfqpoint{0.050000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.252210in}}{\pgfqpoint{0.049122in}{0.254330in}}{\pgfqpoint{0.047559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.257455in}}{\pgfqpoint{0.043877in}{0.258333in}}{\pgfqpoint{0.041667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.258333in}}{\pgfqpoint{0.037337in}{0.257455in}}{\pgfqpoint{0.035774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.254330in}}{\pgfqpoint{0.033333in}{0.252210in}}{\pgfqpoint{0.033333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.247790in}}{\pgfqpoint{0.034211in}{0.245670in}}{\pgfqpoint{0.035774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.242545in}}{\pgfqpoint{0.039457in}{0.241667in}}{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.241667in}}{\pgfqpoint{0.129330in}{0.242545in}}{\pgfqpoint{0.130893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.245670in}}{\pgfqpoint{0.133333in}{0.247790in}}{\pgfqpoint{0.133333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.252210in}}{\pgfqpoint{0.132455in}{0.254330in}}{\pgfqpoint{0.130893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.257455in}}{\pgfqpoint{0.127210in}{0.258333in}}{\pgfqpoint{0.125000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.258333in}}{\pgfqpoint{0.120670in}{0.257455in}}{\pgfqpoint{0.119107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.254330in}}{\pgfqpoint{0.116667in}{0.252210in}}{\pgfqpoint{0.116667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.247790in}}{\pgfqpoint{0.117545in}{0.245670in}}{\pgfqpoint{0.119107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.242545in}}{\pgfqpoint{0.122790in}{0.241667in}}{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.241667in}}{\pgfqpoint{0.212663in}{0.242545in}}{\pgfqpoint{0.214226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.245670in}}{\pgfqpoint{0.216667in}{0.247790in}}{\pgfqpoint{0.216667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.252210in}}{\pgfqpoint{0.215789in}{0.254330in}}{\pgfqpoint{0.214226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.257455in}}{\pgfqpoint{0.210543in}{0.258333in}}{\pgfqpoint{0.208333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.258333in}}{\pgfqpoint{0.204004in}{0.257455in}}{\pgfqpoint{0.202441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.254330in}}{\pgfqpoint{0.200000in}{0.252210in}}{\pgfqpoint{0.200000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.247790in}}{\pgfqpoint{0.200878in}{0.245670in}}{\pgfqpoint{0.202441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.242545in}}{\pgfqpoint{0.206123in}{0.241667in}}{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.241667in}}{\pgfqpoint{0.295996in}{0.242545in}}{\pgfqpoint{0.297559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.245670in}}{\pgfqpoint{0.300000in}{0.247790in}}{\pgfqpoint{0.300000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.252210in}}{\pgfqpoint{0.299122in}{0.254330in}}{\pgfqpoint{0.297559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.257455in}}{\pgfqpoint{0.293877in}{0.258333in}}{\pgfqpoint{0.291667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.258333in}}{\pgfqpoint{0.287337in}{0.257455in}}{\pgfqpoint{0.285774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.254330in}}{\pgfqpoint{0.283333in}{0.252210in}}{\pgfqpoint{0.283333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.247790in}}{\pgfqpoint{0.284211in}{0.245670in}}{\pgfqpoint{0.285774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.242545in}}{\pgfqpoint{0.289457in}{0.241667in}}{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.241667in}}{\pgfqpoint{0.379330in}{0.242545in}}{\pgfqpoint{0.380893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.245670in}}{\pgfqpoint{0.383333in}{0.247790in}}{\pgfqpoint{0.383333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.252210in}}{\pgfqpoint{0.382455in}{0.254330in}}{\pgfqpoint{0.380893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.257455in}}{\pgfqpoint{0.377210in}{0.258333in}}{\pgfqpoint{0.375000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.258333in}}{\pgfqpoint{0.370670in}{0.257455in}}{\pgfqpoint{0.369107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.254330in}}{\pgfqpoint{0.366667in}{0.252210in}}{\pgfqpoint{0.366667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.247790in}}{\pgfqpoint{0.367545in}{0.245670in}}{\pgfqpoint{0.369107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.242545in}}{\pgfqpoint{0.372790in}{0.241667in}}{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.241667in}}{\pgfqpoint{0.462663in}{0.242545in}}{\pgfqpoint{0.464226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.245670in}}{\pgfqpoint{0.466667in}{0.247790in}}{\pgfqpoint{0.466667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.252210in}}{\pgfqpoint{0.465789in}{0.254330in}}{\pgfqpoint{0.464226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.257455in}}{\pgfqpoint{0.460543in}{0.258333in}}{\pgfqpoint{0.458333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.258333in}}{\pgfqpoint{0.454004in}{0.257455in}}{\pgfqpoint{0.452441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.254330in}}{\pgfqpoint{0.450000in}{0.252210in}}{\pgfqpoint{0.450000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.247790in}}{\pgfqpoint{0.450878in}{0.245670in}}{\pgfqpoint{0.452441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.242545in}}{\pgfqpoint{0.456123in}{0.241667in}}{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.241667in}}{\pgfqpoint{0.545996in}{0.242545in}}{\pgfqpoint{0.547559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.245670in}}{\pgfqpoint{0.550000in}{0.247790in}}{\pgfqpoint{0.550000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.252210in}}{\pgfqpoint{0.549122in}{0.254330in}}{\pgfqpoint{0.547559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.257455in}}{\pgfqpoint{0.543877in}{0.258333in}}{\pgfqpoint{0.541667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.258333in}}{\pgfqpoint{0.537337in}{0.257455in}}{\pgfqpoint{0.535774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.254330in}}{\pgfqpoint{0.533333in}{0.252210in}}{\pgfqpoint{0.533333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.247790in}}{\pgfqpoint{0.534211in}{0.245670in}}{\pgfqpoint{0.535774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.242545in}}{\pgfqpoint{0.539457in}{0.241667in}}{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.241667in}}{\pgfqpoint{0.629330in}{0.242545in}}{\pgfqpoint{0.630893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.245670in}}{\pgfqpoint{0.633333in}{0.247790in}}{\pgfqpoint{0.633333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.252210in}}{\pgfqpoint{0.632455in}{0.254330in}}{\pgfqpoint{0.630893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.257455in}}{\pgfqpoint{0.627210in}{0.258333in}}{\pgfqpoint{0.625000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.258333in}}{\pgfqpoint{0.620670in}{0.257455in}}{\pgfqpoint{0.619107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.254330in}}{\pgfqpoint{0.616667in}{0.252210in}}{\pgfqpoint{0.616667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.247790in}}{\pgfqpoint{0.617545in}{0.245670in}}{\pgfqpoint{0.619107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.242545in}}{\pgfqpoint{0.622790in}{0.241667in}}{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.241667in}}{\pgfqpoint{0.712663in}{0.242545in}}{\pgfqpoint{0.714226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.245670in}}{\pgfqpoint{0.716667in}{0.247790in}}{\pgfqpoint{0.716667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.252210in}}{\pgfqpoint{0.715789in}{0.254330in}}{\pgfqpoint{0.714226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.257455in}}{\pgfqpoint{0.710543in}{0.258333in}}{\pgfqpoint{0.708333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.258333in}}{\pgfqpoint{0.704004in}{0.257455in}}{\pgfqpoint{0.702441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.254330in}}{\pgfqpoint{0.700000in}{0.252210in}}{\pgfqpoint{0.700000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.247790in}}{\pgfqpoint{0.700878in}{0.245670in}}{\pgfqpoint{0.702441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.242545in}}{\pgfqpoint{0.706123in}{0.241667in}}{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.241667in}}{\pgfqpoint{0.795996in}{0.242545in}}{\pgfqpoint{0.797559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.245670in}}{\pgfqpoint{0.800000in}{0.247790in}}{\pgfqpoint{0.800000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.252210in}}{\pgfqpoint{0.799122in}{0.254330in}}{\pgfqpoint{0.797559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.257455in}}{\pgfqpoint{0.793877in}{0.258333in}}{\pgfqpoint{0.791667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.258333in}}{\pgfqpoint{0.787337in}{0.257455in}}{\pgfqpoint{0.785774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.254330in}}{\pgfqpoint{0.783333in}{0.252210in}}{\pgfqpoint{0.783333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.247790in}}{\pgfqpoint{0.784211in}{0.245670in}}{\pgfqpoint{0.785774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.242545in}}{\pgfqpoint{0.789457in}{0.241667in}}{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.241667in}}{\pgfqpoint{0.879330in}{0.242545in}}{\pgfqpoint{0.880893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.245670in}}{\pgfqpoint{0.883333in}{0.247790in}}{\pgfqpoint{0.883333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.252210in}}{\pgfqpoint{0.882455in}{0.254330in}}{\pgfqpoint{0.880893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.257455in}}{\pgfqpoint{0.877210in}{0.258333in}}{\pgfqpoint{0.875000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.258333in}}{\pgfqpoint{0.870670in}{0.257455in}}{\pgfqpoint{0.869107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.254330in}}{\pgfqpoint{0.866667in}{0.252210in}}{\pgfqpoint{0.866667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.247790in}}{\pgfqpoint{0.867545in}{0.245670in}}{\pgfqpoint{0.869107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.242545in}}{\pgfqpoint{0.872790in}{0.241667in}}{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.241667in}}{\pgfqpoint{0.962663in}{0.242545in}}{\pgfqpoint{0.964226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.245670in}}{\pgfqpoint{0.966667in}{0.247790in}}{\pgfqpoint{0.966667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.252210in}}{\pgfqpoint{0.965789in}{0.254330in}}{\pgfqpoint{0.964226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.257455in}}{\pgfqpoint{0.960543in}{0.258333in}}{\pgfqpoint{0.958333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.258333in}}{\pgfqpoint{0.954004in}{0.257455in}}{\pgfqpoint{0.952441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.254330in}}{\pgfqpoint{0.950000in}{0.252210in}}{\pgfqpoint{0.950000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.247790in}}{\pgfqpoint{0.950878in}{0.245670in}}{\pgfqpoint{0.952441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.242545in}}{\pgfqpoint{0.956123in}{0.241667in}}{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.325000in}}{\pgfqpoint{0.004330in}{0.325878in}}{\pgfqpoint{0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.329004in}}{\pgfqpoint{0.008333in}{0.331123in}}{\pgfqpoint{0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.335543in}}{\pgfqpoint{0.007455in}{0.337663in}}{\pgfqpoint{0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.340789in}}{\pgfqpoint{0.002210in}{0.341667in}}{\pgfqpoint{0.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.341667in}}{\pgfqpoint{-0.004330in}{0.340789in}}{\pgfqpoint{-0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.337663in}}{\pgfqpoint{-0.008333in}{0.335543in}}{\pgfqpoint{-0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.331123in}}{\pgfqpoint{-0.007455in}{0.329004in}}{\pgfqpoint{-0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.325878in}}{\pgfqpoint{-0.002210in}{0.325000in}}{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.325000in}}{\pgfqpoint{0.087663in}{0.325878in}}{\pgfqpoint{0.089226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.329004in}}{\pgfqpoint{0.091667in}{0.331123in}}{\pgfqpoint{0.091667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.335543in}}{\pgfqpoint{0.090789in}{0.337663in}}{\pgfqpoint{0.089226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.340789in}}{\pgfqpoint{0.085543in}{0.341667in}}{\pgfqpoint{0.083333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.341667in}}{\pgfqpoint{0.079004in}{0.340789in}}{\pgfqpoint{0.077441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.337663in}}{\pgfqpoint{0.075000in}{0.335543in}}{\pgfqpoint{0.075000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.331123in}}{\pgfqpoint{0.075878in}{0.329004in}}{\pgfqpoint{0.077441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.325878in}}{\pgfqpoint{0.081123in}{0.325000in}}{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.325000in}}{\pgfqpoint{0.170996in}{0.325878in}}{\pgfqpoint{0.172559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.329004in}}{\pgfqpoint{0.175000in}{0.331123in}}{\pgfqpoint{0.175000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.335543in}}{\pgfqpoint{0.174122in}{0.337663in}}{\pgfqpoint{0.172559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.340789in}}{\pgfqpoint{0.168877in}{0.341667in}}{\pgfqpoint{0.166667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.341667in}}{\pgfqpoint{0.162337in}{0.340789in}}{\pgfqpoint{0.160774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.337663in}}{\pgfqpoint{0.158333in}{0.335543in}}{\pgfqpoint{0.158333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.331123in}}{\pgfqpoint{0.159211in}{0.329004in}}{\pgfqpoint{0.160774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.325878in}}{\pgfqpoint{0.164457in}{0.325000in}}{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.325000in}}{\pgfqpoint{0.254330in}{0.325878in}}{\pgfqpoint{0.255893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.329004in}}{\pgfqpoint{0.258333in}{0.331123in}}{\pgfqpoint{0.258333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.335543in}}{\pgfqpoint{0.257455in}{0.337663in}}{\pgfqpoint{0.255893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.340789in}}{\pgfqpoint{0.252210in}{0.341667in}}{\pgfqpoint{0.250000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.341667in}}{\pgfqpoint{0.245670in}{0.340789in}}{\pgfqpoint{0.244107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.337663in}}{\pgfqpoint{0.241667in}{0.335543in}}{\pgfqpoint{0.241667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.331123in}}{\pgfqpoint{0.242545in}{0.329004in}}{\pgfqpoint{0.244107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.325878in}}{\pgfqpoint{0.247790in}{0.325000in}}{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.325000in}}{\pgfqpoint{0.337663in}{0.325878in}}{\pgfqpoint{0.339226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.329004in}}{\pgfqpoint{0.341667in}{0.331123in}}{\pgfqpoint{0.341667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.335543in}}{\pgfqpoint{0.340789in}{0.337663in}}{\pgfqpoint{0.339226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.340789in}}{\pgfqpoint{0.335543in}{0.341667in}}{\pgfqpoint{0.333333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.341667in}}{\pgfqpoint{0.329004in}{0.340789in}}{\pgfqpoint{0.327441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.337663in}}{\pgfqpoint{0.325000in}{0.335543in}}{\pgfqpoint{0.325000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.331123in}}{\pgfqpoint{0.325878in}{0.329004in}}{\pgfqpoint{0.327441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.325878in}}{\pgfqpoint{0.331123in}{0.325000in}}{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.325000in}}{\pgfqpoint{0.420996in}{0.325878in}}{\pgfqpoint{0.422559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.329004in}}{\pgfqpoint{0.425000in}{0.331123in}}{\pgfqpoint{0.425000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.335543in}}{\pgfqpoint{0.424122in}{0.337663in}}{\pgfqpoint{0.422559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.340789in}}{\pgfqpoint{0.418877in}{0.341667in}}{\pgfqpoint{0.416667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.341667in}}{\pgfqpoint{0.412337in}{0.340789in}}{\pgfqpoint{0.410774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.337663in}}{\pgfqpoint{0.408333in}{0.335543in}}{\pgfqpoint{0.408333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.331123in}}{\pgfqpoint{0.409211in}{0.329004in}}{\pgfqpoint{0.410774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.325878in}}{\pgfqpoint{0.414457in}{0.325000in}}{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.325000in}}{\pgfqpoint{0.504330in}{0.325878in}}{\pgfqpoint{0.505893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.329004in}}{\pgfqpoint{0.508333in}{0.331123in}}{\pgfqpoint{0.508333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.335543in}}{\pgfqpoint{0.507455in}{0.337663in}}{\pgfqpoint{0.505893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.340789in}}{\pgfqpoint{0.502210in}{0.341667in}}{\pgfqpoint{0.500000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.341667in}}{\pgfqpoint{0.495670in}{0.340789in}}{\pgfqpoint{0.494107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.337663in}}{\pgfqpoint{0.491667in}{0.335543in}}{\pgfqpoint{0.491667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.331123in}}{\pgfqpoint{0.492545in}{0.329004in}}{\pgfqpoint{0.494107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.325878in}}{\pgfqpoint{0.497790in}{0.325000in}}{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.325000in}}{\pgfqpoint{0.587663in}{0.325878in}}{\pgfqpoint{0.589226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.329004in}}{\pgfqpoint{0.591667in}{0.331123in}}{\pgfqpoint{0.591667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.335543in}}{\pgfqpoint{0.590789in}{0.337663in}}{\pgfqpoint{0.589226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.340789in}}{\pgfqpoint{0.585543in}{0.341667in}}{\pgfqpoint{0.583333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.341667in}}{\pgfqpoint{0.579004in}{0.340789in}}{\pgfqpoint{0.577441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.337663in}}{\pgfqpoint{0.575000in}{0.335543in}}{\pgfqpoint{0.575000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.331123in}}{\pgfqpoint{0.575878in}{0.329004in}}{\pgfqpoint{0.577441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.325878in}}{\pgfqpoint{0.581123in}{0.325000in}}{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.325000in}}{\pgfqpoint{0.670996in}{0.325878in}}{\pgfqpoint{0.672559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.329004in}}{\pgfqpoint{0.675000in}{0.331123in}}{\pgfqpoint{0.675000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.335543in}}{\pgfqpoint{0.674122in}{0.337663in}}{\pgfqpoint{0.672559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.340789in}}{\pgfqpoint{0.668877in}{0.341667in}}{\pgfqpoint{0.666667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.341667in}}{\pgfqpoint{0.662337in}{0.340789in}}{\pgfqpoint{0.660774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.337663in}}{\pgfqpoint{0.658333in}{0.335543in}}{\pgfqpoint{0.658333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.331123in}}{\pgfqpoint{0.659211in}{0.329004in}}{\pgfqpoint{0.660774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.325878in}}{\pgfqpoint{0.664457in}{0.325000in}}{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.325000in}}{\pgfqpoint{0.754330in}{0.325878in}}{\pgfqpoint{0.755893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.329004in}}{\pgfqpoint{0.758333in}{0.331123in}}{\pgfqpoint{0.758333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.335543in}}{\pgfqpoint{0.757455in}{0.337663in}}{\pgfqpoint{0.755893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.340789in}}{\pgfqpoint{0.752210in}{0.341667in}}{\pgfqpoint{0.750000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.341667in}}{\pgfqpoint{0.745670in}{0.340789in}}{\pgfqpoint{0.744107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.337663in}}{\pgfqpoint{0.741667in}{0.335543in}}{\pgfqpoint{0.741667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.331123in}}{\pgfqpoint{0.742545in}{0.329004in}}{\pgfqpoint{0.744107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.325878in}}{\pgfqpoint{0.747790in}{0.325000in}}{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.325000in}}{\pgfqpoint{0.837663in}{0.325878in}}{\pgfqpoint{0.839226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.329004in}}{\pgfqpoint{0.841667in}{0.331123in}}{\pgfqpoint{0.841667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.335543in}}{\pgfqpoint{0.840789in}{0.337663in}}{\pgfqpoint{0.839226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.340789in}}{\pgfqpoint{0.835543in}{0.341667in}}{\pgfqpoint{0.833333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.341667in}}{\pgfqpoint{0.829004in}{0.340789in}}{\pgfqpoint{0.827441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.337663in}}{\pgfqpoint{0.825000in}{0.335543in}}{\pgfqpoint{0.825000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.331123in}}{\pgfqpoint{0.825878in}{0.329004in}}{\pgfqpoint{0.827441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.325878in}}{\pgfqpoint{0.831123in}{0.325000in}}{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.325000in}}{\pgfqpoint{0.920996in}{0.325878in}}{\pgfqpoint{0.922559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.329004in}}{\pgfqpoint{0.925000in}{0.331123in}}{\pgfqpoint{0.925000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.335543in}}{\pgfqpoint{0.924122in}{0.337663in}}{\pgfqpoint{0.922559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.340789in}}{\pgfqpoint{0.918877in}{0.341667in}}{\pgfqpoint{0.916667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.341667in}}{\pgfqpoint{0.912337in}{0.340789in}}{\pgfqpoint{0.910774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.337663in}}{\pgfqpoint{0.908333in}{0.335543in}}{\pgfqpoint{0.908333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.331123in}}{\pgfqpoint{0.909211in}{0.329004in}}{\pgfqpoint{0.910774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.325878in}}{\pgfqpoint{0.914457in}{0.325000in}}{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.325000in}}{\pgfqpoint{1.004330in}{0.325878in}}{\pgfqpoint{1.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.329004in}}{\pgfqpoint{1.008333in}{0.331123in}}{\pgfqpoint{1.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.335543in}}{\pgfqpoint{1.007455in}{0.337663in}}{\pgfqpoint{1.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.340789in}}{\pgfqpoint{1.002210in}{0.341667in}}{\pgfqpoint{1.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.341667in}}{\pgfqpoint{0.995670in}{0.340789in}}{\pgfqpoint{0.994107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.337663in}}{\pgfqpoint{0.991667in}{0.335543in}}{\pgfqpoint{0.991667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.331123in}}{\pgfqpoint{0.992545in}{0.329004in}}{\pgfqpoint{0.994107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.325878in}}{\pgfqpoint{0.997790in}{0.325000in}}{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.408333in}}{\pgfqpoint{0.045996in}{0.409211in}}{\pgfqpoint{0.047559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.412337in}}{\pgfqpoint{0.050000in}{0.414457in}}{\pgfqpoint{0.050000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.418877in}}{\pgfqpoint{0.049122in}{0.420996in}}{\pgfqpoint{0.047559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.424122in}}{\pgfqpoint{0.043877in}{0.425000in}}{\pgfqpoint{0.041667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.425000in}}{\pgfqpoint{0.037337in}{0.424122in}}{\pgfqpoint{0.035774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.420996in}}{\pgfqpoint{0.033333in}{0.418877in}}{\pgfqpoint{0.033333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.414457in}}{\pgfqpoint{0.034211in}{0.412337in}}{\pgfqpoint{0.035774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.409211in}}{\pgfqpoint{0.039457in}{0.408333in}}{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.408333in}}{\pgfqpoint{0.129330in}{0.409211in}}{\pgfqpoint{0.130893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.412337in}}{\pgfqpoint{0.133333in}{0.414457in}}{\pgfqpoint{0.133333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.418877in}}{\pgfqpoint{0.132455in}{0.420996in}}{\pgfqpoint{0.130893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.424122in}}{\pgfqpoint{0.127210in}{0.425000in}}{\pgfqpoint{0.125000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.425000in}}{\pgfqpoint{0.120670in}{0.424122in}}{\pgfqpoint{0.119107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.420996in}}{\pgfqpoint{0.116667in}{0.418877in}}{\pgfqpoint{0.116667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.414457in}}{\pgfqpoint{0.117545in}{0.412337in}}{\pgfqpoint{0.119107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.409211in}}{\pgfqpoint{0.122790in}{0.408333in}}{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.408333in}}{\pgfqpoint{0.212663in}{0.409211in}}{\pgfqpoint{0.214226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.412337in}}{\pgfqpoint{0.216667in}{0.414457in}}{\pgfqpoint{0.216667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.418877in}}{\pgfqpoint{0.215789in}{0.420996in}}{\pgfqpoint{0.214226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.424122in}}{\pgfqpoint{0.210543in}{0.425000in}}{\pgfqpoint{0.208333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.425000in}}{\pgfqpoint{0.204004in}{0.424122in}}{\pgfqpoint{0.202441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.420996in}}{\pgfqpoint{0.200000in}{0.418877in}}{\pgfqpoint{0.200000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.414457in}}{\pgfqpoint{0.200878in}{0.412337in}}{\pgfqpoint{0.202441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.409211in}}{\pgfqpoint{0.206123in}{0.408333in}}{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.408333in}}{\pgfqpoint{0.295996in}{0.409211in}}{\pgfqpoint{0.297559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.412337in}}{\pgfqpoint{0.300000in}{0.414457in}}{\pgfqpoint{0.300000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.418877in}}{\pgfqpoint{0.299122in}{0.420996in}}{\pgfqpoint{0.297559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.424122in}}{\pgfqpoint{0.293877in}{0.425000in}}{\pgfqpoint{0.291667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.425000in}}{\pgfqpoint{0.287337in}{0.424122in}}{\pgfqpoint{0.285774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.420996in}}{\pgfqpoint{0.283333in}{0.418877in}}{\pgfqpoint{0.283333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.414457in}}{\pgfqpoint{0.284211in}{0.412337in}}{\pgfqpoint{0.285774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.409211in}}{\pgfqpoint{0.289457in}{0.408333in}}{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.408333in}}{\pgfqpoint{0.379330in}{0.409211in}}{\pgfqpoint{0.380893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.412337in}}{\pgfqpoint{0.383333in}{0.414457in}}{\pgfqpoint{0.383333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.418877in}}{\pgfqpoint{0.382455in}{0.420996in}}{\pgfqpoint{0.380893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.424122in}}{\pgfqpoint{0.377210in}{0.425000in}}{\pgfqpoint{0.375000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.425000in}}{\pgfqpoint{0.370670in}{0.424122in}}{\pgfqpoint{0.369107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.420996in}}{\pgfqpoint{0.366667in}{0.418877in}}{\pgfqpoint{0.366667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.414457in}}{\pgfqpoint{0.367545in}{0.412337in}}{\pgfqpoint{0.369107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.409211in}}{\pgfqpoint{0.372790in}{0.408333in}}{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.408333in}}{\pgfqpoint{0.462663in}{0.409211in}}{\pgfqpoint{0.464226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.412337in}}{\pgfqpoint{0.466667in}{0.414457in}}{\pgfqpoint{0.466667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.418877in}}{\pgfqpoint{0.465789in}{0.420996in}}{\pgfqpoint{0.464226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.424122in}}{\pgfqpoint{0.460543in}{0.425000in}}{\pgfqpoint{0.458333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.425000in}}{\pgfqpoint{0.454004in}{0.424122in}}{\pgfqpoint{0.452441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.420996in}}{\pgfqpoint{0.450000in}{0.418877in}}{\pgfqpoint{0.450000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.414457in}}{\pgfqpoint{0.450878in}{0.412337in}}{\pgfqpoint{0.452441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.409211in}}{\pgfqpoint{0.456123in}{0.408333in}}{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.408333in}}{\pgfqpoint{0.545996in}{0.409211in}}{\pgfqpoint{0.547559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.412337in}}{\pgfqpoint{0.550000in}{0.414457in}}{\pgfqpoint{0.550000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.418877in}}{\pgfqpoint{0.549122in}{0.420996in}}{\pgfqpoint{0.547559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.424122in}}{\pgfqpoint{0.543877in}{0.425000in}}{\pgfqpoint{0.541667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.425000in}}{\pgfqpoint{0.537337in}{0.424122in}}{\pgfqpoint{0.535774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.420996in}}{\pgfqpoint{0.533333in}{0.418877in}}{\pgfqpoint{0.533333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.414457in}}{\pgfqpoint{0.534211in}{0.412337in}}{\pgfqpoint{0.535774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.409211in}}{\pgfqpoint{0.539457in}{0.408333in}}{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.408333in}}{\pgfqpoint{0.629330in}{0.409211in}}{\pgfqpoint{0.630893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.412337in}}{\pgfqpoint{0.633333in}{0.414457in}}{\pgfqpoint{0.633333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.418877in}}{\pgfqpoint{0.632455in}{0.420996in}}{\pgfqpoint{0.630893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.424122in}}{\pgfqpoint{0.627210in}{0.425000in}}{\pgfqpoint{0.625000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.425000in}}{\pgfqpoint{0.620670in}{0.424122in}}{\pgfqpoint{0.619107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.420996in}}{\pgfqpoint{0.616667in}{0.418877in}}{\pgfqpoint{0.616667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.414457in}}{\pgfqpoint{0.617545in}{0.412337in}}{\pgfqpoint{0.619107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.409211in}}{\pgfqpoint{0.622790in}{0.408333in}}{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.408333in}}{\pgfqpoint{0.712663in}{0.409211in}}{\pgfqpoint{0.714226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.412337in}}{\pgfqpoint{0.716667in}{0.414457in}}{\pgfqpoint{0.716667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.418877in}}{\pgfqpoint{0.715789in}{0.420996in}}{\pgfqpoint{0.714226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.424122in}}{\pgfqpoint{0.710543in}{0.425000in}}{\pgfqpoint{0.708333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.425000in}}{\pgfqpoint{0.704004in}{0.424122in}}{\pgfqpoint{0.702441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.420996in}}{\pgfqpoint{0.700000in}{0.418877in}}{\pgfqpoint{0.700000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.414457in}}{\pgfqpoint{0.700878in}{0.412337in}}{\pgfqpoint{0.702441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.409211in}}{\pgfqpoint{0.706123in}{0.408333in}}{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.408333in}}{\pgfqpoint{0.795996in}{0.409211in}}{\pgfqpoint{0.797559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.412337in}}{\pgfqpoint{0.800000in}{0.414457in}}{\pgfqpoint{0.800000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.418877in}}{\pgfqpoint{0.799122in}{0.420996in}}{\pgfqpoint{0.797559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.424122in}}{\pgfqpoint{0.793877in}{0.425000in}}{\pgfqpoint{0.791667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.425000in}}{\pgfqpoint{0.787337in}{0.424122in}}{\pgfqpoint{0.785774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.420996in}}{\pgfqpoint{0.783333in}{0.418877in}}{\pgfqpoint{0.783333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.414457in}}{\pgfqpoint{0.784211in}{0.412337in}}{\pgfqpoint{0.785774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.409211in}}{\pgfqpoint{0.789457in}{0.408333in}}{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.408333in}}{\pgfqpoint{0.879330in}{0.409211in}}{\pgfqpoint{0.880893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.412337in}}{\pgfqpoint{0.883333in}{0.414457in}}{\pgfqpoint{0.883333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.418877in}}{\pgfqpoint{0.882455in}{0.420996in}}{\pgfqpoint{0.880893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.424122in}}{\pgfqpoint{0.877210in}{0.425000in}}{\pgfqpoint{0.875000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.425000in}}{\pgfqpoint{0.870670in}{0.424122in}}{\pgfqpoint{0.869107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.420996in}}{\pgfqpoint{0.866667in}{0.418877in}}{\pgfqpoint{0.866667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.414457in}}{\pgfqpoint{0.867545in}{0.412337in}}{\pgfqpoint{0.869107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.409211in}}{\pgfqpoint{0.872790in}{0.408333in}}{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.408333in}}{\pgfqpoint{0.962663in}{0.409211in}}{\pgfqpoint{0.964226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.412337in}}{\pgfqpoint{0.966667in}{0.414457in}}{\pgfqpoint{0.966667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.418877in}}{\pgfqpoint{0.965789in}{0.420996in}}{\pgfqpoint{0.964226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.424122in}}{\pgfqpoint{0.960543in}{0.425000in}}{\pgfqpoint{0.958333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.425000in}}{\pgfqpoint{0.954004in}{0.424122in}}{\pgfqpoint{0.952441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.420996in}}{\pgfqpoint{0.950000in}{0.418877in}}{\pgfqpoint{0.950000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.414457in}}{\pgfqpoint{0.950878in}{0.412337in}}{\pgfqpoint{0.952441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.409211in}}{\pgfqpoint{0.956123in}{0.408333in}}{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.491667in}}{\pgfqpoint{0.004330in}{0.492545in}}{\pgfqpoint{0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.495670in}}{\pgfqpoint{0.008333in}{0.497790in}}{\pgfqpoint{0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.502210in}}{\pgfqpoint{0.007455in}{0.504330in}}{\pgfqpoint{0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.507455in}}{\pgfqpoint{0.002210in}{0.508333in}}{\pgfqpoint{0.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.508333in}}{\pgfqpoint{-0.004330in}{0.507455in}}{\pgfqpoint{-0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.504330in}}{\pgfqpoint{-0.008333in}{0.502210in}}{\pgfqpoint{-0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.497790in}}{\pgfqpoint{-0.007455in}{0.495670in}}{\pgfqpoint{-0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.492545in}}{\pgfqpoint{-0.002210in}{0.491667in}}{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.491667in}}{\pgfqpoint{0.087663in}{0.492545in}}{\pgfqpoint{0.089226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.495670in}}{\pgfqpoint{0.091667in}{0.497790in}}{\pgfqpoint{0.091667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.502210in}}{\pgfqpoint{0.090789in}{0.504330in}}{\pgfqpoint{0.089226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.507455in}}{\pgfqpoint{0.085543in}{0.508333in}}{\pgfqpoint{0.083333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.508333in}}{\pgfqpoint{0.079004in}{0.507455in}}{\pgfqpoint{0.077441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.504330in}}{\pgfqpoint{0.075000in}{0.502210in}}{\pgfqpoint{0.075000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.497790in}}{\pgfqpoint{0.075878in}{0.495670in}}{\pgfqpoint{0.077441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.492545in}}{\pgfqpoint{0.081123in}{0.491667in}}{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.491667in}}{\pgfqpoint{0.170996in}{0.492545in}}{\pgfqpoint{0.172559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.495670in}}{\pgfqpoint{0.175000in}{0.497790in}}{\pgfqpoint{0.175000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.502210in}}{\pgfqpoint{0.174122in}{0.504330in}}{\pgfqpoint{0.172559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.507455in}}{\pgfqpoint{0.168877in}{0.508333in}}{\pgfqpoint{0.166667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.508333in}}{\pgfqpoint{0.162337in}{0.507455in}}{\pgfqpoint{0.160774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.504330in}}{\pgfqpoint{0.158333in}{0.502210in}}{\pgfqpoint{0.158333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.497790in}}{\pgfqpoint{0.159211in}{0.495670in}}{\pgfqpoint{0.160774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.492545in}}{\pgfqpoint{0.164457in}{0.491667in}}{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.491667in}}{\pgfqpoint{0.254330in}{0.492545in}}{\pgfqpoint{0.255893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.495670in}}{\pgfqpoint{0.258333in}{0.497790in}}{\pgfqpoint{0.258333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.502210in}}{\pgfqpoint{0.257455in}{0.504330in}}{\pgfqpoint{0.255893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.507455in}}{\pgfqpoint{0.252210in}{0.508333in}}{\pgfqpoint{0.250000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.508333in}}{\pgfqpoint{0.245670in}{0.507455in}}{\pgfqpoint{0.244107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.504330in}}{\pgfqpoint{0.241667in}{0.502210in}}{\pgfqpoint{0.241667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.497790in}}{\pgfqpoint{0.242545in}{0.495670in}}{\pgfqpoint{0.244107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.492545in}}{\pgfqpoint{0.247790in}{0.491667in}}{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.491667in}}{\pgfqpoint{0.337663in}{0.492545in}}{\pgfqpoint{0.339226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.495670in}}{\pgfqpoint{0.341667in}{0.497790in}}{\pgfqpoint{0.341667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.502210in}}{\pgfqpoint{0.340789in}{0.504330in}}{\pgfqpoint{0.339226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.507455in}}{\pgfqpoint{0.335543in}{0.508333in}}{\pgfqpoint{0.333333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.508333in}}{\pgfqpoint{0.329004in}{0.507455in}}{\pgfqpoint{0.327441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.504330in}}{\pgfqpoint{0.325000in}{0.502210in}}{\pgfqpoint{0.325000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.497790in}}{\pgfqpoint{0.325878in}{0.495670in}}{\pgfqpoint{0.327441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.492545in}}{\pgfqpoint{0.331123in}{0.491667in}}{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.491667in}}{\pgfqpoint{0.420996in}{0.492545in}}{\pgfqpoint{0.422559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.495670in}}{\pgfqpoint{0.425000in}{0.497790in}}{\pgfqpoint{0.425000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.502210in}}{\pgfqpoint{0.424122in}{0.504330in}}{\pgfqpoint{0.422559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.507455in}}{\pgfqpoint{0.418877in}{0.508333in}}{\pgfqpoint{0.416667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.508333in}}{\pgfqpoint{0.412337in}{0.507455in}}{\pgfqpoint{0.410774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.504330in}}{\pgfqpoint{0.408333in}{0.502210in}}{\pgfqpoint{0.408333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.497790in}}{\pgfqpoint{0.409211in}{0.495670in}}{\pgfqpoint{0.410774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.492545in}}{\pgfqpoint{0.414457in}{0.491667in}}{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.491667in}}{\pgfqpoint{0.504330in}{0.492545in}}{\pgfqpoint{0.505893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.495670in}}{\pgfqpoint{0.508333in}{0.497790in}}{\pgfqpoint{0.508333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.502210in}}{\pgfqpoint{0.507455in}{0.504330in}}{\pgfqpoint{0.505893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.507455in}}{\pgfqpoint{0.502210in}{0.508333in}}{\pgfqpoint{0.500000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.508333in}}{\pgfqpoint{0.495670in}{0.507455in}}{\pgfqpoint{0.494107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.504330in}}{\pgfqpoint{0.491667in}{0.502210in}}{\pgfqpoint{0.491667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.497790in}}{\pgfqpoint{0.492545in}{0.495670in}}{\pgfqpoint{0.494107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.492545in}}{\pgfqpoint{0.497790in}{0.491667in}}{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.491667in}}{\pgfqpoint{0.587663in}{0.492545in}}{\pgfqpoint{0.589226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.495670in}}{\pgfqpoint{0.591667in}{0.497790in}}{\pgfqpoint{0.591667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.502210in}}{\pgfqpoint{0.590789in}{0.504330in}}{\pgfqpoint{0.589226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.507455in}}{\pgfqpoint{0.585543in}{0.508333in}}{\pgfqpoint{0.583333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.508333in}}{\pgfqpoint{0.579004in}{0.507455in}}{\pgfqpoint{0.577441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.504330in}}{\pgfqpoint{0.575000in}{0.502210in}}{\pgfqpoint{0.575000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.497790in}}{\pgfqpoint{0.575878in}{0.495670in}}{\pgfqpoint{0.577441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.492545in}}{\pgfqpoint{0.581123in}{0.491667in}}{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.491667in}}{\pgfqpoint{0.670996in}{0.492545in}}{\pgfqpoint{0.672559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.495670in}}{\pgfqpoint{0.675000in}{0.497790in}}{\pgfqpoint{0.675000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.502210in}}{\pgfqpoint{0.674122in}{0.504330in}}{\pgfqpoint{0.672559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.507455in}}{\pgfqpoint{0.668877in}{0.508333in}}{\pgfqpoint{0.666667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.508333in}}{\pgfqpoint{0.662337in}{0.507455in}}{\pgfqpoint{0.660774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.504330in}}{\pgfqpoint{0.658333in}{0.502210in}}{\pgfqpoint{0.658333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.497790in}}{\pgfqpoint{0.659211in}{0.495670in}}{\pgfqpoint{0.660774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.492545in}}{\pgfqpoint{0.664457in}{0.491667in}}{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.491667in}}{\pgfqpoint{0.754330in}{0.492545in}}{\pgfqpoint{0.755893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.495670in}}{\pgfqpoint{0.758333in}{0.497790in}}{\pgfqpoint{0.758333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.502210in}}{\pgfqpoint{0.757455in}{0.504330in}}{\pgfqpoint{0.755893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.507455in}}{\pgfqpoint{0.752210in}{0.508333in}}{\pgfqpoint{0.750000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.508333in}}{\pgfqpoint{0.745670in}{0.507455in}}{\pgfqpoint{0.744107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.504330in}}{\pgfqpoint{0.741667in}{0.502210in}}{\pgfqpoint{0.741667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.497790in}}{\pgfqpoint{0.742545in}{0.495670in}}{\pgfqpoint{0.744107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.492545in}}{\pgfqpoint{0.747790in}{0.491667in}}{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.491667in}}{\pgfqpoint{0.837663in}{0.492545in}}{\pgfqpoint{0.839226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.495670in}}{\pgfqpoint{0.841667in}{0.497790in}}{\pgfqpoint{0.841667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.502210in}}{\pgfqpoint{0.840789in}{0.504330in}}{\pgfqpoint{0.839226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.507455in}}{\pgfqpoint{0.835543in}{0.508333in}}{\pgfqpoint{0.833333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.508333in}}{\pgfqpoint{0.829004in}{0.507455in}}{\pgfqpoint{0.827441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.504330in}}{\pgfqpoint{0.825000in}{0.502210in}}{\pgfqpoint{0.825000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.497790in}}{\pgfqpoint{0.825878in}{0.495670in}}{\pgfqpoint{0.827441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.492545in}}{\pgfqpoint{0.831123in}{0.491667in}}{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.491667in}}{\pgfqpoint{0.920996in}{0.492545in}}{\pgfqpoint{0.922559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.495670in}}{\pgfqpoint{0.925000in}{0.497790in}}{\pgfqpoint{0.925000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.502210in}}{\pgfqpoint{0.924122in}{0.504330in}}{\pgfqpoint{0.922559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.507455in}}{\pgfqpoint{0.918877in}{0.508333in}}{\pgfqpoint{0.916667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.508333in}}{\pgfqpoint{0.912337in}{0.507455in}}{\pgfqpoint{0.910774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.504330in}}{\pgfqpoint{0.908333in}{0.502210in}}{\pgfqpoint{0.908333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.497790in}}{\pgfqpoint{0.909211in}{0.495670in}}{\pgfqpoint{0.910774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.492545in}}{\pgfqpoint{0.914457in}{0.491667in}}{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.491667in}}{\pgfqpoint{1.004330in}{0.492545in}}{\pgfqpoint{1.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.495670in}}{\pgfqpoint{1.008333in}{0.497790in}}{\pgfqpoint{1.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.502210in}}{\pgfqpoint{1.007455in}{0.504330in}}{\pgfqpoint{1.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.507455in}}{\pgfqpoint{1.002210in}{0.508333in}}{\pgfqpoint{1.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.508333in}}{\pgfqpoint{0.995670in}{0.507455in}}{\pgfqpoint{0.994107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.504330in}}{\pgfqpoint{0.991667in}{0.502210in}}{\pgfqpoint{0.991667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.497790in}}{\pgfqpoint{0.992545in}{0.495670in}}{\pgfqpoint{0.994107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.492545in}}{\pgfqpoint{0.997790in}{0.491667in}}{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.575000in}}{\pgfqpoint{0.045996in}{0.575878in}}{\pgfqpoint{0.047559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.579004in}}{\pgfqpoint{0.050000in}{0.581123in}}{\pgfqpoint{0.050000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.585543in}}{\pgfqpoint{0.049122in}{0.587663in}}{\pgfqpoint{0.047559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.590789in}}{\pgfqpoint{0.043877in}{0.591667in}}{\pgfqpoint{0.041667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.591667in}}{\pgfqpoint{0.037337in}{0.590789in}}{\pgfqpoint{0.035774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.587663in}}{\pgfqpoint{0.033333in}{0.585543in}}{\pgfqpoint{0.033333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.581123in}}{\pgfqpoint{0.034211in}{0.579004in}}{\pgfqpoint{0.035774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.575878in}}{\pgfqpoint{0.039457in}{0.575000in}}{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.575000in}}{\pgfqpoint{0.129330in}{0.575878in}}{\pgfqpoint{0.130893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.579004in}}{\pgfqpoint{0.133333in}{0.581123in}}{\pgfqpoint{0.133333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.585543in}}{\pgfqpoint{0.132455in}{0.587663in}}{\pgfqpoint{0.130893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.590789in}}{\pgfqpoint{0.127210in}{0.591667in}}{\pgfqpoint{0.125000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.591667in}}{\pgfqpoint{0.120670in}{0.590789in}}{\pgfqpoint{0.119107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.587663in}}{\pgfqpoint{0.116667in}{0.585543in}}{\pgfqpoint{0.116667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.581123in}}{\pgfqpoint{0.117545in}{0.579004in}}{\pgfqpoint{0.119107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.575878in}}{\pgfqpoint{0.122790in}{0.575000in}}{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.575000in}}{\pgfqpoint{0.212663in}{0.575878in}}{\pgfqpoint{0.214226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.579004in}}{\pgfqpoint{0.216667in}{0.581123in}}{\pgfqpoint{0.216667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.585543in}}{\pgfqpoint{0.215789in}{0.587663in}}{\pgfqpoint{0.214226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.590789in}}{\pgfqpoint{0.210543in}{0.591667in}}{\pgfqpoint{0.208333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.591667in}}{\pgfqpoint{0.204004in}{0.590789in}}{\pgfqpoint{0.202441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.587663in}}{\pgfqpoint{0.200000in}{0.585543in}}{\pgfqpoint{0.200000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.581123in}}{\pgfqpoint{0.200878in}{0.579004in}}{\pgfqpoint{0.202441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.575878in}}{\pgfqpoint{0.206123in}{0.575000in}}{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.575000in}}{\pgfqpoint{0.295996in}{0.575878in}}{\pgfqpoint{0.297559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.579004in}}{\pgfqpoint{0.300000in}{0.581123in}}{\pgfqpoint{0.300000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.585543in}}{\pgfqpoint{0.299122in}{0.587663in}}{\pgfqpoint{0.297559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.590789in}}{\pgfqpoint{0.293877in}{0.591667in}}{\pgfqpoint{0.291667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.591667in}}{\pgfqpoint{0.287337in}{0.590789in}}{\pgfqpoint{0.285774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.587663in}}{\pgfqpoint{0.283333in}{0.585543in}}{\pgfqpoint{0.283333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.581123in}}{\pgfqpoint{0.284211in}{0.579004in}}{\pgfqpoint{0.285774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.575878in}}{\pgfqpoint{0.289457in}{0.575000in}}{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.575000in}}{\pgfqpoint{0.379330in}{0.575878in}}{\pgfqpoint{0.380893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.579004in}}{\pgfqpoint{0.383333in}{0.581123in}}{\pgfqpoint{0.383333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.585543in}}{\pgfqpoint{0.382455in}{0.587663in}}{\pgfqpoint{0.380893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.590789in}}{\pgfqpoint{0.377210in}{0.591667in}}{\pgfqpoint{0.375000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.591667in}}{\pgfqpoint{0.370670in}{0.590789in}}{\pgfqpoint{0.369107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.587663in}}{\pgfqpoint{0.366667in}{0.585543in}}{\pgfqpoint{0.366667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.581123in}}{\pgfqpoint{0.367545in}{0.579004in}}{\pgfqpoint{0.369107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.575878in}}{\pgfqpoint{0.372790in}{0.575000in}}{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.575000in}}{\pgfqpoint{0.462663in}{0.575878in}}{\pgfqpoint{0.464226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.579004in}}{\pgfqpoint{0.466667in}{0.581123in}}{\pgfqpoint{0.466667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.585543in}}{\pgfqpoint{0.465789in}{0.587663in}}{\pgfqpoint{0.464226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.590789in}}{\pgfqpoint{0.460543in}{0.591667in}}{\pgfqpoint{0.458333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.591667in}}{\pgfqpoint{0.454004in}{0.590789in}}{\pgfqpoint{0.452441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.587663in}}{\pgfqpoint{0.450000in}{0.585543in}}{\pgfqpoint{0.450000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.581123in}}{\pgfqpoint{0.450878in}{0.579004in}}{\pgfqpoint{0.452441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.575878in}}{\pgfqpoint{0.456123in}{0.575000in}}{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.575000in}}{\pgfqpoint{0.545996in}{0.575878in}}{\pgfqpoint{0.547559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.579004in}}{\pgfqpoint{0.550000in}{0.581123in}}{\pgfqpoint{0.550000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.585543in}}{\pgfqpoint{0.549122in}{0.587663in}}{\pgfqpoint{0.547559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.590789in}}{\pgfqpoint{0.543877in}{0.591667in}}{\pgfqpoint{0.541667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.591667in}}{\pgfqpoint{0.537337in}{0.590789in}}{\pgfqpoint{0.535774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.587663in}}{\pgfqpoint{0.533333in}{0.585543in}}{\pgfqpoint{0.533333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.581123in}}{\pgfqpoint{0.534211in}{0.579004in}}{\pgfqpoint{0.535774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.575878in}}{\pgfqpoint{0.539457in}{0.575000in}}{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.575000in}}{\pgfqpoint{0.629330in}{0.575878in}}{\pgfqpoint{0.630893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.579004in}}{\pgfqpoint{0.633333in}{0.581123in}}{\pgfqpoint{0.633333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.585543in}}{\pgfqpoint{0.632455in}{0.587663in}}{\pgfqpoint{0.630893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.590789in}}{\pgfqpoint{0.627210in}{0.591667in}}{\pgfqpoint{0.625000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.591667in}}{\pgfqpoint{0.620670in}{0.590789in}}{\pgfqpoint{0.619107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.587663in}}{\pgfqpoint{0.616667in}{0.585543in}}{\pgfqpoint{0.616667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.581123in}}{\pgfqpoint{0.617545in}{0.579004in}}{\pgfqpoint{0.619107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.575878in}}{\pgfqpoint{0.622790in}{0.575000in}}{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.575000in}}{\pgfqpoint{0.712663in}{0.575878in}}{\pgfqpoint{0.714226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.579004in}}{\pgfqpoint{0.716667in}{0.581123in}}{\pgfqpoint{0.716667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.585543in}}{\pgfqpoint{0.715789in}{0.587663in}}{\pgfqpoint{0.714226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.590789in}}{\pgfqpoint{0.710543in}{0.591667in}}{\pgfqpoint{0.708333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.591667in}}{\pgfqpoint{0.704004in}{0.590789in}}{\pgfqpoint{0.702441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.587663in}}{\pgfqpoint{0.700000in}{0.585543in}}{\pgfqpoint{0.700000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.581123in}}{\pgfqpoint{0.700878in}{0.579004in}}{\pgfqpoint{0.702441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.575878in}}{\pgfqpoint{0.706123in}{0.575000in}}{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.575000in}}{\pgfqpoint{0.795996in}{0.575878in}}{\pgfqpoint{0.797559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.579004in}}{\pgfqpoint{0.800000in}{0.581123in}}{\pgfqpoint{0.800000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.585543in}}{\pgfqpoint{0.799122in}{0.587663in}}{\pgfqpoint{0.797559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.590789in}}{\pgfqpoint{0.793877in}{0.591667in}}{\pgfqpoint{0.791667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.591667in}}{\pgfqpoint{0.787337in}{0.590789in}}{\pgfqpoint{0.785774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.587663in}}{\pgfqpoint{0.783333in}{0.585543in}}{\pgfqpoint{0.783333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.581123in}}{\pgfqpoint{0.784211in}{0.579004in}}{\pgfqpoint{0.785774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.575878in}}{\pgfqpoint{0.789457in}{0.575000in}}{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.575000in}}{\pgfqpoint{0.879330in}{0.575878in}}{\pgfqpoint{0.880893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.579004in}}{\pgfqpoint{0.883333in}{0.581123in}}{\pgfqpoint{0.883333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.585543in}}{\pgfqpoint{0.882455in}{0.587663in}}{\pgfqpoint{0.880893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.590789in}}{\pgfqpoint{0.877210in}{0.591667in}}{\pgfqpoint{0.875000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.591667in}}{\pgfqpoint{0.870670in}{0.590789in}}{\pgfqpoint{0.869107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.587663in}}{\pgfqpoint{0.866667in}{0.585543in}}{\pgfqpoint{0.866667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.581123in}}{\pgfqpoint{0.867545in}{0.579004in}}{\pgfqpoint{0.869107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.575878in}}{\pgfqpoint{0.872790in}{0.575000in}}{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.575000in}}{\pgfqpoint{0.962663in}{0.575878in}}{\pgfqpoint{0.964226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.579004in}}{\pgfqpoint{0.966667in}{0.581123in}}{\pgfqpoint{0.966667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.585543in}}{\pgfqpoint{0.965789in}{0.587663in}}{\pgfqpoint{0.964226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.590789in}}{\pgfqpoint{0.960543in}{0.591667in}}{\pgfqpoint{0.958333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.591667in}}{\pgfqpoint{0.954004in}{0.590789in}}{\pgfqpoint{0.952441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.587663in}}{\pgfqpoint{0.950000in}{0.585543in}}{\pgfqpoint{0.950000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.581123in}}{\pgfqpoint{0.950878in}{0.579004in}}{\pgfqpoint{0.952441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.575878in}}{\pgfqpoint{0.956123in}{0.575000in}}{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.658333in}}{\pgfqpoint{0.004330in}{0.659211in}}{\pgfqpoint{0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.662337in}}{\pgfqpoint{0.008333in}{0.664457in}}{\pgfqpoint{0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.668877in}}{\pgfqpoint{0.007455in}{0.670996in}}{\pgfqpoint{0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.674122in}}{\pgfqpoint{0.002210in}{0.675000in}}{\pgfqpoint{0.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.675000in}}{\pgfqpoint{-0.004330in}{0.674122in}}{\pgfqpoint{-0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.670996in}}{\pgfqpoint{-0.008333in}{0.668877in}}{\pgfqpoint{-0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.664457in}}{\pgfqpoint{-0.007455in}{0.662337in}}{\pgfqpoint{-0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.659211in}}{\pgfqpoint{-0.002210in}{0.658333in}}{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.658333in}}{\pgfqpoint{0.087663in}{0.659211in}}{\pgfqpoint{0.089226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.662337in}}{\pgfqpoint{0.091667in}{0.664457in}}{\pgfqpoint{0.091667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.668877in}}{\pgfqpoint{0.090789in}{0.670996in}}{\pgfqpoint{0.089226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.674122in}}{\pgfqpoint{0.085543in}{0.675000in}}{\pgfqpoint{0.083333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.675000in}}{\pgfqpoint{0.079004in}{0.674122in}}{\pgfqpoint{0.077441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.670996in}}{\pgfqpoint{0.075000in}{0.668877in}}{\pgfqpoint{0.075000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.664457in}}{\pgfqpoint{0.075878in}{0.662337in}}{\pgfqpoint{0.077441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.659211in}}{\pgfqpoint{0.081123in}{0.658333in}}{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.658333in}}{\pgfqpoint{0.170996in}{0.659211in}}{\pgfqpoint{0.172559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.662337in}}{\pgfqpoint{0.175000in}{0.664457in}}{\pgfqpoint{0.175000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.668877in}}{\pgfqpoint{0.174122in}{0.670996in}}{\pgfqpoint{0.172559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.674122in}}{\pgfqpoint{0.168877in}{0.675000in}}{\pgfqpoint{0.166667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.675000in}}{\pgfqpoint{0.162337in}{0.674122in}}{\pgfqpoint{0.160774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.670996in}}{\pgfqpoint{0.158333in}{0.668877in}}{\pgfqpoint{0.158333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.664457in}}{\pgfqpoint{0.159211in}{0.662337in}}{\pgfqpoint{0.160774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.659211in}}{\pgfqpoint{0.164457in}{0.658333in}}{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.658333in}}{\pgfqpoint{0.254330in}{0.659211in}}{\pgfqpoint{0.255893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.662337in}}{\pgfqpoint{0.258333in}{0.664457in}}{\pgfqpoint{0.258333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.668877in}}{\pgfqpoint{0.257455in}{0.670996in}}{\pgfqpoint{0.255893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.674122in}}{\pgfqpoint{0.252210in}{0.675000in}}{\pgfqpoint{0.250000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.675000in}}{\pgfqpoint{0.245670in}{0.674122in}}{\pgfqpoint{0.244107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.670996in}}{\pgfqpoint{0.241667in}{0.668877in}}{\pgfqpoint{0.241667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.664457in}}{\pgfqpoint{0.242545in}{0.662337in}}{\pgfqpoint{0.244107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.659211in}}{\pgfqpoint{0.247790in}{0.658333in}}{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.658333in}}{\pgfqpoint{0.337663in}{0.659211in}}{\pgfqpoint{0.339226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.662337in}}{\pgfqpoint{0.341667in}{0.664457in}}{\pgfqpoint{0.341667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.668877in}}{\pgfqpoint{0.340789in}{0.670996in}}{\pgfqpoint{0.339226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.674122in}}{\pgfqpoint{0.335543in}{0.675000in}}{\pgfqpoint{0.333333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.675000in}}{\pgfqpoint{0.329004in}{0.674122in}}{\pgfqpoint{0.327441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.670996in}}{\pgfqpoint{0.325000in}{0.668877in}}{\pgfqpoint{0.325000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.664457in}}{\pgfqpoint{0.325878in}{0.662337in}}{\pgfqpoint{0.327441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.659211in}}{\pgfqpoint{0.331123in}{0.658333in}}{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.658333in}}{\pgfqpoint{0.420996in}{0.659211in}}{\pgfqpoint{0.422559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.662337in}}{\pgfqpoint{0.425000in}{0.664457in}}{\pgfqpoint{0.425000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.668877in}}{\pgfqpoint{0.424122in}{0.670996in}}{\pgfqpoint{0.422559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.674122in}}{\pgfqpoint{0.418877in}{0.675000in}}{\pgfqpoint{0.416667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.675000in}}{\pgfqpoint{0.412337in}{0.674122in}}{\pgfqpoint{0.410774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.670996in}}{\pgfqpoint{0.408333in}{0.668877in}}{\pgfqpoint{0.408333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.664457in}}{\pgfqpoint{0.409211in}{0.662337in}}{\pgfqpoint{0.410774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.659211in}}{\pgfqpoint{0.414457in}{0.658333in}}{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.658333in}}{\pgfqpoint{0.504330in}{0.659211in}}{\pgfqpoint{0.505893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.662337in}}{\pgfqpoint{0.508333in}{0.664457in}}{\pgfqpoint{0.508333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.668877in}}{\pgfqpoint{0.507455in}{0.670996in}}{\pgfqpoint{0.505893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.674122in}}{\pgfqpoint{0.502210in}{0.675000in}}{\pgfqpoint{0.500000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.675000in}}{\pgfqpoint{0.495670in}{0.674122in}}{\pgfqpoint{0.494107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.670996in}}{\pgfqpoint{0.491667in}{0.668877in}}{\pgfqpoint{0.491667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.664457in}}{\pgfqpoint{0.492545in}{0.662337in}}{\pgfqpoint{0.494107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.659211in}}{\pgfqpoint{0.497790in}{0.658333in}}{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.658333in}}{\pgfqpoint{0.587663in}{0.659211in}}{\pgfqpoint{0.589226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.662337in}}{\pgfqpoint{0.591667in}{0.664457in}}{\pgfqpoint{0.591667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.668877in}}{\pgfqpoint{0.590789in}{0.670996in}}{\pgfqpoint{0.589226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.674122in}}{\pgfqpoint{0.585543in}{0.675000in}}{\pgfqpoint{0.583333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.675000in}}{\pgfqpoint{0.579004in}{0.674122in}}{\pgfqpoint{0.577441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.670996in}}{\pgfqpoint{0.575000in}{0.668877in}}{\pgfqpoint{0.575000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.664457in}}{\pgfqpoint{0.575878in}{0.662337in}}{\pgfqpoint{0.577441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.659211in}}{\pgfqpoint{0.581123in}{0.658333in}}{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.658333in}}{\pgfqpoint{0.670996in}{0.659211in}}{\pgfqpoint{0.672559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.662337in}}{\pgfqpoint{0.675000in}{0.664457in}}{\pgfqpoint{0.675000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.668877in}}{\pgfqpoint{0.674122in}{0.670996in}}{\pgfqpoint{0.672559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.674122in}}{\pgfqpoint{0.668877in}{0.675000in}}{\pgfqpoint{0.666667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.675000in}}{\pgfqpoint{0.662337in}{0.674122in}}{\pgfqpoint{0.660774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.670996in}}{\pgfqpoint{0.658333in}{0.668877in}}{\pgfqpoint{0.658333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.664457in}}{\pgfqpoint{0.659211in}{0.662337in}}{\pgfqpoint{0.660774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.659211in}}{\pgfqpoint{0.664457in}{0.658333in}}{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.658333in}}{\pgfqpoint{0.754330in}{0.659211in}}{\pgfqpoint{0.755893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.662337in}}{\pgfqpoint{0.758333in}{0.664457in}}{\pgfqpoint{0.758333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.668877in}}{\pgfqpoint{0.757455in}{0.670996in}}{\pgfqpoint{0.755893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.674122in}}{\pgfqpoint{0.752210in}{0.675000in}}{\pgfqpoint{0.750000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.675000in}}{\pgfqpoint{0.745670in}{0.674122in}}{\pgfqpoint{0.744107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.670996in}}{\pgfqpoint{0.741667in}{0.668877in}}{\pgfqpoint{0.741667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.664457in}}{\pgfqpoint{0.742545in}{0.662337in}}{\pgfqpoint{0.744107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.659211in}}{\pgfqpoint{0.747790in}{0.658333in}}{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.658333in}}{\pgfqpoint{0.837663in}{0.659211in}}{\pgfqpoint{0.839226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.662337in}}{\pgfqpoint{0.841667in}{0.664457in}}{\pgfqpoint{0.841667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.668877in}}{\pgfqpoint{0.840789in}{0.670996in}}{\pgfqpoint{0.839226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.674122in}}{\pgfqpoint{0.835543in}{0.675000in}}{\pgfqpoint{0.833333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.675000in}}{\pgfqpoint{0.829004in}{0.674122in}}{\pgfqpoint{0.827441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.670996in}}{\pgfqpoint{0.825000in}{0.668877in}}{\pgfqpoint{0.825000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.664457in}}{\pgfqpoint{0.825878in}{0.662337in}}{\pgfqpoint{0.827441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.659211in}}{\pgfqpoint{0.831123in}{0.658333in}}{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.658333in}}{\pgfqpoint{0.920996in}{0.659211in}}{\pgfqpoint{0.922559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.662337in}}{\pgfqpoint{0.925000in}{0.664457in}}{\pgfqpoint{0.925000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.668877in}}{\pgfqpoint{0.924122in}{0.670996in}}{\pgfqpoint{0.922559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.674122in}}{\pgfqpoint{0.918877in}{0.675000in}}{\pgfqpoint{0.916667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.675000in}}{\pgfqpoint{0.912337in}{0.674122in}}{\pgfqpoint{0.910774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.670996in}}{\pgfqpoint{0.908333in}{0.668877in}}{\pgfqpoint{0.908333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.664457in}}{\pgfqpoint{0.909211in}{0.662337in}}{\pgfqpoint{0.910774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.659211in}}{\pgfqpoint{0.914457in}{0.658333in}}{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.658333in}}{\pgfqpoint{1.004330in}{0.659211in}}{\pgfqpoint{1.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.662337in}}{\pgfqpoint{1.008333in}{0.664457in}}{\pgfqpoint{1.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.668877in}}{\pgfqpoint{1.007455in}{0.670996in}}{\pgfqpoint{1.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.674122in}}{\pgfqpoint{1.002210in}{0.675000in}}{\pgfqpoint{1.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.675000in}}{\pgfqpoint{0.995670in}{0.674122in}}{\pgfqpoint{0.994107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.670996in}}{\pgfqpoint{0.991667in}{0.668877in}}{\pgfqpoint{0.991667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.664457in}}{\pgfqpoint{0.992545in}{0.662337in}}{\pgfqpoint{0.994107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.659211in}}{\pgfqpoint{0.997790in}{0.658333in}}{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.741667in}}{\pgfqpoint{0.045996in}{0.742545in}}{\pgfqpoint{0.047559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.745670in}}{\pgfqpoint{0.050000in}{0.747790in}}{\pgfqpoint{0.050000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.752210in}}{\pgfqpoint{0.049122in}{0.754330in}}{\pgfqpoint{0.047559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.757455in}}{\pgfqpoint{0.043877in}{0.758333in}}{\pgfqpoint{0.041667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.758333in}}{\pgfqpoint{0.037337in}{0.757455in}}{\pgfqpoint{0.035774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.754330in}}{\pgfqpoint{0.033333in}{0.752210in}}{\pgfqpoint{0.033333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.747790in}}{\pgfqpoint{0.034211in}{0.745670in}}{\pgfqpoint{0.035774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.742545in}}{\pgfqpoint{0.039457in}{0.741667in}}{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.741667in}}{\pgfqpoint{0.129330in}{0.742545in}}{\pgfqpoint{0.130893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.745670in}}{\pgfqpoint{0.133333in}{0.747790in}}{\pgfqpoint{0.133333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.752210in}}{\pgfqpoint{0.132455in}{0.754330in}}{\pgfqpoint{0.130893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.757455in}}{\pgfqpoint{0.127210in}{0.758333in}}{\pgfqpoint{0.125000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.758333in}}{\pgfqpoint{0.120670in}{0.757455in}}{\pgfqpoint{0.119107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.754330in}}{\pgfqpoint{0.116667in}{0.752210in}}{\pgfqpoint{0.116667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.747790in}}{\pgfqpoint{0.117545in}{0.745670in}}{\pgfqpoint{0.119107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.742545in}}{\pgfqpoint{0.122790in}{0.741667in}}{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.741667in}}{\pgfqpoint{0.212663in}{0.742545in}}{\pgfqpoint{0.214226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.745670in}}{\pgfqpoint{0.216667in}{0.747790in}}{\pgfqpoint{0.216667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.752210in}}{\pgfqpoint{0.215789in}{0.754330in}}{\pgfqpoint{0.214226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.757455in}}{\pgfqpoint{0.210543in}{0.758333in}}{\pgfqpoint{0.208333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.758333in}}{\pgfqpoint{0.204004in}{0.757455in}}{\pgfqpoint{0.202441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.754330in}}{\pgfqpoint{0.200000in}{0.752210in}}{\pgfqpoint{0.200000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.747790in}}{\pgfqpoint{0.200878in}{0.745670in}}{\pgfqpoint{0.202441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.742545in}}{\pgfqpoint{0.206123in}{0.741667in}}{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.741667in}}{\pgfqpoint{0.295996in}{0.742545in}}{\pgfqpoint{0.297559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.745670in}}{\pgfqpoint{0.300000in}{0.747790in}}{\pgfqpoint{0.300000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.752210in}}{\pgfqpoint{0.299122in}{0.754330in}}{\pgfqpoint{0.297559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.757455in}}{\pgfqpoint{0.293877in}{0.758333in}}{\pgfqpoint{0.291667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.758333in}}{\pgfqpoint{0.287337in}{0.757455in}}{\pgfqpoint{0.285774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.754330in}}{\pgfqpoint{0.283333in}{0.752210in}}{\pgfqpoint{0.283333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.747790in}}{\pgfqpoint{0.284211in}{0.745670in}}{\pgfqpoint{0.285774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.742545in}}{\pgfqpoint{0.289457in}{0.741667in}}{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.741667in}}{\pgfqpoint{0.379330in}{0.742545in}}{\pgfqpoint{0.380893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.745670in}}{\pgfqpoint{0.383333in}{0.747790in}}{\pgfqpoint{0.383333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.752210in}}{\pgfqpoint{0.382455in}{0.754330in}}{\pgfqpoint{0.380893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.757455in}}{\pgfqpoint{0.377210in}{0.758333in}}{\pgfqpoint{0.375000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.758333in}}{\pgfqpoint{0.370670in}{0.757455in}}{\pgfqpoint{0.369107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.754330in}}{\pgfqpoint{0.366667in}{0.752210in}}{\pgfqpoint{0.366667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.747790in}}{\pgfqpoint{0.367545in}{0.745670in}}{\pgfqpoint{0.369107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.742545in}}{\pgfqpoint{0.372790in}{0.741667in}}{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.741667in}}{\pgfqpoint{0.462663in}{0.742545in}}{\pgfqpoint{0.464226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.745670in}}{\pgfqpoint{0.466667in}{0.747790in}}{\pgfqpoint{0.466667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.752210in}}{\pgfqpoint{0.465789in}{0.754330in}}{\pgfqpoint{0.464226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.757455in}}{\pgfqpoint{0.460543in}{0.758333in}}{\pgfqpoint{0.458333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.758333in}}{\pgfqpoint{0.454004in}{0.757455in}}{\pgfqpoint{0.452441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.754330in}}{\pgfqpoint{0.450000in}{0.752210in}}{\pgfqpoint{0.450000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.747790in}}{\pgfqpoint{0.450878in}{0.745670in}}{\pgfqpoint{0.452441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.742545in}}{\pgfqpoint{0.456123in}{0.741667in}}{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.741667in}}{\pgfqpoint{0.545996in}{0.742545in}}{\pgfqpoint{0.547559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.745670in}}{\pgfqpoint{0.550000in}{0.747790in}}{\pgfqpoint{0.550000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.752210in}}{\pgfqpoint{0.549122in}{0.754330in}}{\pgfqpoint{0.547559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.757455in}}{\pgfqpoint{0.543877in}{0.758333in}}{\pgfqpoint{0.541667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.758333in}}{\pgfqpoint{0.537337in}{0.757455in}}{\pgfqpoint{0.535774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.754330in}}{\pgfqpoint{0.533333in}{0.752210in}}{\pgfqpoint{0.533333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.747790in}}{\pgfqpoint{0.534211in}{0.745670in}}{\pgfqpoint{0.535774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.742545in}}{\pgfqpoint{0.539457in}{0.741667in}}{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.741667in}}{\pgfqpoint{0.629330in}{0.742545in}}{\pgfqpoint{0.630893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.745670in}}{\pgfqpoint{0.633333in}{0.747790in}}{\pgfqpoint{0.633333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.752210in}}{\pgfqpoint{0.632455in}{0.754330in}}{\pgfqpoint{0.630893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.757455in}}{\pgfqpoint{0.627210in}{0.758333in}}{\pgfqpoint{0.625000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.758333in}}{\pgfqpoint{0.620670in}{0.757455in}}{\pgfqpoint{0.619107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.754330in}}{\pgfqpoint{0.616667in}{0.752210in}}{\pgfqpoint{0.616667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.747790in}}{\pgfqpoint{0.617545in}{0.745670in}}{\pgfqpoint{0.619107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.742545in}}{\pgfqpoint{0.622790in}{0.741667in}}{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.741667in}}{\pgfqpoint{0.712663in}{0.742545in}}{\pgfqpoint{0.714226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.745670in}}{\pgfqpoint{0.716667in}{0.747790in}}{\pgfqpoint{0.716667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.752210in}}{\pgfqpoint{0.715789in}{0.754330in}}{\pgfqpoint{0.714226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.757455in}}{\pgfqpoint{0.710543in}{0.758333in}}{\pgfqpoint{0.708333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.758333in}}{\pgfqpoint{0.704004in}{0.757455in}}{\pgfqpoint{0.702441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.754330in}}{\pgfqpoint{0.700000in}{0.752210in}}{\pgfqpoint{0.700000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.747790in}}{\pgfqpoint{0.700878in}{0.745670in}}{\pgfqpoint{0.702441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.742545in}}{\pgfqpoint{0.706123in}{0.741667in}}{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.741667in}}{\pgfqpoint{0.795996in}{0.742545in}}{\pgfqpoint{0.797559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.745670in}}{\pgfqpoint{0.800000in}{0.747790in}}{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.752210in}}{\pgfqpoint{0.799122in}{0.754330in}}{\pgfqpoint{0.797559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.757455in}}{\pgfqpoint{0.793877in}{0.758333in}}{\pgfqpoint{0.791667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.758333in}}{\pgfqpoint{0.787337in}{0.757455in}}{\pgfqpoint{0.785774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.754330in}}{\pgfqpoint{0.783333in}{0.752210in}}{\pgfqpoint{0.783333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.747790in}}{\pgfqpoint{0.784211in}{0.745670in}}{\pgfqpoint{0.785774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.742545in}}{\pgfqpoint{0.789457in}{0.741667in}}{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.741667in}}{\pgfqpoint{0.879330in}{0.742545in}}{\pgfqpoint{0.880893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.745670in}}{\pgfqpoint{0.883333in}{0.747790in}}{\pgfqpoint{0.883333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.752210in}}{\pgfqpoint{0.882455in}{0.754330in}}{\pgfqpoint{0.880893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.757455in}}{\pgfqpoint{0.877210in}{0.758333in}}{\pgfqpoint{0.875000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.758333in}}{\pgfqpoint{0.870670in}{0.757455in}}{\pgfqpoint{0.869107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.754330in}}{\pgfqpoint{0.866667in}{0.752210in}}{\pgfqpoint{0.866667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.747790in}}{\pgfqpoint{0.867545in}{0.745670in}}{\pgfqpoint{0.869107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.742545in}}{\pgfqpoint{0.872790in}{0.741667in}}{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.741667in}}{\pgfqpoint{0.962663in}{0.742545in}}{\pgfqpoint{0.964226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.745670in}}{\pgfqpoint{0.966667in}{0.747790in}}{\pgfqpoint{0.966667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.752210in}}{\pgfqpoint{0.965789in}{0.754330in}}{\pgfqpoint{0.964226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.757455in}}{\pgfqpoint{0.960543in}{0.758333in}}{\pgfqpoint{0.958333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.758333in}}{\pgfqpoint{0.954004in}{0.757455in}}{\pgfqpoint{0.952441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.754330in}}{\pgfqpoint{0.950000in}{0.752210in}}{\pgfqpoint{0.950000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.747790in}}{\pgfqpoint{0.950878in}{0.745670in}}{\pgfqpoint{0.952441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.742545in}}{\pgfqpoint{0.956123in}{0.741667in}}{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.825000in}}{\pgfqpoint{0.004330in}{0.825878in}}{\pgfqpoint{0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.829004in}}{\pgfqpoint{0.008333in}{0.831123in}}{\pgfqpoint{0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.835543in}}{\pgfqpoint{0.007455in}{0.837663in}}{\pgfqpoint{0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.840789in}}{\pgfqpoint{0.002210in}{0.841667in}}{\pgfqpoint{0.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.841667in}}{\pgfqpoint{-0.004330in}{0.840789in}}{\pgfqpoint{-0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.837663in}}{\pgfqpoint{-0.008333in}{0.835543in}}{\pgfqpoint{-0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.831123in}}{\pgfqpoint{-0.007455in}{0.829004in}}{\pgfqpoint{-0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.825878in}}{\pgfqpoint{-0.002210in}{0.825000in}}{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.825000in}}{\pgfqpoint{0.087663in}{0.825878in}}{\pgfqpoint{0.089226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.829004in}}{\pgfqpoint{0.091667in}{0.831123in}}{\pgfqpoint{0.091667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.835543in}}{\pgfqpoint{0.090789in}{0.837663in}}{\pgfqpoint{0.089226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.840789in}}{\pgfqpoint{0.085543in}{0.841667in}}{\pgfqpoint{0.083333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.841667in}}{\pgfqpoint{0.079004in}{0.840789in}}{\pgfqpoint{0.077441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.837663in}}{\pgfqpoint{0.075000in}{0.835543in}}{\pgfqpoint{0.075000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.831123in}}{\pgfqpoint{0.075878in}{0.829004in}}{\pgfqpoint{0.077441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.825878in}}{\pgfqpoint{0.081123in}{0.825000in}}{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.825000in}}{\pgfqpoint{0.170996in}{0.825878in}}{\pgfqpoint{0.172559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.829004in}}{\pgfqpoint{0.175000in}{0.831123in}}{\pgfqpoint{0.175000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.835543in}}{\pgfqpoint{0.174122in}{0.837663in}}{\pgfqpoint{0.172559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.840789in}}{\pgfqpoint{0.168877in}{0.841667in}}{\pgfqpoint{0.166667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.841667in}}{\pgfqpoint{0.162337in}{0.840789in}}{\pgfqpoint{0.160774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.837663in}}{\pgfqpoint{0.158333in}{0.835543in}}{\pgfqpoint{0.158333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.831123in}}{\pgfqpoint{0.159211in}{0.829004in}}{\pgfqpoint{0.160774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.825878in}}{\pgfqpoint{0.164457in}{0.825000in}}{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.825000in}}{\pgfqpoint{0.254330in}{0.825878in}}{\pgfqpoint{0.255893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.829004in}}{\pgfqpoint{0.258333in}{0.831123in}}{\pgfqpoint{0.258333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.835543in}}{\pgfqpoint{0.257455in}{0.837663in}}{\pgfqpoint{0.255893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.840789in}}{\pgfqpoint{0.252210in}{0.841667in}}{\pgfqpoint{0.250000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.841667in}}{\pgfqpoint{0.245670in}{0.840789in}}{\pgfqpoint{0.244107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.837663in}}{\pgfqpoint{0.241667in}{0.835543in}}{\pgfqpoint{0.241667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.831123in}}{\pgfqpoint{0.242545in}{0.829004in}}{\pgfqpoint{0.244107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.825878in}}{\pgfqpoint{0.247790in}{0.825000in}}{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.825000in}}{\pgfqpoint{0.337663in}{0.825878in}}{\pgfqpoint{0.339226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.829004in}}{\pgfqpoint{0.341667in}{0.831123in}}{\pgfqpoint{0.341667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.835543in}}{\pgfqpoint{0.340789in}{0.837663in}}{\pgfqpoint{0.339226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.840789in}}{\pgfqpoint{0.335543in}{0.841667in}}{\pgfqpoint{0.333333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.841667in}}{\pgfqpoint{0.329004in}{0.840789in}}{\pgfqpoint{0.327441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.837663in}}{\pgfqpoint{0.325000in}{0.835543in}}{\pgfqpoint{0.325000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.831123in}}{\pgfqpoint{0.325878in}{0.829004in}}{\pgfqpoint{0.327441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.825878in}}{\pgfqpoint{0.331123in}{0.825000in}}{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.825000in}}{\pgfqpoint{0.420996in}{0.825878in}}{\pgfqpoint{0.422559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.829004in}}{\pgfqpoint{0.425000in}{0.831123in}}{\pgfqpoint{0.425000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.835543in}}{\pgfqpoint{0.424122in}{0.837663in}}{\pgfqpoint{0.422559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.840789in}}{\pgfqpoint{0.418877in}{0.841667in}}{\pgfqpoint{0.416667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.841667in}}{\pgfqpoint{0.412337in}{0.840789in}}{\pgfqpoint{0.410774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.837663in}}{\pgfqpoint{0.408333in}{0.835543in}}{\pgfqpoint{0.408333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.831123in}}{\pgfqpoint{0.409211in}{0.829004in}}{\pgfqpoint{0.410774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.825878in}}{\pgfqpoint{0.414457in}{0.825000in}}{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.825000in}}{\pgfqpoint{0.504330in}{0.825878in}}{\pgfqpoint{0.505893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.829004in}}{\pgfqpoint{0.508333in}{0.831123in}}{\pgfqpoint{0.508333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.835543in}}{\pgfqpoint{0.507455in}{0.837663in}}{\pgfqpoint{0.505893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.840789in}}{\pgfqpoint{0.502210in}{0.841667in}}{\pgfqpoint{0.500000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.841667in}}{\pgfqpoint{0.495670in}{0.840789in}}{\pgfqpoint{0.494107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.837663in}}{\pgfqpoint{0.491667in}{0.835543in}}{\pgfqpoint{0.491667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.831123in}}{\pgfqpoint{0.492545in}{0.829004in}}{\pgfqpoint{0.494107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.825878in}}{\pgfqpoint{0.497790in}{0.825000in}}{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.825000in}}{\pgfqpoint{0.587663in}{0.825878in}}{\pgfqpoint{0.589226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.829004in}}{\pgfqpoint{0.591667in}{0.831123in}}{\pgfqpoint{0.591667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.835543in}}{\pgfqpoint{0.590789in}{0.837663in}}{\pgfqpoint{0.589226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.840789in}}{\pgfqpoint{0.585543in}{0.841667in}}{\pgfqpoint{0.583333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.841667in}}{\pgfqpoint{0.579004in}{0.840789in}}{\pgfqpoint{0.577441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.837663in}}{\pgfqpoint{0.575000in}{0.835543in}}{\pgfqpoint{0.575000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.831123in}}{\pgfqpoint{0.575878in}{0.829004in}}{\pgfqpoint{0.577441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.825878in}}{\pgfqpoint{0.581123in}{0.825000in}}{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.825000in}}{\pgfqpoint{0.670996in}{0.825878in}}{\pgfqpoint{0.672559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.829004in}}{\pgfqpoint{0.675000in}{0.831123in}}{\pgfqpoint{0.675000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.835543in}}{\pgfqpoint{0.674122in}{0.837663in}}{\pgfqpoint{0.672559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.840789in}}{\pgfqpoint{0.668877in}{0.841667in}}{\pgfqpoint{0.666667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.841667in}}{\pgfqpoint{0.662337in}{0.840789in}}{\pgfqpoint{0.660774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.837663in}}{\pgfqpoint{0.658333in}{0.835543in}}{\pgfqpoint{0.658333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.831123in}}{\pgfqpoint{0.659211in}{0.829004in}}{\pgfqpoint{0.660774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.825878in}}{\pgfqpoint{0.664457in}{0.825000in}}{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.825000in}}{\pgfqpoint{0.754330in}{0.825878in}}{\pgfqpoint{0.755893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.829004in}}{\pgfqpoint{0.758333in}{0.831123in}}{\pgfqpoint{0.758333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.835543in}}{\pgfqpoint{0.757455in}{0.837663in}}{\pgfqpoint{0.755893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.840789in}}{\pgfqpoint{0.752210in}{0.841667in}}{\pgfqpoint{0.750000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.841667in}}{\pgfqpoint{0.745670in}{0.840789in}}{\pgfqpoint{0.744107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.837663in}}{\pgfqpoint{0.741667in}{0.835543in}}{\pgfqpoint{0.741667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.831123in}}{\pgfqpoint{0.742545in}{0.829004in}}{\pgfqpoint{0.744107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.825878in}}{\pgfqpoint{0.747790in}{0.825000in}}{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.825000in}}{\pgfqpoint{0.837663in}{0.825878in}}{\pgfqpoint{0.839226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.829004in}}{\pgfqpoint{0.841667in}{0.831123in}}{\pgfqpoint{0.841667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.835543in}}{\pgfqpoint{0.840789in}{0.837663in}}{\pgfqpoint{0.839226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.840789in}}{\pgfqpoint{0.835543in}{0.841667in}}{\pgfqpoint{0.833333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.841667in}}{\pgfqpoint{0.829004in}{0.840789in}}{\pgfqpoint{0.827441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.837663in}}{\pgfqpoint{0.825000in}{0.835543in}}{\pgfqpoint{0.825000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.831123in}}{\pgfqpoint{0.825878in}{0.829004in}}{\pgfqpoint{0.827441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.825878in}}{\pgfqpoint{0.831123in}{0.825000in}}{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.825000in}}{\pgfqpoint{0.920996in}{0.825878in}}{\pgfqpoint{0.922559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.829004in}}{\pgfqpoint{0.925000in}{0.831123in}}{\pgfqpoint{0.925000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.835543in}}{\pgfqpoint{0.924122in}{0.837663in}}{\pgfqpoint{0.922559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.840789in}}{\pgfqpoint{0.918877in}{0.841667in}}{\pgfqpoint{0.916667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.841667in}}{\pgfqpoint{0.912337in}{0.840789in}}{\pgfqpoint{0.910774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.837663in}}{\pgfqpoint{0.908333in}{0.835543in}}{\pgfqpoint{0.908333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.831123in}}{\pgfqpoint{0.909211in}{0.829004in}}{\pgfqpoint{0.910774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.825878in}}{\pgfqpoint{0.914457in}{0.825000in}}{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.825000in}}{\pgfqpoint{1.004330in}{0.825878in}}{\pgfqpoint{1.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.829004in}}{\pgfqpoint{1.008333in}{0.831123in}}{\pgfqpoint{1.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.835543in}}{\pgfqpoint{1.007455in}{0.837663in}}{\pgfqpoint{1.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.840789in}}{\pgfqpoint{1.002210in}{0.841667in}}{\pgfqpoint{1.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.841667in}}{\pgfqpoint{0.995670in}{0.840789in}}{\pgfqpoint{0.994107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.837663in}}{\pgfqpoint{0.991667in}{0.835543in}}{\pgfqpoint{0.991667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.831123in}}{\pgfqpoint{0.992545in}{0.829004in}}{\pgfqpoint{0.994107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.825878in}}{\pgfqpoint{0.997790in}{0.825000in}}{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.908333in}}{\pgfqpoint{0.045996in}{0.909211in}}{\pgfqpoint{0.047559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.912337in}}{\pgfqpoint{0.050000in}{0.914457in}}{\pgfqpoint{0.050000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.918877in}}{\pgfqpoint{0.049122in}{0.920996in}}{\pgfqpoint{0.047559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.924122in}}{\pgfqpoint{0.043877in}{0.925000in}}{\pgfqpoint{0.041667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.925000in}}{\pgfqpoint{0.037337in}{0.924122in}}{\pgfqpoint{0.035774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.920996in}}{\pgfqpoint{0.033333in}{0.918877in}}{\pgfqpoint{0.033333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.914457in}}{\pgfqpoint{0.034211in}{0.912337in}}{\pgfqpoint{0.035774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.909211in}}{\pgfqpoint{0.039457in}{0.908333in}}{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.908333in}}{\pgfqpoint{0.129330in}{0.909211in}}{\pgfqpoint{0.130893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.912337in}}{\pgfqpoint{0.133333in}{0.914457in}}{\pgfqpoint{0.133333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.918877in}}{\pgfqpoint{0.132455in}{0.920996in}}{\pgfqpoint{0.130893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.924122in}}{\pgfqpoint{0.127210in}{0.925000in}}{\pgfqpoint{0.125000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.925000in}}{\pgfqpoint{0.120670in}{0.924122in}}{\pgfqpoint{0.119107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.920996in}}{\pgfqpoint{0.116667in}{0.918877in}}{\pgfqpoint{0.116667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.914457in}}{\pgfqpoint{0.117545in}{0.912337in}}{\pgfqpoint{0.119107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.909211in}}{\pgfqpoint{0.122790in}{0.908333in}}{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.908333in}}{\pgfqpoint{0.212663in}{0.909211in}}{\pgfqpoint{0.214226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.912337in}}{\pgfqpoint{0.216667in}{0.914457in}}{\pgfqpoint{0.216667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.918877in}}{\pgfqpoint{0.215789in}{0.920996in}}{\pgfqpoint{0.214226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.924122in}}{\pgfqpoint{0.210543in}{0.925000in}}{\pgfqpoint{0.208333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.925000in}}{\pgfqpoint{0.204004in}{0.924122in}}{\pgfqpoint{0.202441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.920996in}}{\pgfqpoint{0.200000in}{0.918877in}}{\pgfqpoint{0.200000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.914457in}}{\pgfqpoint{0.200878in}{0.912337in}}{\pgfqpoint{0.202441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.909211in}}{\pgfqpoint{0.206123in}{0.908333in}}{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.908333in}}{\pgfqpoint{0.295996in}{0.909211in}}{\pgfqpoint{0.297559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.912337in}}{\pgfqpoint{0.300000in}{0.914457in}}{\pgfqpoint{0.300000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.918877in}}{\pgfqpoint{0.299122in}{0.920996in}}{\pgfqpoint{0.297559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.924122in}}{\pgfqpoint{0.293877in}{0.925000in}}{\pgfqpoint{0.291667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.925000in}}{\pgfqpoint{0.287337in}{0.924122in}}{\pgfqpoint{0.285774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.920996in}}{\pgfqpoint{0.283333in}{0.918877in}}{\pgfqpoint{0.283333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.914457in}}{\pgfqpoint{0.284211in}{0.912337in}}{\pgfqpoint{0.285774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.909211in}}{\pgfqpoint{0.289457in}{0.908333in}}{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.908333in}}{\pgfqpoint{0.379330in}{0.909211in}}{\pgfqpoint{0.380893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.912337in}}{\pgfqpoint{0.383333in}{0.914457in}}{\pgfqpoint{0.383333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.918877in}}{\pgfqpoint{0.382455in}{0.920996in}}{\pgfqpoint{0.380893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.924122in}}{\pgfqpoint{0.377210in}{0.925000in}}{\pgfqpoint{0.375000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.925000in}}{\pgfqpoint{0.370670in}{0.924122in}}{\pgfqpoint{0.369107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.920996in}}{\pgfqpoint{0.366667in}{0.918877in}}{\pgfqpoint{0.366667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.914457in}}{\pgfqpoint{0.367545in}{0.912337in}}{\pgfqpoint{0.369107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.909211in}}{\pgfqpoint{0.372790in}{0.908333in}}{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.908333in}}{\pgfqpoint{0.462663in}{0.909211in}}{\pgfqpoint{0.464226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.912337in}}{\pgfqpoint{0.466667in}{0.914457in}}{\pgfqpoint{0.466667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.918877in}}{\pgfqpoint{0.465789in}{0.920996in}}{\pgfqpoint{0.464226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.924122in}}{\pgfqpoint{0.460543in}{0.925000in}}{\pgfqpoint{0.458333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.925000in}}{\pgfqpoint{0.454004in}{0.924122in}}{\pgfqpoint{0.452441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.920996in}}{\pgfqpoint{0.450000in}{0.918877in}}{\pgfqpoint{0.450000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.914457in}}{\pgfqpoint{0.450878in}{0.912337in}}{\pgfqpoint{0.452441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.909211in}}{\pgfqpoint{0.456123in}{0.908333in}}{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.908333in}}{\pgfqpoint{0.545996in}{0.909211in}}{\pgfqpoint{0.547559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.912337in}}{\pgfqpoint{0.550000in}{0.914457in}}{\pgfqpoint{0.550000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.918877in}}{\pgfqpoint{0.549122in}{0.920996in}}{\pgfqpoint{0.547559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.924122in}}{\pgfqpoint{0.543877in}{0.925000in}}{\pgfqpoint{0.541667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.925000in}}{\pgfqpoint{0.537337in}{0.924122in}}{\pgfqpoint{0.535774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.920996in}}{\pgfqpoint{0.533333in}{0.918877in}}{\pgfqpoint{0.533333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.914457in}}{\pgfqpoint{0.534211in}{0.912337in}}{\pgfqpoint{0.535774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.909211in}}{\pgfqpoint{0.539457in}{0.908333in}}{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.908333in}}{\pgfqpoint{0.629330in}{0.909211in}}{\pgfqpoint{0.630893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.912337in}}{\pgfqpoint{0.633333in}{0.914457in}}{\pgfqpoint{0.633333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.918877in}}{\pgfqpoint{0.632455in}{0.920996in}}{\pgfqpoint{0.630893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.924122in}}{\pgfqpoint{0.627210in}{0.925000in}}{\pgfqpoint{0.625000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.925000in}}{\pgfqpoint{0.620670in}{0.924122in}}{\pgfqpoint{0.619107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.920996in}}{\pgfqpoint{0.616667in}{0.918877in}}{\pgfqpoint{0.616667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.914457in}}{\pgfqpoint{0.617545in}{0.912337in}}{\pgfqpoint{0.619107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.909211in}}{\pgfqpoint{0.622790in}{0.908333in}}{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.908333in}}{\pgfqpoint{0.712663in}{0.909211in}}{\pgfqpoint{0.714226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.912337in}}{\pgfqpoint{0.716667in}{0.914457in}}{\pgfqpoint{0.716667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.918877in}}{\pgfqpoint{0.715789in}{0.920996in}}{\pgfqpoint{0.714226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.924122in}}{\pgfqpoint{0.710543in}{0.925000in}}{\pgfqpoint{0.708333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.925000in}}{\pgfqpoint{0.704004in}{0.924122in}}{\pgfqpoint{0.702441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.920996in}}{\pgfqpoint{0.700000in}{0.918877in}}{\pgfqpoint{0.700000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.914457in}}{\pgfqpoint{0.700878in}{0.912337in}}{\pgfqpoint{0.702441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.909211in}}{\pgfqpoint{0.706123in}{0.908333in}}{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.908333in}}{\pgfqpoint{0.795996in}{0.909211in}}{\pgfqpoint{0.797559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.912337in}}{\pgfqpoint{0.800000in}{0.914457in}}{\pgfqpoint{0.800000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.918877in}}{\pgfqpoint{0.799122in}{0.920996in}}{\pgfqpoint{0.797559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.924122in}}{\pgfqpoint{0.793877in}{0.925000in}}{\pgfqpoint{0.791667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.925000in}}{\pgfqpoint{0.787337in}{0.924122in}}{\pgfqpoint{0.785774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.920996in}}{\pgfqpoint{0.783333in}{0.918877in}}{\pgfqpoint{0.783333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.914457in}}{\pgfqpoint{0.784211in}{0.912337in}}{\pgfqpoint{0.785774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.909211in}}{\pgfqpoint{0.789457in}{0.908333in}}{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.908333in}}{\pgfqpoint{0.879330in}{0.909211in}}{\pgfqpoint{0.880893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.912337in}}{\pgfqpoint{0.883333in}{0.914457in}}{\pgfqpoint{0.883333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.918877in}}{\pgfqpoint{0.882455in}{0.920996in}}{\pgfqpoint{0.880893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.924122in}}{\pgfqpoint{0.877210in}{0.925000in}}{\pgfqpoint{0.875000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.925000in}}{\pgfqpoint{0.870670in}{0.924122in}}{\pgfqpoint{0.869107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.920996in}}{\pgfqpoint{0.866667in}{0.918877in}}{\pgfqpoint{0.866667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.914457in}}{\pgfqpoint{0.867545in}{0.912337in}}{\pgfqpoint{0.869107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.909211in}}{\pgfqpoint{0.872790in}{0.908333in}}{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.908333in}}{\pgfqpoint{0.962663in}{0.909211in}}{\pgfqpoint{0.964226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.912337in}}{\pgfqpoint{0.966667in}{0.914457in}}{\pgfqpoint{0.966667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.918877in}}{\pgfqpoint{0.965789in}{0.920996in}}{\pgfqpoint{0.964226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.924122in}}{\pgfqpoint{0.960543in}{0.925000in}}{\pgfqpoint{0.958333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.925000in}}{\pgfqpoint{0.954004in}{0.924122in}}{\pgfqpoint{0.952441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.920996in}}{\pgfqpoint{0.950000in}{0.918877in}}{\pgfqpoint{0.950000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.914457in}}{\pgfqpoint{0.950878in}{0.912337in}}{\pgfqpoint{0.952441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.909211in}}{\pgfqpoint{0.956123in}{0.908333in}}{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.991667in}}{\pgfqpoint{0.004330in}{0.992545in}}{\pgfqpoint{0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.995670in}}{\pgfqpoint{0.008333in}{0.997790in}}{\pgfqpoint{0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{1.002210in}}{\pgfqpoint{0.007455in}{1.004330in}}{\pgfqpoint{0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{1.007455in}}{\pgfqpoint{0.002210in}{1.008333in}}{\pgfqpoint{0.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{1.008333in}}{\pgfqpoint{-0.004330in}{1.007455in}}{\pgfqpoint{-0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{1.004330in}}{\pgfqpoint{-0.008333in}{1.002210in}}{\pgfqpoint{-0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.997790in}}{\pgfqpoint{-0.007455in}{0.995670in}}{\pgfqpoint{-0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.992545in}}{\pgfqpoint{-0.002210in}{0.991667in}}{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.991667in}}{\pgfqpoint{0.087663in}{0.992545in}}{\pgfqpoint{0.089226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.995670in}}{\pgfqpoint{0.091667in}{0.997790in}}{\pgfqpoint{0.091667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{1.002210in}}{\pgfqpoint{0.090789in}{1.004330in}}{\pgfqpoint{0.089226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{1.007455in}}{\pgfqpoint{0.085543in}{1.008333in}}{\pgfqpoint{0.083333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{1.008333in}}{\pgfqpoint{0.079004in}{1.007455in}}{\pgfqpoint{0.077441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{1.004330in}}{\pgfqpoint{0.075000in}{1.002210in}}{\pgfqpoint{0.075000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.997790in}}{\pgfqpoint{0.075878in}{0.995670in}}{\pgfqpoint{0.077441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.992545in}}{\pgfqpoint{0.081123in}{0.991667in}}{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.991667in}}{\pgfqpoint{0.170996in}{0.992545in}}{\pgfqpoint{0.172559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.995670in}}{\pgfqpoint{0.175000in}{0.997790in}}{\pgfqpoint{0.175000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.002210in}}{\pgfqpoint{0.174122in}{1.004330in}}{\pgfqpoint{0.172559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{1.007455in}}{\pgfqpoint{0.168877in}{1.008333in}}{\pgfqpoint{0.166667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{1.008333in}}{\pgfqpoint{0.162337in}{1.007455in}}{\pgfqpoint{0.160774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{1.004330in}}{\pgfqpoint{0.158333in}{1.002210in}}{\pgfqpoint{0.158333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.997790in}}{\pgfqpoint{0.159211in}{0.995670in}}{\pgfqpoint{0.160774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.992545in}}{\pgfqpoint{0.164457in}{0.991667in}}{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.991667in}}{\pgfqpoint{0.254330in}{0.992545in}}{\pgfqpoint{0.255893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.995670in}}{\pgfqpoint{0.258333in}{0.997790in}}{\pgfqpoint{0.258333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{1.002210in}}{\pgfqpoint{0.257455in}{1.004330in}}{\pgfqpoint{0.255893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{1.007455in}}{\pgfqpoint{0.252210in}{1.008333in}}{\pgfqpoint{0.250000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{1.008333in}}{\pgfqpoint{0.245670in}{1.007455in}}{\pgfqpoint{0.244107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{1.004330in}}{\pgfqpoint{0.241667in}{1.002210in}}{\pgfqpoint{0.241667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.997790in}}{\pgfqpoint{0.242545in}{0.995670in}}{\pgfqpoint{0.244107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.992545in}}{\pgfqpoint{0.247790in}{0.991667in}}{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.991667in}}{\pgfqpoint{0.337663in}{0.992545in}}{\pgfqpoint{0.339226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.995670in}}{\pgfqpoint{0.341667in}{0.997790in}}{\pgfqpoint{0.341667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{1.002210in}}{\pgfqpoint{0.340789in}{1.004330in}}{\pgfqpoint{0.339226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{1.007455in}}{\pgfqpoint{0.335543in}{1.008333in}}{\pgfqpoint{0.333333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{1.008333in}}{\pgfqpoint{0.329004in}{1.007455in}}{\pgfqpoint{0.327441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{1.004330in}}{\pgfqpoint{0.325000in}{1.002210in}}{\pgfqpoint{0.325000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.997790in}}{\pgfqpoint{0.325878in}{0.995670in}}{\pgfqpoint{0.327441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.992545in}}{\pgfqpoint{0.331123in}{0.991667in}}{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.991667in}}{\pgfqpoint{0.420996in}{0.992545in}}{\pgfqpoint{0.422559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.995670in}}{\pgfqpoint{0.425000in}{0.997790in}}{\pgfqpoint{0.425000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{1.002210in}}{\pgfqpoint{0.424122in}{1.004330in}}{\pgfqpoint{0.422559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{1.007455in}}{\pgfqpoint{0.418877in}{1.008333in}}{\pgfqpoint{0.416667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{1.008333in}}{\pgfqpoint{0.412337in}{1.007455in}}{\pgfqpoint{0.410774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{1.004330in}}{\pgfqpoint{0.408333in}{1.002210in}}{\pgfqpoint{0.408333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.997790in}}{\pgfqpoint{0.409211in}{0.995670in}}{\pgfqpoint{0.410774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.992545in}}{\pgfqpoint{0.414457in}{0.991667in}}{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.991667in}}{\pgfqpoint{0.504330in}{0.992545in}}{\pgfqpoint{0.505893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.995670in}}{\pgfqpoint{0.508333in}{0.997790in}}{\pgfqpoint{0.508333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{1.002210in}}{\pgfqpoint{0.507455in}{1.004330in}}{\pgfqpoint{0.505893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.007455in}}{\pgfqpoint{0.502210in}{1.008333in}}{\pgfqpoint{0.500000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{1.008333in}}{\pgfqpoint{0.495670in}{1.007455in}}{\pgfqpoint{0.494107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{1.004330in}}{\pgfqpoint{0.491667in}{1.002210in}}{\pgfqpoint{0.491667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.997790in}}{\pgfqpoint{0.492545in}{0.995670in}}{\pgfqpoint{0.494107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.992545in}}{\pgfqpoint{0.497790in}{0.991667in}}{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.991667in}}{\pgfqpoint{0.587663in}{0.992545in}}{\pgfqpoint{0.589226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.995670in}}{\pgfqpoint{0.591667in}{0.997790in}}{\pgfqpoint{0.591667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{1.002210in}}{\pgfqpoint{0.590789in}{1.004330in}}{\pgfqpoint{0.589226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{1.007455in}}{\pgfqpoint{0.585543in}{1.008333in}}{\pgfqpoint{0.583333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{1.008333in}}{\pgfqpoint{0.579004in}{1.007455in}}{\pgfqpoint{0.577441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{1.004330in}}{\pgfqpoint{0.575000in}{1.002210in}}{\pgfqpoint{0.575000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.997790in}}{\pgfqpoint{0.575878in}{0.995670in}}{\pgfqpoint{0.577441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.992545in}}{\pgfqpoint{0.581123in}{0.991667in}}{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.991667in}}{\pgfqpoint{0.670996in}{0.992545in}}{\pgfqpoint{0.672559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.995670in}}{\pgfqpoint{0.675000in}{0.997790in}}{\pgfqpoint{0.675000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{1.002210in}}{\pgfqpoint{0.674122in}{1.004330in}}{\pgfqpoint{0.672559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{1.007455in}}{\pgfqpoint{0.668877in}{1.008333in}}{\pgfqpoint{0.666667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{1.008333in}}{\pgfqpoint{0.662337in}{1.007455in}}{\pgfqpoint{0.660774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{1.004330in}}{\pgfqpoint{0.658333in}{1.002210in}}{\pgfqpoint{0.658333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.997790in}}{\pgfqpoint{0.659211in}{0.995670in}}{\pgfqpoint{0.660774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.992545in}}{\pgfqpoint{0.664457in}{0.991667in}}{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.991667in}}{\pgfqpoint{0.754330in}{0.992545in}}{\pgfqpoint{0.755893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.995670in}}{\pgfqpoint{0.758333in}{0.997790in}}{\pgfqpoint{0.758333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{1.002210in}}{\pgfqpoint{0.757455in}{1.004330in}}{\pgfqpoint{0.755893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{1.007455in}}{\pgfqpoint{0.752210in}{1.008333in}}{\pgfqpoint{0.750000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{1.008333in}}{\pgfqpoint{0.745670in}{1.007455in}}{\pgfqpoint{0.744107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{1.004330in}}{\pgfqpoint{0.741667in}{1.002210in}}{\pgfqpoint{0.741667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.997790in}}{\pgfqpoint{0.742545in}{0.995670in}}{\pgfqpoint{0.744107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.992545in}}{\pgfqpoint{0.747790in}{0.991667in}}{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.991667in}}{\pgfqpoint{0.837663in}{0.992545in}}{\pgfqpoint{0.839226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.995670in}}{\pgfqpoint{0.841667in}{0.997790in}}{\pgfqpoint{0.841667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{1.002210in}}{\pgfqpoint{0.840789in}{1.004330in}}{\pgfqpoint{0.839226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{1.007455in}}{\pgfqpoint{0.835543in}{1.008333in}}{\pgfqpoint{0.833333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{1.008333in}}{\pgfqpoint{0.829004in}{1.007455in}}{\pgfqpoint{0.827441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{1.004330in}}{\pgfqpoint{0.825000in}{1.002210in}}{\pgfqpoint{0.825000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.997790in}}{\pgfqpoint{0.825878in}{0.995670in}}{\pgfqpoint{0.827441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.992545in}}{\pgfqpoint{0.831123in}{0.991667in}}{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.991667in}}{\pgfqpoint{0.920996in}{0.992545in}}{\pgfqpoint{0.922559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.995670in}}{\pgfqpoint{0.925000in}{0.997790in}}{\pgfqpoint{0.925000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{1.002210in}}{\pgfqpoint{0.924122in}{1.004330in}}{\pgfqpoint{0.922559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{1.007455in}}{\pgfqpoint{0.918877in}{1.008333in}}{\pgfqpoint{0.916667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{1.008333in}}{\pgfqpoint{0.912337in}{1.007455in}}{\pgfqpoint{0.910774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{1.004330in}}{\pgfqpoint{0.908333in}{1.002210in}}{\pgfqpoint{0.908333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.997790in}}{\pgfqpoint{0.909211in}{0.995670in}}{\pgfqpoint{0.910774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.992545in}}{\pgfqpoint{0.914457in}{0.991667in}}{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.991667in}}{\pgfqpoint{1.004330in}{0.992545in}}{\pgfqpoint{1.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.995670in}}{\pgfqpoint{1.008333in}{0.997790in}}{\pgfqpoint{1.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{1.002210in}}{\pgfqpoint{1.007455in}{1.004330in}}{\pgfqpoint{1.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{1.007455in}}{\pgfqpoint{1.002210in}{1.008333in}}{\pgfqpoint{1.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{1.008333in}}{\pgfqpoint{0.995670in}{1.007455in}}{\pgfqpoint{0.994107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{1.004330in}}{\pgfqpoint{0.991667in}{1.002210in}}{\pgfqpoint{0.991667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.997790in}}{\pgfqpoint{0.992545in}{0.995670in}}{\pgfqpoint{0.994107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.992545in}}{\pgfqpoint{0.997790in}{0.991667in}}{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.626851in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722356in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.815532in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.815532in}{1.256859in}}%
\pgfpathlineto{\pgfqpoint{3.722356in}{1.256859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.722356in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.815532in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.815532in}{1.256859in}}%
\pgfpathlineto{\pgfqpoint{3.722356in}{1.256859in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.194444in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.472222in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.527778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.638889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.694444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.805556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.861111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.972222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.722356in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817861in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.911036in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.911036in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.190703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913366in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.006541in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.006541in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.913366in}{1.293612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.913366in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.006541in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.006541in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.913366in}{1.293612in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.913366in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188233in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.281408in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.281408in}{1.256859in}}%
\pgfpathlineto{\pgfqpoint{4.188233in}{1.256859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.188233in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.281408in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.281408in}{1.256859in}}%
\pgfpathlineto{\pgfqpoint{4.188233in}{1.256859in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.188233in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654110in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.747285in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.747285in}{1.367118in}}%
\pgfpathlineto{\pgfqpoint{4.654110in}{1.367118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.654110in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.747285in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.747285in}{1.367118in}}%
\pgfpathlineto{\pgfqpoint{4.654110in}{1.367118in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.654110in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119987in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.213162in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.213162in}{1.403871in}}%
\pgfpathlineto{\pgfqpoint{5.119987in}{1.403871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.119987in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.213162in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.213162in}{1.403871in}}%
\pgfpathlineto{\pgfqpoint{5.119987in}{1.403871in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.119987in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585864in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.679039in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.679039in}{1.690546in}}%
\pgfpathlineto{\pgfqpoint{5.585864in}{1.690546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.585864in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.679039in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.679039in}{1.690546in}}%
\pgfpathlineto{\pgfqpoint{5.585864in}{1.690546in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.585864in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051741in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.144916in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.144916in}{1.587637in}}%
\pgfpathlineto{\pgfqpoint{6.051741in}{1.587637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.051741in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.144916in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.144916in}{1.587637in}}%
\pgfpathlineto{\pgfqpoint{6.051741in}{1.587637in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.051741in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517618in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.610793in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.610793in}{1.617039in}}%
\pgfpathlineto{\pgfqpoint{6.517618in}{1.617039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.517618in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.610793in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.610793in}{1.617039in}}%
\pgfpathlineto{\pgfqpoint{6.517618in}{1.617039in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.517618in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283738in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.376913in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.376913in}{1.234807in}}%
\pgfpathlineto{\pgfqpoint{4.283738in}{1.234807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.283738in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.376913in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.376913in}{1.234807in}}%
\pgfpathlineto{\pgfqpoint{4.283738in}{1.234807in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.283738in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749615in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.842790in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.842790in}{1.227456in}}%
\pgfpathlineto{\pgfqpoint{4.749615in}{1.227456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.749615in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.842790in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.842790in}{1.227456in}}%
\pgfpathlineto{\pgfqpoint{4.749615in}{1.227456in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.749615in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215492in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.308667in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.308667in}{1.249508in}}%
\pgfpathlineto{\pgfqpoint{5.215492in}{1.249508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.215492in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.308667in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.308667in}{1.249508in}}%
\pgfpathlineto{\pgfqpoint{5.215492in}{1.249508in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.215492in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681369in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.774544in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.774544in}{1.403871in}}%
\pgfpathlineto{\pgfqpoint{5.681369in}{1.403871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.681369in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.774544in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.774544in}{1.403871in}}%
\pgfpathlineto{\pgfqpoint{5.681369in}{1.403871in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.681369in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.147246in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.240421in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.240421in}{1.499429in}}%
\pgfpathlineto{\pgfqpoint{6.147246in}{1.499429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.147246in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.240421in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.240421in}{1.499429in}}%
\pgfpathlineto{\pgfqpoint{6.147246in}{1.499429in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.147246in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.613123in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.706298in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.706298in}{1.565585in}}%
\pgfpathlineto{\pgfqpoint{6.613123in}{1.565585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.613123in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.706298in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.706298in}{1.565585in}}%
\pgfpathlineto{\pgfqpoint{6.613123in}{1.565585in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.613123in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673439in}{1.727115in}}%
\pgfpathlineto{\pgfqpoint{3.673439in}{1.925766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673439in}{1.727115in}}%
\pgfpathlineto{\pgfqpoint{3.673439in}{1.727115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673439in}{1.925766in}}%
\pgfpathlineto{\pgfqpoint{3.673439in}{1.925766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768944in}{1.220106in}}%
\pgfpathlineto{\pgfqpoint{3.768944in}{1.300962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768944in}{1.220106in}}%
\pgfpathlineto{\pgfqpoint{3.768944in}{1.220106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768944in}{1.300962in}}%
\pgfpathlineto{\pgfqpoint{3.768944in}{1.300962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864449in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.864449in}{1.190703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864449in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.864449in}{1.190703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864449in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.864449in}{1.190703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959953in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{3.959953in}{1.345066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959953in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{3.959953in}{1.242157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959953in}{1.345066in}}%
\pgfpathlineto{\pgfqpoint{3.959953in}{1.345066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234821in}{1.220106in}}%
\pgfpathlineto{\pgfqpoint{4.234821in}{1.300962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234821in}{1.220106in}}%
\pgfpathlineto{\pgfqpoint{4.234821in}{1.220106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234821in}{1.300962in}}%
\pgfpathlineto{\pgfqpoint{4.234821in}{1.300962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700698in}{1.300962in}}%
\pgfpathlineto{\pgfqpoint{4.700698in}{1.440624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700698in}{1.300962in}}%
\pgfpathlineto{\pgfqpoint{4.700698in}{1.300962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700698in}{1.440624in}}%
\pgfpathlineto{\pgfqpoint{4.700698in}{1.440624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166575in}{1.330365in}}%
\pgfpathlineto{\pgfqpoint{5.166575in}{1.477378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166575in}{1.330365in}}%
\pgfpathlineto{\pgfqpoint{5.166575in}{1.330365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166575in}{1.477378in}}%
\pgfpathlineto{\pgfqpoint{5.166575in}{1.477378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632452in}{1.594988in}}%
\pgfpathlineto{\pgfqpoint{5.632452in}{1.793455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632452in}{1.594988in}}%
\pgfpathlineto{\pgfqpoint{5.632452in}{1.594988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632452in}{1.793455in}}%
\pgfpathlineto{\pgfqpoint{5.632452in}{1.793455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098329in}{1.499429in}}%
\pgfpathlineto{\pgfqpoint{6.098329in}{1.683195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098329in}{1.499429in}}%
\pgfpathlineto{\pgfqpoint{6.098329in}{1.499429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098329in}{1.683195in}}%
\pgfpathlineto{\pgfqpoint{6.098329in}{1.683195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564206in}{1.536183in}}%
\pgfpathlineto{\pgfqpoint{6.564206in}{1.712598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564206in}{1.536183in}}%
\pgfpathlineto{\pgfqpoint{6.564206in}{1.536183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564206in}{1.712598in}}%
\pgfpathlineto{\pgfqpoint{6.564206in}{1.712598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330326in}{1.205404in}}%
\pgfpathlineto{\pgfqpoint{4.330326in}{1.271560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330326in}{1.205404in}}%
\pgfpathlineto{\pgfqpoint{4.330326in}{1.205404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330326in}{1.271560in}}%
\pgfpathlineto{\pgfqpoint{4.330326in}{1.271560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796203in}{1.198054in}}%
\pgfpathlineto{\pgfqpoint{4.796203in}{1.256859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796203in}{1.198054in}}%
\pgfpathlineto{\pgfqpoint{4.796203in}{1.198054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796203in}{1.256859in}}%
\pgfpathlineto{\pgfqpoint{4.796203in}{1.256859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262079in}{1.212755in}}%
\pgfpathlineto{\pgfqpoint{5.262079in}{1.286445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262079in}{1.212755in}}%
\pgfpathlineto{\pgfqpoint{5.262079in}{1.212755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262079in}{1.286445in}}%
\pgfpathlineto{\pgfqpoint{5.262079in}{1.286445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727956in}{1.330365in}}%
\pgfpathlineto{\pgfqpoint{5.727956in}{1.477378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727956in}{1.330365in}}%
\pgfpathlineto{\pgfqpoint{5.727956in}{1.330365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727956in}{1.477378in}}%
\pgfpathlineto{\pgfqpoint{5.727956in}{1.477378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193833in}{1.418573in}}%
\pgfpathlineto{\pgfqpoint{6.193833in}{1.580286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193833in}{1.418573in}}%
\pgfpathlineto{\pgfqpoint{6.193833in}{1.418573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193833in}{1.580286in}}%
\pgfpathlineto{\pgfqpoint{6.193833in}{1.580286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.659710in}{1.477378in}}%
\pgfpathlineto{\pgfqpoint{6.659710in}{1.653793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.659710in}{1.477378in}}%
\pgfpathlineto{\pgfqpoint{6.659710in}{1.477378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.659710in}{1.653793in}}%
\pgfpathlineto{\pgfqpoint{6.659710in}{1.653793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096222in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.096222in}{1.962519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.583758in}{1.962519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844896in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.962519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.190703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{1.962519in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.962519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.214327in,y=2.004186in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Unsymmetric True Behavior Space \(\displaystyle \BST{*}{}{}=[-2.5, 5]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.144394in}}%
\pgfpathlineto{\pgfqpoint{3.583758in}{1.144394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{0.604123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.872674in,y=0.580010in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{0.805905in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{0.805905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.872674in,y=0.781792in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{1.007687in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.007687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.872674in,y=0.983574in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626851in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.720027in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.720027in}{0.825848in}}%
\pgfpathlineto{\pgfqpoint{3.626851in}{0.825848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.626851in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.720027in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.720027in}{0.825848in}}%
\pgfpathlineto{\pgfqpoint{3.626851in}{0.825848in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{-0.008333in}}{\pgfqpoint{0.004330in}{-0.007455in}}{\pgfqpoint{0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{-0.004330in}}{\pgfqpoint{0.008333in}{-0.002210in}}{\pgfqpoint{0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.002210in}}{\pgfqpoint{0.007455in}{0.004330in}}{\pgfqpoint{0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.007455in}}{\pgfqpoint{0.002210in}{0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.008333in}}{\pgfqpoint{-0.004330in}{0.007455in}}{\pgfqpoint{-0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.004330in}}{\pgfqpoint{-0.008333in}{0.002210in}}{\pgfqpoint{-0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.002210in}}{\pgfqpoint{-0.007455in}{-0.004330in}}{\pgfqpoint{-0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{-0.007455in}}{\pgfqpoint{-0.002210in}{-0.008333in}}{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{-0.008333in}}{\pgfqpoint{0.087663in}{-0.007455in}}{\pgfqpoint{0.089226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{-0.004330in}}{\pgfqpoint{0.091667in}{-0.002210in}}{\pgfqpoint{0.091667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.002210in}}{\pgfqpoint{0.090789in}{0.004330in}}{\pgfqpoint{0.089226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.007455in}}{\pgfqpoint{0.085543in}{0.008333in}}{\pgfqpoint{0.083333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.008333in}}{\pgfqpoint{0.079004in}{0.007455in}}{\pgfqpoint{0.077441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.004330in}}{\pgfqpoint{0.075000in}{0.002210in}}{\pgfqpoint{0.075000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{-0.002210in}}{\pgfqpoint{0.075878in}{-0.004330in}}{\pgfqpoint{0.077441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{-0.007455in}}{\pgfqpoint{0.081123in}{-0.008333in}}{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{-0.008333in}}{\pgfqpoint{0.170996in}{-0.007455in}}{\pgfqpoint{0.172559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{-0.004330in}}{\pgfqpoint{0.175000in}{-0.002210in}}{\pgfqpoint{0.175000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.002210in}}{\pgfqpoint{0.174122in}{0.004330in}}{\pgfqpoint{0.172559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.007455in}}{\pgfqpoint{0.168877in}{0.008333in}}{\pgfqpoint{0.166667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.008333in}}{\pgfqpoint{0.162337in}{0.007455in}}{\pgfqpoint{0.160774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.004330in}}{\pgfqpoint{0.158333in}{0.002210in}}{\pgfqpoint{0.158333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{-0.002210in}}{\pgfqpoint{0.159211in}{-0.004330in}}{\pgfqpoint{0.160774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{-0.007455in}}{\pgfqpoint{0.164457in}{-0.008333in}}{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{-0.008333in}}{\pgfqpoint{0.254330in}{-0.007455in}}{\pgfqpoint{0.255893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{-0.004330in}}{\pgfqpoint{0.258333in}{-0.002210in}}{\pgfqpoint{0.258333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.002210in}}{\pgfqpoint{0.257455in}{0.004330in}}{\pgfqpoint{0.255893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.007455in}}{\pgfqpoint{0.252210in}{0.008333in}}{\pgfqpoint{0.250000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.008333in}}{\pgfqpoint{0.245670in}{0.007455in}}{\pgfqpoint{0.244107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.004330in}}{\pgfqpoint{0.241667in}{0.002210in}}{\pgfqpoint{0.241667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{-0.002210in}}{\pgfqpoint{0.242545in}{-0.004330in}}{\pgfqpoint{0.244107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{-0.007455in}}{\pgfqpoint{0.247790in}{-0.008333in}}{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{-0.008333in}}{\pgfqpoint{0.337663in}{-0.007455in}}{\pgfqpoint{0.339226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{-0.004330in}}{\pgfqpoint{0.341667in}{-0.002210in}}{\pgfqpoint{0.341667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.002210in}}{\pgfqpoint{0.340789in}{0.004330in}}{\pgfqpoint{0.339226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.007455in}}{\pgfqpoint{0.335543in}{0.008333in}}{\pgfqpoint{0.333333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.008333in}}{\pgfqpoint{0.329004in}{0.007455in}}{\pgfqpoint{0.327441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.004330in}}{\pgfqpoint{0.325000in}{0.002210in}}{\pgfqpoint{0.325000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{-0.002210in}}{\pgfqpoint{0.325878in}{-0.004330in}}{\pgfqpoint{0.327441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{-0.007455in}}{\pgfqpoint{0.331123in}{-0.008333in}}{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{-0.008333in}}{\pgfqpoint{0.420996in}{-0.007455in}}{\pgfqpoint{0.422559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{-0.004330in}}{\pgfqpoint{0.425000in}{-0.002210in}}{\pgfqpoint{0.425000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.002210in}}{\pgfqpoint{0.424122in}{0.004330in}}{\pgfqpoint{0.422559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.007455in}}{\pgfqpoint{0.418877in}{0.008333in}}{\pgfqpoint{0.416667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.008333in}}{\pgfqpoint{0.412337in}{0.007455in}}{\pgfqpoint{0.410774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.004330in}}{\pgfqpoint{0.408333in}{0.002210in}}{\pgfqpoint{0.408333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{-0.002210in}}{\pgfqpoint{0.409211in}{-0.004330in}}{\pgfqpoint{0.410774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{-0.007455in}}{\pgfqpoint{0.414457in}{-0.008333in}}{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{-0.008333in}}{\pgfqpoint{0.504330in}{-0.007455in}}{\pgfqpoint{0.505893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{-0.004330in}}{\pgfqpoint{0.508333in}{-0.002210in}}{\pgfqpoint{0.508333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.002210in}}{\pgfqpoint{0.507455in}{0.004330in}}{\pgfqpoint{0.505893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.007455in}}{\pgfqpoint{0.502210in}{0.008333in}}{\pgfqpoint{0.500000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.008333in}}{\pgfqpoint{0.495670in}{0.007455in}}{\pgfqpoint{0.494107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.004330in}}{\pgfqpoint{0.491667in}{0.002210in}}{\pgfqpoint{0.491667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{-0.002210in}}{\pgfqpoint{0.492545in}{-0.004330in}}{\pgfqpoint{0.494107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{-0.007455in}}{\pgfqpoint{0.497790in}{-0.008333in}}{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{-0.008333in}}{\pgfqpoint{0.587663in}{-0.007455in}}{\pgfqpoint{0.589226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{-0.004330in}}{\pgfqpoint{0.591667in}{-0.002210in}}{\pgfqpoint{0.591667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.002210in}}{\pgfqpoint{0.590789in}{0.004330in}}{\pgfqpoint{0.589226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.007455in}}{\pgfqpoint{0.585543in}{0.008333in}}{\pgfqpoint{0.583333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.008333in}}{\pgfqpoint{0.579004in}{0.007455in}}{\pgfqpoint{0.577441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.004330in}}{\pgfqpoint{0.575000in}{0.002210in}}{\pgfqpoint{0.575000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{-0.002210in}}{\pgfqpoint{0.575878in}{-0.004330in}}{\pgfqpoint{0.577441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{-0.007455in}}{\pgfqpoint{0.581123in}{-0.008333in}}{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{-0.008333in}}{\pgfqpoint{0.670996in}{-0.007455in}}{\pgfqpoint{0.672559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{-0.004330in}}{\pgfqpoint{0.675000in}{-0.002210in}}{\pgfqpoint{0.675000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.002210in}}{\pgfqpoint{0.674122in}{0.004330in}}{\pgfqpoint{0.672559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.007455in}}{\pgfqpoint{0.668877in}{0.008333in}}{\pgfqpoint{0.666667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.008333in}}{\pgfqpoint{0.662337in}{0.007455in}}{\pgfqpoint{0.660774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.004330in}}{\pgfqpoint{0.658333in}{0.002210in}}{\pgfqpoint{0.658333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{-0.002210in}}{\pgfqpoint{0.659211in}{-0.004330in}}{\pgfqpoint{0.660774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{-0.007455in}}{\pgfqpoint{0.664457in}{-0.008333in}}{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{-0.008333in}}{\pgfqpoint{0.754330in}{-0.007455in}}{\pgfqpoint{0.755893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{-0.004330in}}{\pgfqpoint{0.758333in}{-0.002210in}}{\pgfqpoint{0.758333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.002210in}}{\pgfqpoint{0.757455in}{0.004330in}}{\pgfqpoint{0.755893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.007455in}}{\pgfqpoint{0.752210in}{0.008333in}}{\pgfqpoint{0.750000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.008333in}}{\pgfqpoint{0.745670in}{0.007455in}}{\pgfqpoint{0.744107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.004330in}}{\pgfqpoint{0.741667in}{0.002210in}}{\pgfqpoint{0.741667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{-0.002210in}}{\pgfqpoint{0.742545in}{-0.004330in}}{\pgfqpoint{0.744107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{-0.007455in}}{\pgfqpoint{0.747790in}{-0.008333in}}{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{-0.008333in}}{\pgfqpoint{0.837663in}{-0.007455in}}{\pgfqpoint{0.839226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{-0.004330in}}{\pgfqpoint{0.841667in}{-0.002210in}}{\pgfqpoint{0.841667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.002210in}}{\pgfqpoint{0.840789in}{0.004330in}}{\pgfqpoint{0.839226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.007455in}}{\pgfqpoint{0.835543in}{0.008333in}}{\pgfqpoint{0.833333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.008333in}}{\pgfqpoint{0.829004in}{0.007455in}}{\pgfqpoint{0.827441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.004330in}}{\pgfqpoint{0.825000in}{0.002210in}}{\pgfqpoint{0.825000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{-0.002210in}}{\pgfqpoint{0.825878in}{-0.004330in}}{\pgfqpoint{0.827441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{-0.007455in}}{\pgfqpoint{0.831123in}{-0.008333in}}{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{-0.008333in}}{\pgfqpoint{0.920996in}{-0.007455in}}{\pgfqpoint{0.922559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{-0.004330in}}{\pgfqpoint{0.925000in}{-0.002210in}}{\pgfqpoint{0.925000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.002210in}}{\pgfqpoint{0.924122in}{0.004330in}}{\pgfqpoint{0.922559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.007455in}}{\pgfqpoint{0.918877in}{0.008333in}}{\pgfqpoint{0.916667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.008333in}}{\pgfqpoint{0.912337in}{0.007455in}}{\pgfqpoint{0.910774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.004330in}}{\pgfqpoint{0.908333in}{0.002210in}}{\pgfqpoint{0.908333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{-0.002210in}}{\pgfqpoint{0.909211in}{-0.004330in}}{\pgfqpoint{0.910774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{-0.007455in}}{\pgfqpoint{0.914457in}{-0.008333in}}{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{-0.008333in}}{\pgfqpoint{1.004330in}{-0.007455in}}{\pgfqpoint{1.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{-0.004330in}}{\pgfqpoint{1.008333in}{-0.002210in}}{\pgfqpoint{1.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.002210in}}{\pgfqpoint{1.007455in}{0.004330in}}{\pgfqpoint{1.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.007455in}}{\pgfqpoint{1.002210in}{0.008333in}}{\pgfqpoint{1.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.008333in}}{\pgfqpoint{0.995670in}{0.007455in}}{\pgfqpoint{0.994107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.004330in}}{\pgfqpoint{0.991667in}{0.002210in}}{\pgfqpoint{0.991667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{-0.002210in}}{\pgfqpoint{0.992545in}{-0.004330in}}{\pgfqpoint{0.994107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{-0.007455in}}{\pgfqpoint{0.997790in}{-0.008333in}}{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.075000in}}{\pgfqpoint{0.045996in}{0.075878in}}{\pgfqpoint{0.047559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.079004in}}{\pgfqpoint{0.050000in}{0.081123in}}{\pgfqpoint{0.050000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.085543in}}{\pgfqpoint{0.049122in}{0.087663in}}{\pgfqpoint{0.047559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.090789in}}{\pgfqpoint{0.043877in}{0.091667in}}{\pgfqpoint{0.041667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.091667in}}{\pgfqpoint{0.037337in}{0.090789in}}{\pgfqpoint{0.035774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.087663in}}{\pgfqpoint{0.033333in}{0.085543in}}{\pgfqpoint{0.033333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.081123in}}{\pgfqpoint{0.034211in}{0.079004in}}{\pgfqpoint{0.035774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.075878in}}{\pgfqpoint{0.039457in}{0.075000in}}{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.075000in}}{\pgfqpoint{0.129330in}{0.075878in}}{\pgfqpoint{0.130893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.079004in}}{\pgfqpoint{0.133333in}{0.081123in}}{\pgfqpoint{0.133333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.085543in}}{\pgfqpoint{0.132455in}{0.087663in}}{\pgfqpoint{0.130893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.090789in}}{\pgfqpoint{0.127210in}{0.091667in}}{\pgfqpoint{0.125000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.091667in}}{\pgfqpoint{0.120670in}{0.090789in}}{\pgfqpoint{0.119107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.087663in}}{\pgfqpoint{0.116667in}{0.085543in}}{\pgfqpoint{0.116667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.081123in}}{\pgfqpoint{0.117545in}{0.079004in}}{\pgfqpoint{0.119107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.075878in}}{\pgfqpoint{0.122790in}{0.075000in}}{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.075000in}}{\pgfqpoint{0.212663in}{0.075878in}}{\pgfqpoint{0.214226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.079004in}}{\pgfqpoint{0.216667in}{0.081123in}}{\pgfqpoint{0.216667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.085543in}}{\pgfqpoint{0.215789in}{0.087663in}}{\pgfqpoint{0.214226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.090789in}}{\pgfqpoint{0.210543in}{0.091667in}}{\pgfqpoint{0.208333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.091667in}}{\pgfqpoint{0.204004in}{0.090789in}}{\pgfqpoint{0.202441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.087663in}}{\pgfqpoint{0.200000in}{0.085543in}}{\pgfqpoint{0.200000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.081123in}}{\pgfqpoint{0.200878in}{0.079004in}}{\pgfqpoint{0.202441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.075878in}}{\pgfqpoint{0.206123in}{0.075000in}}{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.075000in}}{\pgfqpoint{0.295996in}{0.075878in}}{\pgfqpoint{0.297559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.079004in}}{\pgfqpoint{0.300000in}{0.081123in}}{\pgfqpoint{0.300000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.085543in}}{\pgfqpoint{0.299122in}{0.087663in}}{\pgfqpoint{0.297559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.090789in}}{\pgfqpoint{0.293877in}{0.091667in}}{\pgfqpoint{0.291667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.091667in}}{\pgfqpoint{0.287337in}{0.090789in}}{\pgfqpoint{0.285774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.087663in}}{\pgfqpoint{0.283333in}{0.085543in}}{\pgfqpoint{0.283333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.081123in}}{\pgfqpoint{0.284211in}{0.079004in}}{\pgfqpoint{0.285774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.075878in}}{\pgfqpoint{0.289457in}{0.075000in}}{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.075000in}}{\pgfqpoint{0.379330in}{0.075878in}}{\pgfqpoint{0.380893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.079004in}}{\pgfqpoint{0.383333in}{0.081123in}}{\pgfqpoint{0.383333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.085543in}}{\pgfqpoint{0.382455in}{0.087663in}}{\pgfqpoint{0.380893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.090789in}}{\pgfqpoint{0.377210in}{0.091667in}}{\pgfqpoint{0.375000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.091667in}}{\pgfqpoint{0.370670in}{0.090789in}}{\pgfqpoint{0.369107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.087663in}}{\pgfqpoint{0.366667in}{0.085543in}}{\pgfqpoint{0.366667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.081123in}}{\pgfqpoint{0.367545in}{0.079004in}}{\pgfqpoint{0.369107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.075878in}}{\pgfqpoint{0.372790in}{0.075000in}}{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.075000in}}{\pgfqpoint{0.462663in}{0.075878in}}{\pgfqpoint{0.464226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.079004in}}{\pgfqpoint{0.466667in}{0.081123in}}{\pgfqpoint{0.466667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.085543in}}{\pgfqpoint{0.465789in}{0.087663in}}{\pgfqpoint{0.464226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.090789in}}{\pgfqpoint{0.460543in}{0.091667in}}{\pgfqpoint{0.458333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.091667in}}{\pgfqpoint{0.454004in}{0.090789in}}{\pgfqpoint{0.452441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.087663in}}{\pgfqpoint{0.450000in}{0.085543in}}{\pgfqpoint{0.450000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.081123in}}{\pgfqpoint{0.450878in}{0.079004in}}{\pgfqpoint{0.452441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.075878in}}{\pgfqpoint{0.456123in}{0.075000in}}{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.075000in}}{\pgfqpoint{0.545996in}{0.075878in}}{\pgfqpoint{0.547559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.079004in}}{\pgfqpoint{0.550000in}{0.081123in}}{\pgfqpoint{0.550000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.085543in}}{\pgfqpoint{0.549122in}{0.087663in}}{\pgfqpoint{0.547559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.090789in}}{\pgfqpoint{0.543877in}{0.091667in}}{\pgfqpoint{0.541667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.091667in}}{\pgfqpoint{0.537337in}{0.090789in}}{\pgfqpoint{0.535774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.087663in}}{\pgfqpoint{0.533333in}{0.085543in}}{\pgfqpoint{0.533333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.081123in}}{\pgfqpoint{0.534211in}{0.079004in}}{\pgfqpoint{0.535774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.075878in}}{\pgfqpoint{0.539457in}{0.075000in}}{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.075000in}}{\pgfqpoint{0.629330in}{0.075878in}}{\pgfqpoint{0.630893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.079004in}}{\pgfqpoint{0.633333in}{0.081123in}}{\pgfqpoint{0.633333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.085543in}}{\pgfqpoint{0.632455in}{0.087663in}}{\pgfqpoint{0.630893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.090789in}}{\pgfqpoint{0.627210in}{0.091667in}}{\pgfqpoint{0.625000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.091667in}}{\pgfqpoint{0.620670in}{0.090789in}}{\pgfqpoint{0.619107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.087663in}}{\pgfqpoint{0.616667in}{0.085543in}}{\pgfqpoint{0.616667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.081123in}}{\pgfqpoint{0.617545in}{0.079004in}}{\pgfqpoint{0.619107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.075878in}}{\pgfqpoint{0.622790in}{0.075000in}}{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.075000in}}{\pgfqpoint{0.712663in}{0.075878in}}{\pgfqpoint{0.714226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.079004in}}{\pgfqpoint{0.716667in}{0.081123in}}{\pgfqpoint{0.716667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.085543in}}{\pgfqpoint{0.715789in}{0.087663in}}{\pgfqpoint{0.714226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.090789in}}{\pgfqpoint{0.710543in}{0.091667in}}{\pgfqpoint{0.708333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.091667in}}{\pgfqpoint{0.704004in}{0.090789in}}{\pgfqpoint{0.702441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.087663in}}{\pgfqpoint{0.700000in}{0.085543in}}{\pgfqpoint{0.700000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.081123in}}{\pgfqpoint{0.700878in}{0.079004in}}{\pgfqpoint{0.702441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.075878in}}{\pgfqpoint{0.706123in}{0.075000in}}{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.075000in}}{\pgfqpoint{0.795996in}{0.075878in}}{\pgfqpoint{0.797559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.079004in}}{\pgfqpoint{0.800000in}{0.081123in}}{\pgfqpoint{0.800000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.085543in}}{\pgfqpoint{0.799122in}{0.087663in}}{\pgfqpoint{0.797559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.090789in}}{\pgfqpoint{0.793877in}{0.091667in}}{\pgfqpoint{0.791667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.091667in}}{\pgfqpoint{0.787337in}{0.090789in}}{\pgfqpoint{0.785774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.087663in}}{\pgfqpoint{0.783333in}{0.085543in}}{\pgfqpoint{0.783333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.081123in}}{\pgfqpoint{0.784211in}{0.079004in}}{\pgfqpoint{0.785774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.075878in}}{\pgfqpoint{0.789457in}{0.075000in}}{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.075000in}}{\pgfqpoint{0.879330in}{0.075878in}}{\pgfqpoint{0.880893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.079004in}}{\pgfqpoint{0.883333in}{0.081123in}}{\pgfqpoint{0.883333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.085543in}}{\pgfqpoint{0.882455in}{0.087663in}}{\pgfqpoint{0.880893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.090789in}}{\pgfqpoint{0.877210in}{0.091667in}}{\pgfqpoint{0.875000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.091667in}}{\pgfqpoint{0.870670in}{0.090789in}}{\pgfqpoint{0.869107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.087663in}}{\pgfqpoint{0.866667in}{0.085543in}}{\pgfqpoint{0.866667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.081123in}}{\pgfqpoint{0.867545in}{0.079004in}}{\pgfqpoint{0.869107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.075878in}}{\pgfqpoint{0.872790in}{0.075000in}}{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.075000in}}{\pgfqpoint{0.962663in}{0.075878in}}{\pgfqpoint{0.964226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.079004in}}{\pgfqpoint{0.966667in}{0.081123in}}{\pgfqpoint{0.966667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.085543in}}{\pgfqpoint{0.965789in}{0.087663in}}{\pgfqpoint{0.964226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.090789in}}{\pgfqpoint{0.960543in}{0.091667in}}{\pgfqpoint{0.958333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.091667in}}{\pgfqpoint{0.954004in}{0.090789in}}{\pgfqpoint{0.952441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.087663in}}{\pgfqpoint{0.950000in}{0.085543in}}{\pgfqpoint{0.950000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.081123in}}{\pgfqpoint{0.950878in}{0.079004in}}{\pgfqpoint{0.952441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.075878in}}{\pgfqpoint{0.956123in}{0.075000in}}{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.158333in}}{\pgfqpoint{0.004330in}{0.159211in}}{\pgfqpoint{0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.162337in}}{\pgfqpoint{0.008333in}{0.164457in}}{\pgfqpoint{0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.168877in}}{\pgfqpoint{0.007455in}{0.170996in}}{\pgfqpoint{0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.174122in}}{\pgfqpoint{0.002210in}{0.175000in}}{\pgfqpoint{0.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.175000in}}{\pgfqpoint{-0.004330in}{0.174122in}}{\pgfqpoint{-0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.170996in}}{\pgfqpoint{-0.008333in}{0.168877in}}{\pgfqpoint{-0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.164457in}}{\pgfqpoint{-0.007455in}{0.162337in}}{\pgfqpoint{-0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.159211in}}{\pgfqpoint{-0.002210in}{0.158333in}}{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.158333in}}{\pgfqpoint{0.087663in}{0.159211in}}{\pgfqpoint{0.089226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.162337in}}{\pgfqpoint{0.091667in}{0.164457in}}{\pgfqpoint{0.091667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.168877in}}{\pgfqpoint{0.090789in}{0.170996in}}{\pgfqpoint{0.089226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.174122in}}{\pgfqpoint{0.085543in}{0.175000in}}{\pgfqpoint{0.083333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.175000in}}{\pgfqpoint{0.079004in}{0.174122in}}{\pgfqpoint{0.077441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.170996in}}{\pgfqpoint{0.075000in}{0.168877in}}{\pgfqpoint{0.075000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.164457in}}{\pgfqpoint{0.075878in}{0.162337in}}{\pgfqpoint{0.077441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.159211in}}{\pgfqpoint{0.081123in}{0.158333in}}{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.158333in}}{\pgfqpoint{0.170996in}{0.159211in}}{\pgfqpoint{0.172559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.162337in}}{\pgfqpoint{0.175000in}{0.164457in}}{\pgfqpoint{0.175000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.168877in}}{\pgfqpoint{0.174122in}{0.170996in}}{\pgfqpoint{0.172559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.174122in}}{\pgfqpoint{0.168877in}{0.175000in}}{\pgfqpoint{0.166667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.175000in}}{\pgfqpoint{0.162337in}{0.174122in}}{\pgfqpoint{0.160774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.170996in}}{\pgfqpoint{0.158333in}{0.168877in}}{\pgfqpoint{0.158333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.164457in}}{\pgfqpoint{0.159211in}{0.162337in}}{\pgfqpoint{0.160774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.159211in}}{\pgfqpoint{0.164457in}{0.158333in}}{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.158333in}}{\pgfqpoint{0.254330in}{0.159211in}}{\pgfqpoint{0.255893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.162337in}}{\pgfqpoint{0.258333in}{0.164457in}}{\pgfqpoint{0.258333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.168877in}}{\pgfqpoint{0.257455in}{0.170996in}}{\pgfqpoint{0.255893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.174122in}}{\pgfqpoint{0.252210in}{0.175000in}}{\pgfqpoint{0.250000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.175000in}}{\pgfqpoint{0.245670in}{0.174122in}}{\pgfqpoint{0.244107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.170996in}}{\pgfqpoint{0.241667in}{0.168877in}}{\pgfqpoint{0.241667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.164457in}}{\pgfqpoint{0.242545in}{0.162337in}}{\pgfqpoint{0.244107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.159211in}}{\pgfqpoint{0.247790in}{0.158333in}}{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.158333in}}{\pgfqpoint{0.337663in}{0.159211in}}{\pgfqpoint{0.339226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.162337in}}{\pgfqpoint{0.341667in}{0.164457in}}{\pgfqpoint{0.341667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.168877in}}{\pgfqpoint{0.340789in}{0.170996in}}{\pgfqpoint{0.339226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.174122in}}{\pgfqpoint{0.335543in}{0.175000in}}{\pgfqpoint{0.333333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.175000in}}{\pgfqpoint{0.329004in}{0.174122in}}{\pgfqpoint{0.327441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.170996in}}{\pgfqpoint{0.325000in}{0.168877in}}{\pgfqpoint{0.325000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.164457in}}{\pgfqpoint{0.325878in}{0.162337in}}{\pgfqpoint{0.327441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.159211in}}{\pgfqpoint{0.331123in}{0.158333in}}{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.158333in}}{\pgfqpoint{0.420996in}{0.159211in}}{\pgfqpoint{0.422559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.162337in}}{\pgfqpoint{0.425000in}{0.164457in}}{\pgfqpoint{0.425000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.168877in}}{\pgfqpoint{0.424122in}{0.170996in}}{\pgfqpoint{0.422559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.174122in}}{\pgfqpoint{0.418877in}{0.175000in}}{\pgfqpoint{0.416667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.175000in}}{\pgfqpoint{0.412337in}{0.174122in}}{\pgfqpoint{0.410774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.170996in}}{\pgfqpoint{0.408333in}{0.168877in}}{\pgfqpoint{0.408333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.164457in}}{\pgfqpoint{0.409211in}{0.162337in}}{\pgfqpoint{0.410774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.159211in}}{\pgfqpoint{0.414457in}{0.158333in}}{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.158333in}}{\pgfqpoint{0.504330in}{0.159211in}}{\pgfqpoint{0.505893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.162337in}}{\pgfqpoint{0.508333in}{0.164457in}}{\pgfqpoint{0.508333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.168877in}}{\pgfqpoint{0.507455in}{0.170996in}}{\pgfqpoint{0.505893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.174122in}}{\pgfqpoint{0.502210in}{0.175000in}}{\pgfqpoint{0.500000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.175000in}}{\pgfqpoint{0.495670in}{0.174122in}}{\pgfqpoint{0.494107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.170996in}}{\pgfqpoint{0.491667in}{0.168877in}}{\pgfqpoint{0.491667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.164457in}}{\pgfqpoint{0.492545in}{0.162337in}}{\pgfqpoint{0.494107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.159211in}}{\pgfqpoint{0.497790in}{0.158333in}}{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.158333in}}{\pgfqpoint{0.587663in}{0.159211in}}{\pgfqpoint{0.589226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.162337in}}{\pgfqpoint{0.591667in}{0.164457in}}{\pgfqpoint{0.591667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.168877in}}{\pgfqpoint{0.590789in}{0.170996in}}{\pgfqpoint{0.589226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.174122in}}{\pgfqpoint{0.585543in}{0.175000in}}{\pgfqpoint{0.583333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.175000in}}{\pgfqpoint{0.579004in}{0.174122in}}{\pgfqpoint{0.577441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.170996in}}{\pgfqpoint{0.575000in}{0.168877in}}{\pgfqpoint{0.575000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.164457in}}{\pgfqpoint{0.575878in}{0.162337in}}{\pgfqpoint{0.577441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.159211in}}{\pgfqpoint{0.581123in}{0.158333in}}{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.158333in}}{\pgfqpoint{0.670996in}{0.159211in}}{\pgfqpoint{0.672559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.162337in}}{\pgfqpoint{0.675000in}{0.164457in}}{\pgfqpoint{0.675000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.168877in}}{\pgfqpoint{0.674122in}{0.170996in}}{\pgfqpoint{0.672559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.174122in}}{\pgfqpoint{0.668877in}{0.175000in}}{\pgfqpoint{0.666667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.175000in}}{\pgfqpoint{0.662337in}{0.174122in}}{\pgfqpoint{0.660774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.170996in}}{\pgfqpoint{0.658333in}{0.168877in}}{\pgfqpoint{0.658333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.164457in}}{\pgfqpoint{0.659211in}{0.162337in}}{\pgfqpoint{0.660774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.159211in}}{\pgfqpoint{0.664457in}{0.158333in}}{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.158333in}}{\pgfqpoint{0.754330in}{0.159211in}}{\pgfqpoint{0.755893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.162337in}}{\pgfqpoint{0.758333in}{0.164457in}}{\pgfqpoint{0.758333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.168877in}}{\pgfqpoint{0.757455in}{0.170996in}}{\pgfqpoint{0.755893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.174122in}}{\pgfqpoint{0.752210in}{0.175000in}}{\pgfqpoint{0.750000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.175000in}}{\pgfqpoint{0.745670in}{0.174122in}}{\pgfqpoint{0.744107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.170996in}}{\pgfqpoint{0.741667in}{0.168877in}}{\pgfqpoint{0.741667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.164457in}}{\pgfqpoint{0.742545in}{0.162337in}}{\pgfqpoint{0.744107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.159211in}}{\pgfqpoint{0.747790in}{0.158333in}}{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.158333in}}{\pgfqpoint{0.837663in}{0.159211in}}{\pgfqpoint{0.839226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.162337in}}{\pgfqpoint{0.841667in}{0.164457in}}{\pgfqpoint{0.841667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.168877in}}{\pgfqpoint{0.840789in}{0.170996in}}{\pgfqpoint{0.839226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.174122in}}{\pgfqpoint{0.835543in}{0.175000in}}{\pgfqpoint{0.833333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.175000in}}{\pgfqpoint{0.829004in}{0.174122in}}{\pgfqpoint{0.827441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.170996in}}{\pgfqpoint{0.825000in}{0.168877in}}{\pgfqpoint{0.825000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.164457in}}{\pgfqpoint{0.825878in}{0.162337in}}{\pgfqpoint{0.827441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.159211in}}{\pgfqpoint{0.831123in}{0.158333in}}{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.158333in}}{\pgfqpoint{0.920996in}{0.159211in}}{\pgfqpoint{0.922559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.162337in}}{\pgfqpoint{0.925000in}{0.164457in}}{\pgfqpoint{0.925000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.168877in}}{\pgfqpoint{0.924122in}{0.170996in}}{\pgfqpoint{0.922559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.174122in}}{\pgfqpoint{0.918877in}{0.175000in}}{\pgfqpoint{0.916667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.175000in}}{\pgfqpoint{0.912337in}{0.174122in}}{\pgfqpoint{0.910774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.170996in}}{\pgfqpoint{0.908333in}{0.168877in}}{\pgfqpoint{0.908333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.164457in}}{\pgfqpoint{0.909211in}{0.162337in}}{\pgfqpoint{0.910774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.159211in}}{\pgfqpoint{0.914457in}{0.158333in}}{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.158333in}}{\pgfqpoint{1.004330in}{0.159211in}}{\pgfqpoint{1.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.162337in}}{\pgfqpoint{1.008333in}{0.164457in}}{\pgfqpoint{1.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.168877in}}{\pgfqpoint{1.007455in}{0.170996in}}{\pgfqpoint{1.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.174122in}}{\pgfqpoint{1.002210in}{0.175000in}}{\pgfqpoint{1.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.175000in}}{\pgfqpoint{0.995670in}{0.174122in}}{\pgfqpoint{0.994107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.170996in}}{\pgfqpoint{0.991667in}{0.168877in}}{\pgfqpoint{0.991667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.164457in}}{\pgfqpoint{0.992545in}{0.162337in}}{\pgfqpoint{0.994107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.159211in}}{\pgfqpoint{0.997790in}{0.158333in}}{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.241667in}}{\pgfqpoint{0.045996in}{0.242545in}}{\pgfqpoint{0.047559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.245670in}}{\pgfqpoint{0.050000in}{0.247790in}}{\pgfqpoint{0.050000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.252210in}}{\pgfqpoint{0.049122in}{0.254330in}}{\pgfqpoint{0.047559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.257455in}}{\pgfqpoint{0.043877in}{0.258333in}}{\pgfqpoint{0.041667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.258333in}}{\pgfqpoint{0.037337in}{0.257455in}}{\pgfqpoint{0.035774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.254330in}}{\pgfqpoint{0.033333in}{0.252210in}}{\pgfqpoint{0.033333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.247790in}}{\pgfqpoint{0.034211in}{0.245670in}}{\pgfqpoint{0.035774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.242545in}}{\pgfqpoint{0.039457in}{0.241667in}}{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.241667in}}{\pgfqpoint{0.129330in}{0.242545in}}{\pgfqpoint{0.130893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.245670in}}{\pgfqpoint{0.133333in}{0.247790in}}{\pgfqpoint{0.133333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.252210in}}{\pgfqpoint{0.132455in}{0.254330in}}{\pgfqpoint{0.130893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.257455in}}{\pgfqpoint{0.127210in}{0.258333in}}{\pgfqpoint{0.125000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.258333in}}{\pgfqpoint{0.120670in}{0.257455in}}{\pgfqpoint{0.119107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.254330in}}{\pgfqpoint{0.116667in}{0.252210in}}{\pgfqpoint{0.116667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.247790in}}{\pgfqpoint{0.117545in}{0.245670in}}{\pgfqpoint{0.119107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.242545in}}{\pgfqpoint{0.122790in}{0.241667in}}{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.241667in}}{\pgfqpoint{0.212663in}{0.242545in}}{\pgfqpoint{0.214226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.245670in}}{\pgfqpoint{0.216667in}{0.247790in}}{\pgfqpoint{0.216667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.252210in}}{\pgfqpoint{0.215789in}{0.254330in}}{\pgfqpoint{0.214226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.257455in}}{\pgfqpoint{0.210543in}{0.258333in}}{\pgfqpoint{0.208333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.258333in}}{\pgfqpoint{0.204004in}{0.257455in}}{\pgfqpoint{0.202441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.254330in}}{\pgfqpoint{0.200000in}{0.252210in}}{\pgfqpoint{0.200000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.247790in}}{\pgfqpoint{0.200878in}{0.245670in}}{\pgfqpoint{0.202441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.242545in}}{\pgfqpoint{0.206123in}{0.241667in}}{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.241667in}}{\pgfqpoint{0.295996in}{0.242545in}}{\pgfqpoint{0.297559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.245670in}}{\pgfqpoint{0.300000in}{0.247790in}}{\pgfqpoint{0.300000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.252210in}}{\pgfqpoint{0.299122in}{0.254330in}}{\pgfqpoint{0.297559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.257455in}}{\pgfqpoint{0.293877in}{0.258333in}}{\pgfqpoint{0.291667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.258333in}}{\pgfqpoint{0.287337in}{0.257455in}}{\pgfqpoint{0.285774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.254330in}}{\pgfqpoint{0.283333in}{0.252210in}}{\pgfqpoint{0.283333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.247790in}}{\pgfqpoint{0.284211in}{0.245670in}}{\pgfqpoint{0.285774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.242545in}}{\pgfqpoint{0.289457in}{0.241667in}}{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.241667in}}{\pgfqpoint{0.379330in}{0.242545in}}{\pgfqpoint{0.380893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.245670in}}{\pgfqpoint{0.383333in}{0.247790in}}{\pgfqpoint{0.383333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.252210in}}{\pgfqpoint{0.382455in}{0.254330in}}{\pgfqpoint{0.380893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.257455in}}{\pgfqpoint{0.377210in}{0.258333in}}{\pgfqpoint{0.375000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.258333in}}{\pgfqpoint{0.370670in}{0.257455in}}{\pgfqpoint{0.369107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.254330in}}{\pgfqpoint{0.366667in}{0.252210in}}{\pgfqpoint{0.366667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.247790in}}{\pgfqpoint{0.367545in}{0.245670in}}{\pgfqpoint{0.369107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.242545in}}{\pgfqpoint{0.372790in}{0.241667in}}{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.241667in}}{\pgfqpoint{0.462663in}{0.242545in}}{\pgfqpoint{0.464226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.245670in}}{\pgfqpoint{0.466667in}{0.247790in}}{\pgfqpoint{0.466667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.252210in}}{\pgfqpoint{0.465789in}{0.254330in}}{\pgfqpoint{0.464226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.257455in}}{\pgfqpoint{0.460543in}{0.258333in}}{\pgfqpoint{0.458333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.258333in}}{\pgfqpoint{0.454004in}{0.257455in}}{\pgfqpoint{0.452441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.254330in}}{\pgfqpoint{0.450000in}{0.252210in}}{\pgfqpoint{0.450000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.247790in}}{\pgfqpoint{0.450878in}{0.245670in}}{\pgfqpoint{0.452441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.242545in}}{\pgfqpoint{0.456123in}{0.241667in}}{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.241667in}}{\pgfqpoint{0.545996in}{0.242545in}}{\pgfqpoint{0.547559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.245670in}}{\pgfqpoint{0.550000in}{0.247790in}}{\pgfqpoint{0.550000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.252210in}}{\pgfqpoint{0.549122in}{0.254330in}}{\pgfqpoint{0.547559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.257455in}}{\pgfqpoint{0.543877in}{0.258333in}}{\pgfqpoint{0.541667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.258333in}}{\pgfqpoint{0.537337in}{0.257455in}}{\pgfqpoint{0.535774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.254330in}}{\pgfqpoint{0.533333in}{0.252210in}}{\pgfqpoint{0.533333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.247790in}}{\pgfqpoint{0.534211in}{0.245670in}}{\pgfqpoint{0.535774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.242545in}}{\pgfqpoint{0.539457in}{0.241667in}}{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.241667in}}{\pgfqpoint{0.629330in}{0.242545in}}{\pgfqpoint{0.630893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.245670in}}{\pgfqpoint{0.633333in}{0.247790in}}{\pgfqpoint{0.633333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.252210in}}{\pgfqpoint{0.632455in}{0.254330in}}{\pgfqpoint{0.630893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.257455in}}{\pgfqpoint{0.627210in}{0.258333in}}{\pgfqpoint{0.625000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.258333in}}{\pgfqpoint{0.620670in}{0.257455in}}{\pgfqpoint{0.619107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.254330in}}{\pgfqpoint{0.616667in}{0.252210in}}{\pgfqpoint{0.616667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.247790in}}{\pgfqpoint{0.617545in}{0.245670in}}{\pgfqpoint{0.619107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.242545in}}{\pgfqpoint{0.622790in}{0.241667in}}{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.241667in}}{\pgfqpoint{0.712663in}{0.242545in}}{\pgfqpoint{0.714226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.245670in}}{\pgfqpoint{0.716667in}{0.247790in}}{\pgfqpoint{0.716667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.252210in}}{\pgfqpoint{0.715789in}{0.254330in}}{\pgfqpoint{0.714226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.257455in}}{\pgfqpoint{0.710543in}{0.258333in}}{\pgfqpoint{0.708333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.258333in}}{\pgfqpoint{0.704004in}{0.257455in}}{\pgfqpoint{0.702441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.254330in}}{\pgfqpoint{0.700000in}{0.252210in}}{\pgfqpoint{0.700000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.247790in}}{\pgfqpoint{0.700878in}{0.245670in}}{\pgfqpoint{0.702441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.242545in}}{\pgfqpoint{0.706123in}{0.241667in}}{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.241667in}}{\pgfqpoint{0.795996in}{0.242545in}}{\pgfqpoint{0.797559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.245670in}}{\pgfqpoint{0.800000in}{0.247790in}}{\pgfqpoint{0.800000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.252210in}}{\pgfqpoint{0.799122in}{0.254330in}}{\pgfqpoint{0.797559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.257455in}}{\pgfqpoint{0.793877in}{0.258333in}}{\pgfqpoint{0.791667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.258333in}}{\pgfqpoint{0.787337in}{0.257455in}}{\pgfqpoint{0.785774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.254330in}}{\pgfqpoint{0.783333in}{0.252210in}}{\pgfqpoint{0.783333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.247790in}}{\pgfqpoint{0.784211in}{0.245670in}}{\pgfqpoint{0.785774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.242545in}}{\pgfqpoint{0.789457in}{0.241667in}}{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.241667in}}{\pgfqpoint{0.879330in}{0.242545in}}{\pgfqpoint{0.880893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.245670in}}{\pgfqpoint{0.883333in}{0.247790in}}{\pgfqpoint{0.883333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.252210in}}{\pgfqpoint{0.882455in}{0.254330in}}{\pgfqpoint{0.880893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.257455in}}{\pgfqpoint{0.877210in}{0.258333in}}{\pgfqpoint{0.875000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.258333in}}{\pgfqpoint{0.870670in}{0.257455in}}{\pgfqpoint{0.869107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.254330in}}{\pgfqpoint{0.866667in}{0.252210in}}{\pgfqpoint{0.866667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.247790in}}{\pgfqpoint{0.867545in}{0.245670in}}{\pgfqpoint{0.869107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.242545in}}{\pgfqpoint{0.872790in}{0.241667in}}{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.241667in}}{\pgfqpoint{0.962663in}{0.242545in}}{\pgfqpoint{0.964226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.245670in}}{\pgfqpoint{0.966667in}{0.247790in}}{\pgfqpoint{0.966667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.252210in}}{\pgfqpoint{0.965789in}{0.254330in}}{\pgfqpoint{0.964226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.257455in}}{\pgfqpoint{0.960543in}{0.258333in}}{\pgfqpoint{0.958333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.258333in}}{\pgfqpoint{0.954004in}{0.257455in}}{\pgfqpoint{0.952441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.254330in}}{\pgfqpoint{0.950000in}{0.252210in}}{\pgfqpoint{0.950000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.247790in}}{\pgfqpoint{0.950878in}{0.245670in}}{\pgfqpoint{0.952441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.242545in}}{\pgfqpoint{0.956123in}{0.241667in}}{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.325000in}}{\pgfqpoint{0.004330in}{0.325878in}}{\pgfqpoint{0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.329004in}}{\pgfqpoint{0.008333in}{0.331123in}}{\pgfqpoint{0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.335543in}}{\pgfqpoint{0.007455in}{0.337663in}}{\pgfqpoint{0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.340789in}}{\pgfqpoint{0.002210in}{0.341667in}}{\pgfqpoint{0.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.341667in}}{\pgfqpoint{-0.004330in}{0.340789in}}{\pgfqpoint{-0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.337663in}}{\pgfqpoint{-0.008333in}{0.335543in}}{\pgfqpoint{-0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.331123in}}{\pgfqpoint{-0.007455in}{0.329004in}}{\pgfqpoint{-0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.325878in}}{\pgfqpoint{-0.002210in}{0.325000in}}{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.325000in}}{\pgfqpoint{0.087663in}{0.325878in}}{\pgfqpoint{0.089226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.329004in}}{\pgfqpoint{0.091667in}{0.331123in}}{\pgfqpoint{0.091667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.335543in}}{\pgfqpoint{0.090789in}{0.337663in}}{\pgfqpoint{0.089226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.340789in}}{\pgfqpoint{0.085543in}{0.341667in}}{\pgfqpoint{0.083333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.341667in}}{\pgfqpoint{0.079004in}{0.340789in}}{\pgfqpoint{0.077441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.337663in}}{\pgfqpoint{0.075000in}{0.335543in}}{\pgfqpoint{0.075000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.331123in}}{\pgfqpoint{0.075878in}{0.329004in}}{\pgfqpoint{0.077441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.325878in}}{\pgfqpoint{0.081123in}{0.325000in}}{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.325000in}}{\pgfqpoint{0.170996in}{0.325878in}}{\pgfqpoint{0.172559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.329004in}}{\pgfqpoint{0.175000in}{0.331123in}}{\pgfqpoint{0.175000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.335543in}}{\pgfqpoint{0.174122in}{0.337663in}}{\pgfqpoint{0.172559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.340789in}}{\pgfqpoint{0.168877in}{0.341667in}}{\pgfqpoint{0.166667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.341667in}}{\pgfqpoint{0.162337in}{0.340789in}}{\pgfqpoint{0.160774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.337663in}}{\pgfqpoint{0.158333in}{0.335543in}}{\pgfqpoint{0.158333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.331123in}}{\pgfqpoint{0.159211in}{0.329004in}}{\pgfqpoint{0.160774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.325878in}}{\pgfqpoint{0.164457in}{0.325000in}}{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.325000in}}{\pgfqpoint{0.254330in}{0.325878in}}{\pgfqpoint{0.255893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.329004in}}{\pgfqpoint{0.258333in}{0.331123in}}{\pgfqpoint{0.258333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.335543in}}{\pgfqpoint{0.257455in}{0.337663in}}{\pgfqpoint{0.255893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.340789in}}{\pgfqpoint{0.252210in}{0.341667in}}{\pgfqpoint{0.250000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.341667in}}{\pgfqpoint{0.245670in}{0.340789in}}{\pgfqpoint{0.244107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.337663in}}{\pgfqpoint{0.241667in}{0.335543in}}{\pgfqpoint{0.241667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.331123in}}{\pgfqpoint{0.242545in}{0.329004in}}{\pgfqpoint{0.244107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.325878in}}{\pgfqpoint{0.247790in}{0.325000in}}{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.325000in}}{\pgfqpoint{0.337663in}{0.325878in}}{\pgfqpoint{0.339226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.329004in}}{\pgfqpoint{0.341667in}{0.331123in}}{\pgfqpoint{0.341667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.335543in}}{\pgfqpoint{0.340789in}{0.337663in}}{\pgfqpoint{0.339226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.340789in}}{\pgfqpoint{0.335543in}{0.341667in}}{\pgfqpoint{0.333333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.341667in}}{\pgfqpoint{0.329004in}{0.340789in}}{\pgfqpoint{0.327441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.337663in}}{\pgfqpoint{0.325000in}{0.335543in}}{\pgfqpoint{0.325000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.331123in}}{\pgfqpoint{0.325878in}{0.329004in}}{\pgfqpoint{0.327441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.325878in}}{\pgfqpoint{0.331123in}{0.325000in}}{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.325000in}}{\pgfqpoint{0.420996in}{0.325878in}}{\pgfqpoint{0.422559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.329004in}}{\pgfqpoint{0.425000in}{0.331123in}}{\pgfqpoint{0.425000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.335543in}}{\pgfqpoint{0.424122in}{0.337663in}}{\pgfqpoint{0.422559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.340789in}}{\pgfqpoint{0.418877in}{0.341667in}}{\pgfqpoint{0.416667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.341667in}}{\pgfqpoint{0.412337in}{0.340789in}}{\pgfqpoint{0.410774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.337663in}}{\pgfqpoint{0.408333in}{0.335543in}}{\pgfqpoint{0.408333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.331123in}}{\pgfqpoint{0.409211in}{0.329004in}}{\pgfqpoint{0.410774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.325878in}}{\pgfqpoint{0.414457in}{0.325000in}}{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.325000in}}{\pgfqpoint{0.504330in}{0.325878in}}{\pgfqpoint{0.505893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.329004in}}{\pgfqpoint{0.508333in}{0.331123in}}{\pgfqpoint{0.508333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.335543in}}{\pgfqpoint{0.507455in}{0.337663in}}{\pgfqpoint{0.505893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.340789in}}{\pgfqpoint{0.502210in}{0.341667in}}{\pgfqpoint{0.500000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.341667in}}{\pgfqpoint{0.495670in}{0.340789in}}{\pgfqpoint{0.494107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.337663in}}{\pgfqpoint{0.491667in}{0.335543in}}{\pgfqpoint{0.491667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.331123in}}{\pgfqpoint{0.492545in}{0.329004in}}{\pgfqpoint{0.494107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.325878in}}{\pgfqpoint{0.497790in}{0.325000in}}{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.325000in}}{\pgfqpoint{0.587663in}{0.325878in}}{\pgfqpoint{0.589226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.329004in}}{\pgfqpoint{0.591667in}{0.331123in}}{\pgfqpoint{0.591667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.335543in}}{\pgfqpoint{0.590789in}{0.337663in}}{\pgfqpoint{0.589226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.340789in}}{\pgfqpoint{0.585543in}{0.341667in}}{\pgfqpoint{0.583333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.341667in}}{\pgfqpoint{0.579004in}{0.340789in}}{\pgfqpoint{0.577441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.337663in}}{\pgfqpoint{0.575000in}{0.335543in}}{\pgfqpoint{0.575000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.331123in}}{\pgfqpoint{0.575878in}{0.329004in}}{\pgfqpoint{0.577441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.325878in}}{\pgfqpoint{0.581123in}{0.325000in}}{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.325000in}}{\pgfqpoint{0.670996in}{0.325878in}}{\pgfqpoint{0.672559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.329004in}}{\pgfqpoint{0.675000in}{0.331123in}}{\pgfqpoint{0.675000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.335543in}}{\pgfqpoint{0.674122in}{0.337663in}}{\pgfqpoint{0.672559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.340789in}}{\pgfqpoint{0.668877in}{0.341667in}}{\pgfqpoint{0.666667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.341667in}}{\pgfqpoint{0.662337in}{0.340789in}}{\pgfqpoint{0.660774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.337663in}}{\pgfqpoint{0.658333in}{0.335543in}}{\pgfqpoint{0.658333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.331123in}}{\pgfqpoint{0.659211in}{0.329004in}}{\pgfqpoint{0.660774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.325878in}}{\pgfqpoint{0.664457in}{0.325000in}}{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.325000in}}{\pgfqpoint{0.754330in}{0.325878in}}{\pgfqpoint{0.755893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.329004in}}{\pgfqpoint{0.758333in}{0.331123in}}{\pgfqpoint{0.758333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.335543in}}{\pgfqpoint{0.757455in}{0.337663in}}{\pgfqpoint{0.755893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.340789in}}{\pgfqpoint{0.752210in}{0.341667in}}{\pgfqpoint{0.750000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.341667in}}{\pgfqpoint{0.745670in}{0.340789in}}{\pgfqpoint{0.744107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.337663in}}{\pgfqpoint{0.741667in}{0.335543in}}{\pgfqpoint{0.741667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.331123in}}{\pgfqpoint{0.742545in}{0.329004in}}{\pgfqpoint{0.744107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.325878in}}{\pgfqpoint{0.747790in}{0.325000in}}{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.325000in}}{\pgfqpoint{0.837663in}{0.325878in}}{\pgfqpoint{0.839226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.329004in}}{\pgfqpoint{0.841667in}{0.331123in}}{\pgfqpoint{0.841667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.335543in}}{\pgfqpoint{0.840789in}{0.337663in}}{\pgfqpoint{0.839226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.340789in}}{\pgfqpoint{0.835543in}{0.341667in}}{\pgfqpoint{0.833333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.341667in}}{\pgfqpoint{0.829004in}{0.340789in}}{\pgfqpoint{0.827441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.337663in}}{\pgfqpoint{0.825000in}{0.335543in}}{\pgfqpoint{0.825000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.331123in}}{\pgfqpoint{0.825878in}{0.329004in}}{\pgfqpoint{0.827441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.325878in}}{\pgfqpoint{0.831123in}{0.325000in}}{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.325000in}}{\pgfqpoint{0.920996in}{0.325878in}}{\pgfqpoint{0.922559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.329004in}}{\pgfqpoint{0.925000in}{0.331123in}}{\pgfqpoint{0.925000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.335543in}}{\pgfqpoint{0.924122in}{0.337663in}}{\pgfqpoint{0.922559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.340789in}}{\pgfqpoint{0.918877in}{0.341667in}}{\pgfqpoint{0.916667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.341667in}}{\pgfqpoint{0.912337in}{0.340789in}}{\pgfqpoint{0.910774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.337663in}}{\pgfqpoint{0.908333in}{0.335543in}}{\pgfqpoint{0.908333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.331123in}}{\pgfqpoint{0.909211in}{0.329004in}}{\pgfqpoint{0.910774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.325878in}}{\pgfqpoint{0.914457in}{0.325000in}}{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.325000in}}{\pgfqpoint{1.004330in}{0.325878in}}{\pgfqpoint{1.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.329004in}}{\pgfqpoint{1.008333in}{0.331123in}}{\pgfqpoint{1.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.335543in}}{\pgfqpoint{1.007455in}{0.337663in}}{\pgfqpoint{1.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.340789in}}{\pgfqpoint{1.002210in}{0.341667in}}{\pgfqpoint{1.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.341667in}}{\pgfqpoint{0.995670in}{0.340789in}}{\pgfqpoint{0.994107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.337663in}}{\pgfqpoint{0.991667in}{0.335543in}}{\pgfqpoint{0.991667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.331123in}}{\pgfqpoint{0.992545in}{0.329004in}}{\pgfqpoint{0.994107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.325878in}}{\pgfqpoint{0.997790in}{0.325000in}}{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.408333in}}{\pgfqpoint{0.045996in}{0.409211in}}{\pgfqpoint{0.047559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.412337in}}{\pgfqpoint{0.050000in}{0.414457in}}{\pgfqpoint{0.050000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.418877in}}{\pgfqpoint{0.049122in}{0.420996in}}{\pgfqpoint{0.047559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.424122in}}{\pgfqpoint{0.043877in}{0.425000in}}{\pgfqpoint{0.041667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.425000in}}{\pgfqpoint{0.037337in}{0.424122in}}{\pgfqpoint{0.035774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.420996in}}{\pgfqpoint{0.033333in}{0.418877in}}{\pgfqpoint{0.033333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.414457in}}{\pgfqpoint{0.034211in}{0.412337in}}{\pgfqpoint{0.035774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.409211in}}{\pgfqpoint{0.039457in}{0.408333in}}{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.408333in}}{\pgfqpoint{0.129330in}{0.409211in}}{\pgfqpoint{0.130893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.412337in}}{\pgfqpoint{0.133333in}{0.414457in}}{\pgfqpoint{0.133333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.418877in}}{\pgfqpoint{0.132455in}{0.420996in}}{\pgfqpoint{0.130893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.424122in}}{\pgfqpoint{0.127210in}{0.425000in}}{\pgfqpoint{0.125000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.425000in}}{\pgfqpoint{0.120670in}{0.424122in}}{\pgfqpoint{0.119107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.420996in}}{\pgfqpoint{0.116667in}{0.418877in}}{\pgfqpoint{0.116667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.414457in}}{\pgfqpoint{0.117545in}{0.412337in}}{\pgfqpoint{0.119107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.409211in}}{\pgfqpoint{0.122790in}{0.408333in}}{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.408333in}}{\pgfqpoint{0.212663in}{0.409211in}}{\pgfqpoint{0.214226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.412337in}}{\pgfqpoint{0.216667in}{0.414457in}}{\pgfqpoint{0.216667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.418877in}}{\pgfqpoint{0.215789in}{0.420996in}}{\pgfqpoint{0.214226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.424122in}}{\pgfqpoint{0.210543in}{0.425000in}}{\pgfqpoint{0.208333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.425000in}}{\pgfqpoint{0.204004in}{0.424122in}}{\pgfqpoint{0.202441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.420996in}}{\pgfqpoint{0.200000in}{0.418877in}}{\pgfqpoint{0.200000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.414457in}}{\pgfqpoint{0.200878in}{0.412337in}}{\pgfqpoint{0.202441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.409211in}}{\pgfqpoint{0.206123in}{0.408333in}}{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.408333in}}{\pgfqpoint{0.295996in}{0.409211in}}{\pgfqpoint{0.297559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.412337in}}{\pgfqpoint{0.300000in}{0.414457in}}{\pgfqpoint{0.300000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.418877in}}{\pgfqpoint{0.299122in}{0.420996in}}{\pgfqpoint{0.297559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.424122in}}{\pgfqpoint{0.293877in}{0.425000in}}{\pgfqpoint{0.291667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.425000in}}{\pgfqpoint{0.287337in}{0.424122in}}{\pgfqpoint{0.285774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.420996in}}{\pgfqpoint{0.283333in}{0.418877in}}{\pgfqpoint{0.283333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.414457in}}{\pgfqpoint{0.284211in}{0.412337in}}{\pgfqpoint{0.285774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.409211in}}{\pgfqpoint{0.289457in}{0.408333in}}{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.408333in}}{\pgfqpoint{0.379330in}{0.409211in}}{\pgfqpoint{0.380893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.412337in}}{\pgfqpoint{0.383333in}{0.414457in}}{\pgfqpoint{0.383333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.418877in}}{\pgfqpoint{0.382455in}{0.420996in}}{\pgfqpoint{0.380893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.424122in}}{\pgfqpoint{0.377210in}{0.425000in}}{\pgfqpoint{0.375000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.425000in}}{\pgfqpoint{0.370670in}{0.424122in}}{\pgfqpoint{0.369107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.420996in}}{\pgfqpoint{0.366667in}{0.418877in}}{\pgfqpoint{0.366667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.414457in}}{\pgfqpoint{0.367545in}{0.412337in}}{\pgfqpoint{0.369107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.409211in}}{\pgfqpoint{0.372790in}{0.408333in}}{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.408333in}}{\pgfqpoint{0.462663in}{0.409211in}}{\pgfqpoint{0.464226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.412337in}}{\pgfqpoint{0.466667in}{0.414457in}}{\pgfqpoint{0.466667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.418877in}}{\pgfqpoint{0.465789in}{0.420996in}}{\pgfqpoint{0.464226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.424122in}}{\pgfqpoint{0.460543in}{0.425000in}}{\pgfqpoint{0.458333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.425000in}}{\pgfqpoint{0.454004in}{0.424122in}}{\pgfqpoint{0.452441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.420996in}}{\pgfqpoint{0.450000in}{0.418877in}}{\pgfqpoint{0.450000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.414457in}}{\pgfqpoint{0.450878in}{0.412337in}}{\pgfqpoint{0.452441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.409211in}}{\pgfqpoint{0.456123in}{0.408333in}}{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.408333in}}{\pgfqpoint{0.545996in}{0.409211in}}{\pgfqpoint{0.547559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.412337in}}{\pgfqpoint{0.550000in}{0.414457in}}{\pgfqpoint{0.550000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.418877in}}{\pgfqpoint{0.549122in}{0.420996in}}{\pgfqpoint{0.547559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.424122in}}{\pgfqpoint{0.543877in}{0.425000in}}{\pgfqpoint{0.541667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.425000in}}{\pgfqpoint{0.537337in}{0.424122in}}{\pgfqpoint{0.535774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.420996in}}{\pgfqpoint{0.533333in}{0.418877in}}{\pgfqpoint{0.533333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.414457in}}{\pgfqpoint{0.534211in}{0.412337in}}{\pgfqpoint{0.535774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.409211in}}{\pgfqpoint{0.539457in}{0.408333in}}{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.408333in}}{\pgfqpoint{0.629330in}{0.409211in}}{\pgfqpoint{0.630893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.412337in}}{\pgfqpoint{0.633333in}{0.414457in}}{\pgfqpoint{0.633333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.418877in}}{\pgfqpoint{0.632455in}{0.420996in}}{\pgfqpoint{0.630893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.424122in}}{\pgfqpoint{0.627210in}{0.425000in}}{\pgfqpoint{0.625000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.425000in}}{\pgfqpoint{0.620670in}{0.424122in}}{\pgfqpoint{0.619107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.420996in}}{\pgfqpoint{0.616667in}{0.418877in}}{\pgfqpoint{0.616667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.414457in}}{\pgfqpoint{0.617545in}{0.412337in}}{\pgfqpoint{0.619107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.409211in}}{\pgfqpoint{0.622790in}{0.408333in}}{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.408333in}}{\pgfqpoint{0.712663in}{0.409211in}}{\pgfqpoint{0.714226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.412337in}}{\pgfqpoint{0.716667in}{0.414457in}}{\pgfqpoint{0.716667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.418877in}}{\pgfqpoint{0.715789in}{0.420996in}}{\pgfqpoint{0.714226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.424122in}}{\pgfqpoint{0.710543in}{0.425000in}}{\pgfqpoint{0.708333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.425000in}}{\pgfqpoint{0.704004in}{0.424122in}}{\pgfqpoint{0.702441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.420996in}}{\pgfqpoint{0.700000in}{0.418877in}}{\pgfqpoint{0.700000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.414457in}}{\pgfqpoint{0.700878in}{0.412337in}}{\pgfqpoint{0.702441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.409211in}}{\pgfqpoint{0.706123in}{0.408333in}}{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.408333in}}{\pgfqpoint{0.795996in}{0.409211in}}{\pgfqpoint{0.797559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.412337in}}{\pgfqpoint{0.800000in}{0.414457in}}{\pgfqpoint{0.800000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.418877in}}{\pgfqpoint{0.799122in}{0.420996in}}{\pgfqpoint{0.797559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.424122in}}{\pgfqpoint{0.793877in}{0.425000in}}{\pgfqpoint{0.791667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.425000in}}{\pgfqpoint{0.787337in}{0.424122in}}{\pgfqpoint{0.785774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.420996in}}{\pgfqpoint{0.783333in}{0.418877in}}{\pgfqpoint{0.783333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.414457in}}{\pgfqpoint{0.784211in}{0.412337in}}{\pgfqpoint{0.785774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.409211in}}{\pgfqpoint{0.789457in}{0.408333in}}{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.408333in}}{\pgfqpoint{0.879330in}{0.409211in}}{\pgfqpoint{0.880893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.412337in}}{\pgfqpoint{0.883333in}{0.414457in}}{\pgfqpoint{0.883333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.418877in}}{\pgfqpoint{0.882455in}{0.420996in}}{\pgfqpoint{0.880893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.424122in}}{\pgfqpoint{0.877210in}{0.425000in}}{\pgfqpoint{0.875000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.425000in}}{\pgfqpoint{0.870670in}{0.424122in}}{\pgfqpoint{0.869107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.420996in}}{\pgfqpoint{0.866667in}{0.418877in}}{\pgfqpoint{0.866667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.414457in}}{\pgfqpoint{0.867545in}{0.412337in}}{\pgfqpoint{0.869107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.409211in}}{\pgfqpoint{0.872790in}{0.408333in}}{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.408333in}}{\pgfqpoint{0.962663in}{0.409211in}}{\pgfqpoint{0.964226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.412337in}}{\pgfqpoint{0.966667in}{0.414457in}}{\pgfqpoint{0.966667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.418877in}}{\pgfqpoint{0.965789in}{0.420996in}}{\pgfqpoint{0.964226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.424122in}}{\pgfqpoint{0.960543in}{0.425000in}}{\pgfqpoint{0.958333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.425000in}}{\pgfqpoint{0.954004in}{0.424122in}}{\pgfqpoint{0.952441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.420996in}}{\pgfqpoint{0.950000in}{0.418877in}}{\pgfqpoint{0.950000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.414457in}}{\pgfqpoint{0.950878in}{0.412337in}}{\pgfqpoint{0.952441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.409211in}}{\pgfqpoint{0.956123in}{0.408333in}}{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.491667in}}{\pgfqpoint{0.004330in}{0.492545in}}{\pgfqpoint{0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.495670in}}{\pgfqpoint{0.008333in}{0.497790in}}{\pgfqpoint{0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.502210in}}{\pgfqpoint{0.007455in}{0.504330in}}{\pgfqpoint{0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.507455in}}{\pgfqpoint{0.002210in}{0.508333in}}{\pgfqpoint{0.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.508333in}}{\pgfqpoint{-0.004330in}{0.507455in}}{\pgfqpoint{-0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.504330in}}{\pgfqpoint{-0.008333in}{0.502210in}}{\pgfqpoint{-0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.497790in}}{\pgfqpoint{-0.007455in}{0.495670in}}{\pgfqpoint{-0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.492545in}}{\pgfqpoint{-0.002210in}{0.491667in}}{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.491667in}}{\pgfqpoint{0.087663in}{0.492545in}}{\pgfqpoint{0.089226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.495670in}}{\pgfqpoint{0.091667in}{0.497790in}}{\pgfqpoint{0.091667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.502210in}}{\pgfqpoint{0.090789in}{0.504330in}}{\pgfqpoint{0.089226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.507455in}}{\pgfqpoint{0.085543in}{0.508333in}}{\pgfqpoint{0.083333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.508333in}}{\pgfqpoint{0.079004in}{0.507455in}}{\pgfqpoint{0.077441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.504330in}}{\pgfqpoint{0.075000in}{0.502210in}}{\pgfqpoint{0.075000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.497790in}}{\pgfqpoint{0.075878in}{0.495670in}}{\pgfqpoint{0.077441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.492545in}}{\pgfqpoint{0.081123in}{0.491667in}}{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.491667in}}{\pgfqpoint{0.170996in}{0.492545in}}{\pgfqpoint{0.172559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.495670in}}{\pgfqpoint{0.175000in}{0.497790in}}{\pgfqpoint{0.175000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.502210in}}{\pgfqpoint{0.174122in}{0.504330in}}{\pgfqpoint{0.172559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.507455in}}{\pgfqpoint{0.168877in}{0.508333in}}{\pgfqpoint{0.166667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.508333in}}{\pgfqpoint{0.162337in}{0.507455in}}{\pgfqpoint{0.160774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.504330in}}{\pgfqpoint{0.158333in}{0.502210in}}{\pgfqpoint{0.158333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.497790in}}{\pgfqpoint{0.159211in}{0.495670in}}{\pgfqpoint{0.160774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.492545in}}{\pgfqpoint{0.164457in}{0.491667in}}{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.491667in}}{\pgfqpoint{0.254330in}{0.492545in}}{\pgfqpoint{0.255893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.495670in}}{\pgfqpoint{0.258333in}{0.497790in}}{\pgfqpoint{0.258333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.502210in}}{\pgfqpoint{0.257455in}{0.504330in}}{\pgfqpoint{0.255893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.507455in}}{\pgfqpoint{0.252210in}{0.508333in}}{\pgfqpoint{0.250000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.508333in}}{\pgfqpoint{0.245670in}{0.507455in}}{\pgfqpoint{0.244107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.504330in}}{\pgfqpoint{0.241667in}{0.502210in}}{\pgfqpoint{0.241667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.497790in}}{\pgfqpoint{0.242545in}{0.495670in}}{\pgfqpoint{0.244107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.492545in}}{\pgfqpoint{0.247790in}{0.491667in}}{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.491667in}}{\pgfqpoint{0.337663in}{0.492545in}}{\pgfqpoint{0.339226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.495670in}}{\pgfqpoint{0.341667in}{0.497790in}}{\pgfqpoint{0.341667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.502210in}}{\pgfqpoint{0.340789in}{0.504330in}}{\pgfqpoint{0.339226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.507455in}}{\pgfqpoint{0.335543in}{0.508333in}}{\pgfqpoint{0.333333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.508333in}}{\pgfqpoint{0.329004in}{0.507455in}}{\pgfqpoint{0.327441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.504330in}}{\pgfqpoint{0.325000in}{0.502210in}}{\pgfqpoint{0.325000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.497790in}}{\pgfqpoint{0.325878in}{0.495670in}}{\pgfqpoint{0.327441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.492545in}}{\pgfqpoint{0.331123in}{0.491667in}}{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.491667in}}{\pgfqpoint{0.420996in}{0.492545in}}{\pgfqpoint{0.422559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.495670in}}{\pgfqpoint{0.425000in}{0.497790in}}{\pgfqpoint{0.425000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.502210in}}{\pgfqpoint{0.424122in}{0.504330in}}{\pgfqpoint{0.422559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.507455in}}{\pgfqpoint{0.418877in}{0.508333in}}{\pgfqpoint{0.416667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.508333in}}{\pgfqpoint{0.412337in}{0.507455in}}{\pgfqpoint{0.410774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.504330in}}{\pgfqpoint{0.408333in}{0.502210in}}{\pgfqpoint{0.408333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.497790in}}{\pgfqpoint{0.409211in}{0.495670in}}{\pgfqpoint{0.410774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.492545in}}{\pgfqpoint{0.414457in}{0.491667in}}{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.491667in}}{\pgfqpoint{0.504330in}{0.492545in}}{\pgfqpoint{0.505893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.495670in}}{\pgfqpoint{0.508333in}{0.497790in}}{\pgfqpoint{0.508333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.502210in}}{\pgfqpoint{0.507455in}{0.504330in}}{\pgfqpoint{0.505893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.507455in}}{\pgfqpoint{0.502210in}{0.508333in}}{\pgfqpoint{0.500000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.508333in}}{\pgfqpoint{0.495670in}{0.507455in}}{\pgfqpoint{0.494107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.504330in}}{\pgfqpoint{0.491667in}{0.502210in}}{\pgfqpoint{0.491667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.497790in}}{\pgfqpoint{0.492545in}{0.495670in}}{\pgfqpoint{0.494107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.492545in}}{\pgfqpoint{0.497790in}{0.491667in}}{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.491667in}}{\pgfqpoint{0.587663in}{0.492545in}}{\pgfqpoint{0.589226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.495670in}}{\pgfqpoint{0.591667in}{0.497790in}}{\pgfqpoint{0.591667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.502210in}}{\pgfqpoint{0.590789in}{0.504330in}}{\pgfqpoint{0.589226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.507455in}}{\pgfqpoint{0.585543in}{0.508333in}}{\pgfqpoint{0.583333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.508333in}}{\pgfqpoint{0.579004in}{0.507455in}}{\pgfqpoint{0.577441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.504330in}}{\pgfqpoint{0.575000in}{0.502210in}}{\pgfqpoint{0.575000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.497790in}}{\pgfqpoint{0.575878in}{0.495670in}}{\pgfqpoint{0.577441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.492545in}}{\pgfqpoint{0.581123in}{0.491667in}}{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.491667in}}{\pgfqpoint{0.670996in}{0.492545in}}{\pgfqpoint{0.672559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.495670in}}{\pgfqpoint{0.675000in}{0.497790in}}{\pgfqpoint{0.675000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.502210in}}{\pgfqpoint{0.674122in}{0.504330in}}{\pgfqpoint{0.672559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.507455in}}{\pgfqpoint{0.668877in}{0.508333in}}{\pgfqpoint{0.666667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.508333in}}{\pgfqpoint{0.662337in}{0.507455in}}{\pgfqpoint{0.660774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.504330in}}{\pgfqpoint{0.658333in}{0.502210in}}{\pgfqpoint{0.658333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.497790in}}{\pgfqpoint{0.659211in}{0.495670in}}{\pgfqpoint{0.660774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.492545in}}{\pgfqpoint{0.664457in}{0.491667in}}{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.491667in}}{\pgfqpoint{0.754330in}{0.492545in}}{\pgfqpoint{0.755893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.495670in}}{\pgfqpoint{0.758333in}{0.497790in}}{\pgfqpoint{0.758333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.502210in}}{\pgfqpoint{0.757455in}{0.504330in}}{\pgfqpoint{0.755893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.507455in}}{\pgfqpoint{0.752210in}{0.508333in}}{\pgfqpoint{0.750000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.508333in}}{\pgfqpoint{0.745670in}{0.507455in}}{\pgfqpoint{0.744107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.504330in}}{\pgfqpoint{0.741667in}{0.502210in}}{\pgfqpoint{0.741667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.497790in}}{\pgfqpoint{0.742545in}{0.495670in}}{\pgfqpoint{0.744107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.492545in}}{\pgfqpoint{0.747790in}{0.491667in}}{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.491667in}}{\pgfqpoint{0.837663in}{0.492545in}}{\pgfqpoint{0.839226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.495670in}}{\pgfqpoint{0.841667in}{0.497790in}}{\pgfqpoint{0.841667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.502210in}}{\pgfqpoint{0.840789in}{0.504330in}}{\pgfqpoint{0.839226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.507455in}}{\pgfqpoint{0.835543in}{0.508333in}}{\pgfqpoint{0.833333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.508333in}}{\pgfqpoint{0.829004in}{0.507455in}}{\pgfqpoint{0.827441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.504330in}}{\pgfqpoint{0.825000in}{0.502210in}}{\pgfqpoint{0.825000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.497790in}}{\pgfqpoint{0.825878in}{0.495670in}}{\pgfqpoint{0.827441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.492545in}}{\pgfqpoint{0.831123in}{0.491667in}}{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.491667in}}{\pgfqpoint{0.920996in}{0.492545in}}{\pgfqpoint{0.922559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.495670in}}{\pgfqpoint{0.925000in}{0.497790in}}{\pgfqpoint{0.925000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.502210in}}{\pgfqpoint{0.924122in}{0.504330in}}{\pgfqpoint{0.922559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.507455in}}{\pgfqpoint{0.918877in}{0.508333in}}{\pgfqpoint{0.916667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.508333in}}{\pgfqpoint{0.912337in}{0.507455in}}{\pgfqpoint{0.910774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.504330in}}{\pgfqpoint{0.908333in}{0.502210in}}{\pgfqpoint{0.908333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.497790in}}{\pgfqpoint{0.909211in}{0.495670in}}{\pgfqpoint{0.910774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.492545in}}{\pgfqpoint{0.914457in}{0.491667in}}{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.491667in}}{\pgfqpoint{1.004330in}{0.492545in}}{\pgfqpoint{1.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.495670in}}{\pgfqpoint{1.008333in}{0.497790in}}{\pgfqpoint{1.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.502210in}}{\pgfqpoint{1.007455in}{0.504330in}}{\pgfqpoint{1.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.507455in}}{\pgfqpoint{1.002210in}{0.508333in}}{\pgfqpoint{1.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.508333in}}{\pgfqpoint{0.995670in}{0.507455in}}{\pgfqpoint{0.994107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.504330in}}{\pgfqpoint{0.991667in}{0.502210in}}{\pgfqpoint{0.991667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.497790in}}{\pgfqpoint{0.992545in}{0.495670in}}{\pgfqpoint{0.994107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.492545in}}{\pgfqpoint{0.997790in}{0.491667in}}{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.575000in}}{\pgfqpoint{0.045996in}{0.575878in}}{\pgfqpoint{0.047559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.579004in}}{\pgfqpoint{0.050000in}{0.581123in}}{\pgfqpoint{0.050000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.585543in}}{\pgfqpoint{0.049122in}{0.587663in}}{\pgfqpoint{0.047559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.590789in}}{\pgfqpoint{0.043877in}{0.591667in}}{\pgfqpoint{0.041667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.591667in}}{\pgfqpoint{0.037337in}{0.590789in}}{\pgfqpoint{0.035774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.587663in}}{\pgfqpoint{0.033333in}{0.585543in}}{\pgfqpoint{0.033333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.581123in}}{\pgfqpoint{0.034211in}{0.579004in}}{\pgfqpoint{0.035774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.575878in}}{\pgfqpoint{0.039457in}{0.575000in}}{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.575000in}}{\pgfqpoint{0.129330in}{0.575878in}}{\pgfqpoint{0.130893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.579004in}}{\pgfqpoint{0.133333in}{0.581123in}}{\pgfqpoint{0.133333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.585543in}}{\pgfqpoint{0.132455in}{0.587663in}}{\pgfqpoint{0.130893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.590789in}}{\pgfqpoint{0.127210in}{0.591667in}}{\pgfqpoint{0.125000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.591667in}}{\pgfqpoint{0.120670in}{0.590789in}}{\pgfqpoint{0.119107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.587663in}}{\pgfqpoint{0.116667in}{0.585543in}}{\pgfqpoint{0.116667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.581123in}}{\pgfqpoint{0.117545in}{0.579004in}}{\pgfqpoint{0.119107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.575878in}}{\pgfqpoint{0.122790in}{0.575000in}}{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.575000in}}{\pgfqpoint{0.212663in}{0.575878in}}{\pgfqpoint{0.214226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.579004in}}{\pgfqpoint{0.216667in}{0.581123in}}{\pgfqpoint{0.216667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.585543in}}{\pgfqpoint{0.215789in}{0.587663in}}{\pgfqpoint{0.214226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.590789in}}{\pgfqpoint{0.210543in}{0.591667in}}{\pgfqpoint{0.208333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.591667in}}{\pgfqpoint{0.204004in}{0.590789in}}{\pgfqpoint{0.202441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.587663in}}{\pgfqpoint{0.200000in}{0.585543in}}{\pgfqpoint{0.200000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.581123in}}{\pgfqpoint{0.200878in}{0.579004in}}{\pgfqpoint{0.202441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.575878in}}{\pgfqpoint{0.206123in}{0.575000in}}{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.575000in}}{\pgfqpoint{0.295996in}{0.575878in}}{\pgfqpoint{0.297559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.579004in}}{\pgfqpoint{0.300000in}{0.581123in}}{\pgfqpoint{0.300000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.585543in}}{\pgfqpoint{0.299122in}{0.587663in}}{\pgfqpoint{0.297559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.590789in}}{\pgfqpoint{0.293877in}{0.591667in}}{\pgfqpoint{0.291667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.591667in}}{\pgfqpoint{0.287337in}{0.590789in}}{\pgfqpoint{0.285774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.587663in}}{\pgfqpoint{0.283333in}{0.585543in}}{\pgfqpoint{0.283333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.581123in}}{\pgfqpoint{0.284211in}{0.579004in}}{\pgfqpoint{0.285774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.575878in}}{\pgfqpoint{0.289457in}{0.575000in}}{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.575000in}}{\pgfqpoint{0.379330in}{0.575878in}}{\pgfqpoint{0.380893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.579004in}}{\pgfqpoint{0.383333in}{0.581123in}}{\pgfqpoint{0.383333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.585543in}}{\pgfqpoint{0.382455in}{0.587663in}}{\pgfqpoint{0.380893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.590789in}}{\pgfqpoint{0.377210in}{0.591667in}}{\pgfqpoint{0.375000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.591667in}}{\pgfqpoint{0.370670in}{0.590789in}}{\pgfqpoint{0.369107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.587663in}}{\pgfqpoint{0.366667in}{0.585543in}}{\pgfqpoint{0.366667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.581123in}}{\pgfqpoint{0.367545in}{0.579004in}}{\pgfqpoint{0.369107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.575878in}}{\pgfqpoint{0.372790in}{0.575000in}}{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.575000in}}{\pgfqpoint{0.462663in}{0.575878in}}{\pgfqpoint{0.464226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.579004in}}{\pgfqpoint{0.466667in}{0.581123in}}{\pgfqpoint{0.466667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.585543in}}{\pgfqpoint{0.465789in}{0.587663in}}{\pgfqpoint{0.464226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.590789in}}{\pgfqpoint{0.460543in}{0.591667in}}{\pgfqpoint{0.458333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.591667in}}{\pgfqpoint{0.454004in}{0.590789in}}{\pgfqpoint{0.452441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.587663in}}{\pgfqpoint{0.450000in}{0.585543in}}{\pgfqpoint{0.450000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.581123in}}{\pgfqpoint{0.450878in}{0.579004in}}{\pgfqpoint{0.452441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.575878in}}{\pgfqpoint{0.456123in}{0.575000in}}{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.575000in}}{\pgfqpoint{0.545996in}{0.575878in}}{\pgfqpoint{0.547559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.579004in}}{\pgfqpoint{0.550000in}{0.581123in}}{\pgfqpoint{0.550000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.585543in}}{\pgfqpoint{0.549122in}{0.587663in}}{\pgfqpoint{0.547559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.590789in}}{\pgfqpoint{0.543877in}{0.591667in}}{\pgfqpoint{0.541667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.591667in}}{\pgfqpoint{0.537337in}{0.590789in}}{\pgfqpoint{0.535774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.587663in}}{\pgfqpoint{0.533333in}{0.585543in}}{\pgfqpoint{0.533333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.581123in}}{\pgfqpoint{0.534211in}{0.579004in}}{\pgfqpoint{0.535774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.575878in}}{\pgfqpoint{0.539457in}{0.575000in}}{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.575000in}}{\pgfqpoint{0.629330in}{0.575878in}}{\pgfqpoint{0.630893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.579004in}}{\pgfqpoint{0.633333in}{0.581123in}}{\pgfqpoint{0.633333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.585543in}}{\pgfqpoint{0.632455in}{0.587663in}}{\pgfqpoint{0.630893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.590789in}}{\pgfqpoint{0.627210in}{0.591667in}}{\pgfqpoint{0.625000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.591667in}}{\pgfqpoint{0.620670in}{0.590789in}}{\pgfqpoint{0.619107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.587663in}}{\pgfqpoint{0.616667in}{0.585543in}}{\pgfqpoint{0.616667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.581123in}}{\pgfqpoint{0.617545in}{0.579004in}}{\pgfqpoint{0.619107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.575878in}}{\pgfqpoint{0.622790in}{0.575000in}}{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.575000in}}{\pgfqpoint{0.712663in}{0.575878in}}{\pgfqpoint{0.714226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.579004in}}{\pgfqpoint{0.716667in}{0.581123in}}{\pgfqpoint{0.716667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.585543in}}{\pgfqpoint{0.715789in}{0.587663in}}{\pgfqpoint{0.714226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.590789in}}{\pgfqpoint{0.710543in}{0.591667in}}{\pgfqpoint{0.708333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.591667in}}{\pgfqpoint{0.704004in}{0.590789in}}{\pgfqpoint{0.702441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.587663in}}{\pgfqpoint{0.700000in}{0.585543in}}{\pgfqpoint{0.700000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.581123in}}{\pgfqpoint{0.700878in}{0.579004in}}{\pgfqpoint{0.702441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.575878in}}{\pgfqpoint{0.706123in}{0.575000in}}{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.575000in}}{\pgfqpoint{0.795996in}{0.575878in}}{\pgfqpoint{0.797559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.579004in}}{\pgfqpoint{0.800000in}{0.581123in}}{\pgfqpoint{0.800000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.585543in}}{\pgfqpoint{0.799122in}{0.587663in}}{\pgfqpoint{0.797559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.590789in}}{\pgfqpoint{0.793877in}{0.591667in}}{\pgfqpoint{0.791667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.591667in}}{\pgfqpoint{0.787337in}{0.590789in}}{\pgfqpoint{0.785774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.587663in}}{\pgfqpoint{0.783333in}{0.585543in}}{\pgfqpoint{0.783333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.581123in}}{\pgfqpoint{0.784211in}{0.579004in}}{\pgfqpoint{0.785774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.575878in}}{\pgfqpoint{0.789457in}{0.575000in}}{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.575000in}}{\pgfqpoint{0.879330in}{0.575878in}}{\pgfqpoint{0.880893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.579004in}}{\pgfqpoint{0.883333in}{0.581123in}}{\pgfqpoint{0.883333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.585543in}}{\pgfqpoint{0.882455in}{0.587663in}}{\pgfqpoint{0.880893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.590789in}}{\pgfqpoint{0.877210in}{0.591667in}}{\pgfqpoint{0.875000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.591667in}}{\pgfqpoint{0.870670in}{0.590789in}}{\pgfqpoint{0.869107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.587663in}}{\pgfqpoint{0.866667in}{0.585543in}}{\pgfqpoint{0.866667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.581123in}}{\pgfqpoint{0.867545in}{0.579004in}}{\pgfqpoint{0.869107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.575878in}}{\pgfqpoint{0.872790in}{0.575000in}}{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.575000in}}{\pgfqpoint{0.962663in}{0.575878in}}{\pgfqpoint{0.964226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.579004in}}{\pgfqpoint{0.966667in}{0.581123in}}{\pgfqpoint{0.966667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.585543in}}{\pgfqpoint{0.965789in}{0.587663in}}{\pgfqpoint{0.964226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.590789in}}{\pgfqpoint{0.960543in}{0.591667in}}{\pgfqpoint{0.958333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.591667in}}{\pgfqpoint{0.954004in}{0.590789in}}{\pgfqpoint{0.952441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.587663in}}{\pgfqpoint{0.950000in}{0.585543in}}{\pgfqpoint{0.950000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.581123in}}{\pgfqpoint{0.950878in}{0.579004in}}{\pgfqpoint{0.952441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.575878in}}{\pgfqpoint{0.956123in}{0.575000in}}{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.658333in}}{\pgfqpoint{0.004330in}{0.659211in}}{\pgfqpoint{0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.662337in}}{\pgfqpoint{0.008333in}{0.664457in}}{\pgfqpoint{0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.668877in}}{\pgfqpoint{0.007455in}{0.670996in}}{\pgfqpoint{0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.674122in}}{\pgfqpoint{0.002210in}{0.675000in}}{\pgfqpoint{0.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.675000in}}{\pgfqpoint{-0.004330in}{0.674122in}}{\pgfqpoint{-0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.670996in}}{\pgfqpoint{-0.008333in}{0.668877in}}{\pgfqpoint{-0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.664457in}}{\pgfqpoint{-0.007455in}{0.662337in}}{\pgfqpoint{-0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.659211in}}{\pgfqpoint{-0.002210in}{0.658333in}}{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.658333in}}{\pgfqpoint{0.087663in}{0.659211in}}{\pgfqpoint{0.089226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.662337in}}{\pgfqpoint{0.091667in}{0.664457in}}{\pgfqpoint{0.091667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.668877in}}{\pgfqpoint{0.090789in}{0.670996in}}{\pgfqpoint{0.089226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.674122in}}{\pgfqpoint{0.085543in}{0.675000in}}{\pgfqpoint{0.083333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.675000in}}{\pgfqpoint{0.079004in}{0.674122in}}{\pgfqpoint{0.077441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.670996in}}{\pgfqpoint{0.075000in}{0.668877in}}{\pgfqpoint{0.075000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.664457in}}{\pgfqpoint{0.075878in}{0.662337in}}{\pgfqpoint{0.077441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.659211in}}{\pgfqpoint{0.081123in}{0.658333in}}{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.658333in}}{\pgfqpoint{0.170996in}{0.659211in}}{\pgfqpoint{0.172559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.662337in}}{\pgfqpoint{0.175000in}{0.664457in}}{\pgfqpoint{0.175000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.668877in}}{\pgfqpoint{0.174122in}{0.670996in}}{\pgfqpoint{0.172559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.674122in}}{\pgfqpoint{0.168877in}{0.675000in}}{\pgfqpoint{0.166667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.675000in}}{\pgfqpoint{0.162337in}{0.674122in}}{\pgfqpoint{0.160774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.670996in}}{\pgfqpoint{0.158333in}{0.668877in}}{\pgfqpoint{0.158333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.664457in}}{\pgfqpoint{0.159211in}{0.662337in}}{\pgfqpoint{0.160774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.659211in}}{\pgfqpoint{0.164457in}{0.658333in}}{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.658333in}}{\pgfqpoint{0.254330in}{0.659211in}}{\pgfqpoint{0.255893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.662337in}}{\pgfqpoint{0.258333in}{0.664457in}}{\pgfqpoint{0.258333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.668877in}}{\pgfqpoint{0.257455in}{0.670996in}}{\pgfqpoint{0.255893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.674122in}}{\pgfqpoint{0.252210in}{0.675000in}}{\pgfqpoint{0.250000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.675000in}}{\pgfqpoint{0.245670in}{0.674122in}}{\pgfqpoint{0.244107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.670996in}}{\pgfqpoint{0.241667in}{0.668877in}}{\pgfqpoint{0.241667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.664457in}}{\pgfqpoint{0.242545in}{0.662337in}}{\pgfqpoint{0.244107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.659211in}}{\pgfqpoint{0.247790in}{0.658333in}}{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.658333in}}{\pgfqpoint{0.337663in}{0.659211in}}{\pgfqpoint{0.339226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.662337in}}{\pgfqpoint{0.341667in}{0.664457in}}{\pgfqpoint{0.341667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.668877in}}{\pgfqpoint{0.340789in}{0.670996in}}{\pgfqpoint{0.339226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.674122in}}{\pgfqpoint{0.335543in}{0.675000in}}{\pgfqpoint{0.333333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.675000in}}{\pgfqpoint{0.329004in}{0.674122in}}{\pgfqpoint{0.327441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.670996in}}{\pgfqpoint{0.325000in}{0.668877in}}{\pgfqpoint{0.325000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.664457in}}{\pgfqpoint{0.325878in}{0.662337in}}{\pgfqpoint{0.327441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.659211in}}{\pgfqpoint{0.331123in}{0.658333in}}{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.658333in}}{\pgfqpoint{0.420996in}{0.659211in}}{\pgfqpoint{0.422559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.662337in}}{\pgfqpoint{0.425000in}{0.664457in}}{\pgfqpoint{0.425000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.668877in}}{\pgfqpoint{0.424122in}{0.670996in}}{\pgfqpoint{0.422559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.674122in}}{\pgfqpoint{0.418877in}{0.675000in}}{\pgfqpoint{0.416667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.675000in}}{\pgfqpoint{0.412337in}{0.674122in}}{\pgfqpoint{0.410774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.670996in}}{\pgfqpoint{0.408333in}{0.668877in}}{\pgfqpoint{0.408333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.664457in}}{\pgfqpoint{0.409211in}{0.662337in}}{\pgfqpoint{0.410774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.659211in}}{\pgfqpoint{0.414457in}{0.658333in}}{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.658333in}}{\pgfqpoint{0.504330in}{0.659211in}}{\pgfqpoint{0.505893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.662337in}}{\pgfqpoint{0.508333in}{0.664457in}}{\pgfqpoint{0.508333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.668877in}}{\pgfqpoint{0.507455in}{0.670996in}}{\pgfqpoint{0.505893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.674122in}}{\pgfqpoint{0.502210in}{0.675000in}}{\pgfqpoint{0.500000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.675000in}}{\pgfqpoint{0.495670in}{0.674122in}}{\pgfqpoint{0.494107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.670996in}}{\pgfqpoint{0.491667in}{0.668877in}}{\pgfqpoint{0.491667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.664457in}}{\pgfqpoint{0.492545in}{0.662337in}}{\pgfqpoint{0.494107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.659211in}}{\pgfqpoint{0.497790in}{0.658333in}}{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.658333in}}{\pgfqpoint{0.587663in}{0.659211in}}{\pgfqpoint{0.589226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.662337in}}{\pgfqpoint{0.591667in}{0.664457in}}{\pgfqpoint{0.591667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.668877in}}{\pgfqpoint{0.590789in}{0.670996in}}{\pgfqpoint{0.589226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.674122in}}{\pgfqpoint{0.585543in}{0.675000in}}{\pgfqpoint{0.583333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.675000in}}{\pgfqpoint{0.579004in}{0.674122in}}{\pgfqpoint{0.577441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.670996in}}{\pgfqpoint{0.575000in}{0.668877in}}{\pgfqpoint{0.575000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.664457in}}{\pgfqpoint{0.575878in}{0.662337in}}{\pgfqpoint{0.577441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.659211in}}{\pgfqpoint{0.581123in}{0.658333in}}{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.658333in}}{\pgfqpoint{0.670996in}{0.659211in}}{\pgfqpoint{0.672559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.662337in}}{\pgfqpoint{0.675000in}{0.664457in}}{\pgfqpoint{0.675000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.668877in}}{\pgfqpoint{0.674122in}{0.670996in}}{\pgfqpoint{0.672559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.674122in}}{\pgfqpoint{0.668877in}{0.675000in}}{\pgfqpoint{0.666667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.675000in}}{\pgfqpoint{0.662337in}{0.674122in}}{\pgfqpoint{0.660774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.670996in}}{\pgfqpoint{0.658333in}{0.668877in}}{\pgfqpoint{0.658333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.664457in}}{\pgfqpoint{0.659211in}{0.662337in}}{\pgfqpoint{0.660774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.659211in}}{\pgfqpoint{0.664457in}{0.658333in}}{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.658333in}}{\pgfqpoint{0.754330in}{0.659211in}}{\pgfqpoint{0.755893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.662337in}}{\pgfqpoint{0.758333in}{0.664457in}}{\pgfqpoint{0.758333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.668877in}}{\pgfqpoint{0.757455in}{0.670996in}}{\pgfqpoint{0.755893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.674122in}}{\pgfqpoint{0.752210in}{0.675000in}}{\pgfqpoint{0.750000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.675000in}}{\pgfqpoint{0.745670in}{0.674122in}}{\pgfqpoint{0.744107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.670996in}}{\pgfqpoint{0.741667in}{0.668877in}}{\pgfqpoint{0.741667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.664457in}}{\pgfqpoint{0.742545in}{0.662337in}}{\pgfqpoint{0.744107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.659211in}}{\pgfqpoint{0.747790in}{0.658333in}}{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.658333in}}{\pgfqpoint{0.837663in}{0.659211in}}{\pgfqpoint{0.839226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.662337in}}{\pgfqpoint{0.841667in}{0.664457in}}{\pgfqpoint{0.841667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.668877in}}{\pgfqpoint{0.840789in}{0.670996in}}{\pgfqpoint{0.839226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.674122in}}{\pgfqpoint{0.835543in}{0.675000in}}{\pgfqpoint{0.833333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.675000in}}{\pgfqpoint{0.829004in}{0.674122in}}{\pgfqpoint{0.827441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.670996in}}{\pgfqpoint{0.825000in}{0.668877in}}{\pgfqpoint{0.825000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.664457in}}{\pgfqpoint{0.825878in}{0.662337in}}{\pgfqpoint{0.827441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.659211in}}{\pgfqpoint{0.831123in}{0.658333in}}{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.658333in}}{\pgfqpoint{0.920996in}{0.659211in}}{\pgfqpoint{0.922559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.662337in}}{\pgfqpoint{0.925000in}{0.664457in}}{\pgfqpoint{0.925000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.668877in}}{\pgfqpoint{0.924122in}{0.670996in}}{\pgfqpoint{0.922559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.674122in}}{\pgfqpoint{0.918877in}{0.675000in}}{\pgfqpoint{0.916667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.675000in}}{\pgfqpoint{0.912337in}{0.674122in}}{\pgfqpoint{0.910774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.670996in}}{\pgfqpoint{0.908333in}{0.668877in}}{\pgfqpoint{0.908333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.664457in}}{\pgfqpoint{0.909211in}{0.662337in}}{\pgfqpoint{0.910774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.659211in}}{\pgfqpoint{0.914457in}{0.658333in}}{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.658333in}}{\pgfqpoint{1.004330in}{0.659211in}}{\pgfqpoint{1.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.662337in}}{\pgfqpoint{1.008333in}{0.664457in}}{\pgfqpoint{1.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.668877in}}{\pgfqpoint{1.007455in}{0.670996in}}{\pgfqpoint{1.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.674122in}}{\pgfqpoint{1.002210in}{0.675000in}}{\pgfqpoint{1.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.675000in}}{\pgfqpoint{0.995670in}{0.674122in}}{\pgfqpoint{0.994107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.670996in}}{\pgfqpoint{0.991667in}{0.668877in}}{\pgfqpoint{0.991667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.664457in}}{\pgfqpoint{0.992545in}{0.662337in}}{\pgfqpoint{0.994107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.659211in}}{\pgfqpoint{0.997790in}{0.658333in}}{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.741667in}}{\pgfqpoint{0.045996in}{0.742545in}}{\pgfqpoint{0.047559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.745670in}}{\pgfqpoint{0.050000in}{0.747790in}}{\pgfqpoint{0.050000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.752210in}}{\pgfqpoint{0.049122in}{0.754330in}}{\pgfqpoint{0.047559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.757455in}}{\pgfqpoint{0.043877in}{0.758333in}}{\pgfqpoint{0.041667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.758333in}}{\pgfqpoint{0.037337in}{0.757455in}}{\pgfqpoint{0.035774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.754330in}}{\pgfqpoint{0.033333in}{0.752210in}}{\pgfqpoint{0.033333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.747790in}}{\pgfqpoint{0.034211in}{0.745670in}}{\pgfqpoint{0.035774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.742545in}}{\pgfqpoint{0.039457in}{0.741667in}}{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.741667in}}{\pgfqpoint{0.129330in}{0.742545in}}{\pgfqpoint{0.130893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.745670in}}{\pgfqpoint{0.133333in}{0.747790in}}{\pgfqpoint{0.133333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.752210in}}{\pgfqpoint{0.132455in}{0.754330in}}{\pgfqpoint{0.130893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.757455in}}{\pgfqpoint{0.127210in}{0.758333in}}{\pgfqpoint{0.125000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.758333in}}{\pgfqpoint{0.120670in}{0.757455in}}{\pgfqpoint{0.119107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.754330in}}{\pgfqpoint{0.116667in}{0.752210in}}{\pgfqpoint{0.116667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.747790in}}{\pgfqpoint{0.117545in}{0.745670in}}{\pgfqpoint{0.119107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.742545in}}{\pgfqpoint{0.122790in}{0.741667in}}{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.741667in}}{\pgfqpoint{0.212663in}{0.742545in}}{\pgfqpoint{0.214226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.745670in}}{\pgfqpoint{0.216667in}{0.747790in}}{\pgfqpoint{0.216667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.752210in}}{\pgfqpoint{0.215789in}{0.754330in}}{\pgfqpoint{0.214226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.757455in}}{\pgfqpoint{0.210543in}{0.758333in}}{\pgfqpoint{0.208333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.758333in}}{\pgfqpoint{0.204004in}{0.757455in}}{\pgfqpoint{0.202441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.754330in}}{\pgfqpoint{0.200000in}{0.752210in}}{\pgfqpoint{0.200000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.747790in}}{\pgfqpoint{0.200878in}{0.745670in}}{\pgfqpoint{0.202441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.742545in}}{\pgfqpoint{0.206123in}{0.741667in}}{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.741667in}}{\pgfqpoint{0.295996in}{0.742545in}}{\pgfqpoint{0.297559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.745670in}}{\pgfqpoint{0.300000in}{0.747790in}}{\pgfqpoint{0.300000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.752210in}}{\pgfqpoint{0.299122in}{0.754330in}}{\pgfqpoint{0.297559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.757455in}}{\pgfqpoint{0.293877in}{0.758333in}}{\pgfqpoint{0.291667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.758333in}}{\pgfqpoint{0.287337in}{0.757455in}}{\pgfqpoint{0.285774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.754330in}}{\pgfqpoint{0.283333in}{0.752210in}}{\pgfqpoint{0.283333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.747790in}}{\pgfqpoint{0.284211in}{0.745670in}}{\pgfqpoint{0.285774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.742545in}}{\pgfqpoint{0.289457in}{0.741667in}}{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.741667in}}{\pgfqpoint{0.379330in}{0.742545in}}{\pgfqpoint{0.380893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.745670in}}{\pgfqpoint{0.383333in}{0.747790in}}{\pgfqpoint{0.383333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.752210in}}{\pgfqpoint{0.382455in}{0.754330in}}{\pgfqpoint{0.380893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.757455in}}{\pgfqpoint{0.377210in}{0.758333in}}{\pgfqpoint{0.375000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.758333in}}{\pgfqpoint{0.370670in}{0.757455in}}{\pgfqpoint{0.369107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.754330in}}{\pgfqpoint{0.366667in}{0.752210in}}{\pgfqpoint{0.366667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.747790in}}{\pgfqpoint{0.367545in}{0.745670in}}{\pgfqpoint{0.369107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.742545in}}{\pgfqpoint{0.372790in}{0.741667in}}{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.741667in}}{\pgfqpoint{0.462663in}{0.742545in}}{\pgfqpoint{0.464226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.745670in}}{\pgfqpoint{0.466667in}{0.747790in}}{\pgfqpoint{0.466667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.752210in}}{\pgfqpoint{0.465789in}{0.754330in}}{\pgfqpoint{0.464226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.757455in}}{\pgfqpoint{0.460543in}{0.758333in}}{\pgfqpoint{0.458333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.758333in}}{\pgfqpoint{0.454004in}{0.757455in}}{\pgfqpoint{0.452441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.754330in}}{\pgfqpoint{0.450000in}{0.752210in}}{\pgfqpoint{0.450000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.747790in}}{\pgfqpoint{0.450878in}{0.745670in}}{\pgfqpoint{0.452441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.742545in}}{\pgfqpoint{0.456123in}{0.741667in}}{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.741667in}}{\pgfqpoint{0.545996in}{0.742545in}}{\pgfqpoint{0.547559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.745670in}}{\pgfqpoint{0.550000in}{0.747790in}}{\pgfqpoint{0.550000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.752210in}}{\pgfqpoint{0.549122in}{0.754330in}}{\pgfqpoint{0.547559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.757455in}}{\pgfqpoint{0.543877in}{0.758333in}}{\pgfqpoint{0.541667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.758333in}}{\pgfqpoint{0.537337in}{0.757455in}}{\pgfqpoint{0.535774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.754330in}}{\pgfqpoint{0.533333in}{0.752210in}}{\pgfqpoint{0.533333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.747790in}}{\pgfqpoint{0.534211in}{0.745670in}}{\pgfqpoint{0.535774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.742545in}}{\pgfqpoint{0.539457in}{0.741667in}}{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.741667in}}{\pgfqpoint{0.629330in}{0.742545in}}{\pgfqpoint{0.630893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.745670in}}{\pgfqpoint{0.633333in}{0.747790in}}{\pgfqpoint{0.633333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.752210in}}{\pgfqpoint{0.632455in}{0.754330in}}{\pgfqpoint{0.630893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.757455in}}{\pgfqpoint{0.627210in}{0.758333in}}{\pgfqpoint{0.625000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.758333in}}{\pgfqpoint{0.620670in}{0.757455in}}{\pgfqpoint{0.619107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.754330in}}{\pgfqpoint{0.616667in}{0.752210in}}{\pgfqpoint{0.616667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.747790in}}{\pgfqpoint{0.617545in}{0.745670in}}{\pgfqpoint{0.619107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.742545in}}{\pgfqpoint{0.622790in}{0.741667in}}{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.741667in}}{\pgfqpoint{0.712663in}{0.742545in}}{\pgfqpoint{0.714226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.745670in}}{\pgfqpoint{0.716667in}{0.747790in}}{\pgfqpoint{0.716667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.752210in}}{\pgfqpoint{0.715789in}{0.754330in}}{\pgfqpoint{0.714226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.757455in}}{\pgfqpoint{0.710543in}{0.758333in}}{\pgfqpoint{0.708333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.758333in}}{\pgfqpoint{0.704004in}{0.757455in}}{\pgfqpoint{0.702441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.754330in}}{\pgfqpoint{0.700000in}{0.752210in}}{\pgfqpoint{0.700000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.747790in}}{\pgfqpoint{0.700878in}{0.745670in}}{\pgfqpoint{0.702441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.742545in}}{\pgfqpoint{0.706123in}{0.741667in}}{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.741667in}}{\pgfqpoint{0.795996in}{0.742545in}}{\pgfqpoint{0.797559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.745670in}}{\pgfqpoint{0.800000in}{0.747790in}}{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.752210in}}{\pgfqpoint{0.799122in}{0.754330in}}{\pgfqpoint{0.797559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.757455in}}{\pgfqpoint{0.793877in}{0.758333in}}{\pgfqpoint{0.791667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.758333in}}{\pgfqpoint{0.787337in}{0.757455in}}{\pgfqpoint{0.785774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.754330in}}{\pgfqpoint{0.783333in}{0.752210in}}{\pgfqpoint{0.783333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.747790in}}{\pgfqpoint{0.784211in}{0.745670in}}{\pgfqpoint{0.785774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.742545in}}{\pgfqpoint{0.789457in}{0.741667in}}{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.741667in}}{\pgfqpoint{0.879330in}{0.742545in}}{\pgfqpoint{0.880893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.745670in}}{\pgfqpoint{0.883333in}{0.747790in}}{\pgfqpoint{0.883333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.752210in}}{\pgfqpoint{0.882455in}{0.754330in}}{\pgfqpoint{0.880893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.757455in}}{\pgfqpoint{0.877210in}{0.758333in}}{\pgfqpoint{0.875000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.758333in}}{\pgfqpoint{0.870670in}{0.757455in}}{\pgfqpoint{0.869107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.754330in}}{\pgfqpoint{0.866667in}{0.752210in}}{\pgfqpoint{0.866667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.747790in}}{\pgfqpoint{0.867545in}{0.745670in}}{\pgfqpoint{0.869107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.742545in}}{\pgfqpoint{0.872790in}{0.741667in}}{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.741667in}}{\pgfqpoint{0.962663in}{0.742545in}}{\pgfqpoint{0.964226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.745670in}}{\pgfqpoint{0.966667in}{0.747790in}}{\pgfqpoint{0.966667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.752210in}}{\pgfqpoint{0.965789in}{0.754330in}}{\pgfqpoint{0.964226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.757455in}}{\pgfqpoint{0.960543in}{0.758333in}}{\pgfqpoint{0.958333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.758333in}}{\pgfqpoint{0.954004in}{0.757455in}}{\pgfqpoint{0.952441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.754330in}}{\pgfqpoint{0.950000in}{0.752210in}}{\pgfqpoint{0.950000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.747790in}}{\pgfqpoint{0.950878in}{0.745670in}}{\pgfqpoint{0.952441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.742545in}}{\pgfqpoint{0.956123in}{0.741667in}}{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.825000in}}{\pgfqpoint{0.004330in}{0.825878in}}{\pgfqpoint{0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.829004in}}{\pgfqpoint{0.008333in}{0.831123in}}{\pgfqpoint{0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.835543in}}{\pgfqpoint{0.007455in}{0.837663in}}{\pgfqpoint{0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.840789in}}{\pgfqpoint{0.002210in}{0.841667in}}{\pgfqpoint{0.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.841667in}}{\pgfqpoint{-0.004330in}{0.840789in}}{\pgfqpoint{-0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.837663in}}{\pgfqpoint{-0.008333in}{0.835543in}}{\pgfqpoint{-0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.831123in}}{\pgfqpoint{-0.007455in}{0.829004in}}{\pgfqpoint{-0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.825878in}}{\pgfqpoint{-0.002210in}{0.825000in}}{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.825000in}}{\pgfqpoint{0.087663in}{0.825878in}}{\pgfqpoint{0.089226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.829004in}}{\pgfqpoint{0.091667in}{0.831123in}}{\pgfqpoint{0.091667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.835543in}}{\pgfqpoint{0.090789in}{0.837663in}}{\pgfqpoint{0.089226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.840789in}}{\pgfqpoint{0.085543in}{0.841667in}}{\pgfqpoint{0.083333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.841667in}}{\pgfqpoint{0.079004in}{0.840789in}}{\pgfqpoint{0.077441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.837663in}}{\pgfqpoint{0.075000in}{0.835543in}}{\pgfqpoint{0.075000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.831123in}}{\pgfqpoint{0.075878in}{0.829004in}}{\pgfqpoint{0.077441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.825878in}}{\pgfqpoint{0.081123in}{0.825000in}}{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.825000in}}{\pgfqpoint{0.170996in}{0.825878in}}{\pgfqpoint{0.172559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.829004in}}{\pgfqpoint{0.175000in}{0.831123in}}{\pgfqpoint{0.175000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.835543in}}{\pgfqpoint{0.174122in}{0.837663in}}{\pgfqpoint{0.172559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.840789in}}{\pgfqpoint{0.168877in}{0.841667in}}{\pgfqpoint{0.166667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.841667in}}{\pgfqpoint{0.162337in}{0.840789in}}{\pgfqpoint{0.160774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.837663in}}{\pgfqpoint{0.158333in}{0.835543in}}{\pgfqpoint{0.158333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.831123in}}{\pgfqpoint{0.159211in}{0.829004in}}{\pgfqpoint{0.160774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.825878in}}{\pgfqpoint{0.164457in}{0.825000in}}{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.825000in}}{\pgfqpoint{0.254330in}{0.825878in}}{\pgfqpoint{0.255893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.829004in}}{\pgfqpoint{0.258333in}{0.831123in}}{\pgfqpoint{0.258333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.835543in}}{\pgfqpoint{0.257455in}{0.837663in}}{\pgfqpoint{0.255893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.840789in}}{\pgfqpoint{0.252210in}{0.841667in}}{\pgfqpoint{0.250000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.841667in}}{\pgfqpoint{0.245670in}{0.840789in}}{\pgfqpoint{0.244107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.837663in}}{\pgfqpoint{0.241667in}{0.835543in}}{\pgfqpoint{0.241667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.831123in}}{\pgfqpoint{0.242545in}{0.829004in}}{\pgfqpoint{0.244107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.825878in}}{\pgfqpoint{0.247790in}{0.825000in}}{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.825000in}}{\pgfqpoint{0.337663in}{0.825878in}}{\pgfqpoint{0.339226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.829004in}}{\pgfqpoint{0.341667in}{0.831123in}}{\pgfqpoint{0.341667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.835543in}}{\pgfqpoint{0.340789in}{0.837663in}}{\pgfqpoint{0.339226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.840789in}}{\pgfqpoint{0.335543in}{0.841667in}}{\pgfqpoint{0.333333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.841667in}}{\pgfqpoint{0.329004in}{0.840789in}}{\pgfqpoint{0.327441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.837663in}}{\pgfqpoint{0.325000in}{0.835543in}}{\pgfqpoint{0.325000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.831123in}}{\pgfqpoint{0.325878in}{0.829004in}}{\pgfqpoint{0.327441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.825878in}}{\pgfqpoint{0.331123in}{0.825000in}}{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.825000in}}{\pgfqpoint{0.420996in}{0.825878in}}{\pgfqpoint{0.422559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.829004in}}{\pgfqpoint{0.425000in}{0.831123in}}{\pgfqpoint{0.425000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.835543in}}{\pgfqpoint{0.424122in}{0.837663in}}{\pgfqpoint{0.422559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.840789in}}{\pgfqpoint{0.418877in}{0.841667in}}{\pgfqpoint{0.416667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.841667in}}{\pgfqpoint{0.412337in}{0.840789in}}{\pgfqpoint{0.410774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.837663in}}{\pgfqpoint{0.408333in}{0.835543in}}{\pgfqpoint{0.408333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.831123in}}{\pgfqpoint{0.409211in}{0.829004in}}{\pgfqpoint{0.410774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.825878in}}{\pgfqpoint{0.414457in}{0.825000in}}{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.825000in}}{\pgfqpoint{0.504330in}{0.825878in}}{\pgfqpoint{0.505893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.829004in}}{\pgfqpoint{0.508333in}{0.831123in}}{\pgfqpoint{0.508333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.835543in}}{\pgfqpoint{0.507455in}{0.837663in}}{\pgfqpoint{0.505893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.840789in}}{\pgfqpoint{0.502210in}{0.841667in}}{\pgfqpoint{0.500000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.841667in}}{\pgfqpoint{0.495670in}{0.840789in}}{\pgfqpoint{0.494107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.837663in}}{\pgfqpoint{0.491667in}{0.835543in}}{\pgfqpoint{0.491667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.831123in}}{\pgfqpoint{0.492545in}{0.829004in}}{\pgfqpoint{0.494107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.825878in}}{\pgfqpoint{0.497790in}{0.825000in}}{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.825000in}}{\pgfqpoint{0.587663in}{0.825878in}}{\pgfqpoint{0.589226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.829004in}}{\pgfqpoint{0.591667in}{0.831123in}}{\pgfqpoint{0.591667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.835543in}}{\pgfqpoint{0.590789in}{0.837663in}}{\pgfqpoint{0.589226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.840789in}}{\pgfqpoint{0.585543in}{0.841667in}}{\pgfqpoint{0.583333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.841667in}}{\pgfqpoint{0.579004in}{0.840789in}}{\pgfqpoint{0.577441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.837663in}}{\pgfqpoint{0.575000in}{0.835543in}}{\pgfqpoint{0.575000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.831123in}}{\pgfqpoint{0.575878in}{0.829004in}}{\pgfqpoint{0.577441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.825878in}}{\pgfqpoint{0.581123in}{0.825000in}}{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.825000in}}{\pgfqpoint{0.670996in}{0.825878in}}{\pgfqpoint{0.672559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.829004in}}{\pgfqpoint{0.675000in}{0.831123in}}{\pgfqpoint{0.675000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.835543in}}{\pgfqpoint{0.674122in}{0.837663in}}{\pgfqpoint{0.672559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.840789in}}{\pgfqpoint{0.668877in}{0.841667in}}{\pgfqpoint{0.666667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.841667in}}{\pgfqpoint{0.662337in}{0.840789in}}{\pgfqpoint{0.660774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.837663in}}{\pgfqpoint{0.658333in}{0.835543in}}{\pgfqpoint{0.658333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.831123in}}{\pgfqpoint{0.659211in}{0.829004in}}{\pgfqpoint{0.660774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.825878in}}{\pgfqpoint{0.664457in}{0.825000in}}{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.825000in}}{\pgfqpoint{0.754330in}{0.825878in}}{\pgfqpoint{0.755893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.829004in}}{\pgfqpoint{0.758333in}{0.831123in}}{\pgfqpoint{0.758333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.835543in}}{\pgfqpoint{0.757455in}{0.837663in}}{\pgfqpoint{0.755893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.840789in}}{\pgfqpoint{0.752210in}{0.841667in}}{\pgfqpoint{0.750000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.841667in}}{\pgfqpoint{0.745670in}{0.840789in}}{\pgfqpoint{0.744107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.837663in}}{\pgfqpoint{0.741667in}{0.835543in}}{\pgfqpoint{0.741667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.831123in}}{\pgfqpoint{0.742545in}{0.829004in}}{\pgfqpoint{0.744107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.825878in}}{\pgfqpoint{0.747790in}{0.825000in}}{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.825000in}}{\pgfqpoint{0.837663in}{0.825878in}}{\pgfqpoint{0.839226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.829004in}}{\pgfqpoint{0.841667in}{0.831123in}}{\pgfqpoint{0.841667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.835543in}}{\pgfqpoint{0.840789in}{0.837663in}}{\pgfqpoint{0.839226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.840789in}}{\pgfqpoint{0.835543in}{0.841667in}}{\pgfqpoint{0.833333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.841667in}}{\pgfqpoint{0.829004in}{0.840789in}}{\pgfqpoint{0.827441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.837663in}}{\pgfqpoint{0.825000in}{0.835543in}}{\pgfqpoint{0.825000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.831123in}}{\pgfqpoint{0.825878in}{0.829004in}}{\pgfqpoint{0.827441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.825878in}}{\pgfqpoint{0.831123in}{0.825000in}}{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.825000in}}{\pgfqpoint{0.920996in}{0.825878in}}{\pgfqpoint{0.922559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.829004in}}{\pgfqpoint{0.925000in}{0.831123in}}{\pgfqpoint{0.925000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.835543in}}{\pgfqpoint{0.924122in}{0.837663in}}{\pgfqpoint{0.922559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.840789in}}{\pgfqpoint{0.918877in}{0.841667in}}{\pgfqpoint{0.916667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.841667in}}{\pgfqpoint{0.912337in}{0.840789in}}{\pgfqpoint{0.910774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.837663in}}{\pgfqpoint{0.908333in}{0.835543in}}{\pgfqpoint{0.908333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.831123in}}{\pgfqpoint{0.909211in}{0.829004in}}{\pgfqpoint{0.910774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.825878in}}{\pgfqpoint{0.914457in}{0.825000in}}{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.825000in}}{\pgfqpoint{1.004330in}{0.825878in}}{\pgfqpoint{1.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.829004in}}{\pgfqpoint{1.008333in}{0.831123in}}{\pgfqpoint{1.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.835543in}}{\pgfqpoint{1.007455in}{0.837663in}}{\pgfqpoint{1.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.840789in}}{\pgfqpoint{1.002210in}{0.841667in}}{\pgfqpoint{1.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.841667in}}{\pgfqpoint{0.995670in}{0.840789in}}{\pgfqpoint{0.994107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.837663in}}{\pgfqpoint{0.991667in}{0.835543in}}{\pgfqpoint{0.991667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.831123in}}{\pgfqpoint{0.992545in}{0.829004in}}{\pgfqpoint{0.994107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.825878in}}{\pgfqpoint{0.997790in}{0.825000in}}{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.908333in}}{\pgfqpoint{0.045996in}{0.909211in}}{\pgfqpoint{0.047559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.912337in}}{\pgfqpoint{0.050000in}{0.914457in}}{\pgfqpoint{0.050000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.918877in}}{\pgfqpoint{0.049122in}{0.920996in}}{\pgfqpoint{0.047559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.924122in}}{\pgfqpoint{0.043877in}{0.925000in}}{\pgfqpoint{0.041667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.925000in}}{\pgfqpoint{0.037337in}{0.924122in}}{\pgfqpoint{0.035774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.920996in}}{\pgfqpoint{0.033333in}{0.918877in}}{\pgfqpoint{0.033333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.914457in}}{\pgfqpoint{0.034211in}{0.912337in}}{\pgfqpoint{0.035774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.909211in}}{\pgfqpoint{0.039457in}{0.908333in}}{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.908333in}}{\pgfqpoint{0.129330in}{0.909211in}}{\pgfqpoint{0.130893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.912337in}}{\pgfqpoint{0.133333in}{0.914457in}}{\pgfqpoint{0.133333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.918877in}}{\pgfqpoint{0.132455in}{0.920996in}}{\pgfqpoint{0.130893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.924122in}}{\pgfqpoint{0.127210in}{0.925000in}}{\pgfqpoint{0.125000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.925000in}}{\pgfqpoint{0.120670in}{0.924122in}}{\pgfqpoint{0.119107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.920996in}}{\pgfqpoint{0.116667in}{0.918877in}}{\pgfqpoint{0.116667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.914457in}}{\pgfqpoint{0.117545in}{0.912337in}}{\pgfqpoint{0.119107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.909211in}}{\pgfqpoint{0.122790in}{0.908333in}}{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.908333in}}{\pgfqpoint{0.212663in}{0.909211in}}{\pgfqpoint{0.214226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.912337in}}{\pgfqpoint{0.216667in}{0.914457in}}{\pgfqpoint{0.216667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.918877in}}{\pgfqpoint{0.215789in}{0.920996in}}{\pgfqpoint{0.214226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.924122in}}{\pgfqpoint{0.210543in}{0.925000in}}{\pgfqpoint{0.208333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.925000in}}{\pgfqpoint{0.204004in}{0.924122in}}{\pgfqpoint{0.202441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.920996in}}{\pgfqpoint{0.200000in}{0.918877in}}{\pgfqpoint{0.200000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.914457in}}{\pgfqpoint{0.200878in}{0.912337in}}{\pgfqpoint{0.202441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.909211in}}{\pgfqpoint{0.206123in}{0.908333in}}{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.908333in}}{\pgfqpoint{0.295996in}{0.909211in}}{\pgfqpoint{0.297559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.912337in}}{\pgfqpoint{0.300000in}{0.914457in}}{\pgfqpoint{0.300000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.918877in}}{\pgfqpoint{0.299122in}{0.920996in}}{\pgfqpoint{0.297559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.924122in}}{\pgfqpoint{0.293877in}{0.925000in}}{\pgfqpoint{0.291667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.925000in}}{\pgfqpoint{0.287337in}{0.924122in}}{\pgfqpoint{0.285774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.920996in}}{\pgfqpoint{0.283333in}{0.918877in}}{\pgfqpoint{0.283333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.914457in}}{\pgfqpoint{0.284211in}{0.912337in}}{\pgfqpoint{0.285774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.909211in}}{\pgfqpoint{0.289457in}{0.908333in}}{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.908333in}}{\pgfqpoint{0.379330in}{0.909211in}}{\pgfqpoint{0.380893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.912337in}}{\pgfqpoint{0.383333in}{0.914457in}}{\pgfqpoint{0.383333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.918877in}}{\pgfqpoint{0.382455in}{0.920996in}}{\pgfqpoint{0.380893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.924122in}}{\pgfqpoint{0.377210in}{0.925000in}}{\pgfqpoint{0.375000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.925000in}}{\pgfqpoint{0.370670in}{0.924122in}}{\pgfqpoint{0.369107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.920996in}}{\pgfqpoint{0.366667in}{0.918877in}}{\pgfqpoint{0.366667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.914457in}}{\pgfqpoint{0.367545in}{0.912337in}}{\pgfqpoint{0.369107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.909211in}}{\pgfqpoint{0.372790in}{0.908333in}}{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.908333in}}{\pgfqpoint{0.462663in}{0.909211in}}{\pgfqpoint{0.464226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.912337in}}{\pgfqpoint{0.466667in}{0.914457in}}{\pgfqpoint{0.466667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.918877in}}{\pgfqpoint{0.465789in}{0.920996in}}{\pgfqpoint{0.464226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.924122in}}{\pgfqpoint{0.460543in}{0.925000in}}{\pgfqpoint{0.458333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.925000in}}{\pgfqpoint{0.454004in}{0.924122in}}{\pgfqpoint{0.452441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.920996in}}{\pgfqpoint{0.450000in}{0.918877in}}{\pgfqpoint{0.450000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.914457in}}{\pgfqpoint{0.450878in}{0.912337in}}{\pgfqpoint{0.452441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.909211in}}{\pgfqpoint{0.456123in}{0.908333in}}{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.908333in}}{\pgfqpoint{0.545996in}{0.909211in}}{\pgfqpoint{0.547559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.912337in}}{\pgfqpoint{0.550000in}{0.914457in}}{\pgfqpoint{0.550000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.918877in}}{\pgfqpoint{0.549122in}{0.920996in}}{\pgfqpoint{0.547559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.924122in}}{\pgfqpoint{0.543877in}{0.925000in}}{\pgfqpoint{0.541667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.925000in}}{\pgfqpoint{0.537337in}{0.924122in}}{\pgfqpoint{0.535774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.920996in}}{\pgfqpoint{0.533333in}{0.918877in}}{\pgfqpoint{0.533333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.914457in}}{\pgfqpoint{0.534211in}{0.912337in}}{\pgfqpoint{0.535774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.909211in}}{\pgfqpoint{0.539457in}{0.908333in}}{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.908333in}}{\pgfqpoint{0.629330in}{0.909211in}}{\pgfqpoint{0.630893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.912337in}}{\pgfqpoint{0.633333in}{0.914457in}}{\pgfqpoint{0.633333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.918877in}}{\pgfqpoint{0.632455in}{0.920996in}}{\pgfqpoint{0.630893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.924122in}}{\pgfqpoint{0.627210in}{0.925000in}}{\pgfqpoint{0.625000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.925000in}}{\pgfqpoint{0.620670in}{0.924122in}}{\pgfqpoint{0.619107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.920996in}}{\pgfqpoint{0.616667in}{0.918877in}}{\pgfqpoint{0.616667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.914457in}}{\pgfqpoint{0.617545in}{0.912337in}}{\pgfqpoint{0.619107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.909211in}}{\pgfqpoint{0.622790in}{0.908333in}}{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.908333in}}{\pgfqpoint{0.712663in}{0.909211in}}{\pgfqpoint{0.714226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.912337in}}{\pgfqpoint{0.716667in}{0.914457in}}{\pgfqpoint{0.716667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.918877in}}{\pgfqpoint{0.715789in}{0.920996in}}{\pgfqpoint{0.714226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.924122in}}{\pgfqpoint{0.710543in}{0.925000in}}{\pgfqpoint{0.708333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.925000in}}{\pgfqpoint{0.704004in}{0.924122in}}{\pgfqpoint{0.702441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.920996in}}{\pgfqpoint{0.700000in}{0.918877in}}{\pgfqpoint{0.700000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.914457in}}{\pgfqpoint{0.700878in}{0.912337in}}{\pgfqpoint{0.702441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.909211in}}{\pgfqpoint{0.706123in}{0.908333in}}{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.908333in}}{\pgfqpoint{0.795996in}{0.909211in}}{\pgfqpoint{0.797559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.912337in}}{\pgfqpoint{0.800000in}{0.914457in}}{\pgfqpoint{0.800000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.918877in}}{\pgfqpoint{0.799122in}{0.920996in}}{\pgfqpoint{0.797559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.924122in}}{\pgfqpoint{0.793877in}{0.925000in}}{\pgfqpoint{0.791667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.925000in}}{\pgfqpoint{0.787337in}{0.924122in}}{\pgfqpoint{0.785774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.920996in}}{\pgfqpoint{0.783333in}{0.918877in}}{\pgfqpoint{0.783333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.914457in}}{\pgfqpoint{0.784211in}{0.912337in}}{\pgfqpoint{0.785774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.909211in}}{\pgfqpoint{0.789457in}{0.908333in}}{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.908333in}}{\pgfqpoint{0.879330in}{0.909211in}}{\pgfqpoint{0.880893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.912337in}}{\pgfqpoint{0.883333in}{0.914457in}}{\pgfqpoint{0.883333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.918877in}}{\pgfqpoint{0.882455in}{0.920996in}}{\pgfqpoint{0.880893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.924122in}}{\pgfqpoint{0.877210in}{0.925000in}}{\pgfqpoint{0.875000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.925000in}}{\pgfqpoint{0.870670in}{0.924122in}}{\pgfqpoint{0.869107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.920996in}}{\pgfqpoint{0.866667in}{0.918877in}}{\pgfqpoint{0.866667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.914457in}}{\pgfqpoint{0.867545in}{0.912337in}}{\pgfqpoint{0.869107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.909211in}}{\pgfqpoint{0.872790in}{0.908333in}}{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.908333in}}{\pgfqpoint{0.962663in}{0.909211in}}{\pgfqpoint{0.964226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.912337in}}{\pgfqpoint{0.966667in}{0.914457in}}{\pgfqpoint{0.966667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.918877in}}{\pgfqpoint{0.965789in}{0.920996in}}{\pgfqpoint{0.964226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.924122in}}{\pgfqpoint{0.960543in}{0.925000in}}{\pgfqpoint{0.958333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.925000in}}{\pgfqpoint{0.954004in}{0.924122in}}{\pgfqpoint{0.952441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.920996in}}{\pgfqpoint{0.950000in}{0.918877in}}{\pgfqpoint{0.950000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.914457in}}{\pgfqpoint{0.950878in}{0.912337in}}{\pgfqpoint{0.952441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.909211in}}{\pgfqpoint{0.956123in}{0.908333in}}{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.991667in}}{\pgfqpoint{0.004330in}{0.992545in}}{\pgfqpoint{0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.995670in}}{\pgfqpoint{0.008333in}{0.997790in}}{\pgfqpoint{0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{1.002210in}}{\pgfqpoint{0.007455in}{1.004330in}}{\pgfqpoint{0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{1.007455in}}{\pgfqpoint{0.002210in}{1.008333in}}{\pgfqpoint{0.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{1.008333in}}{\pgfqpoint{-0.004330in}{1.007455in}}{\pgfqpoint{-0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{1.004330in}}{\pgfqpoint{-0.008333in}{1.002210in}}{\pgfqpoint{-0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.997790in}}{\pgfqpoint{-0.007455in}{0.995670in}}{\pgfqpoint{-0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.992545in}}{\pgfqpoint{-0.002210in}{0.991667in}}{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.991667in}}{\pgfqpoint{0.087663in}{0.992545in}}{\pgfqpoint{0.089226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.995670in}}{\pgfqpoint{0.091667in}{0.997790in}}{\pgfqpoint{0.091667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{1.002210in}}{\pgfqpoint{0.090789in}{1.004330in}}{\pgfqpoint{0.089226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{1.007455in}}{\pgfqpoint{0.085543in}{1.008333in}}{\pgfqpoint{0.083333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{1.008333in}}{\pgfqpoint{0.079004in}{1.007455in}}{\pgfqpoint{0.077441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{1.004330in}}{\pgfqpoint{0.075000in}{1.002210in}}{\pgfqpoint{0.075000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.997790in}}{\pgfqpoint{0.075878in}{0.995670in}}{\pgfqpoint{0.077441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.992545in}}{\pgfqpoint{0.081123in}{0.991667in}}{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.991667in}}{\pgfqpoint{0.170996in}{0.992545in}}{\pgfqpoint{0.172559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.995670in}}{\pgfqpoint{0.175000in}{0.997790in}}{\pgfqpoint{0.175000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.002210in}}{\pgfqpoint{0.174122in}{1.004330in}}{\pgfqpoint{0.172559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{1.007455in}}{\pgfqpoint{0.168877in}{1.008333in}}{\pgfqpoint{0.166667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{1.008333in}}{\pgfqpoint{0.162337in}{1.007455in}}{\pgfqpoint{0.160774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{1.004330in}}{\pgfqpoint{0.158333in}{1.002210in}}{\pgfqpoint{0.158333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.997790in}}{\pgfqpoint{0.159211in}{0.995670in}}{\pgfqpoint{0.160774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.992545in}}{\pgfqpoint{0.164457in}{0.991667in}}{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.991667in}}{\pgfqpoint{0.254330in}{0.992545in}}{\pgfqpoint{0.255893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.995670in}}{\pgfqpoint{0.258333in}{0.997790in}}{\pgfqpoint{0.258333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{1.002210in}}{\pgfqpoint{0.257455in}{1.004330in}}{\pgfqpoint{0.255893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{1.007455in}}{\pgfqpoint{0.252210in}{1.008333in}}{\pgfqpoint{0.250000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{1.008333in}}{\pgfqpoint{0.245670in}{1.007455in}}{\pgfqpoint{0.244107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{1.004330in}}{\pgfqpoint{0.241667in}{1.002210in}}{\pgfqpoint{0.241667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.997790in}}{\pgfqpoint{0.242545in}{0.995670in}}{\pgfqpoint{0.244107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.992545in}}{\pgfqpoint{0.247790in}{0.991667in}}{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.991667in}}{\pgfqpoint{0.337663in}{0.992545in}}{\pgfqpoint{0.339226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.995670in}}{\pgfqpoint{0.341667in}{0.997790in}}{\pgfqpoint{0.341667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{1.002210in}}{\pgfqpoint{0.340789in}{1.004330in}}{\pgfqpoint{0.339226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{1.007455in}}{\pgfqpoint{0.335543in}{1.008333in}}{\pgfqpoint{0.333333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{1.008333in}}{\pgfqpoint{0.329004in}{1.007455in}}{\pgfqpoint{0.327441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{1.004330in}}{\pgfqpoint{0.325000in}{1.002210in}}{\pgfqpoint{0.325000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.997790in}}{\pgfqpoint{0.325878in}{0.995670in}}{\pgfqpoint{0.327441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.992545in}}{\pgfqpoint{0.331123in}{0.991667in}}{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.991667in}}{\pgfqpoint{0.420996in}{0.992545in}}{\pgfqpoint{0.422559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.995670in}}{\pgfqpoint{0.425000in}{0.997790in}}{\pgfqpoint{0.425000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{1.002210in}}{\pgfqpoint{0.424122in}{1.004330in}}{\pgfqpoint{0.422559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{1.007455in}}{\pgfqpoint{0.418877in}{1.008333in}}{\pgfqpoint{0.416667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{1.008333in}}{\pgfqpoint{0.412337in}{1.007455in}}{\pgfqpoint{0.410774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{1.004330in}}{\pgfqpoint{0.408333in}{1.002210in}}{\pgfqpoint{0.408333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.997790in}}{\pgfqpoint{0.409211in}{0.995670in}}{\pgfqpoint{0.410774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.992545in}}{\pgfqpoint{0.414457in}{0.991667in}}{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.991667in}}{\pgfqpoint{0.504330in}{0.992545in}}{\pgfqpoint{0.505893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.995670in}}{\pgfqpoint{0.508333in}{0.997790in}}{\pgfqpoint{0.508333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{1.002210in}}{\pgfqpoint{0.507455in}{1.004330in}}{\pgfqpoint{0.505893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.007455in}}{\pgfqpoint{0.502210in}{1.008333in}}{\pgfqpoint{0.500000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{1.008333in}}{\pgfqpoint{0.495670in}{1.007455in}}{\pgfqpoint{0.494107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{1.004330in}}{\pgfqpoint{0.491667in}{1.002210in}}{\pgfqpoint{0.491667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.997790in}}{\pgfqpoint{0.492545in}{0.995670in}}{\pgfqpoint{0.494107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.992545in}}{\pgfqpoint{0.497790in}{0.991667in}}{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.991667in}}{\pgfqpoint{0.587663in}{0.992545in}}{\pgfqpoint{0.589226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.995670in}}{\pgfqpoint{0.591667in}{0.997790in}}{\pgfqpoint{0.591667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{1.002210in}}{\pgfqpoint{0.590789in}{1.004330in}}{\pgfqpoint{0.589226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{1.007455in}}{\pgfqpoint{0.585543in}{1.008333in}}{\pgfqpoint{0.583333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{1.008333in}}{\pgfqpoint{0.579004in}{1.007455in}}{\pgfqpoint{0.577441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{1.004330in}}{\pgfqpoint{0.575000in}{1.002210in}}{\pgfqpoint{0.575000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.997790in}}{\pgfqpoint{0.575878in}{0.995670in}}{\pgfqpoint{0.577441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.992545in}}{\pgfqpoint{0.581123in}{0.991667in}}{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.991667in}}{\pgfqpoint{0.670996in}{0.992545in}}{\pgfqpoint{0.672559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.995670in}}{\pgfqpoint{0.675000in}{0.997790in}}{\pgfqpoint{0.675000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{1.002210in}}{\pgfqpoint{0.674122in}{1.004330in}}{\pgfqpoint{0.672559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{1.007455in}}{\pgfqpoint{0.668877in}{1.008333in}}{\pgfqpoint{0.666667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{1.008333in}}{\pgfqpoint{0.662337in}{1.007455in}}{\pgfqpoint{0.660774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{1.004330in}}{\pgfqpoint{0.658333in}{1.002210in}}{\pgfqpoint{0.658333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.997790in}}{\pgfqpoint{0.659211in}{0.995670in}}{\pgfqpoint{0.660774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.992545in}}{\pgfqpoint{0.664457in}{0.991667in}}{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.991667in}}{\pgfqpoint{0.754330in}{0.992545in}}{\pgfqpoint{0.755893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.995670in}}{\pgfqpoint{0.758333in}{0.997790in}}{\pgfqpoint{0.758333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{1.002210in}}{\pgfqpoint{0.757455in}{1.004330in}}{\pgfqpoint{0.755893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{1.007455in}}{\pgfqpoint{0.752210in}{1.008333in}}{\pgfqpoint{0.750000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{1.008333in}}{\pgfqpoint{0.745670in}{1.007455in}}{\pgfqpoint{0.744107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{1.004330in}}{\pgfqpoint{0.741667in}{1.002210in}}{\pgfqpoint{0.741667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.997790in}}{\pgfqpoint{0.742545in}{0.995670in}}{\pgfqpoint{0.744107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.992545in}}{\pgfqpoint{0.747790in}{0.991667in}}{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.991667in}}{\pgfqpoint{0.837663in}{0.992545in}}{\pgfqpoint{0.839226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.995670in}}{\pgfqpoint{0.841667in}{0.997790in}}{\pgfqpoint{0.841667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{1.002210in}}{\pgfqpoint{0.840789in}{1.004330in}}{\pgfqpoint{0.839226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{1.007455in}}{\pgfqpoint{0.835543in}{1.008333in}}{\pgfqpoint{0.833333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{1.008333in}}{\pgfqpoint{0.829004in}{1.007455in}}{\pgfqpoint{0.827441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{1.004330in}}{\pgfqpoint{0.825000in}{1.002210in}}{\pgfqpoint{0.825000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.997790in}}{\pgfqpoint{0.825878in}{0.995670in}}{\pgfqpoint{0.827441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.992545in}}{\pgfqpoint{0.831123in}{0.991667in}}{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.991667in}}{\pgfqpoint{0.920996in}{0.992545in}}{\pgfqpoint{0.922559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.995670in}}{\pgfqpoint{0.925000in}{0.997790in}}{\pgfqpoint{0.925000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{1.002210in}}{\pgfqpoint{0.924122in}{1.004330in}}{\pgfqpoint{0.922559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{1.007455in}}{\pgfqpoint{0.918877in}{1.008333in}}{\pgfqpoint{0.916667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{1.008333in}}{\pgfqpoint{0.912337in}{1.007455in}}{\pgfqpoint{0.910774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{1.004330in}}{\pgfqpoint{0.908333in}{1.002210in}}{\pgfqpoint{0.908333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.997790in}}{\pgfqpoint{0.909211in}{0.995670in}}{\pgfqpoint{0.910774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.992545in}}{\pgfqpoint{0.914457in}{0.991667in}}{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.991667in}}{\pgfqpoint{1.004330in}{0.992545in}}{\pgfqpoint{1.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.995670in}}{\pgfqpoint{1.008333in}{0.997790in}}{\pgfqpoint{1.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{1.002210in}}{\pgfqpoint{1.007455in}{1.004330in}}{\pgfqpoint{1.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{1.007455in}}{\pgfqpoint{1.002210in}{1.008333in}}{\pgfqpoint{1.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{1.008333in}}{\pgfqpoint{0.995670in}{1.007455in}}{\pgfqpoint{0.994107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{1.004330in}}{\pgfqpoint{0.991667in}{1.002210in}}{\pgfqpoint{0.991667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.997790in}}{\pgfqpoint{0.992545in}{0.995670in}}{\pgfqpoint{0.994107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.992545in}}{\pgfqpoint{0.997790in}{0.991667in}}{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.626851in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722356in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.815532in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.815532in}{0.902312in}}%
\pgfpathlineto{\pgfqpoint{3.722356in}{0.902312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.722356in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.815532in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.815532in}{0.902312in}}%
\pgfpathlineto{\pgfqpoint{3.722356in}{0.902312in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.194444in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.472222in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.527778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.638889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.694444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.805556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.861111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.972222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.722356in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817861in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.911036in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.911036in}{1.118667in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.118667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.817861in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.911036in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.911036in}{1.118667in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.118667in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.817861in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913366in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.006541in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.006541in}{0.888211in}}%
\pgfpathlineto{\pgfqpoint{3.913366in}{0.888211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.913366in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.006541in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.006541in}{0.888211in}}%
\pgfpathlineto{\pgfqpoint{3.913366in}{0.888211in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.913366in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188233in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.281408in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.281408in}{0.849624in}}%
\pgfpathlineto{\pgfqpoint{4.188233in}{0.849624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.188233in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.281408in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.281408in}{0.849624in}}%
\pgfpathlineto{\pgfqpoint{4.188233in}{0.849624in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.188233in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654110in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.747285in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.747285in}{0.940426in}}%
\pgfpathlineto{\pgfqpoint{4.654110in}{0.940426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.654110in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.747285in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.747285in}{0.940426in}}%
\pgfpathlineto{\pgfqpoint{4.654110in}{0.940426in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.654110in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119987in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.213162in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.213162in}{0.888357in}}%
\pgfpathlineto{\pgfqpoint{5.119987in}{0.888357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.119987in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.213162in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.213162in}{0.888357in}}%
\pgfpathlineto{\pgfqpoint{5.119987in}{0.888357in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.119987in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585864in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.679039in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.679039in}{0.868368in}}%
\pgfpathlineto{\pgfqpoint{5.585864in}{0.868368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.585864in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.679039in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.679039in}{0.868368in}}%
\pgfpathlineto{\pgfqpoint{5.585864in}{0.868368in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.585864in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051741in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.144916in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.144916in}{0.831314in}}%
\pgfpathlineto{\pgfqpoint{6.051741in}{0.831314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.051741in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.144916in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.144916in}{0.831314in}}%
\pgfpathlineto{\pgfqpoint{6.051741in}{0.831314in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.051741in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517618in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.610793in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.610793in}{0.851925in}}%
\pgfpathlineto{\pgfqpoint{6.517618in}{0.851925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.517618in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.610793in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.610793in}{0.851925in}}%
\pgfpathlineto{\pgfqpoint{6.517618in}{0.851925in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.517618in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283738in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.376913in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.376913in}{0.921929in}}%
\pgfpathlineto{\pgfqpoint{4.283738in}{0.921929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.283738in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.376913in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.376913in}{0.921929in}}%
\pgfpathlineto{\pgfqpoint{4.283738in}{0.921929in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.283738in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749615in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.842790in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.842790in}{0.963295in}}%
\pgfpathlineto{\pgfqpoint{4.749615in}{0.963295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.749615in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.842790in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.842790in}{0.963295in}}%
\pgfpathlineto{\pgfqpoint{4.749615in}{0.963295in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.749615in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215492in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.308667in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.308667in}{0.914363in}}%
\pgfpathlineto{\pgfqpoint{5.215492in}{0.914363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.215492in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.308667in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.308667in}{0.914363in}}%
\pgfpathlineto{\pgfqpoint{5.215492in}{0.914363in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.215492in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681369in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.774544in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.774544in}{0.845925in}}%
\pgfpathlineto{\pgfqpoint{5.681369in}{0.845925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.681369in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.774544in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.774544in}{0.845925in}}%
\pgfpathlineto{\pgfqpoint{5.681369in}{0.845925in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.681369in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.147246in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.240421in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.240421in}{0.875544in}}%
\pgfpathlineto{\pgfqpoint{6.147246in}{0.875544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.147246in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.240421in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.240421in}{0.875544in}}%
\pgfpathlineto{\pgfqpoint{6.147246in}{0.875544in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.147246in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.613123in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.706298in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.706298in}{0.872205in}}%
\pgfpathlineto{\pgfqpoint{6.613123in}{0.872205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.613123in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.706298in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.706298in}{0.872205in}}%
\pgfpathlineto{\pgfqpoint{6.613123in}{0.872205in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.613123in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673439in}{0.803086in}}%
\pgfpathlineto{\pgfqpoint{3.673439in}{0.849546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673439in}{0.803086in}}%
\pgfpathlineto{\pgfqpoint{3.673439in}{0.803086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673439in}{0.849546in}}%
\pgfpathlineto{\pgfqpoint{3.673439in}{0.849546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768944in}{0.805905in}}%
\pgfpathlineto{\pgfqpoint{3.768944in}{0.989807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768944in}{0.805905in}}%
\pgfpathlineto{\pgfqpoint{3.768944in}{0.805905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768944in}{0.989807in}}%
\pgfpathlineto{\pgfqpoint{3.768944in}{0.989807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864449in}{1.118667in}}%
\pgfpathlineto{\pgfqpoint{3.864449in}{1.118667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864449in}{1.118667in}}%
\pgfpathlineto{\pgfqpoint{3.864449in}{1.118667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864449in}{1.118667in}}%
\pgfpathlineto{\pgfqpoint{3.864449in}{1.118667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959953in}{0.843062in}}%
\pgfpathlineto{\pgfqpoint{3.959953in}{0.934952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959953in}{0.843062in}}%
\pgfpathlineto{\pgfqpoint{3.959953in}{0.843062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959953in}{0.934952in}}%
\pgfpathlineto{\pgfqpoint{3.959953in}{0.934952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234821in}{0.804784in}}%
\pgfpathlineto{\pgfqpoint{4.234821in}{0.899005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234821in}{0.804784in}}%
\pgfpathlineto{\pgfqpoint{4.234821in}{0.804784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234821in}{0.899005in}}%
\pgfpathlineto{\pgfqpoint{4.234821in}{0.899005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700698in}{0.888709in}}%
\pgfpathlineto{\pgfqpoint{4.700698in}{0.988791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700698in}{0.888709in}}%
\pgfpathlineto{\pgfqpoint{4.700698in}{0.888709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700698in}{0.988791in}}%
\pgfpathlineto{\pgfqpoint{4.700698in}{0.988791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166575in}{0.841382in}}%
\pgfpathlineto{\pgfqpoint{5.166575in}{0.936037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166575in}{0.841382in}}%
\pgfpathlineto{\pgfqpoint{5.166575in}{0.841382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166575in}{0.936037in}}%
\pgfpathlineto{\pgfqpoint{5.166575in}{0.936037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632452in}{0.839726in}}%
\pgfpathlineto{\pgfqpoint{5.632452in}{0.901310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632452in}{0.839726in}}%
\pgfpathlineto{\pgfqpoint{5.632452in}{0.839726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632452in}{0.901310in}}%
\pgfpathlineto{\pgfqpoint{5.632452in}{0.901310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098329in}{0.807577in}}%
\pgfpathlineto{\pgfqpoint{6.098329in}{0.854295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098329in}{0.807577in}}%
\pgfpathlineto{\pgfqpoint{6.098329in}{0.807577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098329in}{0.854295in}}%
\pgfpathlineto{\pgfqpoint{6.098329in}{0.854295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564206in}{0.823251in}}%
\pgfpathlineto{\pgfqpoint{6.564206in}{0.883082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564206in}{0.823251in}}%
\pgfpathlineto{\pgfqpoint{6.564206in}{0.823251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564206in}{0.883082in}}%
\pgfpathlineto{\pgfqpoint{6.564206in}{0.883082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330326in}{0.884936in}}%
\pgfpathlineto{\pgfqpoint{4.330326in}{0.982464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330326in}{0.884936in}}%
\pgfpathlineto{\pgfqpoint{4.330326in}{0.884936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330326in}{0.982464in}}%
\pgfpathlineto{\pgfqpoint{4.330326in}{0.982464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796203in}{0.844243in}}%
\pgfpathlineto{\pgfqpoint{4.796203in}{1.082346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796203in}{0.844243in}}%
\pgfpathlineto{\pgfqpoint{4.796203in}{0.844243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796203in}{1.082346in}}%
\pgfpathlineto{\pgfqpoint{4.796203in}{1.082346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262079in}{0.847522in}}%
\pgfpathlineto{\pgfqpoint{5.262079in}{0.988801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262079in}{0.847522in}}%
\pgfpathlineto{\pgfqpoint{5.262079in}{0.847522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262079in}{0.988801in}}%
\pgfpathlineto{\pgfqpoint{5.262079in}{0.988801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727956in}{0.804560in}}%
\pgfpathlineto{\pgfqpoint{5.727956in}{0.890342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727956in}{0.804560in}}%
\pgfpathlineto{\pgfqpoint{5.727956in}{0.804560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727956in}{0.890342in}}%
\pgfpathlineto{\pgfqpoint{5.727956in}{0.890342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193833in}{0.841081in}}%
\pgfpathlineto{\pgfqpoint{6.193833in}{0.909995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193833in}{0.841081in}}%
\pgfpathlineto{\pgfqpoint{6.193833in}{0.841081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193833in}{0.909995in}}%
\pgfpathlineto{\pgfqpoint{6.193833in}{0.909995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.659710in}{0.842112in}}%
\pgfpathlineto{\pgfqpoint{6.659710in}{0.904325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.659710in}{0.842112in}}%
\pgfpathlineto{\pgfqpoint{6.659710in}{0.842112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.659710in}{0.904325in}}%
\pgfpathlineto{\pgfqpoint{6.659710in}{0.904325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096222in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.096222in}{1.144394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.583758in}{1.144394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844896in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.144394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{0.604123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{1.144394in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.144394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{0.557814in}}%
\pgfpathlineto{\pgfqpoint{3.583758in}{0.557814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282573in,y=0.298491in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.748450in,y=0.298491in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.214327in,y=0.298491in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.680204in,y=0.298491in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.146081in,y=0.298491in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.611958in,y=0.298491in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.540441in,y=0.229020in,,top]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Size of hypothesis set \(\displaystyle K\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.872674in,y=0.302156in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{0.414477in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{0.414477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.872674in,y=0.390364in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{0.502684in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{0.502684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.872674in,y=0.478572in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626851in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.720027in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.720027in}{0.348321in}}%
\pgfpathlineto{\pgfqpoint{3.626851in}{0.348321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.626851in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.720027in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.720027in}{0.348321in}}%
\pgfpathlineto{\pgfqpoint{3.626851in}{0.348321in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{-0.008333in}}{\pgfqpoint{0.004330in}{-0.007455in}}{\pgfqpoint{0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{-0.004330in}}{\pgfqpoint{0.008333in}{-0.002210in}}{\pgfqpoint{0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.002210in}}{\pgfqpoint{0.007455in}{0.004330in}}{\pgfqpoint{0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.007455in}}{\pgfqpoint{0.002210in}{0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.008333in}}{\pgfqpoint{-0.004330in}{0.007455in}}{\pgfqpoint{-0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.004330in}}{\pgfqpoint{-0.008333in}{0.002210in}}{\pgfqpoint{-0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.002210in}}{\pgfqpoint{-0.007455in}{-0.004330in}}{\pgfqpoint{-0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{-0.007455in}}{\pgfqpoint{-0.002210in}{-0.008333in}}{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{-0.008333in}}{\pgfqpoint{0.087663in}{-0.007455in}}{\pgfqpoint{0.089226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{-0.004330in}}{\pgfqpoint{0.091667in}{-0.002210in}}{\pgfqpoint{0.091667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.002210in}}{\pgfqpoint{0.090789in}{0.004330in}}{\pgfqpoint{0.089226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.007455in}}{\pgfqpoint{0.085543in}{0.008333in}}{\pgfqpoint{0.083333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.008333in}}{\pgfqpoint{0.079004in}{0.007455in}}{\pgfqpoint{0.077441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.004330in}}{\pgfqpoint{0.075000in}{0.002210in}}{\pgfqpoint{0.075000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{-0.002210in}}{\pgfqpoint{0.075878in}{-0.004330in}}{\pgfqpoint{0.077441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{-0.007455in}}{\pgfqpoint{0.081123in}{-0.008333in}}{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{-0.008333in}}{\pgfqpoint{0.170996in}{-0.007455in}}{\pgfqpoint{0.172559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{-0.004330in}}{\pgfqpoint{0.175000in}{-0.002210in}}{\pgfqpoint{0.175000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.002210in}}{\pgfqpoint{0.174122in}{0.004330in}}{\pgfqpoint{0.172559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.007455in}}{\pgfqpoint{0.168877in}{0.008333in}}{\pgfqpoint{0.166667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.008333in}}{\pgfqpoint{0.162337in}{0.007455in}}{\pgfqpoint{0.160774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.004330in}}{\pgfqpoint{0.158333in}{0.002210in}}{\pgfqpoint{0.158333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{-0.002210in}}{\pgfqpoint{0.159211in}{-0.004330in}}{\pgfqpoint{0.160774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{-0.007455in}}{\pgfqpoint{0.164457in}{-0.008333in}}{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{-0.008333in}}{\pgfqpoint{0.254330in}{-0.007455in}}{\pgfqpoint{0.255893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{-0.004330in}}{\pgfqpoint{0.258333in}{-0.002210in}}{\pgfqpoint{0.258333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.002210in}}{\pgfqpoint{0.257455in}{0.004330in}}{\pgfqpoint{0.255893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.007455in}}{\pgfqpoint{0.252210in}{0.008333in}}{\pgfqpoint{0.250000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.008333in}}{\pgfqpoint{0.245670in}{0.007455in}}{\pgfqpoint{0.244107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.004330in}}{\pgfqpoint{0.241667in}{0.002210in}}{\pgfqpoint{0.241667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{-0.002210in}}{\pgfqpoint{0.242545in}{-0.004330in}}{\pgfqpoint{0.244107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{-0.007455in}}{\pgfqpoint{0.247790in}{-0.008333in}}{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{-0.008333in}}{\pgfqpoint{0.337663in}{-0.007455in}}{\pgfqpoint{0.339226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{-0.004330in}}{\pgfqpoint{0.341667in}{-0.002210in}}{\pgfqpoint{0.341667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.002210in}}{\pgfqpoint{0.340789in}{0.004330in}}{\pgfqpoint{0.339226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.007455in}}{\pgfqpoint{0.335543in}{0.008333in}}{\pgfqpoint{0.333333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.008333in}}{\pgfqpoint{0.329004in}{0.007455in}}{\pgfqpoint{0.327441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.004330in}}{\pgfqpoint{0.325000in}{0.002210in}}{\pgfqpoint{0.325000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{-0.002210in}}{\pgfqpoint{0.325878in}{-0.004330in}}{\pgfqpoint{0.327441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{-0.007455in}}{\pgfqpoint{0.331123in}{-0.008333in}}{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{-0.008333in}}{\pgfqpoint{0.420996in}{-0.007455in}}{\pgfqpoint{0.422559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{-0.004330in}}{\pgfqpoint{0.425000in}{-0.002210in}}{\pgfqpoint{0.425000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.002210in}}{\pgfqpoint{0.424122in}{0.004330in}}{\pgfqpoint{0.422559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.007455in}}{\pgfqpoint{0.418877in}{0.008333in}}{\pgfqpoint{0.416667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.008333in}}{\pgfqpoint{0.412337in}{0.007455in}}{\pgfqpoint{0.410774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.004330in}}{\pgfqpoint{0.408333in}{0.002210in}}{\pgfqpoint{0.408333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{-0.002210in}}{\pgfqpoint{0.409211in}{-0.004330in}}{\pgfqpoint{0.410774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{-0.007455in}}{\pgfqpoint{0.414457in}{-0.008333in}}{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{-0.008333in}}{\pgfqpoint{0.504330in}{-0.007455in}}{\pgfqpoint{0.505893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{-0.004330in}}{\pgfqpoint{0.508333in}{-0.002210in}}{\pgfqpoint{0.508333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.002210in}}{\pgfqpoint{0.507455in}{0.004330in}}{\pgfqpoint{0.505893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.007455in}}{\pgfqpoint{0.502210in}{0.008333in}}{\pgfqpoint{0.500000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.008333in}}{\pgfqpoint{0.495670in}{0.007455in}}{\pgfqpoint{0.494107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.004330in}}{\pgfqpoint{0.491667in}{0.002210in}}{\pgfqpoint{0.491667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{-0.002210in}}{\pgfqpoint{0.492545in}{-0.004330in}}{\pgfqpoint{0.494107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{-0.007455in}}{\pgfqpoint{0.497790in}{-0.008333in}}{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{-0.008333in}}{\pgfqpoint{0.587663in}{-0.007455in}}{\pgfqpoint{0.589226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{-0.004330in}}{\pgfqpoint{0.591667in}{-0.002210in}}{\pgfqpoint{0.591667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.002210in}}{\pgfqpoint{0.590789in}{0.004330in}}{\pgfqpoint{0.589226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.007455in}}{\pgfqpoint{0.585543in}{0.008333in}}{\pgfqpoint{0.583333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.008333in}}{\pgfqpoint{0.579004in}{0.007455in}}{\pgfqpoint{0.577441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.004330in}}{\pgfqpoint{0.575000in}{0.002210in}}{\pgfqpoint{0.575000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{-0.002210in}}{\pgfqpoint{0.575878in}{-0.004330in}}{\pgfqpoint{0.577441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{-0.007455in}}{\pgfqpoint{0.581123in}{-0.008333in}}{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{-0.008333in}}{\pgfqpoint{0.670996in}{-0.007455in}}{\pgfqpoint{0.672559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{-0.004330in}}{\pgfqpoint{0.675000in}{-0.002210in}}{\pgfqpoint{0.675000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.002210in}}{\pgfqpoint{0.674122in}{0.004330in}}{\pgfqpoint{0.672559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.007455in}}{\pgfqpoint{0.668877in}{0.008333in}}{\pgfqpoint{0.666667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.008333in}}{\pgfqpoint{0.662337in}{0.007455in}}{\pgfqpoint{0.660774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.004330in}}{\pgfqpoint{0.658333in}{0.002210in}}{\pgfqpoint{0.658333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{-0.002210in}}{\pgfqpoint{0.659211in}{-0.004330in}}{\pgfqpoint{0.660774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{-0.007455in}}{\pgfqpoint{0.664457in}{-0.008333in}}{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{-0.008333in}}{\pgfqpoint{0.754330in}{-0.007455in}}{\pgfqpoint{0.755893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{-0.004330in}}{\pgfqpoint{0.758333in}{-0.002210in}}{\pgfqpoint{0.758333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.002210in}}{\pgfqpoint{0.757455in}{0.004330in}}{\pgfqpoint{0.755893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.007455in}}{\pgfqpoint{0.752210in}{0.008333in}}{\pgfqpoint{0.750000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.008333in}}{\pgfqpoint{0.745670in}{0.007455in}}{\pgfqpoint{0.744107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.004330in}}{\pgfqpoint{0.741667in}{0.002210in}}{\pgfqpoint{0.741667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{-0.002210in}}{\pgfqpoint{0.742545in}{-0.004330in}}{\pgfqpoint{0.744107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{-0.007455in}}{\pgfqpoint{0.747790in}{-0.008333in}}{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{-0.008333in}}{\pgfqpoint{0.837663in}{-0.007455in}}{\pgfqpoint{0.839226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{-0.004330in}}{\pgfqpoint{0.841667in}{-0.002210in}}{\pgfqpoint{0.841667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.002210in}}{\pgfqpoint{0.840789in}{0.004330in}}{\pgfqpoint{0.839226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.007455in}}{\pgfqpoint{0.835543in}{0.008333in}}{\pgfqpoint{0.833333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.008333in}}{\pgfqpoint{0.829004in}{0.007455in}}{\pgfqpoint{0.827441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.004330in}}{\pgfqpoint{0.825000in}{0.002210in}}{\pgfqpoint{0.825000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{-0.002210in}}{\pgfqpoint{0.825878in}{-0.004330in}}{\pgfqpoint{0.827441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{-0.007455in}}{\pgfqpoint{0.831123in}{-0.008333in}}{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{-0.008333in}}{\pgfqpoint{0.920996in}{-0.007455in}}{\pgfqpoint{0.922559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{-0.004330in}}{\pgfqpoint{0.925000in}{-0.002210in}}{\pgfqpoint{0.925000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.002210in}}{\pgfqpoint{0.924122in}{0.004330in}}{\pgfqpoint{0.922559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.007455in}}{\pgfqpoint{0.918877in}{0.008333in}}{\pgfqpoint{0.916667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.008333in}}{\pgfqpoint{0.912337in}{0.007455in}}{\pgfqpoint{0.910774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.004330in}}{\pgfqpoint{0.908333in}{0.002210in}}{\pgfqpoint{0.908333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{-0.002210in}}{\pgfqpoint{0.909211in}{-0.004330in}}{\pgfqpoint{0.910774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{-0.007455in}}{\pgfqpoint{0.914457in}{-0.008333in}}{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{-0.008333in}}{\pgfqpoint{1.004330in}{-0.007455in}}{\pgfqpoint{1.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{-0.004330in}}{\pgfqpoint{1.008333in}{-0.002210in}}{\pgfqpoint{1.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.002210in}}{\pgfqpoint{1.007455in}{0.004330in}}{\pgfqpoint{1.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.007455in}}{\pgfqpoint{1.002210in}{0.008333in}}{\pgfqpoint{1.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.008333in}}{\pgfqpoint{0.995670in}{0.007455in}}{\pgfqpoint{0.994107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.004330in}}{\pgfqpoint{0.991667in}{0.002210in}}{\pgfqpoint{0.991667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{-0.002210in}}{\pgfqpoint{0.992545in}{-0.004330in}}{\pgfqpoint{0.994107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{-0.007455in}}{\pgfqpoint{0.997790in}{-0.008333in}}{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.075000in}}{\pgfqpoint{0.045996in}{0.075878in}}{\pgfqpoint{0.047559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.079004in}}{\pgfqpoint{0.050000in}{0.081123in}}{\pgfqpoint{0.050000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.085543in}}{\pgfqpoint{0.049122in}{0.087663in}}{\pgfqpoint{0.047559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.090789in}}{\pgfqpoint{0.043877in}{0.091667in}}{\pgfqpoint{0.041667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.091667in}}{\pgfqpoint{0.037337in}{0.090789in}}{\pgfqpoint{0.035774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.087663in}}{\pgfqpoint{0.033333in}{0.085543in}}{\pgfqpoint{0.033333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.081123in}}{\pgfqpoint{0.034211in}{0.079004in}}{\pgfqpoint{0.035774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.075878in}}{\pgfqpoint{0.039457in}{0.075000in}}{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.075000in}}{\pgfqpoint{0.129330in}{0.075878in}}{\pgfqpoint{0.130893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.079004in}}{\pgfqpoint{0.133333in}{0.081123in}}{\pgfqpoint{0.133333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.085543in}}{\pgfqpoint{0.132455in}{0.087663in}}{\pgfqpoint{0.130893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.090789in}}{\pgfqpoint{0.127210in}{0.091667in}}{\pgfqpoint{0.125000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.091667in}}{\pgfqpoint{0.120670in}{0.090789in}}{\pgfqpoint{0.119107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.087663in}}{\pgfqpoint{0.116667in}{0.085543in}}{\pgfqpoint{0.116667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.081123in}}{\pgfqpoint{0.117545in}{0.079004in}}{\pgfqpoint{0.119107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.075878in}}{\pgfqpoint{0.122790in}{0.075000in}}{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.075000in}}{\pgfqpoint{0.212663in}{0.075878in}}{\pgfqpoint{0.214226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.079004in}}{\pgfqpoint{0.216667in}{0.081123in}}{\pgfqpoint{0.216667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.085543in}}{\pgfqpoint{0.215789in}{0.087663in}}{\pgfqpoint{0.214226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.090789in}}{\pgfqpoint{0.210543in}{0.091667in}}{\pgfqpoint{0.208333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.091667in}}{\pgfqpoint{0.204004in}{0.090789in}}{\pgfqpoint{0.202441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.087663in}}{\pgfqpoint{0.200000in}{0.085543in}}{\pgfqpoint{0.200000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.081123in}}{\pgfqpoint{0.200878in}{0.079004in}}{\pgfqpoint{0.202441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.075878in}}{\pgfqpoint{0.206123in}{0.075000in}}{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.075000in}}{\pgfqpoint{0.295996in}{0.075878in}}{\pgfqpoint{0.297559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.079004in}}{\pgfqpoint{0.300000in}{0.081123in}}{\pgfqpoint{0.300000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.085543in}}{\pgfqpoint{0.299122in}{0.087663in}}{\pgfqpoint{0.297559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.090789in}}{\pgfqpoint{0.293877in}{0.091667in}}{\pgfqpoint{0.291667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.091667in}}{\pgfqpoint{0.287337in}{0.090789in}}{\pgfqpoint{0.285774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.087663in}}{\pgfqpoint{0.283333in}{0.085543in}}{\pgfqpoint{0.283333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.081123in}}{\pgfqpoint{0.284211in}{0.079004in}}{\pgfqpoint{0.285774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.075878in}}{\pgfqpoint{0.289457in}{0.075000in}}{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.075000in}}{\pgfqpoint{0.379330in}{0.075878in}}{\pgfqpoint{0.380893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.079004in}}{\pgfqpoint{0.383333in}{0.081123in}}{\pgfqpoint{0.383333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.085543in}}{\pgfqpoint{0.382455in}{0.087663in}}{\pgfqpoint{0.380893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.090789in}}{\pgfqpoint{0.377210in}{0.091667in}}{\pgfqpoint{0.375000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.091667in}}{\pgfqpoint{0.370670in}{0.090789in}}{\pgfqpoint{0.369107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.087663in}}{\pgfqpoint{0.366667in}{0.085543in}}{\pgfqpoint{0.366667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.081123in}}{\pgfqpoint{0.367545in}{0.079004in}}{\pgfqpoint{0.369107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.075878in}}{\pgfqpoint{0.372790in}{0.075000in}}{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.075000in}}{\pgfqpoint{0.462663in}{0.075878in}}{\pgfqpoint{0.464226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.079004in}}{\pgfqpoint{0.466667in}{0.081123in}}{\pgfqpoint{0.466667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.085543in}}{\pgfqpoint{0.465789in}{0.087663in}}{\pgfqpoint{0.464226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.090789in}}{\pgfqpoint{0.460543in}{0.091667in}}{\pgfqpoint{0.458333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.091667in}}{\pgfqpoint{0.454004in}{0.090789in}}{\pgfqpoint{0.452441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.087663in}}{\pgfqpoint{0.450000in}{0.085543in}}{\pgfqpoint{0.450000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.081123in}}{\pgfqpoint{0.450878in}{0.079004in}}{\pgfqpoint{0.452441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.075878in}}{\pgfqpoint{0.456123in}{0.075000in}}{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.075000in}}{\pgfqpoint{0.545996in}{0.075878in}}{\pgfqpoint{0.547559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.079004in}}{\pgfqpoint{0.550000in}{0.081123in}}{\pgfqpoint{0.550000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.085543in}}{\pgfqpoint{0.549122in}{0.087663in}}{\pgfqpoint{0.547559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.090789in}}{\pgfqpoint{0.543877in}{0.091667in}}{\pgfqpoint{0.541667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.091667in}}{\pgfqpoint{0.537337in}{0.090789in}}{\pgfqpoint{0.535774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.087663in}}{\pgfqpoint{0.533333in}{0.085543in}}{\pgfqpoint{0.533333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.081123in}}{\pgfqpoint{0.534211in}{0.079004in}}{\pgfqpoint{0.535774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.075878in}}{\pgfqpoint{0.539457in}{0.075000in}}{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.075000in}}{\pgfqpoint{0.629330in}{0.075878in}}{\pgfqpoint{0.630893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.079004in}}{\pgfqpoint{0.633333in}{0.081123in}}{\pgfqpoint{0.633333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.085543in}}{\pgfqpoint{0.632455in}{0.087663in}}{\pgfqpoint{0.630893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.090789in}}{\pgfqpoint{0.627210in}{0.091667in}}{\pgfqpoint{0.625000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.091667in}}{\pgfqpoint{0.620670in}{0.090789in}}{\pgfqpoint{0.619107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.087663in}}{\pgfqpoint{0.616667in}{0.085543in}}{\pgfqpoint{0.616667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.081123in}}{\pgfqpoint{0.617545in}{0.079004in}}{\pgfqpoint{0.619107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.075878in}}{\pgfqpoint{0.622790in}{0.075000in}}{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.075000in}}{\pgfqpoint{0.712663in}{0.075878in}}{\pgfqpoint{0.714226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.079004in}}{\pgfqpoint{0.716667in}{0.081123in}}{\pgfqpoint{0.716667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.085543in}}{\pgfqpoint{0.715789in}{0.087663in}}{\pgfqpoint{0.714226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.090789in}}{\pgfqpoint{0.710543in}{0.091667in}}{\pgfqpoint{0.708333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.091667in}}{\pgfqpoint{0.704004in}{0.090789in}}{\pgfqpoint{0.702441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.087663in}}{\pgfqpoint{0.700000in}{0.085543in}}{\pgfqpoint{0.700000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.081123in}}{\pgfqpoint{0.700878in}{0.079004in}}{\pgfqpoint{0.702441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.075878in}}{\pgfqpoint{0.706123in}{0.075000in}}{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.075000in}}{\pgfqpoint{0.795996in}{0.075878in}}{\pgfqpoint{0.797559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.079004in}}{\pgfqpoint{0.800000in}{0.081123in}}{\pgfqpoint{0.800000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.085543in}}{\pgfqpoint{0.799122in}{0.087663in}}{\pgfqpoint{0.797559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.090789in}}{\pgfqpoint{0.793877in}{0.091667in}}{\pgfqpoint{0.791667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.091667in}}{\pgfqpoint{0.787337in}{0.090789in}}{\pgfqpoint{0.785774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.087663in}}{\pgfqpoint{0.783333in}{0.085543in}}{\pgfqpoint{0.783333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.081123in}}{\pgfqpoint{0.784211in}{0.079004in}}{\pgfqpoint{0.785774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.075878in}}{\pgfqpoint{0.789457in}{0.075000in}}{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.075000in}}{\pgfqpoint{0.879330in}{0.075878in}}{\pgfqpoint{0.880893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.079004in}}{\pgfqpoint{0.883333in}{0.081123in}}{\pgfqpoint{0.883333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.085543in}}{\pgfqpoint{0.882455in}{0.087663in}}{\pgfqpoint{0.880893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.090789in}}{\pgfqpoint{0.877210in}{0.091667in}}{\pgfqpoint{0.875000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.091667in}}{\pgfqpoint{0.870670in}{0.090789in}}{\pgfqpoint{0.869107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.087663in}}{\pgfqpoint{0.866667in}{0.085543in}}{\pgfqpoint{0.866667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.081123in}}{\pgfqpoint{0.867545in}{0.079004in}}{\pgfqpoint{0.869107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.075878in}}{\pgfqpoint{0.872790in}{0.075000in}}{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.075000in}}{\pgfqpoint{0.962663in}{0.075878in}}{\pgfqpoint{0.964226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.079004in}}{\pgfqpoint{0.966667in}{0.081123in}}{\pgfqpoint{0.966667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.085543in}}{\pgfqpoint{0.965789in}{0.087663in}}{\pgfqpoint{0.964226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.090789in}}{\pgfqpoint{0.960543in}{0.091667in}}{\pgfqpoint{0.958333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.091667in}}{\pgfqpoint{0.954004in}{0.090789in}}{\pgfqpoint{0.952441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.087663in}}{\pgfqpoint{0.950000in}{0.085543in}}{\pgfqpoint{0.950000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.081123in}}{\pgfqpoint{0.950878in}{0.079004in}}{\pgfqpoint{0.952441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.075878in}}{\pgfqpoint{0.956123in}{0.075000in}}{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.158333in}}{\pgfqpoint{0.004330in}{0.159211in}}{\pgfqpoint{0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.162337in}}{\pgfqpoint{0.008333in}{0.164457in}}{\pgfqpoint{0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.168877in}}{\pgfqpoint{0.007455in}{0.170996in}}{\pgfqpoint{0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.174122in}}{\pgfqpoint{0.002210in}{0.175000in}}{\pgfqpoint{0.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.175000in}}{\pgfqpoint{-0.004330in}{0.174122in}}{\pgfqpoint{-0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.170996in}}{\pgfqpoint{-0.008333in}{0.168877in}}{\pgfqpoint{-0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.164457in}}{\pgfqpoint{-0.007455in}{0.162337in}}{\pgfqpoint{-0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.159211in}}{\pgfqpoint{-0.002210in}{0.158333in}}{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.158333in}}{\pgfqpoint{0.087663in}{0.159211in}}{\pgfqpoint{0.089226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.162337in}}{\pgfqpoint{0.091667in}{0.164457in}}{\pgfqpoint{0.091667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.168877in}}{\pgfqpoint{0.090789in}{0.170996in}}{\pgfqpoint{0.089226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.174122in}}{\pgfqpoint{0.085543in}{0.175000in}}{\pgfqpoint{0.083333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.175000in}}{\pgfqpoint{0.079004in}{0.174122in}}{\pgfqpoint{0.077441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.170996in}}{\pgfqpoint{0.075000in}{0.168877in}}{\pgfqpoint{0.075000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.164457in}}{\pgfqpoint{0.075878in}{0.162337in}}{\pgfqpoint{0.077441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.159211in}}{\pgfqpoint{0.081123in}{0.158333in}}{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.158333in}}{\pgfqpoint{0.170996in}{0.159211in}}{\pgfqpoint{0.172559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.162337in}}{\pgfqpoint{0.175000in}{0.164457in}}{\pgfqpoint{0.175000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.168877in}}{\pgfqpoint{0.174122in}{0.170996in}}{\pgfqpoint{0.172559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.174122in}}{\pgfqpoint{0.168877in}{0.175000in}}{\pgfqpoint{0.166667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.175000in}}{\pgfqpoint{0.162337in}{0.174122in}}{\pgfqpoint{0.160774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.170996in}}{\pgfqpoint{0.158333in}{0.168877in}}{\pgfqpoint{0.158333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.164457in}}{\pgfqpoint{0.159211in}{0.162337in}}{\pgfqpoint{0.160774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.159211in}}{\pgfqpoint{0.164457in}{0.158333in}}{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.158333in}}{\pgfqpoint{0.254330in}{0.159211in}}{\pgfqpoint{0.255893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.162337in}}{\pgfqpoint{0.258333in}{0.164457in}}{\pgfqpoint{0.258333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.168877in}}{\pgfqpoint{0.257455in}{0.170996in}}{\pgfqpoint{0.255893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.174122in}}{\pgfqpoint{0.252210in}{0.175000in}}{\pgfqpoint{0.250000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.175000in}}{\pgfqpoint{0.245670in}{0.174122in}}{\pgfqpoint{0.244107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.170996in}}{\pgfqpoint{0.241667in}{0.168877in}}{\pgfqpoint{0.241667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.164457in}}{\pgfqpoint{0.242545in}{0.162337in}}{\pgfqpoint{0.244107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.159211in}}{\pgfqpoint{0.247790in}{0.158333in}}{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.158333in}}{\pgfqpoint{0.337663in}{0.159211in}}{\pgfqpoint{0.339226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.162337in}}{\pgfqpoint{0.341667in}{0.164457in}}{\pgfqpoint{0.341667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.168877in}}{\pgfqpoint{0.340789in}{0.170996in}}{\pgfqpoint{0.339226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.174122in}}{\pgfqpoint{0.335543in}{0.175000in}}{\pgfqpoint{0.333333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.175000in}}{\pgfqpoint{0.329004in}{0.174122in}}{\pgfqpoint{0.327441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.170996in}}{\pgfqpoint{0.325000in}{0.168877in}}{\pgfqpoint{0.325000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.164457in}}{\pgfqpoint{0.325878in}{0.162337in}}{\pgfqpoint{0.327441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.159211in}}{\pgfqpoint{0.331123in}{0.158333in}}{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.158333in}}{\pgfqpoint{0.420996in}{0.159211in}}{\pgfqpoint{0.422559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.162337in}}{\pgfqpoint{0.425000in}{0.164457in}}{\pgfqpoint{0.425000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.168877in}}{\pgfqpoint{0.424122in}{0.170996in}}{\pgfqpoint{0.422559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.174122in}}{\pgfqpoint{0.418877in}{0.175000in}}{\pgfqpoint{0.416667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.175000in}}{\pgfqpoint{0.412337in}{0.174122in}}{\pgfqpoint{0.410774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.170996in}}{\pgfqpoint{0.408333in}{0.168877in}}{\pgfqpoint{0.408333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.164457in}}{\pgfqpoint{0.409211in}{0.162337in}}{\pgfqpoint{0.410774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.159211in}}{\pgfqpoint{0.414457in}{0.158333in}}{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.158333in}}{\pgfqpoint{0.504330in}{0.159211in}}{\pgfqpoint{0.505893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.162337in}}{\pgfqpoint{0.508333in}{0.164457in}}{\pgfqpoint{0.508333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.168877in}}{\pgfqpoint{0.507455in}{0.170996in}}{\pgfqpoint{0.505893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.174122in}}{\pgfqpoint{0.502210in}{0.175000in}}{\pgfqpoint{0.500000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.175000in}}{\pgfqpoint{0.495670in}{0.174122in}}{\pgfqpoint{0.494107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.170996in}}{\pgfqpoint{0.491667in}{0.168877in}}{\pgfqpoint{0.491667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.164457in}}{\pgfqpoint{0.492545in}{0.162337in}}{\pgfqpoint{0.494107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.159211in}}{\pgfqpoint{0.497790in}{0.158333in}}{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.158333in}}{\pgfqpoint{0.587663in}{0.159211in}}{\pgfqpoint{0.589226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.162337in}}{\pgfqpoint{0.591667in}{0.164457in}}{\pgfqpoint{0.591667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.168877in}}{\pgfqpoint{0.590789in}{0.170996in}}{\pgfqpoint{0.589226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.174122in}}{\pgfqpoint{0.585543in}{0.175000in}}{\pgfqpoint{0.583333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.175000in}}{\pgfqpoint{0.579004in}{0.174122in}}{\pgfqpoint{0.577441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.170996in}}{\pgfqpoint{0.575000in}{0.168877in}}{\pgfqpoint{0.575000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.164457in}}{\pgfqpoint{0.575878in}{0.162337in}}{\pgfqpoint{0.577441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.159211in}}{\pgfqpoint{0.581123in}{0.158333in}}{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.158333in}}{\pgfqpoint{0.670996in}{0.159211in}}{\pgfqpoint{0.672559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.162337in}}{\pgfqpoint{0.675000in}{0.164457in}}{\pgfqpoint{0.675000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.168877in}}{\pgfqpoint{0.674122in}{0.170996in}}{\pgfqpoint{0.672559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.174122in}}{\pgfqpoint{0.668877in}{0.175000in}}{\pgfqpoint{0.666667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.175000in}}{\pgfqpoint{0.662337in}{0.174122in}}{\pgfqpoint{0.660774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.170996in}}{\pgfqpoint{0.658333in}{0.168877in}}{\pgfqpoint{0.658333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.164457in}}{\pgfqpoint{0.659211in}{0.162337in}}{\pgfqpoint{0.660774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.159211in}}{\pgfqpoint{0.664457in}{0.158333in}}{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.158333in}}{\pgfqpoint{0.754330in}{0.159211in}}{\pgfqpoint{0.755893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.162337in}}{\pgfqpoint{0.758333in}{0.164457in}}{\pgfqpoint{0.758333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.168877in}}{\pgfqpoint{0.757455in}{0.170996in}}{\pgfqpoint{0.755893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.174122in}}{\pgfqpoint{0.752210in}{0.175000in}}{\pgfqpoint{0.750000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.175000in}}{\pgfqpoint{0.745670in}{0.174122in}}{\pgfqpoint{0.744107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.170996in}}{\pgfqpoint{0.741667in}{0.168877in}}{\pgfqpoint{0.741667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.164457in}}{\pgfqpoint{0.742545in}{0.162337in}}{\pgfqpoint{0.744107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.159211in}}{\pgfqpoint{0.747790in}{0.158333in}}{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.158333in}}{\pgfqpoint{0.837663in}{0.159211in}}{\pgfqpoint{0.839226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.162337in}}{\pgfqpoint{0.841667in}{0.164457in}}{\pgfqpoint{0.841667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.168877in}}{\pgfqpoint{0.840789in}{0.170996in}}{\pgfqpoint{0.839226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.174122in}}{\pgfqpoint{0.835543in}{0.175000in}}{\pgfqpoint{0.833333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.175000in}}{\pgfqpoint{0.829004in}{0.174122in}}{\pgfqpoint{0.827441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.170996in}}{\pgfqpoint{0.825000in}{0.168877in}}{\pgfqpoint{0.825000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.164457in}}{\pgfqpoint{0.825878in}{0.162337in}}{\pgfqpoint{0.827441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.159211in}}{\pgfqpoint{0.831123in}{0.158333in}}{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.158333in}}{\pgfqpoint{0.920996in}{0.159211in}}{\pgfqpoint{0.922559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.162337in}}{\pgfqpoint{0.925000in}{0.164457in}}{\pgfqpoint{0.925000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.168877in}}{\pgfqpoint{0.924122in}{0.170996in}}{\pgfqpoint{0.922559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.174122in}}{\pgfqpoint{0.918877in}{0.175000in}}{\pgfqpoint{0.916667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.175000in}}{\pgfqpoint{0.912337in}{0.174122in}}{\pgfqpoint{0.910774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.170996in}}{\pgfqpoint{0.908333in}{0.168877in}}{\pgfqpoint{0.908333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.164457in}}{\pgfqpoint{0.909211in}{0.162337in}}{\pgfqpoint{0.910774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.159211in}}{\pgfqpoint{0.914457in}{0.158333in}}{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.158333in}}{\pgfqpoint{1.004330in}{0.159211in}}{\pgfqpoint{1.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.162337in}}{\pgfqpoint{1.008333in}{0.164457in}}{\pgfqpoint{1.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.168877in}}{\pgfqpoint{1.007455in}{0.170996in}}{\pgfqpoint{1.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.174122in}}{\pgfqpoint{1.002210in}{0.175000in}}{\pgfqpoint{1.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.175000in}}{\pgfqpoint{0.995670in}{0.174122in}}{\pgfqpoint{0.994107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.170996in}}{\pgfqpoint{0.991667in}{0.168877in}}{\pgfqpoint{0.991667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.164457in}}{\pgfqpoint{0.992545in}{0.162337in}}{\pgfqpoint{0.994107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.159211in}}{\pgfqpoint{0.997790in}{0.158333in}}{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.241667in}}{\pgfqpoint{0.045996in}{0.242545in}}{\pgfqpoint{0.047559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.245670in}}{\pgfqpoint{0.050000in}{0.247790in}}{\pgfqpoint{0.050000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.252210in}}{\pgfqpoint{0.049122in}{0.254330in}}{\pgfqpoint{0.047559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.257455in}}{\pgfqpoint{0.043877in}{0.258333in}}{\pgfqpoint{0.041667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.258333in}}{\pgfqpoint{0.037337in}{0.257455in}}{\pgfqpoint{0.035774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.254330in}}{\pgfqpoint{0.033333in}{0.252210in}}{\pgfqpoint{0.033333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.247790in}}{\pgfqpoint{0.034211in}{0.245670in}}{\pgfqpoint{0.035774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.242545in}}{\pgfqpoint{0.039457in}{0.241667in}}{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.241667in}}{\pgfqpoint{0.129330in}{0.242545in}}{\pgfqpoint{0.130893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.245670in}}{\pgfqpoint{0.133333in}{0.247790in}}{\pgfqpoint{0.133333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.252210in}}{\pgfqpoint{0.132455in}{0.254330in}}{\pgfqpoint{0.130893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.257455in}}{\pgfqpoint{0.127210in}{0.258333in}}{\pgfqpoint{0.125000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.258333in}}{\pgfqpoint{0.120670in}{0.257455in}}{\pgfqpoint{0.119107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.254330in}}{\pgfqpoint{0.116667in}{0.252210in}}{\pgfqpoint{0.116667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.247790in}}{\pgfqpoint{0.117545in}{0.245670in}}{\pgfqpoint{0.119107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.242545in}}{\pgfqpoint{0.122790in}{0.241667in}}{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.241667in}}{\pgfqpoint{0.212663in}{0.242545in}}{\pgfqpoint{0.214226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.245670in}}{\pgfqpoint{0.216667in}{0.247790in}}{\pgfqpoint{0.216667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.252210in}}{\pgfqpoint{0.215789in}{0.254330in}}{\pgfqpoint{0.214226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.257455in}}{\pgfqpoint{0.210543in}{0.258333in}}{\pgfqpoint{0.208333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.258333in}}{\pgfqpoint{0.204004in}{0.257455in}}{\pgfqpoint{0.202441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.254330in}}{\pgfqpoint{0.200000in}{0.252210in}}{\pgfqpoint{0.200000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.247790in}}{\pgfqpoint{0.200878in}{0.245670in}}{\pgfqpoint{0.202441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.242545in}}{\pgfqpoint{0.206123in}{0.241667in}}{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.241667in}}{\pgfqpoint{0.295996in}{0.242545in}}{\pgfqpoint{0.297559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.245670in}}{\pgfqpoint{0.300000in}{0.247790in}}{\pgfqpoint{0.300000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.252210in}}{\pgfqpoint{0.299122in}{0.254330in}}{\pgfqpoint{0.297559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.257455in}}{\pgfqpoint{0.293877in}{0.258333in}}{\pgfqpoint{0.291667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.258333in}}{\pgfqpoint{0.287337in}{0.257455in}}{\pgfqpoint{0.285774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.254330in}}{\pgfqpoint{0.283333in}{0.252210in}}{\pgfqpoint{0.283333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.247790in}}{\pgfqpoint{0.284211in}{0.245670in}}{\pgfqpoint{0.285774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.242545in}}{\pgfqpoint{0.289457in}{0.241667in}}{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.241667in}}{\pgfqpoint{0.379330in}{0.242545in}}{\pgfqpoint{0.380893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.245670in}}{\pgfqpoint{0.383333in}{0.247790in}}{\pgfqpoint{0.383333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.252210in}}{\pgfqpoint{0.382455in}{0.254330in}}{\pgfqpoint{0.380893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.257455in}}{\pgfqpoint{0.377210in}{0.258333in}}{\pgfqpoint{0.375000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.258333in}}{\pgfqpoint{0.370670in}{0.257455in}}{\pgfqpoint{0.369107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.254330in}}{\pgfqpoint{0.366667in}{0.252210in}}{\pgfqpoint{0.366667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.247790in}}{\pgfqpoint{0.367545in}{0.245670in}}{\pgfqpoint{0.369107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.242545in}}{\pgfqpoint{0.372790in}{0.241667in}}{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.241667in}}{\pgfqpoint{0.462663in}{0.242545in}}{\pgfqpoint{0.464226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.245670in}}{\pgfqpoint{0.466667in}{0.247790in}}{\pgfqpoint{0.466667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.252210in}}{\pgfqpoint{0.465789in}{0.254330in}}{\pgfqpoint{0.464226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.257455in}}{\pgfqpoint{0.460543in}{0.258333in}}{\pgfqpoint{0.458333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.258333in}}{\pgfqpoint{0.454004in}{0.257455in}}{\pgfqpoint{0.452441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.254330in}}{\pgfqpoint{0.450000in}{0.252210in}}{\pgfqpoint{0.450000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.247790in}}{\pgfqpoint{0.450878in}{0.245670in}}{\pgfqpoint{0.452441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.242545in}}{\pgfqpoint{0.456123in}{0.241667in}}{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.241667in}}{\pgfqpoint{0.545996in}{0.242545in}}{\pgfqpoint{0.547559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.245670in}}{\pgfqpoint{0.550000in}{0.247790in}}{\pgfqpoint{0.550000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.252210in}}{\pgfqpoint{0.549122in}{0.254330in}}{\pgfqpoint{0.547559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.257455in}}{\pgfqpoint{0.543877in}{0.258333in}}{\pgfqpoint{0.541667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.258333in}}{\pgfqpoint{0.537337in}{0.257455in}}{\pgfqpoint{0.535774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.254330in}}{\pgfqpoint{0.533333in}{0.252210in}}{\pgfqpoint{0.533333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.247790in}}{\pgfqpoint{0.534211in}{0.245670in}}{\pgfqpoint{0.535774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.242545in}}{\pgfqpoint{0.539457in}{0.241667in}}{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.241667in}}{\pgfqpoint{0.629330in}{0.242545in}}{\pgfqpoint{0.630893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.245670in}}{\pgfqpoint{0.633333in}{0.247790in}}{\pgfqpoint{0.633333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.252210in}}{\pgfqpoint{0.632455in}{0.254330in}}{\pgfqpoint{0.630893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.257455in}}{\pgfqpoint{0.627210in}{0.258333in}}{\pgfqpoint{0.625000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.258333in}}{\pgfqpoint{0.620670in}{0.257455in}}{\pgfqpoint{0.619107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.254330in}}{\pgfqpoint{0.616667in}{0.252210in}}{\pgfqpoint{0.616667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.247790in}}{\pgfqpoint{0.617545in}{0.245670in}}{\pgfqpoint{0.619107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.242545in}}{\pgfqpoint{0.622790in}{0.241667in}}{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.241667in}}{\pgfqpoint{0.712663in}{0.242545in}}{\pgfqpoint{0.714226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.245670in}}{\pgfqpoint{0.716667in}{0.247790in}}{\pgfqpoint{0.716667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.252210in}}{\pgfqpoint{0.715789in}{0.254330in}}{\pgfqpoint{0.714226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.257455in}}{\pgfqpoint{0.710543in}{0.258333in}}{\pgfqpoint{0.708333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.258333in}}{\pgfqpoint{0.704004in}{0.257455in}}{\pgfqpoint{0.702441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.254330in}}{\pgfqpoint{0.700000in}{0.252210in}}{\pgfqpoint{0.700000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.247790in}}{\pgfqpoint{0.700878in}{0.245670in}}{\pgfqpoint{0.702441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.242545in}}{\pgfqpoint{0.706123in}{0.241667in}}{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.241667in}}{\pgfqpoint{0.795996in}{0.242545in}}{\pgfqpoint{0.797559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.245670in}}{\pgfqpoint{0.800000in}{0.247790in}}{\pgfqpoint{0.800000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.252210in}}{\pgfqpoint{0.799122in}{0.254330in}}{\pgfqpoint{0.797559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.257455in}}{\pgfqpoint{0.793877in}{0.258333in}}{\pgfqpoint{0.791667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.258333in}}{\pgfqpoint{0.787337in}{0.257455in}}{\pgfqpoint{0.785774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.254330in}}{\pgfqpoint{0.783333in}{0.252210in}}{\pgfqpoint{0.783333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.247790in}}{\pgfqpoint{0.784211in}{0.245670in}}{\pgfqpoint{0.785774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.242545in}}{\pgfqpoint{0.789457in}{0.241667in}}{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.241667in}}{\pgfqpoint{0.879330in}{0.242545in}}{\pgfqpoint{0.880893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.245670in}}{\pgfqpoint{0.883333in}{0.247790in}}{\pgfqpoint{0.883333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.252210in}}{\pgfqpoint{0.882455in}{0.254330in}}{\pgfqpoint{0.880893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.257455in}}{\pgfqpoint{0.877210in}{0.258333in}}{\pgfqpoint{0.875000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.258333in}}{\pgfqpoint{0.870670in}{0.257455in}}{\pgfqpoint{0.869107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.254330in}}{\pgfqpoint{0.866667in}{0.252210in}}{\pgfqpoint{0.866667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.247790in}}{\pgfqpoint{0.867545in}{0.245670in}}{\pgfqpoint{0.869107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.242545in}}{\pgfqpoint{0.872790in}{0.241667in}}{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.241667in}}{\pgfqpoint{0.962663in}{0.242545in}}{\pgfqpoint{0.964226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.245670in}}{\pgfqpoint{0.966667in}{0.247790in}}{\pgfqpoint{0.966667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.252210in}}{\pgfqpoint{0.965789in}{0.254330in}}{\pgfqpoint{0.964226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.257455in}}{\pgfqpoint{0.960543in}{0.258333in}}{\pgfqpoint{0.958333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.258333in}}{\pgfqpoint{0.954004in}{0.257455in}}{\pgfqpoint{0.952441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.254330in}}{\pgfqpoint{0.950000in}{0.252210in}}{\pgfqpoint{0.950000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.247790in}}{\pgfqpoint{0.950878in}{0.245670in}}{\pgfqpoint{0.952441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.242545in}}{\pgfqpoint{0.956123in}{0.241667in}}{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.325000in}}{\pgfqpoint{0.004330in}{0.325878in}}{\pgfqpoint{0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.329004in}}{\pgfqpoint{0.008333in}{0.331123in}}{\pgfqpoint{0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.335543in}}{\pgfqpoint{0.007455in}{0.337663in}}{\pgfqpoint{0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.340789in}}{\pgfqpoint{0.002210in}{0.341667in}}{\pgfqpoint{0.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.341667in}}{\pgfqpoint{-0.004330in}{0.340789in}}{\pgfqpoint{-0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.337663in}}{\pgfqpoint{-0.008333in}{0.335543in}}{\pgfqpoint{-0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.331123in}}{\pgfqpoint{-0.007455in}{0.329004in}}{\pgfqpoint{-0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.325878in}}{\pgfqpoint{-0.002210in}{0.325000in}}{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.325000in}}{\pgfqpoint{0.087663in}{0.325878in}}{\pgfqpoint{0.089226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.329004in}}{\pgfqpoint{0.091667in}{0.331123in}}{\pgfqpoint{0.091667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.335543in}}{\pgfqpoint{0.090789in}{0.337663in}}{\pgfqpoint{0.089226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.340789in}}{\pgfqpoint{0.085543in}{0.341667in}}{\pgfqpoint{0.083333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.341667in}}{\pgfqpoint{0.079004in}{0.340789in}}{\pgfqpoint{0.077441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.337663in}}{\pgfqpoint{0.075000in}{0.335543in}}{\pgfqpoint{0.075000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.331123in}}{\pgfqpoint{0.075878in}{0.329004in}}{\pgfqpoint{0.077441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.325878in}}{\pgfqpoint{0.081123in}{0.325000in}}{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.325000in}}{\pgfqpoint{0.170996in}{0.325878in}}{\pgfqpoint{0.172559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.329004in}}{\pgfqpoint{0.175000in}{0.331123in}}{\pgfqpoint{0.175000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.335543in}}{\pgfqpoint{0.174122in}{0.337663in}}{\pgfqpoint{0.172559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.340789in}}{\pgfqpoint{0.168877in}{0.341667in}}{\pgfqpoint{0.166667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.341667in}}{\pgfqpoint{0.162337in}{0.340789in}}{\pgfqpoint{0.160774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.337663in}}{\pgfqpoint{0.158333in}{0.335543in}}{\pgfqpoint{0.158333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.331123in}}{\pgfqpoint{0.159211in}{0.329004in}}{\pgfqpoint{0.160774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.325878in}}{\pgfqpoint{0.164457in}{0.325000in}}{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.325000in}}{\pgfqpoint{0.254330in}{0.325878in}}{\pgfqpoint{0.255893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.329004in}}{\pgfqpoint{0.258333in}{0.331123in}}{\pgfqpoint{0.258333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.335543in}}{\pgfqpoint{0.257455in}{0.337663in}}{\pgfqpoint{0.255893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.340789in}}{\pgfqpoint{0.252210in}{0.341667in}}{\pgfqpoint{0.250000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.341667in}}{\pgfqpoint{0.245670in}{0.340789in}}{\pgfqpoint{0.244107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.337663in}}{\pgfqpoint{0.241667in}{0.335543in}}{\pgfqpoint{0.241667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.331123in}}{\pgfqpoint{0.242545in}{0.329004in}}{\pgfqpoint{0.244107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.325878in}}{\pgfqpoint{0.247790in}{0.325000in}}{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.325000in}}{\pgfqpoint{0.337663in}{0.325878in}}{\pgfqpoint{0.339226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.329004in}}{\pgfqpoint{0.341667in}{0.331123in}}{\pgfqpoint{0.341667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.335543in}}{\pgfqpoint{0.340789in}{0.337663in}}{\pgfqpoint{0.339226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.340789in}}{\pgfqpoint{0.335543in}{0.341667in}}{\pgfqpoint{0.333333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.341667in}}{\pgfqpoint{0.329004in}{0.340789in}}{\pgfqpoint{0.327441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.337663in}}{\pgfqpoint{0.325000in}{0.335543in}}{\pgfqpoint{0.325000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.331123in}}{\pgfqpoint{0.325878in}{0.329004in}}{\pgfqpoint{0.327441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.325878in}}{\pgfqpoint{0.331123in}{0.325000in}}{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.325000in}}{\pgfqpoint{0.420996in}{0.325878in}}{\pgfqpoint{0.422559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.329004in}}{\pgfqpoint{0.425000in}{0.331123in}}{\pgfqpoint{0.425000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.335543in}}{\pgfqpoint{0.424122in}{0.337663in}}{\pgfqpoint{0.422559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.340789in}}{\pgfqpoint{0.418877in}{0.341667in}}{\pgfqpoint{0.416667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.341667in}}{\pgfqpoint{0.412337in}{0.340789in}}{\pgfqpoint{0.410774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.337663in}}{\pgfqpoint{0.408333in}{0.335543in}}{\pgfqpoint{0.408333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.331123in}}{\pgfqpoint{0.409211in}{0.329004in}}{\pgfqpoint{0.410774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.325878in}}{\pgfqpoint{0.414457in}{0.325000in}}{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.325000in}}{\pgfqpoint{0.504330in}{0.325878in}}{\pgfqpoint{0.505893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.329004in}}{\pgfqpoint{0.508333in}{0.331123in}}{\pgfqpoint{0.508333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.335543in}}{\pgfqpoint{0.507455in}{0.337663in}}{\pgfqpoint{0.505893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.340789in}}{\pgfqpoint{0.502210in}{0.341667in}}{\pgfqpoint{0.500000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.341667in}}{\pgfqpoint{0.495670in}{0.340789in}}{\pgfqpoint{0.494107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.337663in}}{\pgfqpoint{0.491667in}{0.335543in}}{\pgfqpoint{0.491667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.331123in}}{\pgfqpoint{0.492545in}{0.329004in}}{\pgfqpoint{0.494107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.325878in}}{\pgfqpoint{0.497790in}{0.325000in}}{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.325000in}}{\pgfqpoint{0.587663in}{0.325878in}}{\pgfqpoint{0.589226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.329004in}}{\pgfqpoint{0.591667in}{0.331123in}}{\pgfqpoint{0.591667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.335543in}}{\pgfqpoint{0.590789in}{0.337663in}}{\pgfqpoint{0.589226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.340789in}}{\pgfqpoint{0.585543in}{0.341667in}}{\pgfqpoint{0.583333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.341667in}}{\pgfqpoint{0.579004in}{0.340789in}}{\pgfqpoint{0.577441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.337663in}}{\pgfqpoint{0.575000in}{0.335543in}}{\pgfqpoint{0.575000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.331123in}}{\pgfqpoint{0.575878in}{0.329004in}}{\pgfqpoint{0.577441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.325878in}}{\pgfqpoint{0.581123in}{0.325000in}}{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.325000in}}{\pgfqpoint{0.670996in}{0.325878in}}{\pgfqpoint{0.672559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.329004in}}{\pgfqpoint{0.675000in}{0.331123in}}{\pgfqpoint{0.675000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.335543in}}{\pgfqpoint{0.674122in}{0.337663in}}{\pgfqpoint{0.672559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.340789in}}{\pgfqpoint{0.668877in}{0.341667in}}{\pgfqpoint{0.666667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.341667in}}{\pgfqpoint{0.662337in}{0.340789in}}{\pgfqpoint{0.660774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.337663in}}{\pgfqpoint{0.658333in}{0.335543in}}{\pgfqpoint{0.658333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.331123in}}{\pgfqpoint{0.659211in}{0.329004in}}{\pgfqpoint{0.660774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.325878in}}{\pgfqpoint{0.664457in}{0.325000in}}{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.325000in}}{\pgfqpoint{0.754330in}{0.325878in}}{\pgfqpoint{0.755893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.329004in}}{\pgfqpoint{0.758333in}{0.331123in}}{\pgfqpoint{0.758333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.335543in}}{\pgfqpoint{0.757455in}{0.337663in}}{\pgfqpoint{0.755893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.340789in}}{\pgfqpoint{0.752210in}{0.341667in}}{\pgfqpoint{0.750000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.341667in}}{\pgfqpoint{0.745670in}{0.340789in}}{\pgfqpoint{0.744107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.337663in}}{\pgfqpoint{0.741667in}{0.335543in}}{\pgfqpoint{0.741667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.331123in}}{\pgfqpoint{0.742545in}{0.329004in}}{\pgfqpoint{0.744107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.325878in}}{\pgfqpoint{0.747790in}{0.325000in}}{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.325000in}}{\pgfqpoint{0.837663in}{0.325878in}}{\pgfqpoint{0.839226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.329004in}}{\pgfqpoint{0.841667in}{0.331123in}}{\pgfqpoint{0.841667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.335543in}}{\pgfqpoint{0.840789in}{0.337663in}}{\pgfqpoint{0.839226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.340789in}}{\pgfqpoint{0.835543in}{0.341667in}}{\pgfqpoint{0.833333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.341667in}}{\pgfqpoint{0.829004in}{0.340789in}}{\pgfqpoint{0.827441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.337663in}}{\pgfqpoint{0.825000in}{0.335543in}}{\pgfqpoint{0.825000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.331123in}}{\pgfqpoint{0.825878in}{0.329004in}}{\pgfqpoint{0.827441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.325878in}}{\pgfqpoint{0.831123in}{0.325000in}}{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.325000in}}{\pgfqpoint{0.920996in}{0.325878in}}{\pgfqpoint{0.922559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.329004in}}{\pgfqpoint{0.925000in}{0.331123in}}{\pgfqpoint{0.925000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.335543in}}{\pgfqpoint{0.924122in}{0.337663in}}{\pgfqpoint{0.922559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.340789in}}{\pgfqpoint{0.918877in}{0.341667in}}{\pgfqpoint{0.916667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.341667in}}{\pgfqpoint{0.912337in}{0.340789in}}{\pgfqpoint{0.910774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.337663in}}{\pgfqpoint{0.908333in}{0.335543in}}{\pgfqpoint{0.908333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.331123in}}{\pgfqpoint{0.909211in}{0.329004in}}{\pgfqpoint{0.910774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.325878in}}{\pgfqpoint{0.914457in}{0.325000in}}{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.325000in}}{\pgfqpoint{1.004330in}{0.325878in}}{\pgfqpoint{1.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.329004in}}{\pgfqpoint{1.008333in}{0.331123in}}{\pgfqpoint{1.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.335543in}}{\pgfqpoint{1.007455in}{0.337663in}}{\pgfqpoint{1.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.340789in}}{\pgfqpoint{1.002210in}{0.341667in}}{\pgfqpoint{1.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.341667in}}{\pgfqpoint{0.995670in}{0.340789in}}{\pgfqpoint{0.994107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.337663in}}{\pgfqpoint{0.991667in}{0.335543in}}{\pgfqpoint{0.991667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.331123in}}{\pgfqpoint{0.992545in}{0.329004in}}{\pgfqpoint{0.994107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.325878in}}{\pgfqpoint{0.997790in}{0.325000in}}{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.408333in}}{\pgfqpoint{0.045996in}{0.409211in}}{\pgfqpoint{0.047559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.412337in}}{\pgfqpoint{0.050000in}{0.414457in}}{\pgfqpoint{0.050000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.418877in}}{\pgfqpoint{0.049122in}{0.420996in}}{\pgfqpoint{0.047559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.424122in}}{\pgfqpoint{0.043877in}{0.425000in}}{\pgfqpoint{0.041667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.425000in}}{\pgfqpoint{0.037337in}{0.424122in}}{\pgfqpoint{0.035774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.420996in}}{\pgfqpoint{0.033333in}{0.418877in}}{\pgfqpoint{0.033333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.414457in}}{\pgfqpoint{0.034211in}{0.412337in}}{\pgfqpoint{0.035774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.409211in}}{\pgfqpoint{0.039457in}{0.408333in}}{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.408333in}}{\pgfqpoint{0.129330in}{0.409211in}}{\pgfqpoint{0.130893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.412337in}}{\pgfqpoint{0.133333in}{0.414457in}}{\pgfqpoint{0.133333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.418877in}}{\pgfqpoint{0.132455in}{0.420996in}}{\pgfqpoint{0.130893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.424122in}}{\pgfqpoint{0.127210in}{0.425000in}}{\pgfqpoint{0.125000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.425000in}}{\pgfqpoint{0.120670in}{0.424122in}}{\pgfqpoint{0.119107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.420996in}}{\pgfqpoint{0.116667in}{0.418877in}}{\pgfqpoint{0.116667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.414457in}}{\pgfqpoint{0.117545in}{0.412337in}}{\pgfqpoint{0.119107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.409211in}}{\pgfqpoint{0.122790in}{0.408333in}}{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.408333in}}{\pgfqpoint{0.212663in}{0.409211in}}{\pgfqpoint{0.214226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.412337in}}{\pgfqpoint{0.216667in}{0.414457in}}{\pgfqpoint{0.216667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.418877in}}{\pgfqpoint{0.215789in}{0.420996in}}{\pgfqpoint{0.214226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.424122in}}{\pgfqpoint{0.210543in}{0.425000in}}{\pgfqpoint{0.208333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.425000in}}{\pgfqpoint{0.204004in}{0.424122in}}{\pgfqpoint{0.202441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.420996in}}{\pgfqpoint{0.200000in}{0.418877in}}{\pgfqpoint{0.200000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.414457in}}{\pgfqpoint{0.200878in}{0.412337in}}{\pgfqpoint{0.202441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.409211in}}{\pgfqpoint{0.206123in}{0.408333in}}{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.408333in}}{\pgfqpoint{0.295996in}{0.409211in}}{\pgfqpoint{0.297559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.412337in}}{\pgfqpoint{0.300000in}{0.414457in}}{\pgfqpoint{0.300000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.418877in}}{\pgfqpoint{0.299122in}{0.420996in}}{\pgfqpoint{0.297559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.424122in}}{\pgfqpoint{0.293877in}{0.425000in}}{\pgfqpoint{0.291667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.425000in}}{\pgfqpoint{0.287337in}{0.424122in}}{\pgfqpoint{0.285774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.420996in}}{\pgfqpoint{0.283333in}{0.418877in}}{\pgfqpoint{0.283333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.414457in}}{\pgfqpoint{0.284211in}{0.412337in}}{\pgfqpoint{0.285774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.409211in}}{\pgfqpoint{0.289457in}{0.408333in}}{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.408333in}}{\pgfqpoint{0.379330in}{0.409211in}}{\pgfqpoint{0.380893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.412337in}}{\pgfqpoint{0.383333in}{0.414457in}}{\pgfqpoint{0.383333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.418877in}}{\pgfqpoint{0.382455in}{0.420996in}}{\pgfqpoint{0.380893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.424122in}}{\pgfqpoint{0.377210in}{0.425000in}}{\pgfqpoint{0.375000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.425000in}}{\pgfqpoint{0.370670in}{0.424122in}}{\pgfqpoint{0.369107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.420996in}}{\pgfqpoint{0.366667in}{0.418877in}}{\pgfqpoint{0.366667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.414457in}}{\pgfqpoint{0.367545in}{0.412337in}}{\pgfqpoint{0.369107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.409211in}}{\pgfqpoint{0.372790in}{0.408333in}}{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.408333in}}{\pgfqpoint{0.462663in}{0.409211in}}{\pgfqpoint{0.464226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.412337in}}{\pgfqpoint{0.466667in}{0.414457in}}{\pgfqpoint{0.466667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.418877in}}{\pgfqpoint{0.465789in}{0.420996in}}{\pgfqpoint{0.464226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.424122in}}{\pgfqpoint{0.460543in}{0.425000in}}{\pgfqpoint{0.458333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.425000in}}{\pgfqpoint{0.454004in}{0.424122in}}{\pgfqpoint{0.452441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.420996in}}{\pgfqpoint{0.450000in}{0.418877in}}{\pgfqpoint{0.450000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.414457in}}{\pgfqpoint{0.450878in}{0.412337in}}{\pgfqpoint{0.452441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.409211in}}{\pgfqpoint{0.456123in}{0.408333in}}{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.408333in}}{\pgfqpoint{0.545996in}{0.409211in}}{\pgfqpoint{0.547559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.412337in}}{\pgfqpoint{0.550000in}{0.414457in}}{\pgfqpoint{0.550000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.418877in}}{\pgfqpoint{0.549122in}{0.420996in}}{\pgfqpoint{0.547559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.424122in}}{\pgfqpoint{0.543877in}{0.425000in}}{\pgfqpoint{0.541667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.425000in}}{\pgfqpoint{0.537337in}{0.424122in}}{\pgfqpoint{0.535774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.420996in}}{\pgfqpoint{0.533333in}{0.418877in}}{\pgfqpoint{0.533333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.414457in}}{\pgfqpoint{0.534211in}{0.412337in}}{\pgfqpoint{0.535774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.409211in}}{\pgfqpoint{0.539457in}{0.408333in}}{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.408333in}}{\pgfqpoint{0.629330in}{0.409211in}}{\pgfqpoint{0.630893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.412337in}}{\pgfqpoint{0.633333in}{0.414457in}}{\pgfqpoint{0.633333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.418877in}}{\pgfqpoint{0.632455in}{0.420996in}}{\pgfqpoint{0.630893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.424122in}}{\pgfqpoint{0.627210in}{0.425000in}}{\pgfqpoint{0.625000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.425000in}}{\pgfqpoint{0.620670in}{0.424122in}}{\pgfqpoint{0.619107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.420996in}}{\pgfqpoint{0.616667in}{0.418877in}}{\pgfqpoint{0.616667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.414457in}}{\pgfqpoint{0.617545in}{0.412337in}}{\pgfqpoint{0.619107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.409211in}}{\pgfqpoint{0.622790in}{0.408333in}}{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.408333in}}{\pgfqpoint{0.712663in}{0.409211in}}{\pgfqpoint{0.714226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.412337in}}{\pgfqpoint{0.716667in}{0.414457in}}{\pgfqpoint{0.716667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.418877in}}{\pgfqpoint{0.715789in}{0.420996in}}{\pgfqpoint{0.714226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.424122in}}{\pgfqpoint{0.710543in}{0.425000in}}{\pgfqpoint{0.708333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.425000in}}{\pgfqpoint{0.704004in}{0.424122in}}{\pgfqpoint{0.702441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.420996in}}{\pgfqpoint{0.700000in}{0.418877in}}{\pgfqpoint{0.700000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.414457in}}{\pgfqpoint{0.700878in}{0.412337in}}{\pgfqpoint{0.702441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.409211in}}{\pgfqpoint{0.706123in}{0.408333in}}{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.408333in}}{\pgfqpoint{0.795996in}{0.409211in}}{\pgfqpoint{0.797559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.412337in}}{\pgfqpoint{0.800000in}{0.414457in}}{\pgfqpoint{0.800000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.418877in}}{\pgfqpoint{0.799122in}{0.420996in}}{\pgfqpoint{0.797559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.424122in}}{\pgfqpoint{0.793877in}{0.425000in}}{\pgfqpoint{0.791667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.425000in}}{\pgfqpoint{0.787337in}{0.424122in}}{\pgfqpoint{0.785774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.420996in}}{\pgfqpoint{0.783333in}{0.418877in}}{\pgfqpoint{0.783333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.414457in}}{\pgfqpoint{0.784211in}{0.412337in}}{\pgfqpoint{0.785774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.409211in}}{\pgfqpoint{0.789457in}{0.408333in}}{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.408333in}}{\pgfqpoint{0.879330in}{0.409211in}}{\pgfqpoint{0.880893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.412337in}}{\pgfqpoint{0.883333in}{0.414457in}}{\pgfqpoint{0.883333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.418877in}}{\pgfqpoint{0.882455in}{0.420996in}}{\pgfqpoint{0.880893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.424122in}}{\pgfqpoint{0.877210in}{0.425000in}}{\pgfqpoint{0.875000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.425000in}}{\pgfqpoint{0.870670in}{0.424122in}}{\pgfqpoint{0.869107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.420996in}}{\pgfqpoint{0.866667in}{0.418877in}}{\pgfqpoint{0.866667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.414457in}}{\pgfqpoint{0.867545in}{0.412337in}}{\pgfqpoint{0.869107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.409211in}}{\pgfqpoint{0.872790in}{0.408333in}}{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.408333in}}{\pgfqpoint{0.962663in}{0.409211in}}{\pgfqpoint{0.964226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.412337in}}{\pgfqpoint{0.966667in}{0.414457in}}{\pgfqpoint{0.966667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.418877in}}{\pgfqpoint{0.965789in}{0.420996in}}{\pgfqpoint{0.964226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.424122in}}{\pgfqpoint{0.960543in}{0.425000in}}{\pgfqpoint{0.958333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.425000in}}{\pgfqpoint{0.954004in}{0.424122in}}{\pgfqpoint{0.952441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.420996in}}{\pgfqpoint{0.950000in}{0.418877in}}{\pgfqpoint{0.950000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.414457in}}{\pgfqpoint{0.950878in}{0.412337in}}{\pgfqpoint{0.952441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.409211in}}{\pgfqpoint{0.956123in}{0.408333in}}{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.491667in}}{\pgfqpoint{0.004330in}{0.492545in}}{\pgfqpoint{0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.495670in}}{\pgfqpoint{0.008333in}{0.497790in}}{\pgfqpoint{0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.502210in}}{\pgfqpoint{0.007455in}{0.504330in}}{\pgfqpoint{0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.507455in}}{\pgfqpoint{0.002210in}{0.508333in}}{\pgfqpoint{0.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.508333in}}{\pgfqpoint{-0.004330in}{0.507455in}}{\pgfqpoint{-0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.504330in}}{\pgfqpoint{-0.008333in}{0.502210in}}{\pgfqpoint{-0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.497790in}}{\pgfqpoint{-0.007455in}{0.495670in}}{\pgfqpoint{-0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.492545in}}{\pgfqpoint{-0.002210in}{0.491667in}}{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.491667in}}{\pgfqpoint{0.087663in}{0.492545in}}{\pgfqpoint{0.089226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.495670in}}{\pgfqpoint{0.091667in}{0.497790in}}{\pgfqpoint{0.091667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.502210in}}{\pgfqpoint{0.090789in}{0.504330in}}{\pgfqpoint{0.089226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.507455in}}{\pgfqpoint{0.085543in}{0.508333in}}{\pgfqpoint{0.083333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.508333in}}{\pgfqpoint{0.079004in}{0.507455in}}{\pgfqpoint{0.077441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.504330in}}{\pgfqpoint{0.075000in}{0.502210in}}{\pgfqpoint{0.075000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.497790in}}{\pgfqpoint{0.075878in}{0.495670in}}{\pgfqpoint{0.077441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.492545in}}{\pgfqpoint{0.081123in}{0.491667in}}{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.491667in}}{\pgfqpoint{0.170996in}{0.492545in}}{\pgfqpoint{0.172559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.495670in}}{\pgfqpoint{0.175000in}{0.497790in}}{\pgfqpoint{0.175000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.502210in}}{\pgfqpoint{0.174122in}{0.504330in}}{\pgfqpoint{0.172559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.507455in}}{\pgfqpoint{0.168877in}{0.508333in}}{\pgfqpoint{0.166667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.508333in}}{\pgfqpoint{0.162337in}{0.507455in}}{\pgfqpoint{0.160774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.504330in}}{\pgfqpoint{0.158333in}{0.502210in}}{\pgfqpoint{0.158333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.497790in}}{\pgfqpoint{0.159211in}{0.495670in}}{\pgfqpoint{0.160774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.492545in}}{\pgfqpoint{0.164457in}{0.491667in}}{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.491667in}}{\pgfqpoint{0.254330in}{0.492545in}}{\pgfqpoint{0.255893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.495670in}}{\pgfqpoint{0.258333in}{0.497790in}}{\pgfqpoint{0.258333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.502210in}}{\pgfqpoint{0.257455in}{0.504330in}}{\pgfqpoint{0.255893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.507455in}}{\pgfqpoint{0.252210in}{0.508333in}}{\pgfqpoint{0.250000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.508333in}}{\pgfqpoint{0.245670in}{0.507455in}}{\pgfqpoint{0.244107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.504330in}}{\pgfqpoint{0.241667in}{0.502210in}}{\pgfqpoint{0.241667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.497790in}}{\pgfqpoint{0.242545in}{0.495670in}}{\pgfqpoint{0.244107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.492545in}}{\pgfqpoint{0.247790in}{0.491667in}}{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.491667in}}{\pgfqpoint{0.337663in}{0.492545in}}{\pgfqpoint{0.339226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.495670in}}{\pgfqpoint{0.341667in}{0.497790in}}{\pgfqpoint{0.341667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.502210in}}{\pgfqpoint{0.340789in}{0.504330in}}{\pgfqpoint{0.339226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.507455in}}{\pgfqpoint{0.335543in}{0.508333in}}{\pgfqpoint{0.333333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.508333in}}{\pgfqpoint{0.329004in}{0.507455in}}{\pgfqpoint{0.327441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.504330in}}{\pgfqpoint{0.325000in}{0.502210in}}{\pgfqpoint{0.325000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.497790in}}{\pgfqpoint{0.325878in}{0.495670in}}{\pgfqpoint{0.327441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.492545in}}{\pgfqpoint{0.331123in}{0.491667in}}{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.491667in}}{\pgfqpoint{0.420996in}{0.492545in}}{\pgfqpoint{0.422559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.495670in}}{\pgfqpoint{0.425000in}{0.497790in}}{\pgfqpoint{0.425000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.502210in}}{\pgfqpoint{0.424122in}{0.504330in}}{\pgfqpoint{0.422559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.507455in}}{\pgfqpoint{0.418877in}{0.508333in}}{\pgfqpoint{0.416667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.508333in}}{\pgfqpoint{0.412337in}{0.507455in}}{\pgfqpoint{0.410774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.504330in}}{\pgfqpoint{0.408333in}{0.502210in}}{\pgfqpoint{0.408333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.497790in}}{\pgfqpoint{0.409211in}{0.495670in}}{\pgfqpoint{0.410774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.492545in}}{\pgfqpoint{0.414457in}{0.491667in}}{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.491667in}}{\pgfqpoint{0.504330in}{0.492545in}}{\pgfqpoint{0.505893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.495670in}}{\pgfqpoint{0.508333in}{0.497790in}}{\pgfqpoint{0.508333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.502210in}}{\pgfqpoint{0.507455in}{0.504330in}}{\pgfqpoint{0.505893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.507455in}}{\pgfqpoint{0.502210in}{0.508333in}}{\pgfqpoint{0.500000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.508333in}}{\pgfqpoint{0.495670in}{0.507455in}}{\pgfqpoint{0.494107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.504330in}}{\pgfqpoint{0.491667in}{0.502210in}}{\pgfqpoint{0.491667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.497790in}}{\pgfqpoint{0.492545in}{0.495670in}}{\pgfqpoint{0.494107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.492545in}}{\pgfqpoint{0.497790in}{0.491667in}}{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.491667in}}{\pgfqpoint{0.587663in}{0.492545in}}{\pgfqpoint{0.589226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.495670in}}{\pgfqpoint{0.591667in}{0.497790in}}{\pgfqpoint{0.591667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.502210in}}{\pgfqpoint{0.590789in}{0.504330in}}{\pgfqpoint{0.589226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.507455in}}{\pgfqpoint{0.585543in}{0.508333in}}{\pgfqpoint{0.583333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.508333in}}{\pgfqpoint{0.579004in}{0.507455in}}{\pgfqpoint{0.577441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.504330in}}{\pgfqpoint{0.575000in}{0.502210in}}{\pgfqpoint{0.575000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.497790in}}{\pgfqpoint{0.575878in}{0.495670in}}{\pgfqpoint{0.577441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.492545in}}{\pgfqpoint{0.581123in}{0.491667in}}{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.491667in}}{\pgfqpoint{0.670996in}{0.492545in}}{\pgfqpoint{0.672559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.495670in}}{\pgfqpoint{0.675000in}{0.497790in}}{\pgfqpoint{0.675000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.502210in}}{\pgfqpoint{0.674122in}{0.504330in}}{\pgfqpoint{0.672559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.507455in}}{\pgfqpoint{0.668877in}{0.508333in}}{\pgfqpoint{0.666667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.508333in}}{\pgfqpoint{0.662337in}{0.507455in}}{\pgfqpoint{0.660774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.504330in}}{\pgfqpoint{0.658333in}{0.502210in}}{\pgfqpoint{0.658333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.497790in}}{\pgfqpoint{0.659211in}{0.495670in}}{\pgfqpoint{0.660774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.492545in}}{\pgfqpoint{0.664457in}{0.491667in}}{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.491667in}}{\pgfqpoint{0.754330in}{0.492545in}}{\pgfqpoint{0.755893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.495670in}}{\pgfqpoint{0.758333in}{0.497790in}}{\pgfqpoint{0.758333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.502210in}}{\pgfqpoint{0.757455in}{0.504330in}}{\pgfqpoint{0.755893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.507455in}}{\pgfqpoint{0.752210in}{0.508333in}}{\pgfqpoint{0.750000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.508333in}}{\pgfqpoint{0.745670in}{0.507455in}}{\pgfqpoint{0.744107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.504330in}}{\pgfqpoint{0.741667in}{0.502210in}}{\pgfqpoint{0.741667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.497790in}}{\pgfqpoint{0.742545in}{0.495670in}}{\pgfqpoint{0.744107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.492545in}}{\pgfqpoint{0.747790in}{0.491667in}}{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.491667in}}{\pgfqpoint{0.837663in}{0.492545in}}{\pgfqpoint{0.839226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.495670in}}{\pgfqpoint{0.841667in}{0.497790in}}{\pgfqpoint{0.841667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.502210in}}{\pgfqpoint{0.840789in}{0.504330in}}{\pgfqpoint{0.839226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.507455in}}{\pgfqpoint{0.835543in}{0.508333in}}{\pgfqpoint{0.833333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.508333in}}{\pgfqpoint{0.829004in}{0.507455in}}{\pgfqpoint{0.827441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.504330in}}{\pgfqpoint{0.825000in}{0.502210in}}{\pgfqpoint{0.825000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.497790in}}{\pgfqpoint{0.825878in}{0.495670in}}{\pgfqpoint{0.827441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.492545in}}{\pgfqpoint{0.831123in}{0.491667in}}{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.491667in}}{\pgfqpoint{0.920996in}{0.492545in}}{\pgfqpoint{0.922559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.495670in}}{\pgfqpoint{0.925000in}{0.497790in}}{\pgfqpoint{0.925000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.502210in}}{\pgfqpoint{0.924122in}{0.504330in}}{\pgfqpoint{0.922559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.507455in}}{\pgfqpoint{0.918877in}{0.508333in}}{\pgfqpoint{0.916667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.508333in}}{\pgfqpoint{0.912337in}{0.507455in}}{\pgfqpoint{0.910774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.504330in}}{\pgfqpoint{0.908333in}{0.502210in}}{\pgfqpoint{0.908333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.497790in}}{\pgfqpoint{0.909211in}{0.495670in}}{\pgfqpoint{0.910774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.492545in}}{\pgfqpoint{0.914457in}{0.491667in}}{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.491667in}}{\pgfqpoint{1.004330in}{0.492545in}}{\pgfqpoint{1.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.495670in}}{\pgfqpoint{1.008333in}{0.497790in}}{\pgfqpoint{1.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.502210in}}{\pgfqpoint{1.007455in}{0.504330in}}{\pgfqpoint{1.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.507455in}}{\pgfqpoint{1.002210in}{0.508333in}}{\pgfqpoint{1.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.508333in}}{\pgfqpoint{0.995670in}{0.507455in}}{\pgfqpoint{0.994107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.504330in}}{\pgfqpoint{0.991667in}{0.502210in}}{\pgfqpoint{0.991667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.497790in}}{\pgfqpoint{0.992545in}{0.495670in}}{\pgfqpoint{0.994107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.492545in}}{\pgfqpoint{0.997790in}{0.491667in}}{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.575000in}}{\pgfqpoint{0.045996in}{0.575878in}}{\pgfqpoint{0.047559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.579004in}}{\pgfqpoint{0.050000in}{0.581123in}}{\pgfqpoint{0.050000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.585543in}}{\pgfqpoint{0.049122in}{0.587663in}}{\pgfqpoint{0.047559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.590789in}}{\pgfqpoint{0.043877in}{0.591667in}}{\pgfqpoint{0.041667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.591667in}}{\pgfqpoint{0.037337in}{0.590789in}}{\pgfqpoint{0.035774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.587663in}}{\pgfqpoint{0.033333in}{0.585543in}}{\pgfqpoint{0.033333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.581123in}}{\pgfqpoint{0.034211in}{0.579004in}}{\pgfqpoint{0.035774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.575878in}}{\pgfqpoint{0.039457in}{0.575000in}}{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.575000in}}{\pgfqpoint{0.129330in}{0.575878in}}{\pgfqpoint{0.130893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.579004in}}{\pgfqpoint{0.133333in}{0.581123in}}{\pgfqpoint{0.133333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.585543in}}{\pgfqpoint{0.132455in}{0.587663in}}{\pgfqpoint{0.130893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.590789in}}{\pgfqpoint{0.127210in}{0.591667in}}{\pgfqpoint{0.125000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.591667in}}{\pgfqpoint{0.120670in}{0.590789in}}{\pgfqpoint{0.119107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.587663in}}{\pgfqpoint{0.116667in}{0.585543in}}{\pgfqpoint{0.116667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.581123in}}{\pgfqpoint{0.117545in}{0.579004in}}{\pgfqpoint{0.119107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.575878in}}{\pgfqpoint{0.122790in}{0.575000in}}{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.575000in}}{\pgfqpoint{0.212663in}{0.575878in}}{\pgfqpoint{0.214226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.579004in}}{\pgfqpoint{0.216667in}{0.581123in}}{\pgfqpoint{0.216667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.585543in}}{\pgfqpoint{0.215789in}{0.587663in}}{\pgfqpoint{0.214226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.590789in}}{\pgfqpoint{0.210543in}{0.591667in}}{\pgfqpoint{0.208333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.591667in}}{\pgfqpoint{0.204004in}{0.590789in}}{\pgfqpoint{0.202441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.587663in}}{\pgfqpoint{0.200000in}{0.585543in}}{\pgfqpoint{0.200000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.581123in}}{\pgfqpoint{0.200878in}{0.579004in}}{\pgfqpoint{0.202441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.575878in}}{\pgfqpoint{0.206123in}{0.575000in}}{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.575000in}}{\pgfqpoint{0.295996in}{0.575878in}}{\pgfqpoint{0.297559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.579004in}}{\pgfqpoint{0.300000in}{0.581123in}}{\pgfqpoint{0.300000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.585543in}}{\pgfqpoint{0.299122in}{0.587663in}}{\pgfqpoint{0.297559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.590789in}}{\pgfqpoint{0.293877in}{0.591667in}}{\pgfqpoint{0.291667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.591667in}}{\pgfqpoint{0.287337in}{0.590789in}}{\pgfqpoint{0.285774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.587663in}}{\pgfqpoint{0.283333in}{0.585543in}}{\pgfqpoint{0.283333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.581123in}}{\pgfqpoint{0.284211in}{0.579004in}}{\pgfqpoint{0.285774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.575878in}}{\pgfqpoint{0.289457in}{0.575000in}}{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.575000in}}{\pgfqpoint{0.379330in}{0.575878in}}{\pgfqpoint{0.380893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.579004in}}{\pgfqpoint{0.383333in}{0.581123in}}{\pgfqpoint{0.383333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.585543in}}{\pgfqpoint{0.382455in}{0.587663in}}{\pgfqpoint{0.380893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.590789in}}{\pgfqpoint{0.377210in}{0.591667in}}{\pgfqpoint{0.375000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.591667in}}{\pgfqpoint{0.370670in}{0.590789in}}{\pgfqpoint{0.369107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.587663in}}{\pgfqpoint{0.366667in}{0.585543in}}{\pgfqpoint{0.366667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.581123in}}{\pgfqpoint{0.367545in}{0.579004in}}{\pgfqpoint{0.369107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.575878in}}{\pgfqpoint{0.372790in}{0.575000in}}{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.575000in}}{\pgfqpoint{0.462663in}{0.575878in}}{\pgfqpoint{0.464226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.579004in}}{\pgfqpoint{0.466667in}{0.581123in}}{\pgfqpoint{0.466667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.585543in}}{\pgfqpoint{0.465789in}{0.587663in}}{\pgfqpoint{0.464226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.590789in}}{\pgfqpoint{0.460543in}{0.591667in}}{\pgfqpoint{0.458333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.591667in}}{\pgfqpoint{0.454004in}{0.590789in}}{\pgfqpoint{0.452441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.587663in}}{\pgfqpoint{0.450000in}{0.585543in}}{\pgfqpoint{0.450000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.581123in}}{\pgfqpoint{0.450878in}{0.579004in}}{\pgfqpoint{0.452441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.575878in}}{\pgfqpoint{0.456123in}{0.575000in}}{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.575000in}}{\pgfqpoint{0.545996in}{0.575878in}}{\pgfqpoint{0.547559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.579004in}}{\pgfqpoint{0.550000in}{0.581123in}}{\pgfqpoint{0.550000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.585543in}}{\pgfqpoint{0.549122in}{0.587663in}}{\pgfqpoint{0.547559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.590789in}}{\pgfqpoint{0.543877in}{0.591667in}}{\pgfqpoint{0.541667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.591667in}}{\pgfqpoint{0.537337in}{0.590789in}}{\pgfqpoint{0.535774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.587663in}}{\pgfqpoint{0.533333in}{0.585543in}}{\pgfqpoint{0.533333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.581123in}}{\pgfqpoint{0.534211in}{0.579004in}}{\pgfqpoint{0.535774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.575878in}}{\pgfqpoint{0.539457in}{0.575000in}}{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.575000in}}{\pgfqpoint{0.629330in}{0.575878in}}{\pgfqpoint{0.630893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.579004in}}{\pgfqpoint{0.633333in}{0.581123in}}{\pgfqpoint{0.633333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.585543in}}{\pgfqpoint{0.632455in}{0.587663in}}{\pgfqpoint{0.630893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.590789in}}{\pgfqpoint{0.627210in}{0.591667in}}{\pgfqpoint{0.625000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.591667in}}{\pgfqpoint{0.620670in}{0.590789in}}{\pgfqpoint{0.619107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.587663in}}{\pgfqpoint{0.616667in}{0.585543in}}{\pgfqpoint{0.616667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.581123in}}{\pgfqpoint{0.617545in}{0.579004in}}{\pgfqpoint{0.619107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.575878in}}{\pgfqpoint{0.622790in}{0.575000in}}{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.575000in}}{\pgfqpoint{0.712663in}{0.575878in}}{\pgfqpoint{0.714226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.579004in}}{\pgfqpoint{0.716667in}{0.581123in}}{\pgfqpoint{0.716667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.585543in}}{\pgfqpoint{0.715789in}{0.587663in}}{\pgfqpoint{0.714226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.590789in}}{\pgfqpoint{0.710543in}{0.591667in}}{\pgfqpoint{0.708333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.591667in}}{\pgfqpoint{0.704004in}{0.590789in}}{\pgfqpoint{0.702441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.587663in}}{\pgfqpoint{0.700000in}{0.585543in}}{\pgfqpoint{0.700000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.581123in}}{\pgfqpoint{0.700878in}{0.579004in}}{\pgfqpoint{0.702441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.575878in}}{\pgfqpoint{0.706123in}{0.575000in}}{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.575000in}}{\pgfqpoint{0.795996in}{0.575878in}}{\pgfqpoint{0.797559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.579004in}}{\pgfqpoint{0.800000in}{0.581123in}}{\pgfqpoint{0.800000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.585543in}}{\pgfqpoint{0.799122in}{0.587663in}}{\pgfqpoint{0.797559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.590789in}}{\pgfqpoint{0.793877in}{0.591667in}}{\pgfqpoint{0.791667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.591667in}}{\pgfqpoint{0.787337in}{0.590789in}}{\pgfqpoint{0.785774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.587663in}}{\pgfqpoint{0.783333in}{0.585543in}}{\pgfqpoint{0.783333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.581123in}}{\pgfqpoint{0.784211in}{0.579004in}}{\pgfqpoint{0.785774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.575878in}}{\pgfqpoint{0.789457in}{0.575000in}}{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.575000in}}{\pgfqpoint{0.879330in}{0.575878in}}{\pgfqpoint{0.880893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.579004in}}{\pgfqpoint{0.883333in}{0.581123in}}{\pgfqpoint{0.883333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.585543in}}{\pgfqpoint{0.882455in}{0.587663in}}{\pgfqpoint{0.880893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.590789in}}{\pgfqpoint{0.877210in}{0.591667in}}{\pgfqpoint{0.875000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.591667in}}{\pgfqpoint{0.870670in}{0.590789in}}{\pgfqpoint{0.869107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.587663in}}{\pgfqpoint{0.866667in}{0.585543in}}{\pgfqpoint{0.866667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.581123in}}{\pgfqpoint{0.867545in}{0.579004in}}{\pgfqpoint{0.869107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.575878in}}{\pgfqpoint{0.872790in}{0.575000in}}{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.575000in}}{\pgfqpoint{0.962663in}{0.575878in}}{\pgfqpoint{0.964226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.579004in}}{\pgfqpoint{0.966667in}{0.581123in}}{\pgfqpoint{0.966667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.585543in}}{\pgfqpoint{0.965789in}{0.587663in}}{\pgfqpoint{0.964226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.590789in}}{\pgfqpoint{0.960543in}{0.591667in}}{\pgfqpoint{0.958333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.591667in}}{\pgfqpoint{0.954004in}{0.590789in}}{\pgfqpoint{0.952441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.587663in}}{\pgfqpoint{0.950000in}{0.585543in}}{\pgfqpoint{0.950000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.581123in}}{\pgfqpoint{0.950878in}{0.579004in}}{\pgfqpoint{0.952441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.575878in}}{\pgfqpoint{0.956123in}{0.575000in}}{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.658333in}}{\pgfqpoint{0.004330in}{0.659211in}}{\pgfqpoint{0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.662337in}}{\pgfqpoint{0.008333in}{0.664457in}}{\pgfqpoint{0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.668877in}}{\pgfqpoint{0.007455in}{0.670996in}}{\pgfqpoint{0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.674122in}}{\pgfqpoint{0.002210in}{0.675000in}}{\pgfqpoint{0.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.675000in}}{\pgfqpoint{-0.004330in}{0.674122in}}{\pgfqpoint{-0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.670996in}}{\pgfqpoint{-0.008333in}{0.668877in}}{\pgfqpoint{-0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.664457in}}{\pgfqpoint{-0.007455in}{0.662337in}}{\pgfqpoint{-0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.659211in}}{\pgfqpoint{-0.002210in}{0.658333in}}{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.658333in}}{\pgfqpoint{0.087663in}{0.659211in}}{\pgfqpoint{0.089226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.662337in}}{\pgfqpoint{0.091667in}{0.664457in}}{\pgfqpoint{0.091667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.668877in}}{\pgfqpoint{0.090789in}{0.670996in}}{\pgfqpoint{0.089226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.674122in}}{\pgfqpoint{0.085543in}{0.675000in}}{\pgfqpoint{0.083333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.675000in}}{\pgfqpoint{0.079004in}{0.674122in}}{\pgfqpoint{0.077441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.670996in}}{\pgfqpoint{0.075000in}{0.668877in}}{\pgfqpoint{0.075000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.664457in}}{\pgfqpoint{0.075878in}{0.662337in}}{\pgfqpoint{0.077441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.659211in}}{\pgfqpoint{0.081123in}{0.658333in}}{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.658333in}}{\pgfqpoint{0.170996in}{0.659211in}}{\pgfqpoint{0.172559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.662337in}}{\pgfqpoint{0.175000in}{0.664457in}}{\pgfqpoint{0.175000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.668877in}}{\pgfqpoint{0.174122in}{0.670996in}}{\pgfqpoint{0.172559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.674122in}}{\pgfqpoint{0.168877in}{0.675000in}}{\pgfqpoint{0.166667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.675000in}}{\pgfqpoint{0.162337in}{0.674122in}}{\pgfqpoint{0.160774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.670996in}}{\pgfqpoint{0.158333in}{0.668877in}}{\pgfqpoint{0.158333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.664457in}}{\pgfqpoint{0.159211in}{0.662337in}}{\pgfqpoint{0.160774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.659211in}}{\pgfqpoint{0.164457in}{0.658333in}}{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.658333in}}{\pgfqpoint{0.254330in}{0.659211in}}{\pgfqpoint{0.255893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.662337in}}{\pgfqpoint{0.258333in}{0.664457in}}{\pgfqpoint{0.258333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.668877in}}{\pgfqpoint{0.257455in}{0.670996in}}{\pgfqpoint{0.255893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.674122in}}{\pgfqpoint{0.252210in}{0.675000in}}{\pgfqpoint{0.250000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.675000in}}{\pgfqpoint{0.245670in}{0.674122in}}{\pgfqpoint{0.244107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.670996in}}{\pgfqpoint{0.241667in}{0.668877in}}{\pgfqpoint{0.241667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.664457in}}{\pgfqpoint{0.242545in}{0.662337in}}{\pgfqpoint{0.244107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.659211in}}{\pgfqpoint{0.247790in}{0.658333in}}{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.658333in}}{\pgfqpoint{0.337663in}{0.659211in}}{\pgfqpoint{0.339226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.662337in}}{\pgfqpoint{0.341667in}{0.664457in}}{\pgfqpoint{0.341667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.668877in}}{\pgfqpoint{0.340789in}{0.670996in}}{\pgfqpoint{0.339226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.674122in}}{\pgfqpoint{0.335543in}{0.675000in}}{\pgfqpoint{0.333333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.675000in}}{\pgfqpoint{0.329004in}{0.674122in}}{\pgfqpoint{0.327441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.670996in}}{\pgfqpoint{0.325000in}{0.668877in}}{\pgfqpoint{0.325000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.664457in}}{\pgfqpoint{0.325878in}{0.662337in}}{\pgfqpoint{0.327441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.659211in}}{\pgfqpoint{0.331123in}{0.658333in}}{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.658333in}}{\pgfqpoint{0.420996in}{0.659211in}}{\pgfqpoint{0.422559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.662337in}}{\pgfqpoint{0.425000in}{0.664457in}}{\pgfqpoint{0.425000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.668877in}}{\pgfqpoint{0.424122in}{0.670996in}}{\pgfqpoint{0.422559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.674122in}}{\pgfqpoint{0.418877in}{0.675000in}}{\pgfqpoint{0.416667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.675000in}}{\pgfqpoint{0.412337in}{0.674122in}}{\pgfqpoint{0.410774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.670996in}}{\pgfqpoint{0.408333in}{0.668877in}}{\pgfqpoint{0.408333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.664457in}}{\pgfqpoint{0.409211in}{0.662337in}}{\pgfqpoint{0.410774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.659211in}}{\pgfqpoint{0.414457in}{0.658333in}}{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.658333in}}{\pgfqpoint{0.504330in}{0.659211in}}{\pgfqpoint{0.505893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.662337in}}{\pgfqpoint{0.508333in}{0.664457in}}{\pgfqpoint{0.508333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.668877in}}{\pgfqpoint{0.507455in}{0.670996in}}{\pgfqpoint{0.505893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.674122in}}{\pgfqpoint{0.502210in}{0.675000in}}{\pgfqpoint{0.500000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.675000in}}{\pgfqpoint{0.495670in}{0.674122in}}{\pgfqpoint{0.494107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.670996in}}{\pgfqpoint{0.491667in}{0.668877in}}{\pgfqpoint{0.491667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.664457in}}{\pgfqpoint{0.492545in}{0.662337in}}{\pgfqpoint{0.494107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.659211in}}{\pgfqpoint{0.497790in}{0.658333in}}{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.658333in}}{\pgfqpoint{0.587663in}{0.659211in}}{\pgfqpoint{0.589226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.662337in}}{\pgfqpoint{0.591667in}{0.664457in}}{\pgfqpoint{0.591667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.668877in}}{\pgfqpoint{0.590789in}{0.670996in}}{\pgfqpoint{0.589226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.674122in}}{\pgfqpoint{0.585543in}{0.675000in}}{\pgfqpoint{0.583333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.675000in}}{\pgfqpoint{0.579004in}{0.674122in}}{\pgfqpoint{0.577441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.670996in}}{\pgfqpoint{0.575000in}{0.668877in}}{\pgfqpoint{0.575000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.664457in}}{\pgfqpoint{0.575878in}{0.662337in}}{\pgfqpoint{0.577441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.659211in}}{\pgfqpoint{0.581123in}{0.658333in}}{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.658333in}}{\pgfqpoint{0.670996in}{0.659211in}}{\pgfqpoint{0.672559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.662337in}}{\pgfqpoint{0.675000in}{0.664457in}}{\pgfqpoint{0.675000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.668877in}}{\pgfqpoint{0.674122in}{0.670996in}}{\pgfqpoint{0.672559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.674122in}}{\pgfqpoint{0.668877in}{0.675000in}}{\pgfqpoint{0.666667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.675000in}}{\pgfqpoint{0.662337in}{0.674122in}}{\pgfqpoint{0.660774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.670996in}}{\pgfqpoint{0.658333in}{0.668877in}}{\pgfqpoint{0.658333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.664457in}}{\pgfqpoint{0.659211in}{0.662337in}}{\pgfqpoint{0.660774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.659211in}}{\pgfqpoint{0.664457in}{0.658333in}}{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.658333in}}{\pgfqpoint{0.754330in}{0.659211in}}{\pgfqpoint{0.755893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.662337in}}{\pgfqpoint{0.758333in}{0.664457in}}{\pgfqpoint{0.758333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.668877in}}{\pgfqpoint{0.757455in}{0.670996in}}{\pgfqpoint{0.755893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.674122in}}{\pgfqpoint{0.752210in}{0.675000in}}{\pgfqpoint{0.750000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.675000in}}{\pgfqpoint{0.745670in}{0.674122in}}{\pgfqpoint{0.744107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.670996in}}{\pgfqpoint{0.741667in}{0.668877in}}{\pgfqpoint{0.741667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.664457in}}{\pgfqpoint{0.742545in}{0.662337in}}{\pgfqpoint{0.744107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.659211in}}{\pgfqpoint{0.747790in}{0.658333in}}{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.658333in}}{\pgfqpoint{0.837663in}{0.659211in}}{\pgfqpoint{0.839226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.662337in}}{\pgfqpoint{0.841667in}{0.664457in}}{\pgfqpoint{0.841667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.668877in}}{\pgfqpoint{0.840789in}{0.670996in}}{\pgfqpoint{0.839226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.674122in}}{\pgfqpoint{0.835543in}{0.675000in}}{\pgfqpoint{0.833333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.675000in}}{\pgfqpoint{0.829004in}{0.674122in}}{\pgfqpoint{0.827441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.670996in}}{\pgfqpoint{0.825000in}{0.668877in}}{\pgfqpoint{0.825000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.664457in}}{\pgfqpoint{0.825878in}{0.662337in}}{\pgfqpoint{0.827441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.659211in}}{\pgfqpoint{0.831123in}{0.658333in}}{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.658333in}}{\pgfqpoint{0.920996in}{0.659211in}}{\pgfqpoint{0.922559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.662337in}}{\pgfqpoint{0.925000in}{0.664457in}}{\pgfqpoint{0.925000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.668877in}}{\pgfqpoint{0.924122in}{0.670996in}}{\pgfqpoint{0.922559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.674122in}}{\pgfqpoint{0.918877in}{0.675000in}}{\pgfqpoint{0.916667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.675000in}}{\pgfqpoint{0.912337in}{0.674122in}}{\pgfqpoint{0.910774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.670996in}}{\pgfqpoint{0.908333in}{0.668877in}}{\pgfqpoint{0.908333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.664457in}}{\pgfqpoint{0.909211in}{0.662337in}}{\pgfqpoint{0.910774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.659211in}}{\pgfqpoint{0.914457in}{0.658333in}}{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.658333in}}{\pgfqpoint{1.004330in}{0.659211in}}{\pgfqpoint{1.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.662337in}}{\pgfqpoint{1.008333in}{0.664457in}}{\pgfqpoint{1.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.668877in}}{\pgfqpoint{1.007455in}{0.670996in}}{\pgfqpoint{1.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.674122in}}{\pgfqpoint{1.002210in}{0.675000in}}{\pgfqpoint{1.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.675000in}}{\pgfqpoint{0.995670in}{0.674122in}}{\pgfqpoint{0.994107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.670996in}}{\pgfqpoint{0.991667in}{0.668877in}}{\pgfqpoint{0.991667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.664457in}}{\pgfqpoint{0.992545in}{0.662337in}}{\pgfqpoint{0.994107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.659211in}}{\pgfqpoint{0.997790in}{0.658333in}}{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.741667in}}{\pgfqpoint{0.045996in}{0.742545in}}{\pgfqpoint{0.047559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.745670in}}{\pgfqpoint{0.050000in}{0.747790in}}{\pgfqpoint{0.050000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.752210in}}{\pgfqpoint{0.049122in}{0.754330in}}{\pgfqpoint{0.047559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.757455in}}{\pgfqpoint{0.043877in}{0.758333in}}{\pgfqpoint{0.041667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.758333in}}{\pgfqpoint{0.037337in}{0.757455in}}{\pgfqpoint{0.035774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.754330in}}{\pgfqpoint{0.033333in}{0.752210in}}{\pgfqpoint{0.033333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.747790in}}{\pgfqpoint{0.034211in}{0.745670in}}{\pgfqpoint{0.035774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.742545in}}{\pgfqpoint{0.039457in}{0.741667in}}{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.741667in}}{\pgfqpoint{0.129330in}{0.742545in}}{\pgfqpoint{0.130893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.745670in}}{\pgfqpoint{0.133333in}{0.747790in}}{\pgfqpoint{0.133333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.752210in}}{\pgfqpoint{0.132455in}{0.754330in}}{\pgfqpoint{0.130893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.757455in}}{\pgfqpoint{0.127210in}{0.758333in}}{\pgfqpoint{0.125000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.758333in}}{\pgfqpoint{0.120670in}{0.757455in}}{\pgfqpoint{0.119107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.754330in}}{\pgfqpoint{0.116667in}{0.752210in}}{\pgfqpoint{0.116667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.747790in}}{\pgfqpoint{0.117545in}{0.745670in}}{\pgfqpoint{0.119107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.742545in}}{\pgfqpoint{0.122790in}{0.741667in}}{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.741667in}}{\pgfqpoint{0.212663in}{0.742545in}}{\pgfqpoint{0.214226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.745670in}}{\pgfqpoint{0.216667in}{0.747790in}}{\pgfqpoint{0.216667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.752210in}}{\pgfqpoint{0.215789in}{0.754330in}}{\pgfqpoint{0.214226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.757455in}}{\pgfqpoint{0.210543in}{0.758333in}}{\pgfqpoint{0.208333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.758333in}}{\pgfqpoint{0.204004in}{0.757455in}}{\pgfqpoint{0.202441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.754330in}}{\pgfqpoint{0.200000in}{0.752210in}}{\pgfqpoint{0.200000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.747790in}}{\pgfqpoint{0.200878in}{0.745670in}}{\pgfqpoint{0.202441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.742545in}}{\pgfqpoint{0.206123in}{0.741667in}}{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.741667in}}{\pgfqpoint{0.295996in}{0.742545in}}{\pgfqpoint{0.297559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.745670in}}{\pgfqpoint{0.300000in}{0.747790in}}{\pgfqpoint{0.300000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.752210in}}{\pgfqpoint{0.299122in}{0.754330in}}{\pgfqpoint{0.297559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.757455in}}{\pgfqpoint{0.293877in}{0.758333in}}{\pgfqpoint{0.291667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.758333in}}{\pgfqpoint{0.287337in}{0.757455in}}{\pgfqpoint{0.285774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.754330in}}{\pgfqpoint{0.283333in}{0.752210in}}{\pgfqpoint{0.283333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.747790in}}{\pgfqpoint{0.284211in}{0.745670in}}{\pgfqpoint{0.285774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.742545in}}{\pgfqpoint{0.289457in}{0.741667in}}{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.741667in}}{\pgfqpoint{0.379330in}{0.742545in}}{\pgfqpoint{0.380893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.745670in}}{\pgfqpoint{0.383333in}{0.747790in}}{\pgfqpoint{0.383333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.752210in}}{\pgfqpoint{0.382455in}{0.754330in}}{\pgfqpoint{0.380893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.757455in}}{\pgfqpoint{0.377210in}{0.758333in}}{\pgfqpoint{0.375000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.758333in}}{\pgfqpoint{0.370670in}{0.757455in}}{\pgfqpoint{0.369107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.754330in}}{\pgfqpoint{0.366667in}{0.752210in}}{\pgfqpoint{0.366667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.747790in}}{\pgfqpoint{0.367545in}{0.745670in}}{\pgfqpoint{0.369107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.742545in}}{\pgfqpoint{0.372790in}{0.741667in}}{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.741667in}}{\pgfqpoint{0.462663in}{0.742545in}}{\pgfqpoint{0.464226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.745670in}}{\pgfqpoint{0.466667in}{0.747790in}}{\pgfqpoint{0.466667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.752210in}}{\pgfqpoint{0.465789in}{0.754330in}}{\pgfqpoint{0.464226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.757455in}}{\pgfqpoint{0.460543in}{0.758333in}}{\pgfqpoint{0.458333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.758333in}}{\pgfqpoint{0.454004in}{0.757455in}}{\pgfqpoint{0.452441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.754330in}}{\pgfqpoint{0.450000in}{0.752210in}}{\pgfqpoint{0.450000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.747790in}}{\pgfqpoint{0.450878in}{0.745670in}}{\pgfqpoint{0.452441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.742545in}}{\pgfqpoint{0.456123in}{0.741667in}}{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.741667in}}{\pgfqpoint{0.545996in}{0.742545in}}{\pgfqpoint{0.547559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.745670in}}{\pgfqpoint{0.550000in}{0.747790in}}{\pgfqpoint{0.550000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.752210in}}{\pgfqpoint{0.549122in}{0.754330in}}{\pgfqpoint{0.547559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.757455in}}{\pgfqpoint{0.543877in}{0.758333in}}{\pgfqpoint{0.541667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.758333in}}{\pgfqpoint{0.537337in}{0.757455in}}{\pgfqpoint{0.535774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.754330in}}{\pgfqpoint{0.533333in}{0.752210in}}{\pgfqpoint{0.533333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.747790in}}{\pgfqpoint{0.534211in}{0.745670in}}{\pgfqpoint{0.535774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.742545in}}{\pgfqpoint{0.539457in}{0.741667in}}{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.741667in}}{\pgfqpoint{0.629330in}{0.742545in}}{\pgfqpoint{0.630893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.745670in}}{\pgfqpoint{0.633333in}{0.747790in}}{\pgfqpoint{0.633333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.752210in}}{\pgfqpoint{0.632455in}{0.754330in}}{\pgfqpoint{0.630893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.757455in}}{\pgfqpoint{0.627210in}{0.758333in}}{\pgfqpoint{0.625000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.758333in}}{\pgfqpoint{0.620670in}{0.757455in}}{\pgfqpoint{0.619107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.754330in}}{\pgfqpoint{0.616667in}{0.752210in}}{\pgfqpoint{0.616667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.747790in}}{\pgfqpoint{0.617545in}{0.745670in}}{\pgfqpoint{0.619107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.742545in}}{\pgfqpoint{0.622790in}{0.741667in}}{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.741667in}}{\pgfqpoint{0.712663in}{0.742545in}}{\pgfqpoint{0.714226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.745670in}}{\pgfqpoint{0.716667in}{0.747790in}}{\pgfqpoint{0.716667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.752210in}}{\pgfqpoint{0.715789in}{0.754330in}}{\pgfqpoint{0.714226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.757455in}}{\pgfqpoint{0.710543in}{0.758333in}}{\pgfqpoint{0.708333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.758333in}}{\pgfqpoint{0.704004in}{0.757455in}}{\pgfqpoint{0.702441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.754330in}}{\pgfqpoint{0.700000in}{0.752210in}}{\pgfqpoint{0.700000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.747790in}}{\pgfqpoint{0.700878in}{0.745670in}}{\pgfqpoint{0.702441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.742545in}}{\pgfqpoint{0.706123in}{0.741667in}}{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.741667in}}{\pgfqpoint{0.795996in}{0.742545in}}{\pgfqpoint{0.797559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.745670in}}{\pgfqpoint{0.800000in}{0.747790in}}{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.752210in}}{\pgfqpoint{0.799122in}{0.754330in}}{\pgfqpoint{0.797559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.757455in}}{\pgfqpoint{0.793877in}{0.758333in}}{\pgfqpoint{0.791667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.758333in}}{\pgfqpoint{0.787337in}{0.757455in}}{\pgfqpoint{0.785774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.754330in}}{\pgfqpoint{0.783333in}{0.752210in}}{\pgfqpoint{0.783333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.747790in}}{\pgfqpoint{0.784211in}{0.745670in}}{\pgfqpoint{0.785774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.742545in}}{\pgfqpoint{0.789457in}{0.741667in}}{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.741667in}}{\pgfqpoint{0.879330in}{0.742545in}}{\pgfqpoint{0.880893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.745670in}}{\pgfqpoint{0.883333in}{0.747790in}}{\pgfqpoint{0.883333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.752210in}}{\pgfqpoint{0.882455in}{0.754330in}}{\pgfqpoint{0.880893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.757455in}}{\pgfqpoint{0.877210in}{0.758333in}}{\pgfqpoint{0.875000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.758333in}}{\pgfqpoint{0.870670in}{0.757455in}}{\pgfqpoint{0.869107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.754330in}}{\pgfqpoint{0.866667in}{0.752210in}}{\pgfqpoint{0.866667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.747790in}}{\pgfqpoint{0.867545in}{0.745670in}}{\pgfqpoint{0.869107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.742545in}}{\pgfqpoint{0.872790in}{0.741667in}}{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.741667in}}{\pgfqpoint{0.962663in}{0.742545in}}{\pgfqpoint{0.964226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.745670in}}{\pgfqpoint{0.966667in}{0.747790in}}{\pgfqpoint{0.966667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.752210in}}{\pgfqpoint{0.965789in}{0.754330in}}{\pgfqpoint{0.964226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.757455in}}{\pgfqpoint{0.960543in}{0.758333in}}{\pgfqpoint{0.958333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.758333in}}{\pgfqpoint{0.954004in}{0.757455in}}{\pgfqpoint{0.952441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.754330in}}{\pgfqpoint{0.950000in}{0.752210in}}{\pgfqpoint{0.950000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.747790in}}{\pgfqpoint{0.950878in}{0.745670in}}{\pgfqpoint{0.952441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.742545in}}{\pgfqpoint{0.956123in}{0.741667in}}{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.825000in}}{\pgfqpoint{0.004330in}{0.825878in}}{\pgfqpoint{0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.829004in}}{\pgfqpoint{0.008333in}{0.831123in}}{\pgfqpoint{0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.835543in}}{\pgfqpoint{0.007455in}{0.837663in}}{\pgfqpoint{0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.840789in}}{\pgfqpoint{0.002210in}{0.841667in}}{\pgfqpoint{0.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.841667in}}{\pgfqpoint{-0.004330in}{0.840789in}}{\pgfqpoint{-0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.837663in}}{\pgfqpoint{-0.008333in}{0.835543in}}{\pgfqpoint{-0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.831123in}}{\pgfqpoint{-0.007455in}{0.829004in}}{\pgfqpoint{-0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.825878in}}{\pgfqpoint{-0.002210in}{0.825000in}}{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.825000in}}{\pgfqpoint{0.087663in}{0.825878in}}{\pgfqpoint{0.089226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.829004in}}{\pgfqpoint{0.091667in}{0.831123in}}{\pgfqpoint{0.091667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.835543in}}{\pgfqpoint{0.090789in}{0.837663in}}{\pgfqpoint{0.089226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.840789in}}{\pgfqpoint{0.085543in}{0.841667in}}{\pgfqpoint{0.083333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.841667in}}{\pgfqpoint{0.079004in}{0.840789in}}{\pgfqpoint{0.077441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.837663in}}{\pgfqpoint{0.075000in}{0.835543in}}{\pgfqpoint{0.075000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.831123in}}{\pgfqpoint{0.075878in}{0.829004in}}{\pgfqpoint{0.077441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.825878in}}{\pgfqpoint{0.081123in}{0.825000in}}{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.825000in}}{\pgfqpoint{0.170996in}{0.825878in}}{\pgfqpoint{0.172559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.829004in}}{\pgfqpoint{0.175000in}{0.831123in}}{\pgfqpoint{0.175000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.835543in}}{\pgfqpoint{0.174122in}{0.837663in}}{\pgfqpoint{0.172559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.840789in}}{\pgfqpoint{0.168877in}{0.841667in}}{\pgfqpoint{0.166667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.841667in}}{\pgfqpoint{0.162337in}{0.840789in}}{\pgfqpoint{0.160774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.837663in}}{\pgfqpoint{0.158333in}{0.835543in}}{\pgfqpoint{0.158333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.831123in}}{\pgfqpoint{0.159211in}{0.829004in}}{\pgfqpoint{0.160774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.825878in}}{\pgfqpoint{0.164457in}{0.825000in}}{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.825000in}}{\pgfqpoint{0.254330in}{0.825878in}}{\pgfqpoint{0.255893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.829004in}}{\pgfqpoint{0.258333in}{0.831123in}}{\pgfqpoint{0.258333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.835543in}}{\pgfqpoint{0.257455in}{0.837663in}}{\pgfqpoint{0.255893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.840789in}}{\pgfqpoint{0.252210in}{0.841667in}}{\pgfqpoint{0.250000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.841667in}}{\pgfqpoint{0.245670in}{0.840789in}}{\pgfqpoint{0.244107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.837663in}}{\pgfqpoint{0.241667in}{0.835543in}}{\pgfqpoint{0.241667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.831123in}}{\pgfqpoint{0.242545in}{0.829004in}}{\pgfqpoint{0.244107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.825878in}}{\pgfqpoint{0.247790in}{0.825000in}}{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.825000in}}{\pgfqpoint{0.337663in}{0.825878in}}{\pgfqpoint{0.339226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.829004in}}{\pgfqpoint{0.341667in}{0.831123in}}{\pgfqpoint{0.341667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.835543in}}{\pgfqpoint{0.340789in}{0.837663in}}{\pgfqpoint{0.339226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.840789in}}{\pgfqpoint{0.335543in}{0.841667in}}{\pgfqpoint{0.333333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.841667in}}{\pgfqpoint{0.329004in}{0.840789in}}{\pgfqpoint{0.327441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.837663in}}{\pgfqpoint{0.325000in}{0.835543in}}{\pgfqpoint{0.325000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.831123in}}{\pgfqpoint{0.325878in}{0.829004in}}{\pgfqpoint{0.327441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.825878in}}{\pgfqpoint{0.331123in}{0.825000in}}{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.825000in}}{\pgfqpoint{0.420996in}{0.825878in}}{\pgfqpoint{0.422559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.829004in}}{\pgfqpoint{0.425000in}{0.831123in}}{\pgfqpoint{0.425000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.835543in}}{\pgfqpoint{0.424122in}{0.837663in}}{\pgfqpoint{0.422559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.840789in}}{\pgfqpoint{0.418877in}{0.841667in}}{\pgfqpoint{0.416667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.841667in}}{\pgfqpoint{0.412337in}{0.840789in}}{\pgfqpoint{0.410774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.837663in}}{\pgfqpoint{0.408333in}{0.835543in}}{\pgfqpoint{0.408333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.831123in}}{\pgfqpoint{0.409211in}{0.829004in}}{\pgfqpoint{0.410774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.825878in}}{\pgfqpoint{0.414457in}{0.825000in}}{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.825000in}}{\pgfqpoint{0.504330in}{0.825878in}}{\pgfqpoint{0.505893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.829004in}}{\pgfqpoint{0.508333in}{0.831123in}}{\pgfqpoint{0.508333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.835543in}}{\pgfqpoint{0.507455in}{0.837663in}}{\pgfqpoint{0.505893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.840789in}}{\pgfqpoint{0.502210in}{0.841667in}}{\pgfqpoint{0.500000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.841667in}}{\pgfqpoint{0.495670in}{0.840789in}}{\pgfqpoint{0.494107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.837663in}}{\pgfqpoint{0.491667in}{0.835543in}}{\pgfqpoint{0.491667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.831123in}}{\pgfqpoint{0.492545in}{0.829004in}}{\pgfqpoint{0.494107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.825878in}}{\pgfqpoint{0.497790in}{0.825000in}}{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.825000in}}{\pgfqpoint{0.587663in}{0.825878in}}{\pgfqpoint{0.589226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.829004in}}{\pgfqpoint{0.591667in}{0.831123in}}{\pgfqpoint{0.591667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.835543in}}{\pgfqpoint{0.590789in}{0.837663in}}{\pgfqpoint{0.589226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.840789in}}{\pgfqpoint{0.585543in}{0.841667in}}{\pgfqpoint{0.583333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.841667in}}{\pgfqpoint{0.579004in}{0.840789in}}{\pgfqpoint{0.577441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.837663in}}{\pgfqpoint{0.575000in}{0.835543in}}{\pgfqpoint{0.575000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.831123in}}{\pgfqpoint{0.575878in}{0.829004in}}{\pgfqpoint{0.577441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.825878in}}{\pgfqpoint{0.581123in}{0.825000in}}{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.825000in}}{\pgfqpoint{0.670996in}{0.825878in}}{\pgfqpoint{0.672559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.829004in}}{\pgfqpoint{0.675000in}{0.831123in}}{\pgfqpoint{0.675000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.835543in}}{\pgfqpoint{0.674122in}{0.837663in}}{\pgfqpoint{0.672559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.840789in}}{\pgfqpoint{0.668877in}{0.841667in}}{\pgfqpoint{0.666667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.841667in}}{\pgfqpoint{0.662337in}{0.840789in}}{\pgfqpoint{0.660774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.837663in}}{\pgfqpoint{0.658333in}{0.835543in}}{\pgfqpoint{0.658333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.831123in}}{\pgfqpoint{0.659211in}{0.829004in}}{\pgfqpoint{0.660774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.825878in}}{\pgfqpoint{0.664457in}{0.825000in}}{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.825000in}}{\pgfqpoint{0.754330in}{0.825878in}}{\pgfqpoint{0.755893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.829004in}}{\pgfqpoint{0.758333in}{0.831123in}}{\pgfqpoint{0.758333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.835543in}}{\pgfqpoint{0.757455in}{0.837663in}}{\pgfqpoint{0.755893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.840789in}}{\pgfqpoint{0.752210in}{0.841667in}}{\pgfqpoint{0.750000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.841667in}}{\pgfqpoint{0.745670in}{0.840789in}}{\pgfqpoint{0.744107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.837663in}}{\pgfqpoint{0.741667in}{0.835543in}}{\pgfqpoint{0.741667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.831123in}}{\pgfqpoint{0.742545in}{0.829004in}}{\pgfqpoint{0.744107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.825878in}}{\pgfqpoint{0.747790in}{0.825000in}}{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.825000in}}{\pgfqpoint{0.837663in}{0.825878in}}{\pgfqpoint{0.839226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.829004in}}{\pgfqpoint{0.841667in}{0.831123in}}{\pgfqpoint{0.841667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.835543in}}{\pgfqpoint{0.840789in}{0.837663in}}{\pgfqpoint{0.839226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.840789in}}{\pgfqpoint{0.835543in}{0.841667in}}{\pgfqpoint{0.833333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.841667in}}{\pgfqpoint{0.829004in}{0.840789in}}{\pgfqpoint{0.827441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.837663in}}{\pgfqpoint{0.825000in}{0.835543in}}{\pgfqpoint{0.825000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.831123in}}{\pgfqpoint{0.825878in}{0.829004in}}{\pgfqpoint{0.827441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.825878in}}{\pgfqpoint{0.831123in}{0.825000in}}{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.825000in}}{\pgfqpoint{0.920996in}{0.825878in}}{\pgfqpoint{0.922559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.829004in}}{\pgfqpoint{0.925000in}{0.831123in}}{\pgfqpoint{0.925000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.835543in}}{\pgfqpoint{0.924122in}{0.837663in}}{\pgfqpoint{0.922559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.840789in}}{\pgfqpoint{0.918877in}{0.841667in}}{\pgfqpoint{0.916667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.841667in}}{\pgfqpoint{0.912337in}{0.840789in}}{\pgfqpoint{0.910774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.837663in}}{\pgfqpoint{0.908333in}{0.835543in}}{\pgfqpoint{0.908333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.831123in}}{\pgfqpoint{0.909211in}{0.829004in}}{\pgfqpoint{0.910774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.825878in}}{\pgfqpoint{0.914457in}{0.825000in}}{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.825000in}}{\pgfqpoint{1.004330in}{0.825878in}}{\pgfqpoint{1.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.829004in}}{\pgfqpoint{1.008333in}{0.831123in}}{\pgfqpoint{1.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.835543in}}{\pgfqpoint{1.007455in}{0.837663in}}{\pgfqpoint{1.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.840789in}}{\pgfqpoint{1.002210in}{0.841667in}}{\pgfqpoint{1.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.841667in}}{\pgfqpoint{0.995670in}{0.840789in}}{\pgfqpoint{0.994107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.837663in}}{\pgfqpoint{0.991667in}{0.835543in}}{\pgfqpoint{0.991667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.831123in}}{\pgfqpoint{0.992545in}{0.829004in}}{\pgfqpoint{0.994107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.825878in}}{\pgfqpoint{0.997790in}{0.825000in}}{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.908333in}}{\pgfqpoint{0.045996in}{0.909211in}}{\pgfqpoint{0.047559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.912337in}}{\pgfqpoint{0.050000in}{0.914457in}}{\pgfqpoint{0.050000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.918877in}}{\pgfqpoint{0.049122in}{0.920996in}}{\pgfqpoint{0.047559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.924122in}}{\pgfqpoint{0.043877in}{0.925000in}}{\pgfqpoint{0.041667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.925000in}}{\pgfqpoint{0.037337in}{0.924122in}}{\pgfqpoint{0.035774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.920996in}}{\pgfqpoint{0.033333in}{0.918877in}}{\pgfqpoint{0.033333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.914457in}}{\pgfqpoint{0.034211in}{0.912337in}}{\pgfqpoint{0.035774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.909211in}}{\pgfqpoint{0.039457in}{0.908333in}}{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.908333in}}{\pgfqpoint{0.129330in}{0.909211in}}{\pgfqpoint{0.130893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.912337in}}{\pgfqpoint{0.133333in}{0.914457in}}{\pgfqpoint{0.133333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.918877in}}{\pgfqpoint{0.132455in}{0.920996in}}{\pgfqpoint{0.130893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.924122in}}{\pgfqpoint{0.127210in}{0.925000in}}{\pgfqpoint{0.125000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.925000in}}{\pgfqpoint{0.120670in}{0.924122in}}{\pgfqpoint{0.119107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.920996in}}{\pgfqpoint{0.116667in}{0.918877in}}{\pgfqpoint{0.116667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.914457in}}{\pgfqpoint{0.117545in}{0.912337in}}{\pgfqpoint{0.119107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.909211in}}{\pgfqpoint{0.122790in}{0.908333in}}{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.908333in}}{\pgfqpoint{0.212663in}{0.909211in}}{\pgfqpoint{0.214226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.912337in}}{\pgfqpoint{0.216667in}{0.914457in}}{\pgfqpoint{0.216667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.918877in}}{\pgfqpoint{0.215789in}{0.920996in}}{\pgfqpoint{0.214226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.924122in}}{\pgfqpoint{0.210543in}{0.925000in}}{\pgfqpoint{0.208333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.925000in}}{\pgfqpoint{0.204004in}{0.924122in}}{\pgfqpoint{0.202441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.920996in}}{\pgfqpoint{0.200000in}{0.918877in}}{\pgfqpoint{0.200000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.914457in}}{\pgfqpoint{0.200878in}{0.912337in}}{\pgfqpoint{0.202441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.909211in}}{\pgfqpoint{0.206123in}{0.908333in}}{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.908333in}}{\pgfqpoint{0.295996in}{0.909211in}}{\pgfqpoint{0.297559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.912337in}}{\pgfqpoint{0.300000in}{0.914457in}}{\pgfqpoint{0.300000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.918877in}}{\pgfqpoint{0.299122in}{0.920996in}}{\pgfqpoint{0.297559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.924122in}}{\pgfqpoint{0.293877in}{0.925000in}}{\pgfqpoint{0.291667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.925000in}}{\pgfqpoint{0.287337in}{0.924122in}}{\pgfqpoint{0.285774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.920996in}}{\pgfqpoint{0.283333in}{0.918877in}}{\pgfqpoint{0.283333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.914457in}}{\pgfqpoint{0.284211in}{0.912337in}}{\pgfqpoint{0.285774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.909211in}}{\pgfqpoint{0.289457in}{0.908333in}}{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.908333in}}{\pgfqpoint{0.379330in}{0.909211in}}{\pgfqpoint{0.380893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.912337in}}{\pgfqpoint{0.383333in}{0.914457in}}{\pgfqpoint{0.383333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.918877in}}{\pgfqpoint{0.382455in}{0.920996in}}{\pgfqpoint{0.380893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.924122in}}{\pgfqpoint{0.377210in}{0.925000in}}{\pgfqpoint{0.375000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.925000in}}{\pgfqpoint{0.370670in}{0.924122in}}{\pgfqpoint{0.369107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.920996in}}{\pgfqpoint{0.366667in}{0.918877in}}{\pgfqpoint{0.366667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.914457in}}{\pgfqpoint{0.367545in}{0.912337in}}{\pgfqpoint{0.369107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.909211in}}{\pgfqpoint{0.372790in}{0.908333in}}{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.908333in}}{\pgfqpoint{0.462663in}{0.909211in}}{\pgfqpoint{0.464226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.912337in}}{\pgfqpoint{0.466667in}{0.914457in}}{\pgfqpoint{0.466667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.918877in}}{\pgfqpoint{0.465789in}{0.920996in}}{\pgfqpoint{0.464226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.924122in}}{\pgfqpoint{0.460543in}{0.925000in}}{\pgfqpoint{0.458333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.925000in}}{\pgfqpoint{0.454004in}{0.924122in}}{\pgfqpoint{0.452441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.920996in}}{\pgfqpoint{0.450000in}{0.918877in}}{\pgfqpoint{0.450000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.914457in}}{\pgfqpoint{0.450878in}{0.912337in}}{\pgfqpoint{0.452441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.909211in}}{\pgfqpoint{0.456123in}{0.908333in}}{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.908333in}}{\pgfqpoint{0.545996in}{0.909211in}}{\pgfqpoint{0.547559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.912337in}}{\pgfqpoint{0.550000in}{0.914457in}}{\pgfqpoint{0.550000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.918877in}}{\pgfqpoint{0.549122in}{0.920996in}}{\pgfqpoint{0.547559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.924122in}}{\pgfqpoint{0.543877in}{0.925000in}}{\pgfqpoint{0.541667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.925000in}}{\pgfqpoint{0.537337in}{0.924122in}}{\pgfqpoint{0.535774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.920996in}}{\pgfqpoint{0.533333in}{0.918877in}}{\pgfqpoint{0.533333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.914457in}}{\pgfqpoint{0.534211in}{0.912337in}}{\pgfqpoint{0.535774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.909211in}}{\pgfqpoint{0.539457in}{0.908333in}}{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.908333in}}{\pgfqpoint{0.629330in}{0.909211in}}{\pgfqpoint{0.630893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.912337in}}{\pgfqpoint{0.633333in}{0.914457in}}{\pgfqpoint{0.633333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.918877in}}{\pgfqpoint{0.632455in}{0.920996in}}{\pgfqpoint{0.630893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.924122in}}{\pgfqpoint{0.627210in}{0.925000in}}{\pgfqpoint{0.625000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.925000in}}{\pgfqpoint{0.620670in}{0.924122in}}{\pgfqpoint{0.619107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.920996in}}{\pgfqpoint{0.616667in}{0.918877in}}{\pgfqpoint{0.616667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.914457in}}{\pgfqpoint{0.617545in}{0.912337in}}{\pgfqpoint{0.619107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.909211in}}{\pgfqpoint{0.622790in}{0.908333in}}{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.908333in}}{\pgfqpoint{0.712663in}{0.909211in}}{\pgfqpoint{0.714226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.912337in}}{\pgfqpoint{0.716667in}{0.914457in}}{\pgfqpoint{0.716667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.918877in}}{\pgfqpoint{0.715789in}{0.920996in}}{\pgfqpoint{0.714226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.924122in}}{\pgfqpoint{0.710543in}{0.925000in}}{\pgfqpoint{0.708333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.925000in}}{\pgfqpoint{0.704004in}{0.924122in}}{\pgfqpoint{0.702441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.920996in}}{\pgfqpoint{0.700000in}{0.918877in}}{\pgfqpoint{0.700000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.914457in}}{\pgfqpoint{0.700878in}{0.912337in}}{\pgfqpoint{0.702441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.909211in}}{\pgfqpoint{0.706123in}{0.908333in}}{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.908333in}}{\pgfqpoint{0.795996in}{0.909211in}}{\pgfqpoint{0.797559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.912337in}}{\pgfqpoint{0.800000in}{0.914457in}}{\pgfqpoint{0.800000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.918877in}}{\pgfqpoint{0.799122in}{0.920996in}}{\pgfqpoint{0.797559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.924122in}}{\pgfqpoint{0.793877in}{0.925000in}}{\pgfqpoint{0.791667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.925000in}}{\pgfqpoint{0.787337in}{0.924122in}}{\pgfqpoint{0.785774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.920996in}}{\pgfqpoint{0.783333in}{0.918877in}}{\pgfqpoint{0.783333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.914457in}}{\pgfqpoint{0.784211in}{0.912337in}}{\pgfqpoint{0.785774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.909211in}}{\pgfqpoint{0.789457in}{0.908333in}}{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.908333in}}{\pgfqpoint{0.879330in}{0.909211in}}{\pgfqpoint{0.880893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.912337in}}{\pgfqpoint{0.883333in}{0.914457in}}{\pgfqpoint{0.883333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.918877in}}{\pgfqpoint{0.882455in}{0.920996in}}{\pgfqpoint{0.880893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.924122in}}{\pgfqpoint{0.877210in}{0.925000in}}{\pgfqpoint{0.875000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.925000in}}{\pgfqpoint{0.870670in}{0.924122in}}{\pgfqpoint{0.869107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.920996in}}{\pgfqpoint{0.866667in}{0.918877in}}{\pgfqpoint{0.866667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.914457in}}{\pgfqpoint{0.867545in}{0.912337in}}{\pgfqpoint{0.869107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.909211in}}{\pgfqpoint{0.872790in}{0.908333in}}{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.908333in}}{\pgfqpoint{0.962663in}{0.909211in}}{\pgfqpoint{0.964226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.912337in}}{\pgfqpoint{0.966667in}{0.914457in}}{\pgfqpoint{0.966667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.918877in}}{\pgfqpoint{0.965789in}{0.920996in}}{\pgfqpoint{0.964226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.924122in}}{\pgfqpoint{0.960543in}{0.925000in}}{\pgfqpoint{0.958333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.925000in}}{\pgfqpoint{0.954004in}{0.924122in}}{\pgfqpoint{0.952441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.920996in}}{\pgfqpoint{0.950000in}{0.918877in}}{\pgfqpoint{0.950000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.914457in}}{\pgfqpoint{0.950878in}{0.912337in}}{\pgfqpoint{0.952441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.909211in}}{\pgfqpoint{0.956123in}{0.908333in}}{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.991667in}}{\pgfqpoint{0.004330in}{0.992545in}}{\pgfqpoint{0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.995670in}}{\pgfqpoint{0.008333in}{0.997790in}}{\pgfqpoint{0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{1.002210in}}{\pgfqpoint{0.007455in}{1.004330in}}{\pgfqpoint{0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{1.007455in}}{\pgfqpoint{0.002210in}{1.008333in}}{\pgfqpoint{0.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{1.008333in}}{\pgfqpoint{-0.004330in}{1.007455in}}{\pgfqpoint{-0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{1.004330in}}{\pgfqpoint{-0.008333in}{1.002210in}}{\pgfqpoint{-0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.997790in}}{\pgfqpoint{-0.007455in}{0.995670in}}{\pgfqpoint{-0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.992545in}}{\pgfqpoint{-0.002210in}{0.991667in}}{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.991667in}}{\pgfqpoint{0.087663in}{0.992545in}}{\pgfqpoint{0.089226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.995670in}}{\pgfqpoint{0.091667in}{0.997790in}}{\pgfqpoint{0.091667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{1.002210in}}{\pgfqpoint{0.090789in}{1.004330in}}{\pgfqpoint{0.089226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{1.007455in}}{\pgfqpoint{0.085543in}{1.008333in}}{\pgfqpoint{0.083333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{1.008333in}}{\pgfqpoint{0.079004in}{1.007455in}}{\pgfqpoint{0.077441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{1.004330in}}{\pgfqpoint{0.075000in}{1.002210in}}{\pgfqpoint{0.075000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.997790in}}{\pgfqpoint{0.075878in}{0.995670in}}{\pgfqpoint{0.077441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.992545in}}{\pgfqpoint{0.081123in}{0.991667in}}{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.991667in}}{\pgfqpoint{0.170996in}{0.992545in}}{\pgfqpoint{0.172559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.995670in}}{\pgfqpoint{0.175000in}{0.997790in}}{\pgfqpoint{0.175000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.002210in}}{\pgfqpoint{0.174122in}{1.004330in}}{\pgfqpoint{0.172559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{1.007455in}}{\pgfqpoint{0.168877in}{1.008333in}}{\pgfqpoint{0.166667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{1.008333in}}{\pgfqpoint{0.162337in}{1.007455in}}{\pgfqpoint{0.160774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{1.004330in}}{\pgfqpoint{0.158333in}{1.002210in}}{\pgfqpoint{0.158333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.997790in}}{\pgfqpoint{0.159211in}{0.995670in}}{\pgfqpoint{0.160774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.992545in}}{\pgfqpoint{0.164457in}{0.991667in}}{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.991667in}}{\pgfqpoint{0.254330in}{0.992545in}}{\pgfqpoint{0.255893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.995670in}}{\pgfqpoint{0.258333in}{0.997790in}}{\pgfqpoint{0.258333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{1.002210in}}{\pgfqpoint{0.257455in}{1.004330in}}{\pgfqpoint{0.255893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{1.007455in}}{\pgfqpoint{0.252210in}{1.008333in}}{\pgfqpoint{0.250000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{1.008333in}}{\pgfqpoint{0.245670in}{1.007455in}}{\pgfqpoint{0.244107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{1.004330in}}{\pgfqpoint{0.241667in}{1.002210in}}{\pgfqpoint{0.241667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.997790in}}{\pgfqpoint{0.242545in}{0.995670in}}{\pgfqpoint{0.244107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.992545in}}{\pgfqpoint{0.247790in}{0.991667in}}{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.991667in}}{\pgfqpoint{0.337663in}{0.992545in}}{\pgfqpoint{0.339226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.995670in}}{\pgfqpoint{0.341667in}{0.997790in}}{\pgfqpoint{0.341667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{1.002210in}}{\pgfqpoint{0.340789in}{1.004330in}}{\pgfqpoint{0.339226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{1.007455in}}{\pgfqpoint{0.335543in}{1.008333in}}{\pgfqpoint{0.333333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{1.008333in}}{\pgfqpoint{0.329004in}{1.007455in}}{\pgfqpoint{0.327441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{1.004330in}}{\pgfqpoint{0.325000in}{1.002210in}}{\pgfqpoint{0.325000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.997790in}}{\pgfqpoint{0.325878in}{0.995670in}}{\pgfqpoint{0.327441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.992545in}}{\pgfqpoint{0.331123in}{0.991667in}}{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.991667in}}{\pgfqpoint{0.420996in}{0.992545in}}{\pgfqpoint{0.422559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.995670in}}{\pgfqpoint{0.425000in}{0.997790in}}{\pgfqpoint{0.425000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{1.002210in}}{\pgfqpoint{0.424122in}{1.004330in}}{\pgfqpoint{0.422559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{1.007455in}}{\pgfqpoint{0.418877in}{1.008333in}}{\pgfqpoint{0.416667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{1.008333in}}{\pgfqpoint{0.412337in}{1.007455in}}{\pgfqpoint{0.410774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{1.004330in}}{\pgfqpoint{0.408333in}{1.002210in}}{\pgfqpoint{0.408333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.997790in}}{\pgfqpoint{0.409211in}{0.995670in}}{\pgfqpoint{0.410774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.992545in}}{\pgfqpoint{0.414457in}{0.991667in}}{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.991667in}}{\pgfqpoint{0.504330in}{0.992545in}}{\pgfqpoint{0.505893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.995670in}}{\pgfqpoint{0.508333in}{0.997790in}}{\pgfqpoint{0.508333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{1.002210in}}{\pgfqpoint{0.507455in}{1.004330in}}{\pgfqpoint{0.505893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.007455in}}{\pgfqpoint{0.502210in}{1.008333in}}{\pgfqpoint{0.500000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{1.008333in}}{\pgfqpoint{0.495670in}{1.007455in}}{\pgfqpoint{0.494107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{1.004330in}}{\pgfqpoint{0.491667in}{1.002210in}}{\pgfqpoint{0.491667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.997790in}}{\pgfqpoint{0.492545in}{0.995670in}}{\pgfqpoint{0.494107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.992545in}}{\pgfqpoint{0.497790in}{0.991667in}}{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.991667in}}{\pgfqpoint{0.587663in}{0.992545in}}{\pgfqpoint{0.589226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.995670in}}{\pgfqpoint{0.591667in}{0.997790in}}{\pgfqpoint{0.591667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{1.002210in}}{\pgfqpoint{0.590789in}{1.004330in}}{\pgfqpoint{0.589226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{1.007455in}}{\pgfqpoint{0.585543in}{1.008333in}}{\pgfqpoint{0.583333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{1.008333in}}{\pgfqpoint{0.579004in}{1.007455in}}{\pgfqpoint{0.577441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{1.004330in}}{\pgfqpoint{0.575000in}{1.002210in}}{\pgfqpoint{0.575000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.997790in}}{\pgfqpoint{0.575878in}{0.995670in}}{\pgfqpoint{0.577441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.992545in}}{\pgfqpoint{0.581123in}{0.991667in}}{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.991667in}}{\pgfqpoint{0.670996in}{0.992545in}}{\pgfqpoint{0.672559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.995670in}}{\pgfqpoint{0.675000in}{0.997790in}}{\pgfqpoint{0.675000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{1.002210in}}{\pgfqpoint{0.674122in}{1.004330in}}{\pgfqpoint{0.672559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{1.007455in}}{\pgfqpoint{0.668877in}{1.008333in}}{\pgfqpoint{0.666667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{1.008333in}}{\pgfqpoint{0.662337in}{1.007455in}}{\pgfqpoint{0.660774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{1.004330in}}{\pgfqpoint{0.658333in}{1.002210in}}{\pgfqpoint{0.658333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.997790in}}{\pgfqpoint{0.659211in}{0.995670in}}{\pgfqpoint{0.660774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.992545in}}{\pgfqpoint{0.664457in}{0.991667in}}{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.991667in}}{\pgfqpoint{0.754330in}{0.992545in}}{\pgfqpoint{0.755893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.995670in}}{\pgfqpoint{0.758333in}{0.997790in}}{\pgfqpoint{0.758333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{1.002210in}}{\pgfqpoint{0.757455in}{1.004330in}}{\pgfqpoint{0.755893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{1.007455in}}{\pgfqpoint{0.752210in}{1.008333in}}{\pgfqpoint{0.750000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{1.008333in}}{\pgfqpoint{0.745670in}{1.007455in}}{\pgfqpoint{0.744107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{1.004330in}}{\pgfqpoint{0.741667in}{1.002210in}}{\pgfqpoint{0.741667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.997790in}}{\pgfqpoint{0.742545in}{0.995670in}}{\pgfqpoint{0.744107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.992545in}}{\pgfqpoint{0.747790in}{0.991667in}}{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.991667in}}{\pgfqpoint{0.837663in}{0.992545in}}{\pgfqpoint{0.839226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.995670in}}{\pgfqpoint{0.841667in}{0.997790in}}{\pgfqpoint{0.841667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{1.002210in}}{\pgfqpoint{0.840789in}{1.004330in}}{\pgfqpoint{0.839226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{1.007455in}}{\pgfqpoint{0.835543in}{1.008333in}}{\pgfqpoint{0.833333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{1.008333in}}{\pgfqpoint{0.829004in}{1.007455in}}{\pgfqpoint{0.827441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{1.004330in}}{\pgfqpoint{0.825000in}{1.002210in}}{\pgfqpoint{0.825000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.997790in}}{\pgfqpoint{0.825878in}{0.995670in}}{\pgfqpoint{0.827441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.992545in}}{\pgfqpoint{0.831123in}{0.991667in}}{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.991667in}}{\pgfqpoint{0.920996in}{0.992545in}}{\pgfqpoint{0.922559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.995670in}}{\pgfqpoint{0.925000in}{0.997790in}}{\pgfqpoint{0.925000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{1.002210in}}{\pgfqpoint{0.924122in}{1.004330in}}{\pgfqpoint{0.922559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{1.007455in}}{\pgfqpoint{0.918877in}{1.008333in}}{\pgfqpoint{0.916667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{1.008333in}}{\pgfqpoint{0.912337in}{1.007455in}}{\pgfqpoint{0.910774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{1.004330in}}{\pgfqpoint{0.908333in}{1.002210in}}{\pgfqpoint{0.908333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.997790in}}{\pgfqpoint{0.909211in}{0.995670in}}{\pgfqpoint{0.910774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.992545in}}{\pgfqpoint{0.914457in}{0.991667in}}{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.991667in}}{\pgfqpoint{1.004330in}{0.992545in}}{\pgfqpoint{1.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.995670in}}{\pgfqpoint{1.008333in}{0.997790in}}{\pgfqpoint{1.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{1.002210in}}{\pgfqpoint{1.007455in}{1.004330in}}{\pgfqpoint{1.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{1.007455in}}{\pgfqpoint{1.002210in}{1.008333in}}{\pgfqpoint{1.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{1.008333in}}{\pgfqpoint{0.995670in}{1.007455in}}{\pgfqpoint{0.994107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{1.004330in}}{\pgfqpoint{0.991667in}{1.002210in}}{\pgfqpoint{0.991667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.997790in}}{\pgfqpoint{0.992545in}{0.995670in}}{\pgfqpoint{0.994107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.992545in}}{\pgfqpoint{0.997790in}{0.991667in}}{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.626851in}{0.326269in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722356in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.815532in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.815532in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.722356in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817861in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.911036in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.911036in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913366in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.006541in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.006541in}{0.436528in}}%
\pgfpathlineto{\pgfqpoint{3.913366in}{0.436528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.913366in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.006541in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.006541in}{0.436528in}}%
\pgfpathlineto{\pgfqpoint{3.913366in}{0.436528in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.913366in}{0.326269in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188233in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.281408in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.281408in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.188233in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654110in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.747285in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.747285in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.654110in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119987in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.213162in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.213162in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.119987in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585864in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.679039in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.679039in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.585864in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051741in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.144916in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.144916in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.051741in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517618in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.610793in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.610793in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.517618in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283738in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.376913in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.376913in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.283738in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749615in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.842790in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.842790in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.749615in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215492in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.308667in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.308667in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.215492in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681369in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.774544in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.774544in}{0.348321in}}%
\pgfpathlineto{\pgfqpoint{5.681369in}{0.348321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.681369in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.774544in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.774544in}{0.348321in}}%
\pgfpathlineto{\pgfqpoint{5.681369in}{0.348321in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.681369in}{0.326269in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.147246in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.240421in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.240421in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.147246in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.613123in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.706298in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.706298in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.613123in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673439in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.673439in}{0.392425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673439in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.673439in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673439in}{0.392425in}}%
\pgfpathlineto{\pgfqpoint{3.673439in}{0.392425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768944in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.768944in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768944in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.768944in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768944in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.768944in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864449in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.864449in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864449in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.864449in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864449in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.864449in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959953in}{0.348321in}}%
\pgfpathlineto{\pgfqpoint{3.959953in}{0.546788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959953in}{0.348321in}}%
\pgfpathlineto{\pgfqpoint{3.959953in}{0.348321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959953in}{0.546788in}}%
\pgfpathlineto{\pgfqpoint{3.959953in}{0.546788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234821in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.234821in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234821in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.234821in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234821in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.234821in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700698in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.700698in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700698in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.700698in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700698in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.700698in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166575in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.166575in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166575in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.166575in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166575in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.166575in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632452in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.632452in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632452in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.632452in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632452in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.632452in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098329in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.098329in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098329in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.098329in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098329in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.098329in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564206in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.564206in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564206in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.564206in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564206in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.564206in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330326in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.330326in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330326in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.330326in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330326in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.330326in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796203in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.796203in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796203in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.796203in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796203in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.796203in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262079in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.262079in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262079in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.262079in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262079in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.262079in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727956in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.727956in}{0.414477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727956in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.727956in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727956in}{0.414477in}}%
\pgfpathlineto{\pgfqpoint{5.727956in}{0.414477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193833in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.193833in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193833in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.193833in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193833in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.193833in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.659710in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.659710in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.659710in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.659710in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.659710in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.659710in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096222in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.096222in}{0.557814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.583758in}{0.557814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844896in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{0.557814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{0.557814in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{0.557814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%
\end{document}


==> _pgfcache/ijcai20-1.tex <==
\documentclass {standalone}
 \usepackage {pgf}
 \RequirePackage {luatex85}
 \let \oldpgfimage \pgfimage 
 \renewcommand {\pgfimage }[2][]{\oldpgfimage [#1]{./plots/#2}}
  \input {common/packages} \input {common/pgfexternalize} \input {common/commands} \input {common/math_commands} \input {common/acronyms} \renewcommand {\egoidx }{\ensuremath {i}} \renewcommand {\otheridx }{\ensuremath {j}} 
\begin{document}
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{/home/julo/.cache/bazel/_bazel_julo/0202513dda487b3af51506945504a7e2/execroot/phd/bazel-out/k8-fastbuild/bin/src/papers/ijcai2020/paper_figs_belief.runfiles/phd/doc/common/packages}
%%   \input{/home/julo/.cache/bazel/_bazel_julo/0202513dda487b3af51506945504a7e2/execroot/phd/bazel-out/k8-fastbuild/bin/src/papers/ijcai2020/paper_figs_belief.runfiles/phd/doc/common/pgfexternalize}
%%   \input{/home/julo/.cache/bazel/_bazel_julo/0202513dda487b3af51506945504a7e2/execroot/phd/bazel-out/k8-fastbuild/bin/src/papers/ijcai2020/paper_figs_belief.runfiles/phd/doc/common/commands}
%%   \input{/home/julo/.cache/bazel/_bazel_julo/0202513dda487b3af51506945504a7e2/execroot/phd/bazel-out/k8-fastbuild/bin/src/papers/ijcai2020/paper_figs_belief.runfiles/phd/doc/common/math_commands}
%%   \input{/home/julo/.cache/bazel/_bazel_julo/0202513dda487b3af51506945504a7e2/execroot/phd/bazel-out/k8-fastbuild/bin/src/papers/ijcai2020/paper_figs_belief.runfiles/phd/doc/common/acronyms}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.167008in}{1.702312in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.167008in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.167008in}{1.702312in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.702312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385809in}{0.304012in}}%
\pgfpathlineto{\pgfqpoint{3.130115in}{0.304012in}}%
\pgfpathlineto{\pgfqpoint{3.130115in}{1.667312in}}%
\pgfpathlineto{\pgfqpoint{0.385809in}{1.667312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385809in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385809in,y=0.179012in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843193in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843193in,y=0.179012in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300578in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300578in,y=0.179012in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757962in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757962in,y=0.179012in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215347in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215347in,y=0.179012in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672731in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672731in,y=0.179012in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130115in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.130115in,y=0.179012in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757962in,y=0.061728in,,top]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Time step \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358031in}{0.310874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166527in,y=0.286762in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358031in}{0.549206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166527in,y=0.525093in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358031in}{0.787537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166527in,y=0.763424in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358031in}{1.025868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166527in,y=1.001755in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358031in}{1.264199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166527in,y=1.240087in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358031in}{1.502530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166527in,y=1.478418in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110972in,y=0.985662in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle \text{Std}(\text{Pr}(\hbst{\hypidx}{\otheridx}|\cdot))/\text{Mean}(\text{Pr}(\hbst{\hypidx}{\otheridx}|\cdot))\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385809in}{0.304012in}}{\pgfqpoint{2.744306in}{1.363301in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385809in}{0.406207in}}%
\pgfpathlineto{\pgfqpoint{0.614501in}{0.423225in}}%
\pgfpathlineto{\pgfqpoint{0.843193in}{0.574518in}}%
\pgfpathlineto{\pgfqpoint{1.071885in}{0.460162in}}%
\pgfpathlineto{\pgfqpoint{1.300578in}{0.573091in}}%
\pgfpathlineto{\pgfqpoint{1.529270in}{0.560568in}}%
\pgfpathlineto{\pgfqpoint{1.757962in}{0.604785in}}%
\pgfpathlineto{\pgfqpoint{1.986654in}{0.648168in}}%
\pgfpathlineto{\pgfqpoint{2.215347in}{0.603677in}}%
\pgfpathlineto{\pgfqpoint{2.444039in}{0.610276in}}%
\pgfpathlineto{\pgfqpoint{2.672731in}{0.608646in}}%
\pgfpathlineto{\pgfqpoint{2.901423in}{0.608115in}}%
\pgfpathlineto{\pgfqpoint{3.130115in}{0.608379in}}%
\pgfpathlineto{\pgfqpoint{3.140115in}{0.608414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385809in}{0.304012in}}{\pgfqpoint{2.744306in}{1.363301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385809in}{0.627056in}}%
\pgfpathlineto{\pgfqpoint{0.614501in}{0.699984in}}%
\pgfpathlineto{\pgfqpoint{0.843193in}{1.023894in}}%
\pgfpathlineto{\pgfqpoint{1.071885in}{0.584565in}}%
\pgfpathlineto{\pgfqpoint{1.300578in}{0.590354in}}%
\pgfpathlineto{\pgfqpoint{1.529270in}{0.573259in}}%
\pgfpathlineto{\pgfqpoint{1.757962in}{0.571104in}}%
\pgfpathlineto{\pgfqpoint{1.986654in}{0.558228in}}%
\pgfpathlineto{\pgfqpoint{2.215347in}{0.553460in}}%
\pgfpathlineto{\pgfqpoint{2.444039in}{0.551547in}}%
\pgfpathlineto{\pgfqpoint{2.672731in}{0.550540in}}%
\pgfpathlineto{\pgfqpoint{2.901423in}{0.532595in}}%
\pgfpathlineto{\pgfqpoint{3.130115in}{0.532157in}}%
\pgfpathlineto{\pgfqpoint{3.140115in}{0.526258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385809in}{0.304012in}}{\pgfqpoint{2.744306in}{1.363301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739734,0.476528,0.595962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385809in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{0.614501in}{1.199434in}}%
\pgfpathlineto{\pgfqpoint{0.843193in}{1.076037in}}%
\pgfpathlineto{\pgfqpoint{1.071885in}{0.990193in}}%
\pgfpathlineto{\pgfqpoint{1.300578in}{0.891680in}}%
\pgfpathlineto{\pgfqpoint{1.529270in}{0.721204in}}%
\pgfpathlineto{\pgfqpoint{1.757962in}{0.732414in}}%
\pgfpathlineto{\pgfqpoint{1.986654in}{0.746093in}}%
\pgfpathlineto{\pgfqpoint{2.215347in}{0.693937in}}%
\pgfpathlineto{\pgfqpoint{2.444039in}{0.683928in}}%
\pgfpathlineto{\pgfqpoint{2.672731in}{0.680618in}}%
\pgfpathlineto{\pgfqpoint{2.901423in}{0.674447in}}%
\pgfpathlineto{\pgfqpoint{3.130115in}{0.682013in}}%
\pgfpathlineto{\pgfqpoint{3.140115in}{0.681537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385809in}{0.304012in}}{\pgfqpoint{2.744306in}{1.363301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.579166,0.339346,0.521900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}{1.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385809in}{0.981457in}}%
\pgfpathlineto{\pgfqpoint{0.614501in}{1.130338in}}%
\pgfpathlineto{\pgfqpoint{0.843193in}{1.149796in}}%
\pgfpathlineto{\pgfqpoint{1.071885in}{1.081115in}}%
\pgfpathlineto{\pgfqpoint{1.300578in}{0.913422in}}%
\pgfpathlineto{\pgfqpoint{1.529270in}{0.676013in}}%
\pgfpathlineto{\pgfqpoint{1.757962in}{0.667783in}}%
\pgfpathlineto{\pgfqpoint{1.986654in}{0.626033in}}%
\pgfpathlineto{\pgfqpoint{2.215347in}{0.441379in}}%
\pgfpathlineto{\pgfqpoint{2.444039in}{0.430174in}}%
\pgfpathlineto{\pgfqpoint{2.672731in}{0.442805in}}%
\pgfpathlineto{\pgfqpoint{2.901423in}{0.476412in}}%
\pgfpathlineto{\pgfqpoint{3.130115in}{0.504895in}}%
\pgfpathlineto{\pgfqpoint{3.140115in}{0.504027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385809in}{0.304012in}}{\pgfqpoint{2.744306in}{1.363301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.378949,0.222470,0.411400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385809in}{1.275715in}}%
\pgfpathlineto{\pgfqpoint{0.614501in}{1.218095in}}%
\pgfpathlineto{\pgfqpoint{0.843193in}{1.208363in}}%
\pgfpathlineto{\pgfqpoint{1.071885in}{1.031308in}}%
\pgfpathlineto{\pgfqpoint{1.300578in}{0.944286in}}%
\pgfpathlineto{\pgfqpoint{1.529270in}{0.593783in}}%
\pgfpathlineto{\pgfqpoint{1.757962in}{0.579946in}}%
\pgfpathlineto{\pgfqpoint{1.986654in}{0.566522in}}%
\pgfpathlineto{\pgfqpoint{2.215347in}{0.523391in}}%
\pgfpathlineto{\pgfqpoint{2.444039in}{0.507822in}}%
\pgfpathlineto{\pgfqpoint{2.672731in}{0.500428in}}%
\pgfpathlineto{\pgfqpoint{2.901423in}{0.530049in}}%
\pgfpathlineto{\pgfqpoint{3.130115in}{0.511318in}}%
\pgfpathlineto{\pgfqpoint{3.140115in}{0.511077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385809in}{0.304012in}}{\pgfqpoint{2.744306in}{1.363301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{2.000000pt}{1.000000pt}{2.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385809in}{1.605344in}}%
\pgfpathlineto{\pgfqpoint{0.614501in}{1.374638in}}%
\pgfpathlineto{\pgfqpoint{0.843193in}{1.362618in}}%
\pgfpathlineto{\pgfqpoint{1.071885in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{1.300578in}{0.716570in}}%
\pgfpathlineto{\pgfqpoint{1.529270in}{0.705500in}}%
\pgfpathlineto{\pgfqpoint{1.757962in}{0.717362in}}%
\pgfpathlineto{\pgfqpoint{1.986654in}{0.647046in}}%
\pgfpathlineto{\pgfqpoint{2.215347in}{0.636646in}}%
\pgfpathlineto{\pgfqpoint{2.444039in}{0.630372in}}%
\pgfpathlineto{\pgfqpoint{2.672731in}{0.627647in}}%
\pgfpathlineto{\pgfqpoint{2.901423in}{0.562179in}}%
\pgfpathlineto{\pgfqpoint{3.130115in}{0.518243in}}%
\pgfpathlineto{\pgfqpoint{3.140115in}{0.517717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358031in}{0.310874in}}%
\pgfpathlineto{\pgfqpoint{0.358031in}{1.502530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385809in}{0.276234in}}%
\pgfpathlineto{\pgfqpoint{3.130115in}{0.276234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019527in}{1.580507in}}%
\pgfpathlineto{\pgfqpoint{2.366749in}{1.580507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422305in,y=1.556201in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Num. Hypothesis \(\displaystyle \numhyp\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019527in}{1.483670in}}%
\pgfpathlineto{\pgfqpoint{2.366749in}{1.483670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422305in,y=1.459365in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.019527in}{1.386834in}}%
\pgfpathlineto{\pgfqpoint{2.366749in}{1.386834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422305in,y=1.362529in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.739734,0.476528,0.595962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.019527in}{1.289998in}}%
\pgfpathlineto{\pgfqpoint{2.366749in}{1.289998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422305in,y=1.265692in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.579166,0.339346,0.521900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{2.250000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.019527in}{1.193162in}}%
\pgfpathlineto{\pgfqpoint{2.366749in}{1.193162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422305in,y=1.168856in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.378949,0.222470,0.411400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.019527in}{1.096325in}}%
\pgfpathlineto{\pgfqpoint{2.366749in}{1.096325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422305in,y=1.072020in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.019527in}{0.999489in}}%
\pgfpathlineto{\pgfqpoint{2.366749in}{0.999489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422305in,y=0.975184in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 64}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%
\end{document}


==> _pgfcache/tmp.tex <==
\documentclass {standalone}
 \usepackage {pgf}
 \RequirePackage {luatex85}
 \let \oldpgfimage \pgfimage 
 \renewcommand {\pgfimage }[2][]{\oldpgfimage [#1]{./plots/#2}}
  \input {common/packages} \input {common/pgfexternalize} \input {common/commands} \input {common/math_commands} \input {common/acronyms} \renewcommand {\egoidx }{\ensuremath {i}} \renewcommand {\otheridx }{\ensuremath {j}} 
\begin{document}
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{/home/julo/.cache/bazel/_bazel_julo/0202513dda487b3af51506945504a7e2/execroot/phd/bazel-out/k8-fastbuild/bin/src/papers/ijcai2020/paper_figs_belief.runfiles/phd/doc/common/packages}
%%   \input{/home/julo/.cache/bazel/_bazel_julo/0202513dda487b3af51506945504a7e2/execroot/phd/bazel-out/k8-fastbuild/bin/src/papers/ijcai2020/paper_figs_belief.runfiles/phd/doc/common/pgfexternalize}
%%   \input{/home/julo/.cache/bazel/_bazel_julo/0202513dda487b3af51506945504a7e2/execroot/phd/bazel-out/k8-fastbuild/bin/src/papers/ijcai2020/paper_figs_belief.runfiles/phd/doc/common/commands}
%%   \input{/home/julo/.cache/bazel/_bazel_julo/0202513dda487b3af51506945504a7e2/execroot/phd/bazel-out/k8-fastbuild/bin/src/papers/ijcai2020/paper_figs_belief.runfiles/phd/doc/common/math_commands}
%%   \input{/home/julo/.cache/bazel/_bazel_julo/0202513dda487b3af51506945504a7e2/execroot/phd/bazel-out/k8-fastbuild/bin/src/papers/ijcai2020/paper_figs_belief.runfiles/phd/doc/common/acronyms}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.167008in}{1.702312in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.167008in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.167008in}{1.702312in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.702312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385809in}{0.304012in}}%
\pgfpathlineto{\pgfqpoint{3.130115in}{0.304012in}}%
\pgfpathlineto{\pgfqpoint{3.130115in}{1.667312in}}%
\pgfpathlineto{\pgfqpoint{0.385809in}{1.667312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385809in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385809in,y=0.179012in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843193in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843193in,y=0.179012in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300578in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300578in,y=0.179012in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757962in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757962in,y=0.179012in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215347in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215347in,y=0.179012in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672731in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672731in,y=0.179012in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130115in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.130115in,y=0.179012in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757962in,y=0.061728in,,top]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Time step \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358031in}{0.310874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166527in,y=0.286762in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358031in}{0.549206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166527in,y=0.525093in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358031in}{0.787537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166527in,y=0.763424in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358031in}{1.025868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166527in,y=1.001755in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358031in}{1.264199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166527in,y=1.240087in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358031in}{1.502530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166527in,y=1.478418in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110972in,y=0.985662in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle \text{Std}(\text{Pr}(\hbst{\hypidx}{\otheridx}|\cdot))/\text{Mean}(\text{Pr}(\hbst{\hypidx}{\otheridx}|\cdot))\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385809in}{0.304012in}}{\pgfqpoint{2.744306in}{1.363301in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385809in}{0.406207in}}%
\pgfpathlineto{\pgfqpoint{0.614501in}{0.423225in}}%
\pgfpathlineto{\pgfqpoint{0.843193in}{0.574518in}}%
\pgfpathlineto{\pgfqpoint{1.071885in}{0.460162in}}%
\pgfpathlineto{\pgfqpoint{1.300578in}{0.573091in}}%
\pgfpathlineto{\pgfqpoint{1.529270in}{0.560568in}}%
\pgfpathlineto{\pgfqpoint{1.757962in}{0.604785in}}%
\pgfpathlineto{\pgfqpoint{1.986654in}{0.648168in}}%
\pgfpathlineto{\pgfqpoint{2.215347in}{0.603677in}}%
\pgfpathlineto{\pgfqpoint{2.444039in}{0.610276in}}%
\pgfpathlineto{\pgfqpoint{2.672731in}{0.608646in}}%
\pgfpathlineto{\pgfqpoint{2.901423in}{0.608115in}}%
\pgfpathlineto{\pgfqpoint{3.130115in}{0.608379in}}%
\pgfpathlineto{\pgfqpoint{3.140115in}{0.608414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385809in}{0.304012in}}{\pgfqpoint{2.744306in}{1.363301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385809in}{0.627056in}}%
\pgfpathlineto{\pgfqpoint{0.614501in}{0.699984in}}%
\pgfpathlineto{\pgfqpoint{0.843193in}{1.023894in}}%
\pgfpathlineto{\pgfqpoint{1.071885in}{0.584565in}}%
\pgfpathlineto{\pgfqpoint{1.300578in}{0.590354in}}%
\pgfpathlineto{\pgfqpoint{1.529270in}{0.573259in}}%
\pgfpathlineto{\pgfqpoint{1.757962in}{0.571104in}}%
\pgfpathlineto{\pgfqpoint{1.986654in}{0.558228in}}%
\pgfpathlineto{\pgfqpoint{2.215347in}{0.553460in}}%
\pgfpathlineto{\pgfqpoint{2.444039in}{0.551547in}}%
\pgfpathlineto{\pgfqpoint{2.672731in}{0.550540in}}%
\pgfpathlineto{\pgfqpoint{2.901423in}{0.532595in}}%
\pgfpathlineto{\pgfqpoint{3.130115in}{0.532157in}}%
\pgfpathlineto{\pgfqpoint{3.140115in}{0.526258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385809in}{0.304012in}}{\pgfqpoint{2.744306in}{1.363301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739734,0.476528,0.595962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385809in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{0.614501in}{1.199434in}}%
\pgfpathlineto{\pgfqpoint{0.843193in}{1.076037in}}%
\pgfpathlineto{\pgfqpoint{1.071885in}{0.990193in}}%
\pgfpathlineto{\pgfqpoint{1.300578in}{0.891680in}}%
\pgfpathlineto{\pgfqpoint{1.529270in}{0.721204in}}%
\pgfpathlineto{\pgfqpoint{1.757962in}{0.732414in}}%
\pgfpathlineto{\pgfqpoint{1.986654in}{0.746093in}}%
\pgfpathlineto{\pgfqpoint{2.215347in}{0.693937in}}%
\pgfpathlineto{\pgfqpoint{2.444039in}{0.683928in}}%
\pgfpathlineto{\pgfqpoint{2.672731in}{0.680618in}}%
\pgfpathlineto{\pgfqpoint{2.901423in}{0.674447in}}%
\pgfpathlineto{\pgfqpoint{3.130115in}{0.682013in}}%
\pgfpathlineto{\pgfqpoint{3.140115in}{0.681537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385809in}{0.304012in}}{\pgfqpoint{2.744306in}{1.363301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.579166,0.339346,0.521900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}{1.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385809in}{0.981457in}}%
\pgfpathlineto{\pgfqpoint{0.614501in}{1.130338in}}%
\pgfpathlineto{\pgfqpoint{0.843193in}{1.149796in}}%
\pgfpathlineto{\pgfqpoint{1.071885in}{1.081115in}}%
\pgfpathlineto{\pgfqpoint{1.300578in}{0.913422in}}%
\pgfpathlineto{\pgfqpoint{1.529270in}{0.676013in}}%
\pgfpathlineto{\pgfqpoint{1.757962in}{0.667783in}}%
\pgfpathlineto{\pgfqpoint{1.986654in}{0.626033in}}%
\pgfpathlineto{\pgfqpoint{2.215347in}{0.441379in}}%
\pgfpathlineto{\pgfqpoint{2.444039in}{0.430174in}}%
\pgfpathlineto{\pgfqpoint{2.672731in}{0.442805in}}%
\pgfpathlineto{\pgfqpoint{2.901423in}{0.476412in}}%
\pgfpathlineto{\pgfqpoint{3.130115in}{0.504895in}}%
\pgfpathlineto{\pgfqpoint{3.140115in}{0.504027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385809in}{0.304012in}}{\pgfqpoint{2.744306in}{1.363301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.378949,0.222470,0.411400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385809in}{1.275715in}}%
\pgfpathlineto{\pgfqpoint{0.614501in}{1.218095in}}%
\pgfpathlineto{\pgfqpoint{0.843193in}{1.208363in}}%
\pgfpathlineto{\pgfqpoint{1.071885in}{1.031308in}}%
\pgfpathlineto{\pgfqpoint{1.300578in}{0.944286in}}%
\pgfpathlineto{\pgfqpoint{1.529270in}{0.593783in}}%
\pgfpathlineto{\pgfqpoint{1.757962in}{0.579946in}}%
\pgfpathlineto{\pgfqpoint{1.986654in}{0.566522in}}%
\pgfpathlineto{\pgfqpoint{2.215347in}{0.523391in}}%
\pgfpathlineto{\pgfqpoint{2.444039in}{0.507822in}}%
\pgfpathlineto{\pgfqpoint{2.672731in}{0.500428in}}%
\pgfpathlineto{\pgfqpoint{2.901423in}{0.530049in}}%
\pgfpathlineto{\pgfqpoint{3.130115in}{0.511318in}}%
\pgfpathlineto{\pgfqpoint{3.140115in}{0.511077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385809in}{0.304012in}}{\pgfqpoint{2.744306in}{1.363301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{2.000000pt}{1.000000pt}{2.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385809in}{1.605344in}}%
\pgfpathlineto{\pgfqpoint{0.614501in}{1.374638in}}%
\pgfpathlineto{\pgfqpoint{0.843193in}{1.362618in}}%
\pgfpathlineto{\pgfqpoint{1.071885in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{1.300578in}{0.716570in}}%
\pgfpathlineto{\pgfqpoint{1.529270in}{0.705500in}}%
\pgfpathlineto{\pgfqpoint{1.757962in}{0.717362in}}%
\pgfpathlineto{\pgfqpoint{1.986654in}{0.647046in}}%
\pgfpathlineto{\pgfqpoint{2.215347in}{0.636646in}}%
\pgfpathlineto{\pgfqpoint{2.444039in}{0.630372in}}%
\pgfpathlineto{\pgfqpoint{2.672731in}{0.627647in}}%
\pgfpathlineto{\pgfqpoint{2.901423in}{0.562179in}}%
\pgfpathlineto{\pgfqpoint{3.130115in}{0.518243in}}%
\pgfpathlineto{\pgfqpoint{3.140115in}{0.517717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358031in}{0.310874in}}%
\pgfpathlineto{\pgfqpoint{0.358031in}{1.502530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385809in}{0.276234in}}%
\pgfpathlineto{\pgfqpoint{3.130115in}{0.276234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019527in}{1.580507in}}%
\pgfpathlineto{\pgfqpoint{2.366749in}{1.580507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422305in,y=1.556201in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Num. Hypothesis \(\displaystyle \numhyp\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019527in}{1.483670in}}%
\pgfpathlineto{\pgfqpoint{2.366749in}{1.483670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422305in,y=1.459365in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.019527in}{1.386834in}}%
\pgfpathlineto{\pgfqpoint{2.366749in}{1.386834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422305in,y=1.362529in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.739734,0.476528,0.595962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.019527in}{1.289998in}}%
\pgfpathlineto{\pgfqpoint{2.366749in}{1.289998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422305in,y=1.265692in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.579166,0.339346,0.521900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{2.250000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.019527in}{1.193162in}}%
\pgfpathlineto{\pgfqpoint{2.366749in}{1.193162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422305in,y=1.168856in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.378949,0.222470,0.411400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.019527in}{1.096325in}}%
\pgfpathlineto{\pgfqpoint{2.366749in}{1.096325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422305in,y=1.072020in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.019527in}{0.999489in}}%
\pgfpathlineto{\pgfqpoint{2.366749in}{0.999489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422305in,y=0.975184in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 64}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%
\end{document}


==> pics/causal_diagram_behavior_space.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'causal_diagram_behavior_space.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1755.3674797bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28206569)%
    \put(0.37054963,0.08119963){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{causal_diagram_behavior_space.pdf}}%
    \put(0.37090707,0.09807433){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny  $\BST{t}{\otheridx}{}$}}}%
    \put(0.37090707,0.25371941){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny $\oh{t}$}}}%
    \put(0.11109173,0.17589687){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny $\ist{t-1}{\otheridx}$}}}%
    \put(0.63072242,0.17589687){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny $\bst{t}{\otheridx}{}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{causal_diagram_behavior_space.pdf}}%
    \put(0.37090706,0.17589687){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny $\ist{t}{\otheridx}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{causal_diagram_behavior_space.pdf}}%
    \put(0.89033526,0.17589687){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny $\a{t}{\otheridx}{}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{causal_diagram_behavior_space.pdf}}%
    \put(0.05289903,0.04095507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny physically undefined}}}%
    \put(0.38164937,0.04095507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny physically interpretable}}}%
    \put(0.05343883,0.00688756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny not observable}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{causal_diagram_behavior_space.pdf}}%
    \put(0.3822256,0.00688756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny observable}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{causal_diagram_behavior_space.pdf}}%
    \put(0.6965433,0.04095507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny physically defined}}}%
  \end{picture}%
\endgroup%


==> pics/crossing_environment.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'crossing_environment.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.87229331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7316086)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{crossing_environment.pdf}}%
    \put(0.76911743,0.43128862){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny $x_\text{intersect}$}}}%
    \put(0.33943734,0.15023278){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny $x_1^t$}}}%
    \put(0.83078864,0.25398043){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny $x_5^t$}}}%
    \put(0.53678454,0.2606219){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny $x_2^t$}}}%
    \put(0.13627826,0.5687481){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny $x_4^t$}}}%
    \put(0.36254043,0.38151566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $x_\egoidx^t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{crossing_environment.pdf}}%
    \put(0.43517398,0.21497352){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny $x_1^{t+1}$}}}%
    \put(0.42855619,0.09167122){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny $\a{t}{1}{}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{crossing_environment.pdf}}%
    \put(0.23971944,0.44553045){\color[rgb]{0,0,0}\rotatebox{-6.43234713}{\makebox(0,0)[b]{\smash{\tiny $x_4^t {-} x_\egoidx^t \stackrel{!}{{=}}\desiredgap{t}{4}$}}}}%
    \put(0.71652053,0.60843686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny Goal States $x_\text{goal}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{crossing_environment.pdf}}%
    \put(0.71652053,0.56235016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny Initial States $x^{0}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{crossing_environment.pdf}}%
    \put(0.71652053,0.69598804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny Chains}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{crossing_environment.pdf}}%
    \put(0.71652053,0.65120719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny Agent States $x_\otheridx^t$}}}%
  \end{picture}%
\endgroup%


==> plots/belief_results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{/home/julo/.cache/bazel/_bazel_julo/0202513dda487b3af51506945504a7e2/execroot/phd/bazel-out/k8-fastbuild/bin/src/papers/ijcai2020/paper_figs_belief.runfiles/phd/doc/common/packages}
%%   \input{/home/julo/.cache/bazel/_bazel_julo/0202513dda487b3af51506945504a7e2/execroot/phd/bazel-out/k8-fastbuild/bin/src/papers/ijcai2020/paper_figs_belief.runfiles/phd/doc/common/pgfexternalize}
%%   \input{/home/julo/.cache/bazel/_bazel_julo/0202513dda487b3af51506945504a7e2/execroot/phd/bazel-out/k8-fastbuild/bin/src/papers/ijcai2020/paper_figs_belief.runfiles/phd/doc/common/commands}
%%   \input{/home/julo/.cache/bazel/_bazel_julo/0202513dda487b3af51506945504a7e2/execroot/phd/bazel-out/k8-fastbuild/bin/src/papers/ijcai2020/paper_figs_belief.runfiles/phd/doc/common/math_commands}
%%   \input{/home/julo/.cache/bazel/_bazel_julo/0202513dda487b3af51506945504a7e2/execroot/phd/bazel-out/k8-fastbuild/bin/src/papers/ijcai2020/paper_figs_belief.runfiles/phd/doc/common/acronyms}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.167008in}{1.702312in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.167008in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.167008in}{1.702312in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.702312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385809in}{0.304012in}}%
\pgfpathlineto{\pgfqpoint{3.130115in}{0.304012in}}%
\pgfpathlineto{\pgfqpoint{3.130115in}{1.667312in}}%
\pgfpathlineto{\pgfqpoint{0.385809in}{1.667312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385809in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385809in,y=0.179012in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843193in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843193in,y=0.179012in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300578in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300578in,y=0.179012in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757962in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757962in,y=0.179012in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215347in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215347in,y=0.179012in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672731in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672731in,y=0.179012in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130115in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.130115in,y=0.179012in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757962in,y=0.061728in,,top]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Time step \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358031in}{0.310874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166527in,y=0.286762in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358031in}{0.549206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166527in,y=0.525093in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358031in}{0.787537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166527in,y=0.763424in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358031in}{1.025868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166527in,y=1.001755in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358031in}{1.264199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166527in,y=1.240087in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358031in}{1.502530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166527in,y=1.478418in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110972in,y=0.985662in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle \text{Std}(\text{Pr}(\hbst{\hypidx}{\otheridx}|\cdot))/\text{Mean}(\text{Pr}(\hbst{\hypidx}{\otheridx}|\cdot))\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385809in}{0.304012in}}{\pgfqpoint{2.744306in}{1.363301in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385809in}{0.406207in}}%
\pgfpathlineto{\pgfqpoint{0.614501in}{0.423225in}}%
\pgfpathlineto{\pgfqpoint{0.843193in}{0.574518in}}%
\pgfpathlineto{\pgfqpoint{1.071885in}{0.460162in}}%
\pgfpathlineto{\pgfqpoint{1.300578in}{0.573091in}}%
\pgfpathlineto{\pgfqpoint{1.529270in}{0.560568in}}%
\pgfpathlineto{\pgfqpoint{1.757962in}{0.604785in}}%
\pgfpathlineto{\pgfqpoint{1.986654in}{0.648168in}}%
\pgfpathlineto{\pgfqpoint{2.215347in}{0.603677in}}%
\pgfpathlineto{\pgfqpoint{2.444039in}{0.610276in}}%
\pgfpathlineto{\pgfqpoint{2.672731in}{0.608646in}}%
\pgfpathlineto{\pgfqpoint{2.901423in}{0.608115in}}%
\pgfpathlineto{\pgfqpoint{3.130115in}{0.608379in}}%
\pgfpathlineto{\pgfqpoint{3.140115in}{0.608414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385809in}{0.304012in}}{\pgfqpoint{2.744306in}{1.363301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385809in}{0.627056in}}%
\pgfpathlineto{\pgfqpoint{0.614501in}{0.699984in}}%
\pgfpathlineto{\pgfqpoint{0.843193in}{1.023894in}}%
\pgfpathlineto{\pgfqpoint{1.071885in}{0.584565in}}%
\pgfpathlineto{\pgfqpoint{1.300578in}{0.590354in}}%
\pgfpathlineto{\pgfqpoint{1.529270in}{0.573259in}}%
\pgfpathlineto{\pgfqpoint{1.757962in}{0.571104in}}%
\pgfpathlineto{\pgfqpoint{1.986654in}{0.558228in}}%
\pgfpathlineto{\pgfqpoint{2.215347in}{0.553460in}}%
\pgfpathlineto{\pgfqpoint{2.444039in}{0.551547in}}%
\pgfpathlineto{\pgfqpoint{2.672731in}{0.550540in}}%
\pgfpathlineto{\pgfqpoint{2.901423in}{0.532595in}}%
\pgfpathlineto{\pgfqpoint{3.130115in}{0.532157in}}%
\pgfpathlineto{\pgfqpoint{3.140115in}{0.526258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385809in}{0.304012in}}{\pgfqpoint{2.744306in}{1.363301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739734,0.476528,0.595962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385809in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{0.614501in}{1.199434in}}%
\pgfpathlineto{\pgfqpoint{0.843193in}{1.076037in}}%
\pgfpathlineto{\pgfqpoint{1.071885in}{0.990193in}}%
\pgfpathlineto{\pgfqpoint{1.300578in}{0.891680in}}%
\pgfpathlineto{\pgfqpoint{1.529270in}{0.721204in}}%
\pgfpathlineto{\pgfqpoint{1.757962in}{0.732414in}}%
\pgfpathlineto{\pgfqpoint{1.986654in}{0.746093in}}%
\pgfpathlineto{\pgfqpoint{2.215347in}{0.693937in}}%
\pgfpathlineto{\pgfqpoint{2.444039in}{0.683928in}}%
\pgfpathlineto{\pgfqpoint{2.672731in}{0.680618in}}%
\pgfpathlineto{\pgfqpoint{2.901423in}{0.674447in}}%
\pgfpathlineto{\pgfqpoint{3.130115in}{0.682013in}}%
\pgfpathlineto{\pgfqpoint{3.140115in}{0.681537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385809in}{0.304012in}}{\pgfqpoint{2.744306in}{1.363301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.579166,0.339346,0.521900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}{1.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385809in}{0.981457in}}%
\pgfpathlineto{\pgfqpoint{0.614501in}{1.130338in}}%
\pgfpathlineto{\pgfqpoint{0.843193in}{1.149796in}}%
\pgfpathlineto{\pgfqpoint{1.071885in}{1.081115in}}%
\pgfpathlineto{\pgfqpoint{1.300578in}{0.913422in}}%
\pgfpathlineto{\pgfqpoint{1.529270in}{0.676013in}}%
\pgfpathlineto{\pgfqpoint{1.757962in}{0.667783in}}%
\pgfpathlineto{\pgfqpoint{1.986654in}{0.626033in}}%
\pgfpathlineto{\pgfqpoint{2.215347in}{0.441379in}}%
\pgfpathlineto{\pgfqpoint{2.444039in}{0.430174in}}%
\pgfpathlineto{\pgfqpoint{2.672731in}{0.442805in}}%
\pgfpathlineto{\pgfqpoint{2.901423in}{0.476412in}}%
\pgfpathlineto{\pgfqpoint{3.130115in}{0.504895in}}%
\pgfpathlineto{\pgfqpoint{3.140115in}{0.504027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385809in}{0.304012in}}{\pgfqpoint{2.744306in}{1.363301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.378949,0.222470,0.411400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385809in}{1.275715in}}%
\pgfpathlineto{\pgfqpoint{0.614501in}{1.218095in}}%
\pgfpathlineto{\pgfqpoint{0.843193in}{1.208363in}}%
\pgfpathlineto{\pgfqpoint{1.071885in}{1.031308in}}%
\pgfpathlineto{\pgfqpoint{1.300578in}{0.944286in}}%
\pgfpathlineto{\pgfqpoint{1.529270in}{0.593783in}}%
\pgfpathlineto{\pgfqpoint{1.757962in}{0.579946in}}%
\pgfpathlineto{\pgfqpoint{1.986654in}{0.566522in}}%
\pgfpathlineto{\pgfqpoint{2.215347in}{0.523391in}}%
\pgfpathlineto{\pgfqpoint{2.444039in}{0.507822in}}%
\pgfpathlineto{\pgfqpoint{2.672731in}{0.500428in}}%
\pgfpathlineto{\pgfqpoint{2.901423in}{0.530049in}}%
\pgfpathlineto{\pgfqpoint{3.130115in}{0.511318in}}%
\pgfpathlineto{\pgfqpoint{3.140115in}{0.511077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385809in}{0.304012in}}{\pgfqpoint{2.744306in}{1.363301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}{2.000000pt}{1.000000pt}{2.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385809in}{1.605344in}}%
\pgfpathlineto{\pgfqpoint{0.614501in}{1.374638in}}%
\pgfpathlineto{\pgfqpoint{0.843193in}{1.362618in}}%
\pgfpathlineto{\pgfqpoint{1.071885in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{1.300578in}{0.716570in}}%
\pgfpathlineto{\pgfqpoint{1.529270in}{0.705500in}}%
\pgfpathlineto{\pgfqpoint{1.757962in}{0.717362in}}%
\pgfpathlineto{\pgfqpoint{1.986654in}{0.647046in}}%
\pgfpathlineto{\pgfqpoint{2.215347in}{0.636646in}}%
\pgfpathlineto{\pgfqpoint{2.444039in}{0.630372in}}%
\pgfpathlineto{\pgfqpoint{2.672731in}{0.627647in}}%
\pgfpathlineto{\pgfqpoint{2.901423in}{0.562179in}}%
\pgfpathlineto{\pgfqpoint{3.130115in}{0.518243in}}%
\pgfpathlineto{\pgfqpoint{3.140115in}{0.517717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358031in}{0.310874in}}%
\pgfpathlineto{\pgfqpoint{0.358031in}{1.502530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385809in}{0.276234in}}%
\pgfpathlineto{\pgfqpoint{3.130115in}{0.276234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019527in}{1.580507in}}%
\pgfpathlineto{\pgfqpoint{2.366749in}{1.580507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422305in,y=1.556201in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Num. Hypothesis \(\displaystyle \numhyp\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019527in}{1.483670in}}%
\pgfpathlineto{\pgfqpoint{2.366749in}{1.483670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422305in,y=1.459365in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.855958,0.641899,0.675419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.019527in}{1.386834in}}%
\pgfpathlineto{\pgfqpoint{2.366749in}{1.386834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422305in,y=1.362529in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.739734,0.476528,0.595962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.019527in}{1.289998in}}%
\pgfpathlineto{\pgfqpoint{2.366749in}{1.289998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422305in,y=1.265692in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.579166,0.339346,0.521900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{2.250000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.019527in}{1.193162in}}%
\pgfpathlineto{\pgfqpoint{2.366749in}{1.193162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422305in,y=1.168856in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.378949,0.222470,0.411400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.019527in}{1.096325in}}%
\pgfpathlineto{\pgfqpoint{2.366749in}{1.096325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422305in,y=1.072020in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.019527in}{0.999489in}}%
\pgfpathlineto{\pgfqpoint{2.366749in}{0.999489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422305in,y=0.975184in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 64}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/success_results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{/home/julo/.cache/bazel/_bazel_julo/0202513dda487b3af51506945504a7e2/execroot/phd/bazel-out/k8-fastbuild/bin/src/papers/ijcai2020/paper_figs_barplot.runfiles/phd/doc/common/packages}
%%   \input{/home/julo/.cache/bazel/_bazel_julo/0202513dda487b3af51506945504a7e2/execroot/phd/bazel-out/k8-fastbuild/bin/src/papers/ijcai2020/paper_figs_barplot.runfiles/phd/doc/common/pgfexternalize}
%%   \input{/home/julo/.cache/bazel/_bazel_julo/0202513dda487b3af51506945504a7e2/execroot/phd/bazel-out/k8-fastbuild/bin/src/papers/ijcai2020/paper_figs_barplot.runfiles/phd/doc/common/commands}
%%   \input{/home/julo/.cache/bazel/_bazel_julo/0202513dda487b3af51506945504a7e2/execroot/phd/bazel-out/k8-fastbuild/bin/src/papers/ijcai2020/paper_figs_barplot.runfiles/phd/doc/common/math_commands}
%%   \input{/home/julo/.cache/bazel/_bazel_julo/0202513dda487b3af51506945504a7e2/execroot/phd/bazel-out/k8-fastbuild/bin/src/papers/ijcai2020/paper_figs_barplot.runfiles/phd/doc/common/acronyms}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.946460in}{2.085355in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.946460in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.946460in}{2.085355in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.085355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{1.962519in}}%
\pgfpathlineto{\pgfqpoint{0.257396in}{1.962519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{1.190703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185781in,y=1.166590in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{1.396315in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{1.396315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148889in,y=1.372202in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{1.601927in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{1.601927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148889in,y=1.577814in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{1.807539in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{1.807539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148889in,y=1.783426in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.061728in,y=1.576611in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont \% Goal Reached}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300490in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.393665in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.393665in}{1.822960in}}%
\pgfpathlineto{\pgfqpoint{0.300490in}{1.822960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.300490in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.393665in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.393665in}{1.822960in}}%
\pgfpathlineto{\pgfqpoint{0.300490in}{1.822960in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{-0.008333in}}{\pgfqpoint{0.004330in}{-0.007455in}}{\pgfqpoint{0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{-0.004330in}}{\pgfqpoint{0.008333in}{-0.002210in}}{\pgfqpoint{0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.002210in}}{\pgfqpoint{0.007455in}{0.004330in}}{\pgfqpoint{0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.007455in}}{\pgfqpoint{0.002210in}{0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.008333in}}{\pgfqpoint{-0.004330in}{0.007455in}}{\pgfqpoint{-0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.004330in}}{\pgfqpoint{-0.008333in}{0.002210in}}{\pgfqpoint{-0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.002210in}}{\pgfqpoint{-0.007455in}{-0.004330in}}{\pgfqpoint{-0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{-0.007455in}}{\pgfqpoint{-0.002210in}{-0.008333in}}{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{-0.008333in}}{\pgfqpoint{0.087663in}{-0.007455in}}{\pgfqpoint{0.089226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{-0.004330in}}{\pgfqpoint{0.091667in}{-0.002210in}}{\pgfqpoint{0.091667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.002210in}}{\pgfqpoint{0.090789in}{0.004330in}}{\pgfqpoint{0.089226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.007455in}}{\pgfqpoint{0.085543in}{0.008333in}}{\pgfqpoint{0.083333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.008333in}}{\pgfqpoint{0.079004in}{0.007455in}}{\pgfqpoint{0.077441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.004330in}}{\pgfqpoint{0.075000in}{0.002210in}}{\pgfqpoint{0.075000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{-0.002210in}}{\pgfqpoint{0.075878in}{-0.004330in}}{\pgfqpoint{0.077441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{-0.007455in}}{\pgfqpoint{0.081123in}{-0.008333in}}{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{-0.008333in}}{\pgfqpoint{0.170996in}{-0.007455in}}{\pgfqpoint{0.172559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{-0.004330in}}{\pgfqpoint{0.175000in}{-0.002210in}}{\pgfqpoint{0.175000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.002210in}}{\pgfqpoint{0.174122in}{0.004330in}}{\pgfqpoint{0.172559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.007455in}}{\pgfqpoint{0.168877in}{0.008333in}}{\pgfqpoint{0.166667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.008333in}}{\pgfqpoint{0.162337in}{0.007455in}}{\pgfqpoint{0.160774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.004330in}}{\pgfqpoint{0.158333in}{0.002210in}}{\pgfqpoint{0.158333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{-0.002210in}}{\pgfqpoint{0.159211in}{-0.004330in}}{\pgfqpoint{0.160774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{-0.007455in}}{\pgfqpoint{0.164457in}{-0.008333in}}{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{-0.008333in}}{\pgfqpoint{0.254330in}{-0.007455in}}{\pgfqpoint{0.255893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{-0.004330in}}{\pgfqpoint{0.258333in}{-0.002210in}}{\pgfqpoint{0.258333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.002210in}}{\pgfqpoint{0.257455in}{0.004330in}}{\pgfqpoint{0.255893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.007455in}}{\pgfqpoint{0.252210in}{0.008333in}}{\pgfqpoint{0.250000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.008333in}}{\pgfqpoint{0.245670in}{0.007455in}}{\pgfqpoint{0.244107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.004330in}}{\pgfqpoint{0.241667in}{0.002210in}}{\pgfqpoint{0.241667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{-0.002210in}}{\pgfqpoint{0.242545in}{-0.004330in}}{\pgfqpoint{0.244107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{-0.007455in}}{\pgfqpoint{0.247790in}{-0.008333in}}{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{-0.008333in}}{\pgfqpoint{0.337663in}{-0.007455in}}{\pgfqpoint{0.339226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{-0.004330in}}{\pgfqpoint{0.341667in}{-0.002210in}}{\pgfqpoint{0.341667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.002210in}}{\pgfqpoint{0.340789in}{0.004330in}}{\pgfqpoint{0.339226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.007455in}}{\pgfqpoint{0.335543in}{0.008333in}}{\pgfqpoint{0.333333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.008333in}}{\pgfqpoint{0.329004in}{0.007455in}}{\pgfqpoint{0.327441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.004330in}}{\pgfqpoint{0.325000in}{0.002210in}}{\pgfqpoint{0.325000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{-0.002210in}}{\pgfqpoint{0.325878in}{-0.004330in}}{\pgfqpoint{0.327441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{-0.007455in}}{\pgfqpoint{0.331123in}{-0.008333in}}{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{-0.008333in}}{\pgfqpoint{0.420996in}{-0.007455in}}{\pgfqpoint{0.422559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{-0.004330in}}{\pgfqpoint{0.425000in}{-0.002210in}}{\pgfqpoint{0.425000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.002210in}}{\pgfqpoint{0.424122in}{0.004330in}}{\pgfqpoint{0.422559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.007455in}}{\pgfqpoint{0.418877in}{0.008333in}}{\pgfqpoint{0.416667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.008333in}}{\pgfqpoint{0.412337in}{0.007455in}}{\pgfqpoint{0.410774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.004330in}}{\pgfqpoint{0.408333in}{0.002210in}}{\pgfqpoint{0.408333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{-0.002210in}}{\pgfqpoint{0.409211in}{-0.004330in}}{\pgfqpoint{0.410774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{-0.007455in}}{\pgfqpoint{0.414457in}{-0.008333in}}{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{-0.008333in}}{\pgfqpoint{0.504330in}{-0.007455in}}{\pgfqpoint{0.505893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{-0.004330in}}{\pgfqpoint{0.508333in}{-0.002210in}}{\pgfqpoint{0.508333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.002210in}}{\pgfqpoint{0.507455in}{0.004330in}}{\pgfqpoint{0.505893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.007455in}}{\pgfqpoint{0.502210in}{0.008333in}}{\pgfqpoint{0.500000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.008333in}}{\pgfqpoint{0.495670in}{0.007455in}}{\pgfqpoint{0.494107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.004330in}}{\pgfqpoint{0.491667in}{0.002210in}}{\pgfqpoint{0.491667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{-0.002210in}}{\pgfqpoint{0.492545in}{-0.004330in}}{\pgfqpoint{0.494107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{-0.007455in}}{\pgfqpoint{0.497790in}{-0.008333in}}{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{-0.008333in}}{\pgfqpoint{0.587663in}{-0.007455in}}{\pgfqpoint{0.589226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{-0.004330in}}{\pgfqpoint{0.591667in}{-0.002210in}}{\pgfqpoint{0.591667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.002210in}}{\pgfqpoint{0.590789in}{0.004330in}}{\pgfqpoint{0.589226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.007455in}}{\pgfqpoint{0.585543in}{0.008333in}}{\pgfqpoint{0.583333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.008333in}}{\pgfqpoint{0.579004in}{0.007455in}}{\pgfqpoint{0.577441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.004330in}}{\pgfqpoint{0.575000in}{0.002210in}}{\pgfqpoint{0.575000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{-0.002210in}}{\pgfqpoint{0.575878in}{-0.004330in}}{\pgfqpoint{0.577441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{-0.007455in}}{\pgfqpoint{0.581123in}{-0.008333in}}{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{-0.008333in}}{\pgfqpoint{0.670996in}{-0.007455in}}{\pgfqpoint{0.672559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{-0.004330in}}{\pgfqpoint{0.675000in}{-0.002210in}}{\pgfqpoint{0.675000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.002210in}}{\pgfqpoint{0.674122in}{0.004330in}}{\pgfqpoint{0.672559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.007455in}}{\pgfqpoint{0.668877in}{0.008333in}}{\pgfqpoint{0.666667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.008333in}}{\pgfqpoint{0.662337in}{0.007455in}}{\pgfqpoint{0.660774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.004330in}}{\pgfqpoint{0.658333in}{0.002210in}}{\pgfqpoint{0.658333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{-0.002210in}}{\pgfqpoint{0.659211in}{-0.004330in}}{\pgfqpoint{0.660774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{-0.007455in}}{\pgfqpoint{0.664457in}{-0.008333in}}{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{-0.008333in}}{\pgfqpoint{0.754330in}{-0.007455in}}{\pgfqpoint{0.755893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{-0.004330in}}{\pgfqpoint{0.758333in}{-0.002210in}}{\pgfqpoint{0.758333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.002210in}}{\pgfqpoint{0.757455in}{0.004330in}}{\pgfqpoint{0.755893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.007455in}}{\pgfqpoint{0.752210in}{0.008333in}}{\pgfqpoint{0.750000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.008333in}}{\pgfqpoint{0.745670in}{0.007455in}}{\pgfqpoint{0.744107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.004330in}}{\pgfqpoint{0.741667in}{0.002210in}}{\pgfqpoint{0.741667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{-0.002210in}}{\pgfqpoint{0.742545in}{-0.004330in}}{\pgfqpoint{0.744107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{-0.007455in}}{\pgfqpoint{0.747790in}{-0.008333in}}{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{-0.008333in}}{\pgfqpoint{0.837663in}{-0.007455in}}{\pgfqpoint{0.839226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{-0.004330in}}{\pgfqpoint{0.841667in}{-0.002210in}}{\pgfqpoint{0.841667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.002210in}}{\pgfqpoint{0.840789in}{0.004330in}}{\pgfqpoint{0.839226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.007455in}}{\pgfqpoint{0.835543in}{0.008333in}}{\pgfqpoint{0.833333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.008333in}}{\pgfqpoint{0.829004in}{0.007455in}}{\pgfqpoint{0.827441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.004330in}}{\pgfqpoint{0.825000in}{0.002210in}}{\pgfqpoint{0.825000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{-0.002210in}}{\pgfqpoint{0.825878in}{-0.004330in}}{\pgfqpoint{0.827441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{-0.007455in}}{\pgfqpoint{0.831123in}{-0.008333in}}{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{-0.008333in}}{\pgfqpoint{0.920996in}{-0.007455in}}{\pgfqpoint{0.922559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{-0.004330in}}{\pgfqpoint{0.925000in}{-0.002210in}}{\pgfqpoint{0.925000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.002210in}}{\pgfqpoint{0.924122in}{0.004330in}}{\pgfqpoint{0.922559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.007455in}}{\pgfqpoint{0.918877in}{0.008333in}}{\pgfqpoint{0.916667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.008333in}}{\pgfqpoint{0.912337in}{0.007455in}}{\pgfqpoint{0.910774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.004330in}}{\pgfqpoint{0.908333in}{0.002210in}}{\pgfqpoint{0.908333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{-0.002210in}}{\pgfqpoint{0.909211in}{-0.004330in}}{\pgfqpoint{0.910774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{-0.007455in}}{\pgfqpoint{0.914457in}{-0.008333in}}{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{-0.008333in}}{\pgfqpoint{1.004330in}{-0.007455in}}{\pgfqpoint{1.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{-0.004330in}}{\pgfqpoint{1.008333in}{-0.002210in}}{\pgfqpoint{1.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.002210in}}{\pgfqpoint{1.007455in}{0.004330in}}{\pgfqpoint{1.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.007455in}}{\pgfqpoint{1.002210in}{0.008333in}}{\pgfqpoint{1.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.008333in}}{\pgfqpoint{0.995670in}{0.007455in}}{\pgfqpoint{0.994107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.004330in}}{\pgfqpoint{0.991667in}{0.002210in}}{\pgfqpoint{0.991667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{-0.002210in}}{\pgfqpoint{0.992545in}{-0.004330in}}{\pgfqpoint{0.994107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{-0.007455in}}{\pgfqpoint{0.997790in}{-0.008333in}}{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.075000in}}{\pgfqpoint{0.045996in}{0.075878in}}{\pgfqpoint{0.047559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.079004in}}{\pgfqpoint{0.050000in}{0.081123in}}{\pgfqpoint{0.050000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.085543in}}{\pgfqpoint{0.049122in}{0.087663in}}{\pgfqpoint{0.047559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.090789in}}{\pgfqpoint{0.043877in}{0.091667in}}{\pgfqpoint{0.041667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.091667in}}{\pgfqpoint{0.037337in}{0.090789in}}{\pgfqpoint{0.035774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.087663in}}{\pgfqpoint{0.033333in}{0.085543in}}{\pgfqpoint{0.033333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.081123in}}{\pgfqpoint{0.034211in}{0.079004in}}{\pgfqpoint{0.035774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.075878in}}{\pgfqpoint{0.039457in}{0.075000in}}{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.075000in}}{\pgfqpoint{0.129330in}{0.075878in}}{\pgfqpoint{0.130893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.079004in}}{\pgfqpoint{0.133333in}{0.081123in}}{\pgfqpoint{0.133333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.085543in}}{\pgfqpoint{0.132455in}{0.087663in}}{\pgfqpoint{0.130893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.090789in}}{\pgfqpoint{0.127210in}{0.091667in}}{\pgfqpoint{0.125000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.091667in}}{\pgfqpoint{0.120670in}{0.090789in}}{\pgfqpoint{0.119107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.087663in}}{\pgfqpoint{0.116667in}{0.085543in}}{\pgfqpoint{0.116667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.081123in}}{\pgfqpoint{0.117545in}{0.079004in}}{\pgfqpoint{0.119107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.075878in}}{\pgfqpoint{0.122790in}{0.075000in}}{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.075000in}}{\pgfqpoint{0.212663in}{0.075878in}}{\pgfqpoint{0.214226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.079004in}}{\pgfqpoint{0.216667in}{0.081123in}}{\pgfqpoint{0.216667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.085543in}}{\pgfqpoint{0.215789in}{0.087663in}}{\pgfqpoint{0.214226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.090789in}}{\pgfqpoint{0.210543in}{0.091667in}}{\pgfqpoint{0.208333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.091667in}}{\pgfqpoint{0.204004in}{0.090789in}}{\pgfqpoint{0.202441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.087663in}}{\pgfqpoint{0.200000in}{0.085543in}}{\pgfqpoint{0.200000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.081123in}}{\pgfqpoint{0.200878in}{0.079004in}}{\pgfqpoint{0.202441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.075878in}}{\pgfqpoint{0.206123in}{0.075000in}}{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.075000in}}{\pgfqpoint{0.295996in}{0.075878in}}{\pgfqpoint{0.297559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.079004in}}{\pgfqpoint{0.300000in}{0.081123in}}{\pgfqpoint{0.300000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.085543in}}{\pgfqpoint{0.299122in}{0.087663in}}{\pgfqpoint{0.297559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.090789in}}{\pgfqpoint{0.293877in}{0.091667in}}{\pgfqpoint{0.291667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.091667in}}{\pgfqpoint{0.287337in}{0.090789in}}{\pgfqpoint{0.285774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.087663in}}{\pgfqpoint{0.283333in}{0.085543in}}{\pgfqpoint{0.283333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.081123in}}{\pgfqpoint{0.284211in}{0.079004in}}{\pgfqpoint{0.285774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.075878in}}{\pgfqpoint{0.289457in}{0.075000in}}{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.075000in}}{\pgfqpoint{0.379330in}{0.075878in}}{\pgfqpoint{0.380893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.079004in}}{\pgfqpoint{0.383333in}{0.081123in}}{\pgfqpoint{0.383333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.085543in}}{\pgfqpoint{0.382455in}{0.087663in}}{\pgfqpoint{0.380893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.090789in}}{\pgfqpoint{0.377210in}{0.091667in}}{\pgfqpoint{0.375000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.091667in}}{\pgfqpoint{0.370670in}{0.090789in}}{\pgfqpoint{0.369107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.087663in}}{\pgfqpoint{0.366667in}{0.085543in}}{\pgfqpoint{0.366667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.081123in}}{\pgfqpoint{0.367545in}{0.079004in}}{\pgfqpoint{0.369107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.075878in}}{\pgfqpoint{0.372790in}{0.075000in}}{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.075000in}}{\pgfqpoint{0.462663in}{0.075878in}}{\pgfqpoint{0.464226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.079004in}}{\pgfqpoint{0.466667in}{0.081123in}}{\pgfqpoint{0.466667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.085543in}}{\pgfqpoint{0.465789in}{0.087663in}}{\pgfqpoint{0.464226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.090789in}}{\pgfqpoint{0.460543in}{0.091667in}}{\pgfqpoint{0.458333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.091667in}}{\pgfqpoint{0.454004in}{0.090789in}}{\pgfqpoint{0.452441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.087663in}}{\pgfqpoint{0.450000in}{0.085543in}}{\pgfqpoint{0.450000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.081123in}}{\pgfqpoint{0.450878in}{0.079004in}}{\pgfqpoint{0.452441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.075878in}}{\pgfqpoint{0.456123in}{0.075000in}}{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.075000in}}{\pgfqpoint{0.545996in}{0.075878in}}{\pgfqpoint{0.547559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.079004in}}{\pgfqpoint{0.550000in}{0.081123in}}{\pgfqpoint{0.550000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.085543in}}{\pgfqpoint{0.549122in}{0.087663in}}{\pgfqpoint{0.547559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.090789in}}{\pgfqpoint{0.543877in}{0.091667in}}{\pgfqpoint{0.541667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.091667in}}{\pgfqpoint{0.537337in}{0.090789in}}{\pgfqpoint{0.535774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.087663in}}{\pgfqpoint{0.533333in}{0.085543in}}{\pgfqpoint{0.533333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.081123in}}{\pgfqpoint{0.534211in}{0.079004in}}{\pgfqpoint{0.535774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.075878in}}{\pgfqpoint{0.539457in}{0.075000in}}{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.075000in}}{\pgfqpoint{0.629330in}{0.075878in}}{\pgfqpoint{0.630893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.079004in}}{\pgfqpoint{0.633333in}{0.081123in}}{\pgfqpoint{0.633333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.085543in}}{\pgfqpoint{0.632455in}{0.087663in}}{\pgfqpoint{0.630893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.090789in}}{\pgfqpoint{0.627210in}{0.091667in}}{\pgfqpoint{0.625000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.091667in}}{\pgfqpoint{0.620670in}{0.090789in}}{\pgfqpoint{0.619107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.087663in}}{\pgfqpoint{0.616667in}{0.085543in}}{\pgfqpoint{0.616667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.081123in}}{\pgfqpoint{0.617545in}{0.079004in}}{\pgfqpoint{0.619107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.075878in}}{\pgfqpoint{0.622790in}{0.075000in}}{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.075000in}}{\pgfqpoint{0.712663in}{0.075878in}}{\pgfqpoint{0.714226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.079004in}}{\pgfqpoint{0.716667in}{0.081123in}}{\pgfqpoint{0.716667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.085543in}}{\pgfqpoint{0.715789in}{0.087663in}}{\pgfqpoint{0.714226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.090789in}}{\pgfqpoint{0.710543in}{0.091667in}}{\pgfqpoint{0.708333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.091667in}}{\pgfqpoint{0.704004in}{0.090789in}}{\pgfqpoint{0.702441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.087663in}}{\pgfqpoint{0.700000in}{0.085543in}}{\pgfqpoint{0.700000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.081123in}}{\pgfqpoint{0.700878in}{0.079004in}}{\pgfqpoint{0.702441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.075878in}}{\pgfqpoint{0.706123in}{0.075000in}}{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.075000in}}{\pgfqpoint{0.795996in}{0.075878in}}{\pgfqpoint{0.797559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.079004in}}{\pgfqpoint{0.800000in}{0.081123in}}{\pgfqpoint{0.800000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.085543in}}{\pgfqpoint{0.799122in}{0.087663in}}{\pgfqpoint{0.797559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.090789in}}{\pgfqpoint{0.793877in}{0.091667in}}{\pgfqpoint{0.791667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.091667in}}{\pgfqpoint{0.787337in}{0.090789in}}{\pgfqpoint{0.785774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.087663in}}{\pgfqpoint{0.783333in}{0.085543in}}{\pgfqpoint{0.783333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.081123in}}{\pgfqpoint{0.784211in}{0.079004in}}{\pgfqpoint{0.785774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.075878in}}{\pgfqpoint{0.789457in}{0.075000in}}{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.075000in}}{\pgfqpoint{0.879330in}{0.075878in}}{\pgfqpoint{0.880893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.079004in}}{\pgfqpoint{0.883333in}{0.081123in}}{\pgfqpoint{0.883333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.085543in}}{\pgfqpoint{0.882455in}{0.087663in}}{\pgfqpoint{0.880893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.090789in}}{\pgfqpoint{0.877210in}{0.091667in}}{\pgfqpoint{0.875000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.091667in}}{\pgfqpoint{0.870670in}{0.090789in}}{\pgfqpoint{0.869107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.087663in}}{\pgfqpoint{0.866667in}{0.085543in}}{\pgfqpoint{0.866667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.081123in}}{\pgfqpoint{0.867545in}{0.079004in}}{\pgfqpoint{0.869107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.075878in}}{\pgfqpoint{0.872790in}{0.075000in}}{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.075000in}}{\pgfqpoint{0.962663in}{0.075878in}}{\pgfqpoint{0.964226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.079004in}}{\pgfqpoint{0.966667in}{0.081123in}}{\pgfqpoint{0.966667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.085543in}}{\pgfqpoint{0.965789in}{0.087663in}}{\pgfqpoint{0.964226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.090789in}}{\pgfqpoint{0.960543in}{0.091667in}}{\pgfqpoint{0.958333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.091667in}}{\pgfqpoint{0.954004in}{0.090789in}}{\pgfqpoint{0.952441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.087663in}}{\pgfqpoint{0.950000in}{0.085543in}}{\pgfqpoint{0.950000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.081123in}}{\pgfqpoint{0.950878in}{0.079004in}}{\pgfqpoint{0.952441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.075878in}}{\pgfqpoint{0.956123in}{0.075000in}}{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.158333in}}{\pgfqpoint{0.004330in}{0.159211in}}{\pgfqpoint{0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.162337in}}{\pgfqpoint{0.008333in}{0.164457in}}{\pgfqpoint{0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.168877in}}{\pgfqpoint{0.007455in}{0.170996in}}{\pgfqpoint{0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.174122in}}{\pgfqpoint{0.002210in}{0.175000in}}{\pgfqpoint{0.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.175000in}}{\pgfqpoint{-0.004330in}{0.174122in}}{\pgfqpoint{-0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.170996in}}{\pgfqpoint{-0.008333in}{0.168877in}}{\pgfqpoint{-0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.164457in}}{\pgfqpoint{-0.007455in}{0.162337in}}{\pgfqpoint{-0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.159211in}}{\pgfqpoint{-0.002210in}{0.158333in}}{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.158333in}}{\pgfqpoint{0.087663in}{0.159211in}}{\pgfqpoint{0.089226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.162337in}}{\pgfqpoint{0.091667in}{0.164457in}}{\pgfqpoint{0.091667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.168877in}}{\pgfqpoint{0.090789in}{0.170996in}}{\pgfqpoint{0.089226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.174122in}}{\pgfqpoint{0.085543in}{0.175000in}}{\pgfqpoint{0.083333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.175000in}}{\pgfqpoint{0.079004in}{0.174122in}}{\pgfqpoint{0.077441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.170996in}}{\pgfqpoint{0.075000in}{0.168877in}}{\pgfqpoint{0.075000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.164457in}}{\pgfqpoint{0.075878in}{0.162337in}}{\pgfqpoint{0.077441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.159211in}}{\pgfqpoint{0.081123in}{0.158333in}}{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.158333in}}{\pgfqpoint{0.170996in}{0.159211in}}{\pgfqpoint{0.172559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.162337in}}{\pgfqpoint{0.175000in}{0.164457in}}{\pgfqpoint{0.175000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.168877in}}{\pgfqpoint{0.174122in}{0.170996in}}{\pgfqpoint{0.172559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.174122in}}{\pgfqpoint{0.168877in}{0.175000in}}{\pgfqpoint{0.166667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.175000in}}{\pgfqpoint{0.162337in}{0.174122in}}{\pgfqpoint{0.160774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.170996in}}{\pgfqpoint{0.158333in}{0.168877in}}{\pgfqpoint{0.158333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.164457in}}{\pgfqpoint{0.159211in}{0.162337in}}{\pgfqpoint{0.160774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.159211in}}{\pgfqpoint{0.164457in}{0.158333in}}{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.158333in}}{\pgfqpoint{0.254330in}{0.159211in}}{\pgfqpoint{0.255893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.162337in}}{\pgfqpoint{0.258333in}{0.164457in}}{\pgfqpoint{0.258333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.168877in}}{\pgfqpoint{0.257455in}{0.170996in}}{\pgfqpoint{0.255893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.174122in}}{\pgfqpoint{0.252210in}{0.175000in}}{\pgfqpoint{0.250000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.175000in}}{\pgfqpoint{0.245670in}{0.174122in}}{\pgfqpoint{0.244107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.170996in}}{\pgfqpoint{0.241667in}{0.168877in}}{\pgfqpoint{0.241667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.164457in}}{\pgfqpoint{0.242545in}{0.162337in}}{\pgfqpoint{0.244107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.159211in}}{\pgfqpoint{0.247790in}{0.158333in}}{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.158333in}}{\pgfqpoint{0.337663in}{0.159211in}}{\pgfqpoint{0.339226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.162337in}}{\pgfqpoint{0.341667in}{0.164457in}}{\pgfqpoint{0.341667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.168877in}}{\pgfqpoint{0.340789in}{0.170996in}}{\pgfqpoint{0.339226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.174122in}}{\pgfqpoint{0.335543in}{0.175000in}}{\pgfqpoint{0.333333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.175000in}}{\pgfqpoint{0.329004in}{0.174122in}}{\pgfqpoint{0.327441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.170996in}}{\pgfqpoint{0.325000in}{0.168877in}}{\pgfqpoint{0.325000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.164457in}}{\pgfqpoint{0.325878in}{0.162337in}}{\pgfqpoint{0.327441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.159211in}}{\pgfqpoint{0.331123in}{0.158333in}}{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.158333in}}{\pgfqpoint{0.420996in}{0.159211in}}{\pgfqpoint{0.422559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.162337in}}{\pgfqpoint{0.425000in}{0.164457in}}{\pgfqpoint{0.425000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.168877in}}{\pgfqpoint{0.424122in}{0.170996in}}{\pgfqpoint{0.422559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.174122in}}{\pgfqpoint{0.418877in}{0.175000in}}{\pgfqpoint{0.416667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.175000in}}{\pgfqpoint{0.412337in}{0.174122in}}{\pgfqpoint{0.410774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.170996in}}{\pgfqpoint{0.408333in}{0.168877in}}{\pgfqpoint{0.408333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.164457in}}{\pgfqpoint{0.409211in}{0.162337in}}{\pgfqpoint{0.410774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.159211in}}{\pgfqpoint{0.414457in}{0.158333in}}{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.158333in}}{\pgfqpoint{0.504330in}{0.159211in}}{\pgfqpoint{0.505893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.162337in}}{\pgfqpoint{0.508333in}{0.164457in}}{\pgfqpoint{0.508333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.168877in}}{\pgfqpoint{0.507455in}{0.170996in}}{\pgfqpoint{0.505893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.174122in}}{\pgfqpoint{0.502210in}{0.175000in}}{\pgfqpoint{0.500000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.175000in}}{\pgfqpoint{0.495670in}{0.174122in}}{\pgfqpoint{0.494107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.170996in}}{\pgfqpoint{0.491667in}{0.168877in}}{\pgfqpoint{0.491667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.164457in}}{\pgfqpoint{0.492545in}{0.162337in}}{\pgfqpoint{0.494107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.159211in}}{\pgfqpoint{0.497790in}{0.158333in}}{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.158333in}}{\pgfqpoint{0.587663in}{0.159211in}}{\pgfqpoint{0.589226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.162337in}}{\pgfqpoint{0.591667in}{0.164457in}}{\pgfqpoint{0.591667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.168877in}}{\pgfqpoint{0.590789in}{0.170996in}}{\pgfqpoint{0.589226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.174122in}}{\pgfqpoint{0.585543in}{0.175000in}}{\pgfqpoint{0.583333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.175000in}}{\pgfqpoint{0.579004in}{0.174122in}}{\pgfqpoint{0.577441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.170996in}}{\pgfqpoint{0.575000in}{0.168877in}}{\pgfqpoint{0.575000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.164457in}}{\pgfqpoint{0.575878in}{0.162337in}}{\pgfqpoint{0.577441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.159211in}}{\pgfqpoint{0.581123in}{0.158333in}}{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.158333in}}{\pgfqpoint{0.670996in}{0.159211in}}{\pgfqpoint{0.672559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.162337in}}{\pgfqpoint{0.675000in}{0.164457in}}{\pgfqpoint{0.675000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.168877in}}{\pgfqpoint{0.674122in}{0.170996in}}{\pgfqpoint{0.672559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.174122in}}{\pgfqpoint{0.668877in}{0.175000in}}{\pgfqpoint{0.666667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.175000in}}{\pgfqpoint{0.662337in}{0.174122in}}{\pgfqpoint{0.660774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.170996in}}{\pgfqpoint{0.658333in}{0.168877in}}{\pgfqpoint{0.658333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.164457in}}{\pgfqpoint{0.659211in}{0.162337in}}{\pgfqpoint{0.660774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.159211in}}{\pgfqpoint{0.664457in}{0.158333in}}{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.158333in}}{\pgfqpoint{0.754330in}{0.159211in}}{\pgfqpoint{0.755893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.162337in}}{\pgfqpoint{0.758333in}{0.164457in}}{\pgfqpoint{0.758333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.168877in}}{\pgfqpoint{0.757455in}{0.170996in}}{\pgfqpoint{0.755893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.174122in}}{\pgfqpoint{0.752210in}{0.175000in}}{\pgfqpoint{0.750000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.175000in}}{\pgfqpoint{0.745670in}{0.174122in}}{\pgfqpoint{0.744107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.170996in}}{\pgfqpoint{0.741667in}{0.168877in}}{\pgfqpoint{0.741667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.164457in}}{\pgfqpoint{0.742545in}{0.162337in}}{\pgfqpoint{0.744107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.159211in}}{\pgfqpoint{0.747790in}{0.158333in}}{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.158333in}}{\pgfqpoint{0.837663in}{0.159211in}}{\pgfqpoint{0.839226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.162337in}}{\pgfqpoint{0.841667in}{0.164457in}}{\pgfqpoint{0.841667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.168877in}}{\pgfqpoint{0.840789in}{0.170996in}}{\pgfqpoint{0.839226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.174122in}}{\pgfqpoint{0.835543in}{0.175000in}}{\pgfqpoint{0.833333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.175000in}}{\pgfqpoint{0.829004in}{0.174122in}}{\pgfqpoint{0.827441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.170996in}}{\pgfqpoint{0.825000in}{0.168877in}}{\pgfqpoint{0.825000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.164457in}}{\pgfqpoint{0.825878in}{0.162337in}}{\pgfqpoint{0.827441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.159211in}}{\pgfqpoint{0.831123in}{0.158333in}}{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.158333in}}{\pgfqpoint{0.920996in}{0.159211in}}{\pgfqpoint{0.922559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.162337in}}{\pgfqpoint{0.925000in}{0.164457in}}{\pgfqpoint{0.925000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.168877in}}{\pgfqpoint{0.924122in}{0.170996in}}{\pgfqpoint{0.922559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.174122in}}{\pgfqpoint{0.918877in}{0.175000in}}{\pgfqpoint{0.916667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.175000in}}{\pgfqpoint{0.912337in}{0.174122in}}{\pgfqpoint{0.910774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.170996in}}{\pgfqpoint{0.908333in}{0.168877in}}{\pgfqpoint{0.908333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.164457in}}{\pgfqpoint{0.909211in}{0.162337in}}{\pgfqpoint{0.910774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.159211in}}{\pgfqpoint{0.914457in}{0.158333in}}{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.158333in}}{\pgfqpoint{1.004330in}{0.159211in}}{\pgfqpoint{1.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.162337in}}{\pgfqpoint{1.008333in}{0.164457in}}{\pgfqpoint{1.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.168877in}}{\pgfqpoint{1.007455in}{0.170996in}}{\pgfqpoint{1.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.174122in}}{\pgfqpoint{1.002210in}{0.175000in}}{\pgfqpoint{1.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.175000in}}{\pgfqpoint{0.995670in}{0.174122in}}{\pgfqpoint{0.994107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.170996in}}{\pgfqpoint{0.991667in}{0.168877in}}{\pgfqpoint{0.991667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.164457in}}{\pgfqpoint{0.992545in}{0.162337in}}{\pgfqpoint{0.994107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.159211in}}{\pgfqpoint{0.997790in}{0.158333in}}{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.241667in}}{\pgfqpoint{0.045996in}{0.242545in}}{\pgfqpoint{0.047559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.245670in}}{\pgfqpoint{0.050000in}{0.247790in}}{\pgfqpoint{0.050000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.252210in}}{\pgfqpoint{0.049122in}{0.254330in}}{\pgfqpoint{0.047559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.257455in}}{\pgfqpoint{0.043877in}{0.258333in}}{\pgfqpoint{0.041667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.258333in}}{\pgfqpoint{0.037337in}{0.257455in}}{\pgfqpoint{0.035774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.254330in}}{\pgfqpoint{0.033333in}{0.252210in}}{\pgfqpoint{0.033333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.247790in}}{\pgfqpoint{0.034211in}{0.245670in}}{\pgfqpoint{0.035774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.242545in}}{\pgfqpoint{0.039457in}{0.241667in}}{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.241667in}}{\pgfqpoint{0.129330in}{0.242545in}}{\pgfqpoint{0.130893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.245670in}}{\pgfqpoint{0.133333in}{0.247790in}}{\pgfqpoint{0.133333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.252210in}}{\pgfqpoint{0.132455in}{0.254330in}}{\pgfqpoint{0.130893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.257455in}}{\pgfqpoint{0.127210in}{0.258333in}}{\pgfqpoint{0.125000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.258333in}}{\pgfqpoint{0.120670in}{0.257455in}}{\pgfqpoint{0.119107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.254330in}}{\pgfqpoint{0.116667in}{0.252210in}}{\pgfqpoint{0.116667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.247790in}}{\pgfqpoint{0.117545in}{0.245670in}}{\pgfqpoint{0.119107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.242545in}}{\pgfqpoint{0.122790in}{0.241667in}}{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.241667in}}{\pgfqpoint{0.212663in}{0.242545in}}{\pgfqpoint{0.214226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.245670in}}{\pgfqpoint{0.216667in}{0.247790in}}{\pgfqpoint{0.216667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.252210in}}{\pgfqpoint{0.215789in}{0.254330in}}{\pgfqpoint{0.214226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.257455in}}{\pgfqpoint{0.210543in}{0.258333in}}{\pgfqpoint{0.208333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.258333in}}{\pgfqpoint{0.204004in}{0.257455in}}{\pgfqpoint{0.202441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.254330in}}{\pgfqpoint{0.200000in}{0.252210in}}{\pgfqpoint{0.200000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.247790in}}{\pgfqpoint{0.200878in}{0.245670in}}{\pgfqpoint{0.202441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.242545in}}{\pgfqpoint{0.206123in}{0.241667in}}{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.241667in}}{\pgfqpoint{0.295996in}{0.242545in}}{\pgfqpoint{0.297559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.245670in}}{\pgfqpoint{0.300000in}{0.247790in}}{\pgfqpoint{0.300000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.252210in}}{\pgfqpoint{0.299122in}{0.254330in}}{\pgfqpoint{0.297559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.257455in}}{\pgfqpoint{0.293877in}{0.258333in}}{\pgfqpoint{0.291667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.258333in}}{\pgfqpoint{0.287337in}{0.257455in}}{\pgfqpoint{0.285774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.254330in}}{\pgfqpoint{0.283333in}{0.252210in}}{\pgfqpoint{0.283333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.247790in}}{\pgfqpoint{0.284211in}{0.245670in}}{\pgfqpoint{0.285774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.242545in}}{\pgfqpoint{0.289457in}{0.241667in}}{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.241667in}}{\pgfqpoint{0.379330in}{0.242545in}}{\pgfqpoint{0.380893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.245670in}}{\pgfqpoint{0.383333in}{0.247790in}}{\pgfqpoint{0.383333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.252210in}}{\pgfqpoint{0.382455in}{0.254330in}}{\pgfqpoint{0.380893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.257455in}}{\pgfqpoint{0.377210in}{0.258333in}}{\pgfqpoint{0.375000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.258333in}}{\pgfqpoint{0.370670in}{0.257455in}}{\pgfqpoint{0.369107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.254330in}}{\pgfqpoint{0.366667in}{0.252210in}}{\pgfqpoint{0.366667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.247790in}}{\pgfqpoint{0.367545in}{0.245670in}}{\pgfqpoint{0.369107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.242545in}}{\pgfqpoint{0.372790in}{0.241667in}}{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.241667in}}{\pgfqpoint{0.462663in}{0.242545in}}{\pgfqpoint{0.464226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.245670in}}{\pgfqpoint{0.466667in}{0.247790in}}{\pgfqpoint{0.466667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.252210in}}{\pgfqpoint{0.465789in}{0.254330in}}{\pgfqpoint{0.464226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.257455in}}{\pgfqpoint{0.460543in}{0.258333in}}{\pgfqpoint{0.458333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.258333in}}{\pgfqpoint{0.454004in}{0.257455in}}{\pgfqpoint{0.452441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.254330in}}{\pgfqpoint{0.450000in}{0.252210in}}{\pgfqpoint{0.450000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.247790in}}{\pgfqpoint{0.450878in}{0.245670in}}{\pgfqpoint{0.452441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.242545in}}{\pgfqpoint{0.456123in}{0.241667in}}{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.241667in}}{\pgfqpoint{0.545996in}{0.242545in}}{\pgfqpoint{0.547559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.245670in}}{\pgfqpoint{0.550000in}{0.247790in}}{\pgfqpoint{0.550000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.252210in}}{\pgfqpoint{0.549122in}{0.254330in}}{\pgfqpoint{0.547559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.257455in}}{\pgfqpoint{0.543877in}{0.258333in}}{\pgfqpoint{0.541667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.258333in}}{\pgfqpoint{0.537337in}{0.257455in}}{\pgfqpoint{0.535774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.254330in}}{\pgfqpoint{0.533333in}{0.252210in}}{\pgfqpoint{0.533333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.247790in}}{\pgfqpoint{0.534211in}{0.245670in}}{\pgfqpoint{0.535774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.242545in}}{\pgfqpoint{0.539457in}{0.241667in}}{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.241667in}}{\pgfqpoint{0.629330in}{0.242545in}}{\pgfqpoint{0.630893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.245670in}}{\pgfqpoint{0.633333in}{0.247790in}}{\pgfqpoint{0.633333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.252210in}}{\pgfqpoint{0.632455in}{0.254330in}}{\pgfqpoint{0.630893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.257455in}}{\pgfqpoint{0.627210in}{0.258333in}}{\pgfqpoint{0.625000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.258333in}}{\pgfqpoint{0.620670in}{0.257455in}}{\pgfqpoint{0.619107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.254330in}}{\pgfqpoint{0.616667in}{0.252210in}}{\pgfqpoint{0.616667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.247790in}}{\pgfqpoint{0.617545in}{0.245670in}}{\pgfqpoint{0.619107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.242545in}}{\pgfqpoint{0.622790in}{0.241667in}}{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.241667in}}{\pgfqpoint{0.712663in}{0.242545in}}{\pgfqpoint{0.714226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.245670in}}{\pgfqpoint{0.716667in}{0.247790in}}{\pgfqpoint{0.716667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.252210in}}{\pgfqpoint{0.715789in}{0.254330in}}{\pgfqpoint{0.714226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.257455in}}{\pgfqpoint{0.710543in}{0.258333in}}{\pgfqpoint{0.708333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.258333in}}{\pgfqpoint{0.704004in}{0.257455in}}{\pgfqpoint{0.702441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.254330in}}{\pgfqpoint{0.700000in}{0.252210in}}{\pgfqpoint{0.700000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.247790in}}{\pgfqpoint{0.700878in}{0.245670in}}{\pgfqpoint{0.702441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.242545in}}{\pgfqpoint{0.706123in}{0.241667in}}{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.241667in}}{\pgfqpoint{0.795996in}{0.242545in}}{\pgfqpoint{0.797559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.245670in}}{\pgfqpoint{0.800000in}{0.247790in}}{\pgfqpoint{0.800000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.252210in}}{\pgfqpoint{0.799122in}{0.254330in}}{\pgfqpoint{0.797559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.257455in}}{\pgfqpoint{0.793877in}{0.258333in}}{\pgfqpoint{0.791667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.258333in}}{\pgfqpoint{0.787337in}{0.257455in}}{\pgfqpoint{0.785774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.254330in}}{\pgfqpoint{0.783333in}{0.252210in}}{\pgfqpoint{0.783333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.247790in}}{\pgfqpoint{0.784211in}{0.245670in}}{\pgfqpoint{0.785774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.242545in}}{\pgfqpoint{0.789457in}{0.241667in}}{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.241667in}}{\pgfqpoint{0.879330in}{0.242545in}}{\pgfqpoint{0.880893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.245670in}}{\pgfqpoint{0.883333in}{0.247790in}}{\pgfqpoint{0.883333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.252210in}}{\pgfqpoint{0.882455in}{0.254330in}}{\pgfqpoint{0.880893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.257455in}}{\pgfqpoint{0.877210in}{0.258333in}}{\pgfqpoint{0.875000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.258333in}}{\pgfqpoint{0.870670in}{0.257455in}}{\pgfqpoint{0.869107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.254330in}}{\pgfqpoint{0.866667in}{0.252210in}}{\pgfqpoint{0.866667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.247790in}}{\pgfqpoint{0.867545in}{0.245670in}}{\pgfqpoint{0.869107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.242545in}}{\pgfqpoint{0.872790in}{0.241667in}}{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.241667in}}{\pgfqpoint{0.962663in}{0.242545in}}{\pgfqpoint{0.964226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.245670in}}{\pgfqpoint{0.966667in}{0.247790in}}{\pgfqpoint{0.966667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.252210in}}{\pgfqpoint{0.965789in}{0.254330in}}{\pgfqpoint{0.964226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.257455in}}{\pgfqpoint{0.960543in}{0.258333in}}{\pgfqpoint{0.958333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.258333in}}{\pgfqpoint{0.954004in}{0.257455in}}{\pgfqpoint{0.952441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.254330in}}{\pgfqpoint{0.950000in}{0.252210in}}{\pgfqpoint{0.950000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.247790in}}{\pgfqpoint{0.950878in}{0.245670in}}{\pgfqpoint{0.952441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.242545in}}{\pgfqpoint{0.956123in}{0.241667in}}{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.325000in}}{\pgfqpoint{0.004330in}{0.325878in}}{\pgfqpoint{0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.329004in}}{\pgfqpoint{0.008333in}{0.331123in}}{\pgfqpoint{0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.335543in}}{\pgfqpoint{0.007455in}{0.337663in}}{\pgfqpoint{0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.340789in}}{\pgfqpoint{0.002210in}{0.341667in}}{\pgfqpoint{0.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.341667in}}{\pgfqpoint{-0.004330in}{0.340789in}}{\pgfqpoint{-0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.337663in}}{\pgfqpoint{-0.008333in}{0.335543in}}{\pgfqpoint{-0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.331123in}}{\pgfqpoint{-0.007455in}{0.329004in}}{\pgfqpoint{-0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.325878in}}{\pgfqpoint{-0.002210in}{0.325000in}}{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.325000in}}{\pgfqpoint{0.087663in}{0.325878in}}{\pgfqpoint{0.089226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.329004in}}{\pgfqpoint{0.091667in}{0.331123in}}{\pgfqpoint{0.091667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.335543in}}{\pgfqpoint{0.090789in}{0.337663in}}{\pgfqpoint{0.089226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.340789in}}{\pgfqpoint{0.085543in}{0.341667in}}{\pgfqpoint{0.083333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.341667in}}{\pgfqpoint{0.079004in}{0.340789in}}{\pgfqpoint{0.077441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.337663in}}{\pgfqpoint{0.075000in}{0.335543in}}{\pgfqpoint{0.075000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.331123in}}{\pgfqpoint{0.075878in}{0.329004in}}{\pgfqpoint{0.077441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.325878in}}{\pgfqpoint{0.081123in}{0.325000in}}{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.325000in}}{\pgfqpoint{0.170996in}{0.325878in}}{\pgfqpoint{0.172559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.329004in}}{\pgfqpoint{0.175000in}{0.331123in}}{\pgfqpoint{0.175000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.335543in}}{\pgfqpoint{0.174122in}{0.337663in}}{\pgfqpoint{0.172559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.340789in}}{\pgfqpoint{0.168877in}{0.341667in}}{\pgfqpoint{0.166667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.341667in}}{\pgfqpoint{0.162337in}{0.340789in}}{\pgfqpoint{0.160774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.337663in}}{\pgfqpoint{0.158333in}{0.335543in}}{\pgfqpoint{0.158333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.331123in}}{\pgfqpoint{0.159211in}{0.329004in}}{\pgfqpoint{0.160774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.325878in}}{\pgfqpoint{0.164457in}{0.325000in}}{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.325000in}}{\pgfqpoint{0.254330in}{0.325878in}}{\pgfqpoint{0.255893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.329004in}}{\pgfqpoint{0.258333in}{0.331123in}}{\pgfqpoint{0.258333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.335543in}}{\pgfqpoint{0.257455in}{0.337663in}}{\pgfqpoint{0.255893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.340789in}}{\pgfqpoint{0.252210in}{0.341667in}}{\pgfqpoint{0.250000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.341667in}}{\pgfqpoint{0.245670in}{0.340789in}}{\pgfqpoint{0.244107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.337663in}}{\pgfqpoint{0.241667in}{0.335543in}}{\pgfqpoint{0.241667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.331123in}}{\pgfqpoint{0.242545in}{0.329004in}}{\pgfqpoint{0.244107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.325878in}}{\pgfqpoint{0.247790in}{0.325000in}}{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.325000in}}{\pgfqpoint{0.337663in}{0.325878in}}{\pgfqpoint{0.339226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.329004in}}{\pgfqpoint{0.341667in}{0.331123in}}{\pgfqpoint{0.341667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.335543in}}{\pgfqpoint{0.340789in}{0.337663in}}{\pgfqpoint{0.339226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.340789in}}{\pgfqpoint{0.335543in}{0.341667in}}{\pgfqpoint{0.333333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.341667in}}{\pgfqpoint{0.329004in}{0.340789in}}{\pgfqpoint{0.327441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.337663in}}{\pgfqpoint{0.325000in}{0.335543in}}{\pgfqpoint{0.325000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.331123in}}{\pgfqpoint{0.325878in}{0.329004in}}{\pgfqpoint{0.327441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.325878in}}{\pgfqpoint{0.331123in}{0.325000in}}{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.325000in}}{\pgfqpoint{0.420996in}{0.325878in}}{\pgfqpoint{0.422559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.329004in}}{\pgfqpoint{0.425000in}{0.331123in}}{\pgfqpoint{0.425000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.335543in}}{\pgfqpoint{0.424122in}{0.337663in}}{\pgfqpoint{0.422559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.340789in}}{\pgfqpoint{0.418877in}{0.341667in}}{\pgfqpoint{0.416667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.341667in}}{\pgfqpoint{0.412337in}{0.340789in}}{\pgfqpoint{0.410774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.337663in}}{\pgfqpoint{0.408333in}{0.335543in}}{\pgfqpoint{0.408333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.331123in}}{\pgfqpoint{0.409211in}{0.329004in}}{\pgfqpoint{0.410774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.325878in}}{\pgfqpoint{0.414457in}{0.325000in}}{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.325000in}}{\pgfqpoint{0.504330in}{0.325878in}}{\pgfqpoint{0.505893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.329004in}}{\pgfqpoint{0.508333in}{0.331123in}}{\pgfqpoint{0.508333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.335543in}}{\pgfqpoint{0.507455in}{0.337663in}}{\pgfqpoint{0.505893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.340789in}}{\pgfqpoint{0.502210in}{0.341667in}}{\pgfqpoint{0.500000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.341667in}}{\pgfqpoint{0.495670in}{0.340789in}}{\pgfqpoint{0.494107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.337663in}}{\pgfqpoint{0.491667in}{0.335543in}}{\pgfqpoint{0.491667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.331123in}}{\pgfqpoint{0.492545in}{0.329004in}}{\pgfqpoint{0.494107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.325878in}}{\pgfqpoint{0.497790in}{0.325000in}}{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.325000in}}{\pgfqpoint{0.587663in}{0.325878in}}{\pgfqpoint{0.589226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.329004in}}{\pgfqpoint{0.591667in}{0.331123in}}{\pgfqpoint{0.591667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.335543in}}{\pgfqpoint{0.590789in}{0.337663in}}{\pgfqpoint{0.589226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.340789in}}{\pgfqpoint{0.585543in}{0.341667in}}{\pgfqpoint{0.583333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.341667in}}{\pgfqpoint{0.579004in}{0.340789in}}{\pgfqpoint{0.577441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.337663in}}{\pgfqpoint{0.575000in}{0.335543in}}{\pgfqpoint{0.575000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.331123in}}{\pgfqpoint{0.575878in}{0.329004in}}{\pgfqpoint{0.577441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.325878in}}{\pgfqpoint{0.581123in}{0.325000in}}{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.325000in}}{\pgfqpoint{0.670996in}{0.325878in}}{\pgfqpoint{0.672559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.329004in}}{\pgfqpoint{0.675000in}{0.331123in}}{\pgfqpoint{0.675000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.335543in}}{\pgfqpoint{0.674122in}{0.337663in}}{\pgfqpoint{0.672559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.340789in}}{\pgfqpoint{0.668877in}{0.341667in}}{\pgfqpoint{0.666667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.341667in}}{\pgfqpoint{0.662337in}{0.340789in}}{\pgfqpoint{0.660774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.337663in}}{\pgfqpoint{0.658333in}{0.335543in}}{\pgfqpoint{0.658333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.331123in}}{\pgfqpoint{0.659211in}{0.329004in}}{\pgfqpoint{0.660774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.325878in}}{\pgfqpoint{0.664457in}{0.325000in}}{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.325000in}}{\pgfqpoint{0.754330in}{0.325878in}}{\pgfqpoint{0.755893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.329004in}}{\pgfqpoint{0.758333in}{0.331123in}}{\pgfqpoint{0.758333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.335543in}}{\pgfqpoint{0.757455in}{0.337663in}}{\pgfqpoint{0.755893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.340789in}}{\pgfqpoint{0.752210in}{0.341667in}}{\pgfqpoint{0.750000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.341667in}}{\pgfqpoint{0.745670in}{0.340789in}}{\pgfqpoint{0.744107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.337663in}}{\pgfqpoint{0.741667in}{0.335543in}}{\pgfqpoint{0.741667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.331123in}}{\pgfqpoint{0.742545in}{0.329004in}}{\pgfqpoint{0.744107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.325878in}}{\pgfqpoint{0.747790in}{0.325000in}}{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.325000in}}{\pgfqpoint{0.837663in}{0.325878in}}{\pgfqpoint{0.839226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.329004in}}{\pgfqpoint{0.841667in}{0.331123in}}{\pgfqpoint{0.841667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.335543in}}{\pgfqpoint{0.840789in}{0.337663in}}{\pgfqpoint{0.839226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.340789in}}{\pgfqpoint{0.835543in}{0.341667in}}{\pgfqpoint{0.833333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.341667in}}{\pgfqpoint{0.829004in}{0.340789in}}{\pgfqpoint{0.827441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.337663in}}{\pgfqpoint{0.825000in}{0.335543in}}{\pgfqpoint{0.825000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.331123in}}{\pgfqpoint{0.825878in}{0.329004in}}{\pgfqpoint{0.827441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.325878in}}{\pgfqpoint{0.831123in}{0.325000in}}{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.325000in}}{\pgfqpoint{0.920996in}{0.325878in}}{\pgfqpoint{0.922559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.329004in}}{\pgfqpoint{0.925000in}{0.331123in}}{\pgfqpoint{0.925000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.335543in}}{\pgfqpoint{0.924122in}{0.337663in}}{\pgfqpoint{0.922559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.340789in}}{\pgfqpoint{0.918877in}{0.341667in}}{\pgfqpoint{0.916667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.341667in}}{\pgfqpoint{0.912337in}{0.340789in}}{\pgfqpoint{0.910774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.337663in}}{\pgfqpoint{0.908333in}{0.335543in}}{\pgfqpoint{0.908333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.331123in}}{\pgfqpoint{0.909211in}{0.329004in}}{\pgfqpoint{0.910774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.325878in}}{\pgfqpoint{0.914457in}{0.325000in}}{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.325000in}}{\pgfqpoint{1.004330in}{0.325878in}}{\pgfqpoint{1.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.329004in}}{\pgfqpoint{1.008333in}{0.331123in}}{\pgfqpoint{1.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.335543in}}{\pgfqpoint{1.007455in}{0.337663in}}{\pgfqpoint{1.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.340789in}}{\pgfqpoint{1.002210in}{0.341667in}}{\pgfqpoint{1.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.341667in}}{\pgfqpoint{0.995670in}{0.340789in}}{\pgfqpoint{0.994107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.337663in}}{\pgfqpoint{0.991667in}{0.335543in}}{\pgfqpoint{0.991667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.331123in}}{\pgfqpoint{0.992545in}{0.329004in}}{\pgfqpoint{0.994107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.325878in}}{\pgfqpoint{0.997790in}{0.325000in}}{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.408333in}}{\pgfqpoint{0.045996in}{0.409211in}}{\pgfqpoint{0.047559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.412337in}}{\pgfqpoint{0.050000in}{0.414457in}}{\pgfqpoint{0.050000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.418877in}}{\pgfqpoint{0.049122in}{0.420996in}}{\pgfqpoint{0.047559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.424122in}}{\pgfqpoint{0.043877in}{0.425000in}}{\pgfqpoint{0.041667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.425000in}}{\pgfqpoint{0.037337in}{0.424122in}}{\pgfqpoint{0.035774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.420996in}}{\pgfqpoint{0.033333in}{0.418877in}}{\pgfqpoint{0.033333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.414457in}}{\pgfqpoint{0.034211in}{0.412337in}}{\pgfqpoint{0.035774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.409211in}}{\pgfqpoint{0.039457in}{0.408333in}}{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.408333in}}{\pgfqpoint{0.129330in}{0.409211in}}{\pgfqpoint{0.130893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.412337in}}{\pgfqpoint{0.133333in}{0.414457in}}{\pgfqpoint{0.133333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.418877in}}{\pgfqpoint{0.132455in}{0.420996in}}{\pgfqpoint{0.130893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.424122in}}{\pgfqpoint{0.127210in}{0.425000in}}{\pgfqpoint{0.125000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.425000in}}{\pgfqpoint{0.120670in}{0.424122in}}{\pgfqpoint{0.119107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.420996in}}{\pgfqpoint{0.116667in}{0.418877in}}{\pgfqpoint{0.116667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.414457in}}{\pgfqpoint{0.117545in}{0.412337in}}{\pgfqpoint{0.119107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.409211in}}{\pgfqpoint{0.122790in}{0.408333in}}{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.408333in}}{\pgfqpoint{0.212663in}{0.409211in}}{\pgfqpoint{0.214226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.412337in}}{\pgfqpoint{0.216667in}{0.414457in}}{\pgfqpoint{0.216667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.418877in}}{\pgfqpoint{0.215789in}{0.420996in}}{\pgfqpoint{0.214226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.424122in}}{\pgfqpoint{0.210543in}{0.425000in}}{\pgfqpoint{0.208333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.425000in}}{\pgfqpoint{0.204004in}{0.424122in}}{\pgfqpoint{0.202441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.420996in}}{\pgfqpoint{0.200000in}{0.418877in}}{\pgfqpoint{0.200000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.414457in}}{\pgfqpoint{0.200878in}{0.412337in}}{\pgfqpoint{0.202441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.409211in}}{\pgfqpoint{0.206123in}{0.408333in}}{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.408333in}}{\pgfqpoint{0.295996in}{0.409211in}}{\pgfqpoint{0.297559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.412337in}}{\pgfqpoint{0.300000in}{0.414457in}}{\pgfqpoint{0.300000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.418877in}}{\pgfqpoint{0.299122in}{0.420996in}}{\pgfqpoint{0.297559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.424122in}}{\pgfqpoint{0.293877in}{0.425000in}}{\pgfqpoint{0.291667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.425000in}}{\pgfqpoint{0.287337in}{0.424122in}}{\pgfqpoint{0.285774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.420996in}}{\pgfqpoint{0.283333in}{0.418877in}}{\pgfqpoint{0.283333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.414457in}}{\pgfqpoint{0.284211in}{0.412337in}}{\pgfqpoint{0.285774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.409211in}}{\pgfqpoint{0.289457in}{0.408333in}}{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.408333in}}{\pgfqpoint{0.379330in}{0.409211in}}{\pgfqpoint{0.380893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.412337in}}{\pgfqpoint{0.383333in}{0.414457in}}{\pgfqpoint{0.383333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.418877in}}{\pgfqpoint{0.382455in}{0.420996in}}{\pgfqpoint{0.380893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.424122in}}{\pgfqpoint{0.377210in}{0.425000in}}{\pgfqpoint{0.375000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.425000in}}{\pgfqpoint{0.370670in}{0.424122in}}{\pgfqpoint{0.369107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.420996in}}{\pgfqpoint{0.366667in}{0.418877in}}{\pgfqpoint{0.366667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.414457in}}{\pgfqpoint{0.367545in}{0.412337in}}{\pgfqpoint{0.369107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.409211in}}{\pgfqpoint{0.372790in}{0.408333in}}{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.408333in}}{\pgfqpoint{0.462663in}{0.409211in}}{\pgfqpoint{0.464226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.412337in}}{\pgfqpoint{0.466667in}{0.414457in}}{\pgfqpoint{0.466667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.418877in}}{\pgfqpoint{0.465789in}{0.420996in}}{\pgfqpoint{0.464226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.424122in}}{\pgfqpoint{0.460543in}{0.425000in}}{\pgfqpoint{0.458333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.425000in}}{\pgfqpoint{0.454004in}{0.424122in}}{\pgfqpoint{0.452441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.420996in}}{\pgfqpoint{0.450000in}{0.418877in}}{\pgfqpoint{0.450000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.414457in}}{\pgfqpoint{0.450878in}{0.412337in}}{\pgfqpoint{0.452441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.409211in}}{\pgfqpoint{0.456123in}{0.408333in}}{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.408333in}}{\pgfqpoint{0.545996in}{0.409211in}}{\pgfqpoint{0.547559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.412337in}}{\pgfqpoint{0.550000in}{0.414457in}}{\pgfqpoint{0.550000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.418877in}}{\pgfqpoint{0.549122in}{0.420996in}}{\pgfqpoint{0.547559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.424122in}}{\pgfqpoint{0.543877in}{0.425000in}}{\pgfqpoint{0.541667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.425000in}}{\pgfqpoint{0.537337in}{0.424122in}}{\pgfqpoint{0.535774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.420996in}}{\pgfqpoint{0.533333in}{0.418877in}}{\pgfqpoint{0.533333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.414457in}}{\pgfqpoint{0.534211in}{0.412337in}}{\pgfqpoint{0.535774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.409211in}}{\pgfqpoint{0.539457in}{0.408333in}}{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.408333in}}{\pgfqpoint{0.629330in}{0.409211in}}{\pgfqpoint{0.630893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.412337in}}{\pgfqpoint{0.633333in}{0.414457in}}{\pgfqpoint{0.633333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.418877in}}{\pgfqpoint{0.632455in}{0.420996in}}{\pgfqpoint{0.630893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.424122in}}{\pgfqpoint{0.627210in}{0.425000in}}{\pgfqpoint{0.625000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.425000in}}{\pgfqpoint{0.620670in}{0.424122in}}{\pgfqpoint{0.619107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.420996in}}{\pgfqpoint{0.616667in}{0.418877in}}{\pgfqpoint{0.616667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.414457in}}{\pgfqpoint{0.617545in}{0.412337in}}{\pgfqpoint{0.619107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.409211in}}{\pgfqpoint{0.622790in}{0.408333in}}{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.408333in}}{\pgfqpoint{0.712663in}{0.409211in}}{\pgfqpoint{0.714226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.412337in}}{\pgfqpoint{0.716667in}{0.414457in}}{\pgfqpoint{0.716667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.418877in}}{\pgfqpoint{0.715789in}{0.420996in}}{\pgfqpoint{0.714226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.424122in}}{\pgfqpoint{0.710543in}{0.425000in}}{\pgfqpoint{0.708333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.425000in}}{\pgfqpoint{0.704004in}{0.424122in}}{\pgfqpoint{0.702441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.420996in}}{\pgfqpoint{0.700000in}{0.418877in}}{\pgfqpoint{0.700000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.414457in}}{\pgfqpoint{0.700878in}{0.412337in}}{\pgfqpoint{0.702441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.409211in}}{\pgfqpoint{0.706123in}{0.408333in}}{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.408333in}}{\pgfqpoint{0.795996in}{0.409211in}}{\pgfqpoint{0.797559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.412337in}}{\pgfqpoint{0.800000in}{0.414457in}}{\pgfqpoint{0.800000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.418877in}}{\pgfqpoint{0.799122in}{0.420996in}}{\pgfqpoint{0.797559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.424122in}}{\pgfqpoint{0.793877in}{0.425000in}}{\pgfqpoint{0.791667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.425000in}}{\pgfqpoint{0.787337in}{0.424122in}}{\pgfqpoint{0.785774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.420996in}}{\pgfqpoint{0.783333in}{0.418877in}}{\pgfqpoint{0.783333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.414457in}}{\pgfqpoint{0.784211in}{0.412337in}}{\pgfqpoint{0.785774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.409211in}}{\pgfqpoint{0.789457in}{0.408333in}}{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.408333in}}{\pgfqpoint{0.879330in}{0.409211in}}{\pgfqpoint{0.880893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.412337in}}{\pgfqpoint{0.883333in}{0.414457in}}{\pgfqpoint{0.883333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.418877in}}{\pgfqpoint{0.882455in}{0.420996in}}{\pgfqpoint{0.880893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.424122in}}{\pgfqpoint{0.877210in}{0.425000in}}{\pgfqpoint{0.875000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.425000in}}{\pgfqpoint{0.870670in}{0.424122in}}{\pgfqpoint{0.869107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.420996in}}{\pgfqpoint{0.866667in}{0.418877in}}{\pgfqpoint{0.866667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.414457in}}{\pgfqpoint{0.867545in}{0.412337in}}{\pgfqpoint{0.869107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.409211in}}{\pgfqpoint{0.872790in}{0.408333in}}{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.408333in}}{\pgfqpoint{0.962663in}{0.409211in}}{\pgfqpoint{0.964226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.412337in}}{\pgfqpoint{0.966667in}{0.414457in}}{\pgfqpoint{0.966667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.418877in}}{\pgfqpoint{0.965789in}{0.420996in}}{\pgfqpoint{0.964226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.424122in}}{\pgfqpoint{0.960543in}{0.425000in}}{\pgfqpoint{0.958333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.425000in}}{\pgfqpoint{0.954004in}{0.424122in}}{\pgfqpoint{0.952441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.420996in}}{\pgfqpoint{0.950000in}{0.418877in}}{\pgfqpoint{0.950000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.414457in}}{\pgfqpoint{0.950878in}{0.412337in}}{\pgfqpoint{0.952441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.409211in}}{\pgfqpoint{0.956123in}{0.408333in}}{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.491667in}}{\pgfqpoint{0.004330in}{0.492545in}}{\pgfqpoint{0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.495670in}}{\pgfqpoint{0.008333in}{0.497790in}}{\pgfqpoint{0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.502210in}}{\pgfqpoint{0.007455in}{0.504330in}}{\pgfqpoint{0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.507455in}}{\pgfqpoint{0.002210in}{0.508333in}}{\pgfqpoint{0.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.508333in}}{\pgfqpoint{-0.004330in}{0.507455in}}{\pgfqpoint{-0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.504330in}}{\pgfqpoint{-0.008333in}{0.502210in}}{\pgfqpoint{-0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.497790in}}{\pgfqpoint{-0.007455in}{0.495670in}}{\pgfqpoint{-0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.492545in}}{\pgfqpoint{-0.002210in}{0.491667in}}{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.491667in}}{\pgfqpoint{0.087663in}{0.492545in}}{\pgfqpoint{0.089226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.495670in}}{\pgfqpoint{0.091667in}{0.497790in}}{\pgfqpoint{0.091667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.502210in}}{\pgfqpoint{0.090789in}{0.504330in}}{\pgfqpoint{0.089226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.507455in}}{\pgfqpoint{0.085543in}{0.508333in}}{\pgfqpoint{0.083333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.508333in}}{\pgfqpoint{0.079004in}{0.507455in}}{\pgfqpoint{0.077441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.504330in}}{\pgfqpoint{0.075000in}{0.502210in}}{\pgfqpoint{0.075000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.497790in}}{\pgfqpoint{0.075878in}{0.495670in}}{\pgfqpoint{0.077441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.492545in}}{\pgfqpoint{0.081123in}{0.491667in}}{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.491667in}}{\pgfqpoint{0.170996in}{0.492545in}}{\pgfqpoint{0.172559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.495670in}}{\pgfqpoint{0.175000in}{0.497790in}}{\pgfqpoint{0.175000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.502210in}}{\pgfqpoint{0.174122in}{0.504330in}}{\pgfqpoint{0.172559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.507455in}}{\pgfqpoint{0.168877in}{0.508333in}}{\pgfqpoint{0.166667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.508333in}}{\pgfqpoint{0.162337in}{0.507455in}}{\pgfqpoint{0.160774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.504330in}}{\pgfqpoint{0.158333in}{0.502210in}}{\pgfqpoint{0.158333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.497790in}}{\pgfqpoint{0.159211in}{0.495670in}}{\pgfqpoint{0.160774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.492545in}}{\pgfqpoint{0.164457in}{0.491667in}}{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.491667in}}{\pgfqpoint{0.254330in}{0.492545in}}{\pgfqpoint{0.255893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.495670in}}{\pgfqpoint{0.258333in}{0.497790in}}{\pgfqpoint{0.258333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.502210in}}{\pgfqpoint{0.257455in}{0.504330in}}{\pgfqpoint{0.255893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.507455in}}{\pgfqpoint{0.252210in}{0.508333in}}{\pgfqpoint{0.250000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.508333in}}{\pgfqpoint{0.245670in}{0.507455in}}{\pgfqpoint{0.244107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.504330in}}{\pgfqpoint{0.241667in}{0.502210in}}{\pgfqpoint{0.241667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.497790in}}{\pgfqpoint{0.242545in}{0.495670in}}{\pgfqpoint{0.244107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.492545in}}{\pgfqpoint{0.247790in}{0.491667in}}{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.491667in}}{\pgfqpoint{0.337663in}{0.492545in}}{\pgfqpoint{0.339226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.495670in}}{\pgfqpoint{0.341667in}{0.497790in}}{\pgfqpoint{0.341667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.502210in}}{\pgfqpoint{0.340789in}{0.504330in}}{\pgfqpoint{0.339226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.507455in}}{\pgfqpoint{0.335543in}{0.508333in}}{\pgfqpoint{0.333333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.508333in}}{\pgfqpoint{0.329004in}{0.507455in}}{\pgfqpoint{0.327441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.504330in}}{\pgfqpoint{0.325000in}{0.502210in}}{\pgfqpoint{0.325000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.497790in}}{\pgfqpoint{0.325878in}{0.495670in}}{\pgfqpoint{0.327441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.492545in}}{\pgfqpoint{0.331123in}{0.491667in}}{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.491667in}}{\pgfqpoint{0.420996in}{0.492545in}}{\pgfqpoint{0.422559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.495670in}}{\pgfqpoint{0.425000in}{0.497790in}}{\pgfqpoint{0.425000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.502210in}}{\pgfqpoint{0.424122in}{0.504330in}}{\pgfqpoint{0.422559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.507455in}}{\pgfqpoint{0.418877in}{0.508333in}}{\pgfqpoint{0.416667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.508333in}}{\pgfqpoint{0.412337in}{0.507455in}}{\pgfqpoint{0.410774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.504330in}}{\pgfqpoint{0.408333in}{0.502210in}}{\pgfqpoint{0.408333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.497790in}}{\pgfqpoint{0.409211in}{0.495670in}}{\pgfqpoint{0.410774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.492545in}}{\pgfqpoint{0.414457in}{0.491667in}}{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.491667in}}{\pgfqpoint{0.504330in}{0.492545in}}{\pgfqpoint{0.505893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.495670in}}{\pgfqpoint{0.508333in}{0.497790in}}{\pgfqpoint{0.508333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.502210in}}{\pgfqpoint{0.507455in}{0.504330in}}{\pgfqpoint{0.505893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.507455in}}{\pgfqpoint{0.502210in}{0.508333in}}{\pgfqpoint{0.500000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.508333in}}{\pgfqpoint{0.495670in}{0.507455in}}{\pgfqpoint{0.494107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.504330in}}{\pgfqpoint{0.491667in}{0.502210in}}{\pgfqpoint{0.491667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.497790in}}{\pgfqpoint{0.492545in}{0.495670in}}{\pgfqpoint{0.494107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.492545in}}{\pgfqpoint{0.497790in}{0.491667in}}{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.491667in}}{\pgfqpoint{0.587663in}{0.492545in}}{\pgfqpoint{0.589226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.495670in}}{\pgfqpoint{0.591667in}{0.497790in}}{\pgfqpoint{0.591667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.502210in}}{\pgfqpoint{0.590789in}{0.504330in}}{\pgfqpoint{0.589226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.507455in}}{\pgfqpoint{0.585543in}{0.508333in}}{\pgfqpoint{0.583333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.508333in}}{\pgfqpoint{0.579004in}{0.507455in}}{\pgfqpoint{0.577441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.504330in}}{\pgfqpoint{0.575000in}{0.502210in}}{\pgfqpoint{0.575000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.497790in}}{\pgfqpoint{0.575878in}{0.495670in}}{\pgfqpoint{0.577441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.492545in}}{\pgfqpoint{0.581123in}{0.491667in}}{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.491667in}}{\pgfqpoint{0.670996in}{0.492545in}}{\pgfqpoint{0.672559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.495670in}}{\pgfqpoint{0.675000in}{0.497790in}}{\pgfqpoint{0.675000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.502210in}}{\pgfqpoint{0.674122in}{0.504330in}}{\pgfqpoint{0.672559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.507455in}}{\pgfqpoint{0.668877in}{0.508333in}}{\pgfqpoint{0.666667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.508333in}}{\pgfqpoint{0.662337in}{0.507455in}}{\pgfqpoint{0.660774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.504330in}}{\pgfqpoint{0.658333in}{0.502210in}}{\pgfqpoint{0.658333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.497790in}}{\pgfqpoint{0.659211in}{0.495670in}}{\pgfqpoint{0.660774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.492545in}}{\pgfqpoint{0.664457in}{0.491667in}}{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.491667in}}{\pgfqpoint{0.754330in}{0.492545in}}{\pgfqpoint{0.755893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.495670in}}{\pgfqpoint{0.758333in}{0.497790in}}{\pgfqpoint{0.758333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.502210in}}{\pgfqpoint{0.757455in}{0.504330in}}{\pgfqpoint{0.755893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.507455in}}{\pgfqpoint{0.752210in}{0.508333in}}{\pgfqpoint{0.750000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.508333in}}{\pgfqpoint{0.745670in}{0.507455in}}{\pgfqpoint{0.744107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.504330in}}{\pgfqpoint{0.741667in}{0.502210in}}{\pgfqpoint{0.741667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.497790in}}{\pgfqpoint{0.742545in}{0.495670in}}{\pgfqpoint{0.744107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.492545in}}{\pgfqpoint{0.747790in}{0.491667in}}{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.491667in}}{\pgfqpoint{0.837663in}{0.492545in}}{\pgfqpoint{0.839226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.495670in}}{\pgfqpoint{0.841667in}{0.497790in}}{\pgfqpoint{0.841667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.502210in}}{\pgfqpoint{0.840789in}{0.504330in}}{\pgfqpoint{0.839226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.507455in}}{\pgfqpoint{0.835543in}{0.508333in}}{\pgfqpoint{0.833333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.508333in}}{\pgfqpoint{0.829004in}{0.507455in}}{\pgfqpoint{0.827441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.504330in}}{\pgfqpoint{0.825000in}{0.502210in}}{\pgfqpoint{0.825000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.497790in}}{\pgfqpoint{0.825878in}{0.495670in}}{\pgfqpoint{0.827441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.492545in}}{\pgfqpoint{0.831123in}{0.491667in}}{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.491667in}}{\pgfqpoint{0.920996in}{0.492545in}}{\pgfqpoint{0.922559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.495670in}}{\pgfqpoint{0.925000in}{0.497790in}}{\pgfqpoint{0.925000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.502210in}}{\pgfqpoint{0.924122in}{0.504330in}}{\pgfqpoint{0.922559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.507455in}}{\pgfqpoint{0.918877in}{0.508333in}}{\pgfqpoint{0.916667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.508333in}}{\pgfqpoint{0.912337in}{0.507455in}}{\pgfqpoint{0.910774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.504330in}}{\pgfqpoint{0.908333in}{0.502210in}}{\pgfqpoint{0.908333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.497790in}}{\pgfqpoint{0.909211in}{0.495670in}}{\pgfqpoint{0.910774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.492545in}}{\pgfqpoint{0.914457in}{0.491667in}}{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.491667in}}{\pgfqpoint{1.004330in}{0.492545in}}{\pgfqpoint{1.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.495670in}}{\pgfqpoint{1.008333in}{0.497790in}}{\pgfqpoint{1.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.502210in}}{\pgfqpoint{1.007455in}{0.504330in}}{\pgfqpoint{1.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.507455in}}{\pgfqpoint{1.002210in}{0.508333in}}{\pgfqpoint{1.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.508333in}}{\pgfqpoint{0.995670in}{0.507455in}}{\pgfqpoint{0.994107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.504330in}}{\pgfqpoint{0.991667in}{0.502210in}}{\pgfqpoint{0.991667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.497790in}}{\pgfqpoint{0.992545in}{0.495670in}}{\pgfqpoint{0.994107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.492545in}}{\pgfqpoint{0.997790in}{0.491667in}}{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.575000in}}{\pgfqpoint{0.045996in}{0.575878in}}{\pgfqpoint{0.047559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.579004in}}{\pgfqpoint{0.050000in}{0.581123in}}{\pgfqpoint{0.050000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.585543in}}{\pgfqpoint{0.049122in}{0.587663in}}{\pgfqpoint{0.047559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.590789in}}{\pgfqpoint{0.043877in}{0.591667in}}{\pgfqpoint{0.041667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.591667in}}{\pgfqpoint{0.037337in}{0.590789in}}{\pgfqpoint{0.035774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.587663in}}{\pgfqpoint{0.033333in}{0.585543in}}{\pgfqpoint{0.033333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.581123in}}{\pgfqpoint{0.034211in}{0.579004in}}{\pgfqpoint{0.035774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.575878in}}{\pgfqpoint{0.039457in}{0.575000in}}{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.575000in}}{\pgfqpoint{0.129330in}{0.575878in}}{\pgfqpoint{0.130893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.579004in}}{\pgfqpoint{0.133333in}{0.581123in}}{\pgfqpoint{0.133333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.585543in}}{\pgfqpoint{0.132455in}{0.587663in}}{\pgfqpoint{0.130893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.590789in}}{\pgfqpoint{0.127210in}{0.591667in}}{\pgfqpoint{0.125000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.591667in}}{\pgfqpoint{0.120670in}{0.590789in}}{\pgfqpoint{0.119107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.587663in}}{\pgfqpoint{0.116667in}{0.585543in}}{\pgfqpoint{0.116667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.581123in}}{\pgfqpoint{0.117545in}{0.579004in}}{\pgfqpoint{0.119107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.575878in}}{\pgfqpoint{0.122790in}{0.575000in}}{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.575000in}}{\pgfqpoint{0.212663in}{0.575878in}}{\pgfqpoint{0.214226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.579004in}}{\pgfqpoint{0.216667in}{0.581123in}}{\pgfqpoint{0.216667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.585543in}}{\pgfqpoint{0.215789in}{0.587663in}}{\pgfqpoint{0.214226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.590789in}}{\pgfqpoint{0.210543in}{0.591667in}}{\pgfqpoint{0.208333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.591667in}}{\pgfqpoint{0.204004in}{0.590789in}}{\pgfqpoint{0.202441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.587663in}}{\pgfqpoint{0.200000in}{0.585543in}}{\pgfqpoint{0.200000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.581123in}}{\pgfqpoint{0.200878in}{0.579004in}}{\pgfqpoint{0.202441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.575878in}}{\pgfqpoint{0.206123in}{0.575000in}}{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.575000in}}{\pgfqpoint{0.295996in}{0.575878in}}{\pgfqpoint{0.297559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.579004in}}{\pgfqpoint{0.300000in}{0.581123in}}{\pgfqpoint{0.300000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.585543in}}{\pgfqpoint{0.299122in}{0.587663in}}{\pgfqpoint{0.297559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.590789in}}{\pgfqpoint{0.293877in}{0.591667in}}{\pgfqpoint{0.291667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.591667in}}{\pgfqpoint{0.287337in}{0.590789in}}{\pgfqpoint{0.285774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.587663in}}{\pgfqpoint{0.283333in}{0.585543in}}{\pgfqpoint{0.283333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.581123in}}{\pgfqpoint{0.284211in}{0.579004in}}{\pgfqpoint{0.285774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.575878in}}{\pgfqpoint{0.289457in}{0.575000in}}{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.575000in}}{\pgfqpoint{0.379330in}{0.575878in}}{\pgfqpoint{0.380893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.579004in}}{\pgfqpoint{0.383333in}{0.581123in}}{\pgfqpoint{0.383333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.585543in}}{\pgfqpoint{0.382455in}{0.587663in}}{\pgfqpoint{0.380893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.590789in}}{\pgfqpoint{0.377210in}{0.591667in}}{\pgfqpoint{0.375000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.591667in}}{\pgfqpoint{0.370670in}{0.590789in}}{\pgfqpoint{0.369107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.587663in}}{\pgfqpoint{0.366667in}{0.585543in}}{\pgfqpoint{0.366667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.581123in}}{\pgfqpoint{0.367545in}{0.579004in}}{\pgfqpoint{0.369107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.575878in}}{\pgfqpoint{0.372790in}{0.575000in}}{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.575000in}}{\pgfqpoint{0.462663in}{0.575878in}}{\pgfqpoint{0.464226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.579004in}}{\pgfqpoint{0.466667in}{0.581123in}}{\pgfqpoint{0.466667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.585543in}}{\pgfqpoint{0.465789in}{0.587663in}}{\pgfqpoint{0.464226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.590789in}}{\pgfqpoint{0.460543in}{0.591667in}}{\pgfqpoint{0.458333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.591667in}}{\pgfqpoint{0.454004in}{0.590789in}}{\pgfqpoint{0.452441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.587663in}}{\pgfqpoint{0.450000in}{0.585543in}}{\pgfqpoint{0.450000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.581123in}}{\pgfqpoint{0.450878in}{0.579004in}}{\pgfqpoint{0.452441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.575878in}}{\pgfqpoint{0.456123in}{0.575000in}}{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.575000in}}{\pgfqpoint{0.545996in}{0.575878in}}{\pgfqpoint{0.547559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.579004in}}{\pgfqpoint{0.550000in}{0.581123in}}{\pgfqpoint{0.550000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.585543in}}{\pgfqpoint{0.549122in}{0.587663in}}{\pgfqpoint{0.547559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.590789in}}{\pgfqpoint{0.543877in}{0.591667in}}{\pgfqpoint{0.541667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.591667in}}{\pgfqpoint{0.537337in}{0.590789in}}{\pgfqpoint{0.535774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.587663in}}{\pgfqpoint{0.533333in}{0.585543in}}{\pgfqpoint{0.533333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.581123in}}{\pgfqpoint{0.534211in}{0.579004in}}{\pgfqpoint{0.535774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.575878in}}{\pgfqpoint{0.539457in}{0.575000in}}{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.575000in}}{\pgfqpoint{0.629330in}{0.575878in}}{\pgfqpoint{0.630893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.579004in}}{\pgfqpoint{0.633333in}{0.581123in}}{\pgfqpoint{0.633333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.585543in}}{\pgfqpoint{0.632455in}{0.587663in}}{\pgfqpoint{0.630893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.590789in}}{\pgfqpoint{0.627210in}{0.591667in}}{\pgfqpoint{0.625000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.591667in}}{\pgfqpoint{0.620670in}{0.590789in}}{\pgfqpoint{0.619107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.587663in}}{\pgfqpoint{0.616667in}{0.585543in}}{\pgfqpoint{0.616667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.581123in}}{\pgfqpoint{0.617545in}{0.579004in}}{\pgfqpoint{0.619107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.575878in}}{\pgfqpoint{0.622790in}{0.575000in}}{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.575000in}}{\pgfqpoint{0.712663in}{0.575878in}}{\pgfqpoint{0.714226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.579004in}}{\pgfqpoint{0.716667in}{0.581123in}}{\pgfqpoint{0.716667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.585543in}}{\pgfqpoint{0.715789in}{0.587663in}}{\pgfqpoint{0.714226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.590789in}}{\pgfqpoint{0.710543in}{0.591667in}}{\pgfqpoint{0.708333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.591667in}}{\pgfqpoint{0.704004in}{0.590789in}}{\pgfqpoint{0.702441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.587663in}}{\pgfqpoint{0.700000in}{0.585543in}}{\pgfqpoint{0.700000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.581123in}}{\pgfqpoint{0.700878in}{0.579004in}}{\pgfqpoint{0.702441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.575878in}}{\pgfqpoint{0.706123in}{0.575000in}}{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.575000in}}{\pgfqpoint{0.795996in}{0.575878in}}{\pgfqpoint{0.797559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.579004in}}{\pgfqpoint{0.800000in}{0.581123in}}{\pgfqpoint{0.800000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.585543in}}{\pgfqpoint{0.799122in}{0.587663in}}{\pgfqpoint{0.797559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.590789in}}{\pgfqpoint{0.793877in}{0.591667in}}{\pgfqpoint{0.791667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.591667in}}{\pgfqpoint{0.787337in}{0.590789in}}{\pgfqpoint{0.785774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.587663in}}{\pgfqpoint{0.783333in}{0.585543in}}{\pgfqpoint{0.783333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.581123in}}{\pgfqpoint{0.784211in}{0.579004in}}{\pgfqpoint{0.785774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.575878in}}{\pgfqpoint{0.789457in}{0.575000in}}{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.575000in}}{\pgfqpoint{0.879330in}{0.575878in}}{\pgfqpoint{0.880893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.579004in}}{\pgfqpoint{0.883333in}{0.581123in}}{\pgfqpoint{0.883333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.585543in}}{\pgfqpoint{0.882455in}{0.587663in}}{\pgfqpoint{0.880893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.590789in}}{\pgfqpoint{0.877210in}{0.591667in}}{\pgfqpoint{0.875000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.591667in}}{\pgfqpoint{0.870670in}{0.590789in}}{\pgfqpoint{0.869107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.587663in}}{\pgfqpoint{0.866667in}{0.585543in}}{\pgfqpoint{0.866667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.581123in}}{\pgfqpoint{0.867545in}{0.579004in}}{\pgfqpoint{0.869107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.575878in}}{\pgfqpoint{0.872790in}{0.575000in}}{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.575000in}}{\pgfqpoint{0.962663in}{0.575878in}}{\pgfqpoint{0.964226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.579004in}}{\pgfqpoint{0.966667in}{0.581123in}}{\pgfqpoint{0.966667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.585543in}}{\pgfqpoint{0.965789in}{0.587663in}}{\pgfqpoint{0.964226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.590789in}}{\pgfqpoint{0.960543in}{0.591667in}}{\pgfqpoint{0.958333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.591667in}}{\pgfqpoint{0.954004in}{0.590789in}}{\pgfqpoint{0.952441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.587663in}}{\pgfqpoint{0.950000in}{0.585543in}}{\pgfqpoint{0.950000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.581123in}}{\pgfqpoint{0.950878in}{0.579004in}}{\pgfqpoint{0.952441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.575878in}}{\pgfqpoint{0.956123in}{0.575000in}}{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.658333in}}{\pgfqpoint{0.004330in}{0.659211in}}{\pgfqpoint{0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.662337in}}{\pgfqpoint{0.008333in}{0.664457in}}{\pgfqpoint{0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.668877in}}{\pgfqpoint{0.007455in}{0.670996in}}{\pgfqpoint{0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.674122in}}{\pgfqpoint{0.002210in}{0.675000in}}{\pgfqpoint{0.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.675000in}}{\pgfqpoint{-0.004330in}{0.674122in}}{\pgfqpoint{-0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.670996in}}{\pgfqpoint{-0.008333in}{0.668877in}}{\pgfqpoint{-0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.664457in}}{\pgfqpoint{-0.007455in}{0.662337in}}{\pgfqpoint{-0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.659211in}}{\pgfqpoint{-0.002210in}{0.658333in}}{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.658333in}}{\pgfqpoint{0.087663in}{0.659211in}}{\pgfqpoint{0.089226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.662337in}}{\pgfqpoint{0.091667in}{0.664457in}}{\pgfqpoint{0.091667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.668877in}}{\pgfqpoint{0.090789in}{0.670996in}}{\pgfqpoint{0.089226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.674122in}}{\pgfqpoint{0.085543in}{0.675000in}}{\pgfqpoint{0.083333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.675000in}}{\pgfqpoint{0.079004in}{0.674122in}}{\pgfqpoint{0.077441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.670996in}}{\pgfqpoint{0.075000in}{0.668877in}}{\pgfqpoint{0.075000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.664457in}}{\pgfqpoint{0.075878in}{0.662337in}}{\pgfqpoint{0.077441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.659211in}}{\pgfqpoint{0.081123in}{0.658333in}}{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.658333in}}{\pgfqpoint{0.170996in}{0.659211in}}{\pgfqpoint{0.172559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.662337in}}{\pgfqpoint{0.175000in}{0.664457in}}{\pgfqpoint{0.175000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.668877in}}{\pgfqpoint{0.174122in}{0.670996in}}{\pgfqpoint{0.172559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.674122in}}{\pgfqpoint{0.168877in}{0.675000in}}{\pgfqpoint{0.166667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.675000in}}{\pgfqpoint{0.162337in}{0.674122in}}{\pgfqpoint{0.160774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.670996in}}{\pgfqpoint{0.158333in}{0.668877in}}{\pgfqpoint{0.158333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.664457in}}{\pgfqpoint{0.159211in}{0.662337in}}{\pgfqpoint{0.160774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.659211in}}{\pgfqpoint{0.164457in}{0.658333in}}{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.658333in}}{\pgfqpoint{0.254330in}{0.659211in}}{\pgfqpoint{0.255893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.662337in}}{\pgfqpoint{0.258333in}{0.664457in}}{\pgfqpoint{0.258333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.668877in}}{\pgfqpoint{0.257455in}{0.670996in}}{\pgfqpoint{0.255893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.674122in}}{\pgfqpoint{0.252210in}{0.675000in}}{\pgfqpoint{0.250000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.675000in}}{\pgfqpoint{0.245670in}{0.674122in}}{\pgfqpoint{0.244107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.670996in}}{\pgfqpoint{0.241667in}{0.668877in}}{\pgfqpoint{0.241667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.664457in}}{\pgfqpoint{0.242545in}{0.662337in}}{\pgfqpoint{0.244107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.659211in}}{\pgfqpoint{0.247790in}{0.658333in}}{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.658333in}}{\pgfqpoint{0.337663in}{0.659211in}}{\pgfqpoint{0.339226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.662337in}}{\pgfqpoint{0.341667in}{0.664457in}}{\pgfqpoint{0.341667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.668877in}}{\pgfqpoint{0.340789in}{0.670996in}}{\pgfqpoint{0.339226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.674122in}}{\pgfqpoint{0.335543in}{0.675000in}}{\pgfqpoint{0.333333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.675000in}}{\pgfqpoint{0.329004in}{0.674122in}}{\pgfqpoint{0.327441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.670996in}}{\pgfqpoint{0.325000in}{0.668877in}}{\pgfqpoint{0.325000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.664457in}}{\pgfqpoint{0.325878in}{0.662337in}}{\pgfqpoint{0.327441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.659211in}}{\pgfqpoint{0.331123in}{0.658333in}}{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.658333in}}{\pgfqpoint{0.420996in}{0.659211in}}{\pgfqpoint{0.422559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.662337in}}{\pgfqpoint{0.425000in}{0.664457in}}{\pgfqpoint{0.425000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.668877in}}{\pgfqpoint{0.424122in}{0.670996in}}{\pgfqpoint{0.422559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.674122in}}{\pgfqpoint{0.418877in}{0.675000in}}{\pgfqpoint{0.416667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.675000in}}{\pgfqpoint{0.412337in}{0.674122in}}{\pgfqpoint{0.410774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.670996in}}{\pgfqpoint{0.408333in}{0.668877in}}{\pgfqpoint{0.408333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.664457in}}{\pgfqpoint{0.409211in}{0.662337in}}{\pgfqpoint{0.410774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.659211in}}{\pgfqpoint{0.414457in}{0.658333in}}{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.658333in}}{\pgfqpoint{0.504330in}{0.659211in}}{\pgfqpoint{0.505893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.662337in}}{\pgfqpoint{0.508333in}{0.664457in}}{\pgfqpoint{0.508333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.668877in}}{\pgfqpoint{0.507455in}{0.670996in}}{\pgfqpoint{0.505893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.674122in}}{\pgfqpoint{0.502210in}{0.675000in}}{\pgfqpoint{0.500000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.675000in}}{\pgfqpoint{0.495670in}{0.674122in}}{\pgfqpoint{0.494107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.670996in}}{\pgfqpoint{0.491667in}{0.668877in}}{\pgfqpoint{0.491667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.664457in}}{\pgfqpoint{0.492545in}{0.662337in}}{\pgfqpoint{0.494107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.659211in}}{\pgfqpoint{0.497790in}{0.658333in}}{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.658333in}}{\pgfqpoint{0.587663in}{0.659211in}}{\pgfqpoint{0.589226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.662337in}}{\pgfqpoint{0.591667in}{0.664457in}}{\pgfqpoint{0.591667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.668877in}}{\pgfqpoint{0.590789in}{0.670996in}}{\pgfqpoint{0.589226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.674122in}}{\pgfqpoint{0.585543in}{0.675000in}}{\pgfqpoint{0.583333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.675000in}}{\pgfqpoint{0.579004in}{0.674122in}}{\pgfqpoint{0.577441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.670996in}}{\pgfqpoint{0.575000in}{0.668877in}}{\pgfqpoint{0.575000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.664457in}}{\pgfqpoint{0.575878in}{0.662337in}}{\pgfqpoint{0.577441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.659211in}}{\pgfqpoint{0.581123in}{0.658333in}}{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.658333in}}{\pgfqpoint{0.670996in}{0.659211in}}{\pgfqpoint{0.672559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.662337in}}{\pgfqpoint{0.675000in}{0.664457in}}{\pgfqpoint{0.675000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.668877in}}{\pgfqpoint{0.674122in}{0.670996in}}{\pgfqpoint{0.672559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.674122in}}{\pgfqpoint{0.668877in}{0.675000in}}{\pgfqpoint{0.666667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.675000in}}{\pgfqpoint{0.662337in}{0.674122in}}{\pgfqpoint{0.660774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.670996in}}{\pgfqpoint{0.658333in}{0.668877in}}{\pgfqpoint{0.658333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.664457in}}{\pgfqpoint{0.659211in}{0.662337in}}{\pgfqpoint{0.660774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.659211in}}{\pgfqpoint{0.664457in}{0.658333in}}{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.658333in}}{\pgfqpoint{0.754330in}{0.659211in}}{\pgfqpoint{0.755893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.662337in}}{\pgfqpoint{0.758333in}{0.664457in}}{\pgfqpoint{0.758333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.668877in}}{\pgfqpoint{0.757455in}{0.670996in}}{\pgfqpoint{0.755893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.674122in}}{\pgfqpoint{0.752210in}{0.675000in}}{\pgfqpoint{0.750000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.675000in}}{\pgfqpoint{0.745670in}{0.674122in}}{\pgfqpoint{0.744107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.670996in}}{\pgfqpoint{0.741667in}{0.668877in}}{\pgfqpoint{0.741667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.664457in}}{\pgfqpoint{0.742545in}{0.662337in}}{\pgfqpoint{0.744107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.659211in}}{\pgfqpoint{0.747790in}{0.658333in}}{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.658333in}}{\pgfqpoint{0.837663in}{0.659211in}}{\pgfqpoint{0.839226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.662337in}}{\pgfqpoint{0.841667in}{0.664457in}}{\pgfqpoint{0.841667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.668877in}}{\pgfqpoint{0.840789in}{0.670996in}}{\pgfqpoint{0.839226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.674122in}}{\pgfqpoint{0.835543in}{0.675000in}}{\pgfqpoint{0.833333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.675000in}}{\pgfqpoint{0.829004in}{0.674122in}}{\pgfqpoint{0.827441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.670996in}}{\pgfqpoint{0.825000in}{0.668877in}}{\pgfqpoint{0.825000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.664457in}}{\pgfqpoint{0.825878in}{0.662337in}}{\pgfqpoint{0.827441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.659211in}}{\pgfqpoint{0.831123in}{0.658333in}}{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.658333in}}{\pgfqpoint{0.920996in}{0.659211in}}{\pgfqpoint{0.922559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.662337in}}{\pgfqpoint{0.925000in}{0.664457in}}{\pgfqpoint{0.925000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.668877in}}{\pgfqpoint{0.924122in}{0.670996in}}{\pgfqpoint{0.922559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.674122in}}{\pgfqpoint{0.918877in}{0.675000in}}{\pgfqpoint{0.916667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.675000in}}{\pgfqpoint{0.912337in}{0.674122in}}{\pgfqpoint{0.910774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.670996in}}{\pgfqpoint{0.908333in}{0.668877in}}{\pgfqpoint{0.908333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.664457in}}{\pgfqpoint{0.909211in}{0.662337in}}{\pgfqpoint{0.910774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.659211in}}{\pgfqpoint{0.914457in}{0.658333in}}{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.658333in}}{\pgfqpoint{1.004330in}{0.659211in}}{\pgfqpoint{1.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.662337in}}{\pgfqpoint{1.008333in}{0.664457in}}{\pgfqpoint{1.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.668877in}}{\pgfqpoint{1.007455in}{0.670996in}}{\pgfqpoint{1.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.674122in}}{\pgfqpoint{1.002210in}{0.675000in}}{\pgfqpoint{1.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.675000in}}{\pgfqpoint{0.995670in}{0.674122in}}{\pgfqpoint{0.994107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.670996in}}{\pgfqpoint{0.991667in}{0.668877in}}{\pgfqpoint{0.991667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.664457in}}{\pgfqpoint{0.992545in}{0.662337in}}{\pgfqpoint{0.994107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.659211in}}{\pgfqpoint{0.997790in}{0.658333in}}{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.741667in}}{\pgfqpoint{0.045996in}{0.742545in}}{\pgfqpoint{0.047559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.745670in}}{\pgfqpoint{0.050000in}{0.747790in}}{\pgfqpoint{0.050000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.752210in}}{\pgfqpoint{0.049122in}{0.754330in}}{\pgfqpoint{0.047559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.757455in}}{\pgfqpoint{0.043877in}{0.758333in}}{\pgfqpoint{0.041667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.758333in}}{\pgfqpoint{0.037337in}{0.757455in}}{\pgfqpoint{0.035774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.754330in}}{\pgfqpoint{0.033333in}{0.752210in}}{\pgfqpoint{0.033333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.747790in}}{\pgfqpoint{0.034211in}{0.745670in}}{\pgfqpoint{0.035774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.742545in}}{\pgfqpoint{0.039457in}{0.741667in}}{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.741667in}}{\pgfqpoint{0.129330in}{0.742545in}}{\pgfqpoint{0.130893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.745670in}}{\pgfqpoint{0.133333in}{0.747790in}}{\pgfqpoint{0.133333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.752210in}}{\pgfqpoint{0.132455in}{0.754330in}}{\pgfqpoint{0.130893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.757455in}}{\pgfqpoint{0.127210in}{0.758333in}}{\pgfqpoint{0.125000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.758333in}}{\pgfqpoint{0.120670in}{0.757455in}}{\pgfqpoint{0.119107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.754330in}}{\pgfqpoint{0.116667in}{0.752210in}}{\pgfqpoint{0.116667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.747790in}}{\pgfqpoint{0.117545in}{0.745670in}}{\pgfqpoint{0.119107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.742545in}}{\pgfqpoint{0.122790in}{0.741667in}}{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.741667in}}{\pgfqpoint{0.212663in}{0.742545in}}{\pgfqpoint{0.214226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.745670in}}{\pgfqpoint{0.216667in}{0.747790in}}{\pgfqpoint{0.216667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.752210in}}{\pgfqpoint{0.215789in}{0.754330in}}{\pgfqpoint{0.214226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.757455in}}{\pgfqpoint{0.210543in}{0.758333in}}{\pgfqpoint{0.208333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.758333in}}{\pgfqpoint{0.204004in}{0.757455in}}{\pgfqpoint{0.202441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.754330in}}{\pgfqpoint{0.200000in}{0.752210in}}{\pgfqpoint{0.200000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.747790in}}{\pgfqpoint{0.200878in}{0.745670in}}{\pgfqpoint{0.202441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.742545in}}{\pgfqpoint{0.206123in}{0.741667in}}{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.741667in}}{\pgfqpoint{0.295996in}{0.742545in}}{\pgfqpoint{0.297559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.745670in}}{\pgfqpoint{0.300000in}{0.747790in}}{\pgfqpoint{0.300000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.752210in}}{\pgfqpoint{0.299122in}{0.754330in}}{\pgfqpoint{0.297559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.757455in}}{\pgfqpoint{0.293877in}{0.758333in}}{\pgfqpoint{0.291667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.758333in}}{\pgfqpoint{0.287337in}{0.757455in}}{\pgfqpoint{0.285774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.754330in}}{\pgfqpoint{0.283333in}{0.752210in}}{\pgfqpoint{0.283333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.747790in}}{\pgfqpoint{0.284211in}{0.745670in}}{\pgfqpoint{0.285774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.742545in}}{\pgfqpoint{0.289457in}{0.741667in}}{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.741667in}}{\pgfqpoint{0.379330in}{0.742545in}}{\pgfqpoint{0.380893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.745670in}}{\pgfqpoint{0.383333in}{0.747790in}}{\pgfqpoint{0.383333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.752210in}}{\pgfqpoint{0.382455in}{0.754330in}}{\pgfqpoint{0.380893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.757455in}}{\pgfqpoint{0.377210in}{0.758333in}}{\pgfqpoint{0.375000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.758333in}}{\pgfqpoint{0.370670in}{0.757455in}}{\pgfqpoint{0.369107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.754330in}}{\pgfqpoint{0.366667in}{0.752210in}}{\pgfqpoint{0.366667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.747790in}}{\pgfqpoint{0.367545in}{0.745670in}}{\pgfqpoint{0.369107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.742545in}}{\pgfqpoint{0.372790in}{0.741667in}}{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.741667in}}{\pgfqpoint{0.462663in}{0.742545in}}{\pgfqpoint{0.464226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.745670in}}{\pgfqpoint{0.466667in}{0.747790in}}{\pgfqpoint{0.466667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.752210in}}{\pgfqpoint{0.465789in}{0.754330in}}{\pgfqpoint{0.464226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.757455in}}{\pgfqpoint{0.460543in}{0.758333in}}{\pgfqpoint{0.458333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.758333in}}{\pgfqpoint{0.454004in}{0.757455in}}{\pgfqpoint{0.452441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.754330in}}{\pgfqpoint{0.450000in}{0.752210in}}{\pgfqpoint{0.450000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.747790in}}{\pgfqpoint{0.450878in}{0.745670in}}{\pgfqpoint{0.452441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.742545in}}{\pgfqpoint{0.456123in}{0.741667in}}{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.741667in}}{\pgfqpoint{0.545996in}{0.742545in}}{\pgfqpoint{0.547559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.745670in}}{\pgfqpoint{0.550000in}{0.747790in}}{\pgfqpoint{0.550000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.752210in}}{\pgfqpoint{0.549122in}{0.754330in}}{\pgfqpoint{0.547559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.757455in}}{\pgfqpoint{0.543877in}{0.758333in}}{\pgfqpoint{0.541667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.758333in}}{\pgfqpoint{0.537337in}{0.757455in}}{\pgfqpoint{0.535774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.754330in}}{\pgfqpoint{0.533333in}{0.752210in}}{\pgfqpoint{0.533333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.747790in}}{\pgfqpoint{0.534211in}{0.745670in}}{\pgfqpoint{0.535774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.742545in}}{\pgfqpoint{0.539457in}{0.741667in}}{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.741667in}}{\pgfqpoint{0.629330in}{0.742545in}}{\pgfqpoint{0.630893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.745670in}}{\pgfqpoint{0.633333in}{0.747790in}}{\pgfqpoint{0.633333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.752210in}}{\pgfqpoint{0.632455in}{0.754330in}}{\pgfqpoint{0.630893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.757455in}}{\pgfqpoint{0.627210in}{0.758333in}}{\pgfqpoint{0.625000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.758333in}}{\pgfqpoint{0.620670in}{0.757455in}}{\pgfqpoint{0.619107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.754330in}}{\pgfqpoint{0.616667in}{0.752210in}}{\pgfqpoint{0.616667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.747790in}}{\pgfqpoint{0.617545in}{0.745670in}}{\pgfqpoint{0.619107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.742545in}}{\pgfqpoint{0.622790in}{0.741667in}}{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.741667in}}{\pgfqpoint{0.712663in}{0.742545in}}{\pgfqpoint{0.714226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.745670in}}{\pgfqpoint{0.716667in}{0.747790in}}{\pgfqpoint{0.716667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.752210in}}{\pgfqpoint{0.715789in}{0.754330in}}{\pgfqpoint{0.714226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.757455in}}{\pgfqpoint{0.710543in}{0.758333in}}{\pgfqpoint{0.708333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.758333in}}{\pgfqpoint{0.704004in}{0.757455in}}{\pgfqpoint{0.702441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.754330in}}{\pgfqpoint{0.700000in}{0.752210in}}{\pgfqpoint{0.700000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.747790in}}{\pgfqpoint{0.700878in}{0.745670in}}{\pgfqpoint{0.702441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.742545in}}{\pgfqpoint{0.706123in}{0.741667in}}{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.741667in}}{\pgfqpoint{0.795996in}{0.742545in}}{\pgfqpoint{0.797559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.745670in}}{\pgfqpoint{0.800000in}{0.747790in}}{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.752210in}}{\pgfqpoint{0.799122in}{0.754330in}}{\pgfqpoint{0.797559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.757455in}}{\pgfqpoint{0.793877in}{0.758333in}}{\pgfqpoint{0.791667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.758333in}}{\pgfqpoint{0.787337in}{0.757455in}}{\pgfqpoint{0.785774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.754330in}}{\pgfqpoint{0.783333in}{0.752210in}}{\pgfqpoint{0.783333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.747790in}}{\pgfqpoint{0.784211in}{0.745670in}}{\pgfqpoint{0.785774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.742545in}}{\pgfqpoint{0.789457in}{0.741667in}}{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.741667in}}{\pgfqpoint{0.879330in}{0.742545in}}{\pgfqpoint{0.880893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.745670in}}{\pgfqpoint{0.883333in}{0.747790in}}{\pgfqpoint{0.883333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.752210in}}{\pgfqpoint{0.882455in}{0.754330in}}{\pgfqpoint{0.880893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.757455in}}{\pgfqpoint{0.877210in}{0.758333in}}{\pgfqpoint{0.875000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.758333in}}{\pgfqpoint{0.870670in}{0.757455in}}{\pgfqpoint{0.869107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.754330in}}{\pgfqpoint{0.866667in}{0.752210in}}{\pgfqpoint{0.866667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.747790in}}{\pgfqpoint{0.867545in}{0.745670in}}{\pgfqpoint{0.869107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.742545in}}{\pgfqpoint{0.872790in}{0.741667in}}{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.741667in}}{\pgfqpoint{0.962663in}{0.742545in}}{\pgfqpoint{0.964226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.745670in}}{\pgfqpoint{0.966667in}{0.747790in}}{\pgfqpoint{0.966667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.752210in}}{\pgfqpoint{0.965789in}{0.754330in}}{\pgfqpoint{0.964226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.757455in}}{\pgfqpoint{0.960543in}{0.758333in}}{\pgfqpoint{0.958333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.758333in}}{\pgfqpoint{0.954004in}{0.757455in}}{\pgfqpoint{0.952441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.754330in}}{\pgfqpoint{0.950000in}{0.752210in}}{\pgfqpoint{0.950000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.747790in}}{\pgfqpoint{0.950878in}{0.745670in}}{\pgfqpoint{0.952441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.742545in}}{\pgfqpoint{0.956123in}{0.741667in}}{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.825000in}}{\pgfqpoint{0.004330in}{0.825878in}}{\pgfqpoint{0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.829004in}}{\pgfqpoint{0.008333in}{0.831123in}}{\pgfqpoint{0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.835543in}}{\pgfqpoint{0.007455in}{0.837663in}}{\pgfqpoint{0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.840789in}}{\pgfqpoint{0.002210in}{0.841667in}}{\pgfqpoint{0.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.841667in}}{\pgfqpoint{-0.004330in}{0.840789in}}{\pgfqpoint{-0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.837663in}}{\pgfqpoint{-0.008333in}{0.835543in}}{\pgfqpoint{-0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.831123in}}{\pgfqpoint{-0.007455in}{0.829004in}}{\pgfqpoint{-0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.825878in}}{\pgfqpoint{-0.002210in}{0.825000in}}{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.825000in}}{\pgfqpoint{0.087663in}{0.825878in}}{\pgfqpoint{0.089226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.829004in}}{\pgfqpoint{0.091667in}{0.831123in}}{\pgfqpoint{0.091667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.835543in}}{\pgfqpoint{0.090789in}{0.837663in}}{\pgfqpoint{0.089226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.840789in}}{\pgfqpoint{0.085543in}{0.841667in}}{\pgfqpoint{0.083333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.841667in}}{\pgfqpoint{0.079004in}{0.840789in}}{\pgfqpoint{0.077441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.837663in}}{\pgfqpoint{0.075000in}{0.835543in}}{\pgfqpoint{0.075000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.831123in}}{\pgfqpoint{0.075878in}{0.829004in}}{\pgfqpoint{0.077441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.825878in}}{\pgfqpoint{0.081123in}{0.825000in}}{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.825000in}}{\pgfqpoint{0.170996in}{0.825878in}}{\pgfqpoint{0.172559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.829004in}}{\pgfqpoint{0.175000in}{0.831123in}}{\pgfqpoint{0.175000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.835543in}}{\pgfqpoint{0.174122in}{0.837663in}}{\pgfqpoint{0.172559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.840789in}}{\pgfqpoint{0.168877in}{0.841667in}}{\pgfqpoint{0.166667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.841667in}}{\pgfqpoint{0.162337in}{0.840789in}}{\pgfqpoint{0.160774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.837663in}}{\pgfqpoint{0.158333in}{0.835543in}}{\pgfqpoint{0.158333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.831123in}}{\pgfqpoint{0.159211in}{0.829004in}}{\pgfqpoint{0.160774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.825878in}}{\pgfqpoint{0.164457in}{0.825000in}}{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.825000in}}{\pgfqpoint{0.254330in}{0.825878in}}{\pgfqpoint{0.255893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.829004in}}{\pgfqpoint{0.258333in}{0.831123in}}{\pgfqpoint{0.258333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.835543in}}{\pgfqpoint{0.257455in}{0.837663in}}{\pgfqpoint{0.255893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.840789in}}{\pgfqpoint{0.252210in}{0.841667in}}{\pgfqpoint{0.250000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.841667in}}{\pgfqpoint{0.245670in}{0.840789in}}{\pgfqpoint{0.244107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.837663in}}{\pgfqpoint{0.241667in}{0.835543in}}{\pgfqpoint{0.241667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.831123in}}{\pgfqpoint{0.242545in}{0.829004in}}{\pgfqpoint{0.244107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.825878in}}{\pgfqpoint{0.247790in}{0.825000in}}{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.825000in}}{\pgfqpoint{0.337663in}{0.825878in}}{\pgfqpoint{0.339226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.829004in}}{\pgfqpoint{0.341667in}{0.831123in}}{\pgfqpoint{0.341667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.835543in}}{\pgfqpoint{0.340789in}{0.837663in}}{\pgfqpoint{0.339226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.840789in}}{\pgfqpoint{0.335543in}{0.841667in}}{\pgfqpoint{0.333333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.841667in}}{\pgfqpoint{0.329004in}{0.840789in}}{\pgfqpoint{0.327441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.837663in}}{\pgfqpoint{0.325000in}{0.835543in}}{\pgfqpoint{0.325000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.831123in}}{\pgfqpoint{0.325878in}{0.829004in}}{\pgfqpoint{0.327441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.825878in}}{\pgfqpoint{0.331123in}{0.825000in}}{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.825000in}}{\pgfqpoint{0.420996in}{0.825878in}}{\pgfqpoint{0.422559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.829004in}}{\pgfqpoint{0.425000in}{0.831123in}}{\pgfqpoint{0.425000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.835543in}}{\pgfqpoint{0.424122in}{0.837663in}}{\pgfqpoint{0.422559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.840789in}}{\pgfqpoint{0.418877in}{0.841667in}}{\pgfqpoint{0.416667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.841667in}}{\pgfqpoint{0.412337in}{0.840789in}}{\pgfqpoint{0.410774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.837663in}}{\pgfqpoint{0.408333in}{0.835543in}}{\pgfqpoint{0.408333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.831123in}}{\pgfqpoint{0.409211in}{0.829004in}}{\pgfqpoint{0.410774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.825878in}}{\pgfqpoint{0.414457in}{0.825000in}}{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.825000in}}{\pgfqpoint{0.504330in}{0.825878in}}{\pgfqpoint{0.505893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.829004in}}{\pgfqpoint{0.508333in}{0.831123in}}{\pgfqpoint{0.508333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.835543in}}{\pgfqpoint{0.507455in}{0.837663in}}{\pgfqpoint{0.505893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.840789in}}{\pgfqpoint{0.502210in}{0.841667in}}{\pgfqpoint{0.500000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.841667in}}{\pgfqpoint{0.495670in}{0.840789in}}{\pgfqpoint{0.494107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.837663in}}{\pgfqpoint{0.491667in}{0.835543in}}{\pgfqpoint{0.491667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.831123in}}{\pgfqpoint{0.492545in}{0.829004in}}{\pgfqpoint{0.494107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.825878in}}{\pgfqpoint{0.497790in}{0.825000in}}{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.825000in}}{\pgfqpoint{0.587663in}{0.825878in}}{\pgfqpoint{0.589226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.829004in}}{\pgfqpoint{0.591667in}{0.831123in}}{\pgfqpoint{0.591667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.835543in}}{\pgfqpoint{0.590789in}{0.837663in}}{\pgfqpoint{0.589226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.840789in}}{\pgfqpoint{0.585543in}{0.841667in}}{\pgfqpoint{0.583333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.841667in}}{\pgfqpoint{0.579004in}{0.840789in}}{\pgfqpoint{0.577441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.837663in}}{\pgfqpoint{0.575000in}{0.835543in}}{\pgfqpoint{0.575000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.831123in}}{\pgfqpoint{0.575878in}{0.829004in}}{\pgfqpoint{0.577441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.825878in}}{\pgfqpoint{0.581123in}{0.825000in}}{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.825000in}}{\pgfqpoint{0.670996in}{0.825878in}}{\pgfqpoint{0.672559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.829004in}}{\pgfqpoint{0.675000in}{0.831123in}}{\pgfqpoint{0.675000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.835543in}}{\pgfqpoint{0.674122in}{0.837663in}}{\pgfqpoint{0.672559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.840789in}}{\pgfqpoint{0.668877in}{0.841667in}}{\pgfqpoint{0.666667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.841667in}}{\pgfqpoint{0.662337in}{0.840789in}}{\pgfqpoint{0.660774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.837663in}}{\pgfqpoint{0.658333in}{0.835543in}}{\pgfqpoint{0.658333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.831123in}}{\pgfqpoint{0.659211in}{0.829004in}}{\pgfqpoint{0.660774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.825878in}}{\pgfqpoint{0.664457in}{0.825000in}}{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.825000in}}{\pgfqpoint{0.754330in}{0.825878in}}{\pgfqpoint{0.755893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.829004in}}{\pgfqpoint{0.758333in}{0.831123in}}{\pgfqpoint{0.758333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.835543in}}{\pgfqpoint{0.757455in}{0.837663in}}{\pgfqpoint{0.755893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.840789in}}{\pgfqpoint{0.752210in}{0.841667in}}{\pgfqpoint{0.750000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.841667in}}{\pgfqpoint{0.745670in}{0.840789in}}{\pgfqpoint{0.744107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.837663in}}{\pgfqpoint{0.741667in}{0.835543in}}{\pgfqpoint{0.741667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.831123in}}{\pgfqpoint{0.742545in}{0.829004in}}{\pgfqpoint{0.744107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.825878in}}{\pgfqpoint{0.747790in}{0.825000in}}{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.825000in}}{\pgfqpoint{0.837663in}{0.825878in}}{\pgfqpoint{0.839226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.829004in}}{\pgfqpoint{0.841667in}{0.831123in}}{\pgfqpoint{0.841667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.835543in}}{\pgfqpoint{0.840789in}{0.837663in}}{\pgfqpoint{0.839226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.840789in}}{\pgfqpoint{0.835543in}{0.841667in}}{\pgfqpoint{0.833333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.841667in}}{\pgfqpoint{0.829004in}{0.840789in}}{\pgfqpoint{0.827441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.837663in}}{\pgfqpoint{0.825000in}{0.835543in}}{\pgfqpoint{0.825000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.831123in}}{\pgfqpoint{0.825878in}{0.829004in}}{\pgfqpoint{0.827441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.825878in}}{\pgfqpoint{0.831123in}{0.825000in}}{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.825000in}}{\pgfqpoint{0.920996in}{0.825878in}}{\pgfqpoint{0.922559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.829004in}}{\pgfqpoint{0.925000in}{0.831123in}}{\pgfqpoint{0.925000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.835543in}}{\pgfqpoint{0.924122in}{0.837663in}}{\pgfqpoint{0.922559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.840789in}}{\pgfqpoint{0.918877in}{0.841667in}}{\pgfqpoint{0.916667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.841667in}}{\pgfqpoint{0.912337in}{0.840789in}}{\pgfqpoint{0.910774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.837663in}}{\pgfqpoint{0.908333in}{0.835543in}}{\pgfqpoint{0.908333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.831123in}}{\pgfqpoint{0.909211in}{0.829004in}}{\pgfqpoint{0.910774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.825878in}}{\pgfqpoint{0.914457in}{0.825000in}}{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.825000in}}{\pgfqpoint{1.004330in}{0.825878in}}{\pgfqpoint{1.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.829004in}}{\pgfqpoint{1.008333in}{0.831123in}}{\pgfqpoint{1.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.835543in}}{\pgfqpoint{1.007455in}{0.837663in}}{\pgfqpoint{1.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.840789in}}{\pgfqpoint{1.002210in}{0.841667in}}{\pgfqpoint{1.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.841667in}}{\pgfqpoint{0.995670in}{0.840789in}}{\pgfqpoint{0.994107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.837663in}}{\pgfqpoint{0.991667in}{0.835543in}}{\pgfqpoint{0.991667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.831123in}}{\pgfqpoint{0.992545in}{0.829004in}}{\pgfqpoint{0.994107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.825878in}}{\pgfqpoint{0.997790in}{0.825000in}}{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.908333in}}{\pgfqpoint{0.045996in}{0.909211in}}{\pgfqpoint{0.047559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.912337in}}{\pgfqpoint{0.050000in}{0.914457in}}{\pgfqpoint{0.050000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.918877in}}{\pgfqpoint{0.049122in}{0.920996in}}{\pgfqpoint{0.047559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.924122in}}{\pgfqpoint{0.043877in}{0.925000in}}{\pgfqpoint{0.041667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.925000in}}{\pgfqpoint{0.037337in}{0.924122in}}{\pgfqpoint{0.035774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.920996in}}{\pgfqpoint{0.033333in}{0.918877in}}{\pgfqpoint{0.033333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.914457in}}{\pgfqpoint{0.034211in}{0.912337in}}{\pgfqpoint{0.035774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.909211in}}{\pgfqpoint{0.039457in}{0.908333in}}{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.908333in}}{\pgfqpoint{0.129330in}{0.909211in}}{\pgfqpoint{0.130893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.912337in}}{\pgfqpoint{0.133333in}{0.914457in}}{\pgfqpoint{0.133333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.918877in}}{\pgfqpoint{0.132455in}{0.920996in}}{\pgfqpoint{0.130893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.924122in}}{\pgfqpoint{0.127210in}{0.925000in}}{\pgfqpoint{0.125000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.925000in}}{\pgfqpoint{0.120670in}{0.924122in}}{\pgfqpoint{0.119107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.920996in}}{\pgfqpoint{0.116667in}{0.918877in}}{\pgfqpoint{0.116667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.914457in}}{\pgfqpoint{0.117545in}{0.912337in}}{\pgfqpoint{0.119107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.909211in}}{\pgfqpoint{0.122790in}{0.908333in}}{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.908333in}}{\pgfqpoint{0.212663in}{0.909211in}}{\pgfqpoint{0.214226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.912337in}}{\pgfqpoint{0.216667in}{0.914457in}}{\pgfqpoint{0.216667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.918877in}}{\pgfqpoint{0.215789in}{0.920996in}}{\pgfqpoint{0.214226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.924122in}}{\pgfqpoint{0.210543in}{0.925000in}}{\pgfqpoint{0.208333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.925000in}}{\pgfqpoint{0.204004in}{0.924122in}}{\pgfqpoint{0.202441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.920996in}}{\pgfqpoint{0.200000in}{0.918877in}}{\pgfqpoint{0.200000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.914457in}}{\pgfqpoint{0.200878in}{0.912337in}}{\pgfqpoint{0.202441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.909211in}}{\pgfqpoint{0.206123in}{0.908333in}}{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.908333in}}{\pgfqpoint{0.295996in}{0.909211in}}{\pgfqpoint{0.297559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.912337in}}{\pgfqpoint{0.300000in}{0.914457in}}{\pgfqpoint{0.300000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.918877in}}{\pgfqpoint{0.299122in}{0.920996in}}{\pgfqpoint{0.297559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.924122in}}{\pgfqpoint{0.293877in}{0.925000in}}{\pgfqpoint{0.291667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.925000in}}{\pgfqpoint{0.287337in}{0.924122in}}{\pgfqpoint{0.285774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.920996in}}{\pgfqpoint{0.283333in}{0.918877in}}{\pgfqpoint{0.283333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.914457in}}{\pgfqpoint{0.284211in}{0.912337in}}{\pgfqpoint{0.285774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.909211in}}{\pgfqpoint{0.289457in}{0.908333in}}{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.908333in}}{\pgfqpoint{0.379330in}{0.909211in}}{\pgfqpoint{0.380893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.912337in}}{\pgfqpoint{0.383333in}{0.914457in}}{\pgfqpoint{0.383333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.918877in}}{\pgfqpoint{0.382455in}{0.920996in}}{\pgfqpoint{0.380893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.924122in}}{\pgfqpoint{0.377210in}{0.925000in}}{\pgfqpoint{0.375000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.925000in}}{\pgfqpoint{0.370670in}{0.924122in}}{\pgfqpoint{0.369107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.920996in}}{\pgfqpoint{0.366667in}{0.918877in}}{\pgfqpoint{0.366667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.914457in}}{\pgfqpoint{0.367545in}{0.912337in}}{\pgfqpoint{0.369107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.909211in}}{\pgfqpoint{0.372790in}{0.908333in}}{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.908333in}}{\pgfqpoint{0.462663in}{0.909211in}}{\pgfqpoint{0.464226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.912337in}}{\pgfqpoint{0.466667in}{0.914457in}}{\pgfqpoint{0.466667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.918877in}}{\pgfqpoint{0.465789in}{0.920996in}}{\pgfqpoint{0.464226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.924122in}}{\pgfqpoint{0.460543in}{0.925000in}}{\pgfqpoint{0.458333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.925000in}}{\pgfqpoint{0.454004in}{0.924122in}}{\pgfqpoint{0.452441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.920996in}}{\pgfqpoint{0.450000in}{0.918877in}}{\pgfqpoint{0.450000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.914457in}}{\pgfqpoint{0.450878in}{0.912337in}}{\pgfqpoint{0.452441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.909211in}}{\pgfqpoint{0.456123in}{0.908333in}}{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.908333in}}{\pgfqpoint{0.545996in}{0.909211in}}{\pgfqpoint{0.547559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.912337in}}{\pgfqpoint{0.550000in}{0.914457in}}{\pgfqpoint{0.550000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.918877in}}{\pgfqpoint{0.549122in}{0.920996in}}{\pgfqpoint{0.547559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.924122in}}{\pgfqpoint{0.543877in}{0.925000in}}{\pgfqpoint{0.541667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.925000in}}{\pgfqpoint{0.537337in}{0.924122in}}{\pgfqpoint{0.535774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.920996in}}{\pgfqpoint{0.533333in}{0.918877in}}{\pgfqpoint{0.533333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.914457in}}{\pgfqpoint{0.534211in}{0.912337in}}{\pgfqpoint{0.535774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.909211in}}{\pgfqpoint{0.539457in}{0.908333in}}{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.908333in}}{\pgfqpoint{0.629330in}{0.909211in}}{\pgfqpoint{0.630893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.912337in}}{\pgfqpoint{0.633333in}{0.914457in}}{\pgfqpoint{0.633333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.918877in}}{\pgfqpoint{0.632455in}{0.920996in}}{\pgfqpoint{0.630893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.924122in}}{\pgfqpoint{0.627210in}{0.925000in}}{\pgfqpoint{0.625000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.925000in}}{\pgfqpoint{0.620670in}{0.924122in}}{\pgfqpoint{0.619107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.920996in}}{\pgfqpoint{0.616667in}{0.918877in}}{\pgfqpoint{0.616667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.914457in}}{\pgfqpoint{0.617545in}{0.912337in}}{\pgfqpoint{0.619107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.909211in}}{\pgfqpoint{0.622790in}{0.908333in}}{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.908333in}}{\pgfqpoint{0.712663in}{0.909211in}}{\pgfqpoint{0.714226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.912337in}}{\pgfqpoint{0.716667in}{0.914457in}}{\pgfqpoint{0.716667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.918877in}}{\pgfqpoint{0.715789in}{0.920996in}}{\pgfqpoint{0.714226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.924122in}}{\pgfqpoint{0.710543in}{0.925000in}}{\pgfqpoint{0.708333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.925000in}}{\pgfqpoint{0.704004in}{0.924122in}}{\pgfqpoint{0.702441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.920996in}}{\pgfqpoint{0.700000in}{0.918877in}}{\pgfqpoint{0.700000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.914457in}}{\pgfqpoint{0.700878in}{0.912337in}}{\pgfqpoint{0.702441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.909211in}}{\pgfqpoint{0.706123in}{0.908333in}}{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.908333in}}{\pgfqpoint{0.795996in}{0.909211in}}{\pgfqpoint{0.797559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.912337in}}{\pgfqpoint{0.800000in}{0.914457in}}{\pgfqpoint{0.800000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.918877in}}{\pgfqpoint{0.799122in}{0.920996in}}{\pgfqpoint{0.797559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.924122in}}{\pgfqpoint{0.793877in}{0.925000in}}{\pgfqpoint{0.791667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.925000in}}{\pgfqpoint{0.787337in}{0.924122in}}{\pgfqpoint{0.785774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.920996in}}{\pgfqpoint{0.783333in}{0.918877in}}{\pgfqpoint{0.783333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.914457in}}{\pgfqpoint{0.784211in}{0.912337in}}{\pgfqpoint{0.785774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.909211in}}{\pgfqpoint{0.789457in}{0.908333in}}{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.908333in}}{\pgfqpoint{0.879330in}{0.909211in}}{\pgfqpoint{0.880893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.912337in}}{\pgfqpoint{0.883333in}{0.914457in}}{\pgfqpoint{0.883333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.918877in}}{\pgfqpoint{0.882455in}{0.920996in}}{\pgfqpoint{0.880893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.924122in}}{\pgfqpoint{0.877210in}{0.925000in}}{\pgfqpoint{0.875000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.925000in}}{\pgfqpoint{0.870670in}{0.924122in}}{\pgfqpoint{0.869107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.920996in}}{\pgfqpoint{0.866667in}{0.918877in}}{\pgfqpoint{0.866667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.914457in}}{\pgfqpoint{0.867545in}{0.912337in}}{\pgfqpoint{0.869107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.909211in}}{\pgfqpoint{0.872790in}{0.908333in}}{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.908333in}}{\pgfqpoint{0.962663in}{0.909211in}}{\pgfqpoint{0.964226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.912337in}}{\pgfqpoint{0.966667in}{0.914457in}}{\pgfqpoint{0.966667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.918877in}}{\pgfqpoint{0.965789in}{0.920996in}}{\pgfqpoint{0.964226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.924122in}}{\pgfqpoint{0.960543in}{0.925000in}}{\pgfqpoint{0.958333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.925000in}}{\pgfqpoint{0.954004in}{0.924122in}}{\pgfqpoint{0.952441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.920996in}}{\pgfqpoint{0.950000in}{0.918877in}}{\pgfqpoint{0.950000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.914457in}}{\pgfqpoint{0.950878in}{0.912337in}}{\pgfqpoint{0.952441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.909211in}}{\pgfqpoint{0.956123in}{0.908333in}}{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.991667in}}{\pgfqpoint{0.004330in}{0.992545in}}{\pgfqpoint{0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.995670in}}{\pgfqpoint{0.008333in}{0.997790in}}{\pgfqpoint{0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{1.002210in}}{\pgfqpoint{0.007455in}{1.004330in}}{\pgfqpoint{0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{1.007455in}}{\pgfqpoint{0.002210in}{1.008333in}}{\pgfqpoint{0.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{1.008333in}}{\pgfqpoint{-0.004330in}{1.007455in}}{\pgfqpoint{-0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{1.004330in}}{\pgfqpoint{-0.008333in}{1.002210in}}{\pgfqpoint{-0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.997790in}}{\pgfqpoint{-0.007455in}{0.995670in}}{\pgfqpoint{-0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.992545in}}{\pgfqpoint{-0.002210in}{0.991667in}}{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.991667in}}{\pgfqpoint{0.087663in}{0.992545in}}{\pgfqpoint{0.089226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.995670in}}{\pgfqpoint{0.091667in}{0.997790in}}{\pgfqpoint{0.091667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{1.002210in}}{\pgfqpoint{0.090789in}{1.004330in}}{\pgfqpoint{0.089226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{1.007455in}}{\pgfqpoint{0.085543in}{1.008333in}}{\pgfqpoint{0.083333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{1.008333in}}{\pgfqpoint{0.079004in}{1.007455in}}{\pgfqpoint{0.077441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{1.004330in}}{\pgfqpoint{0.075000in}{1.002210in}}{\pgfqpoint{0.075000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.997790in}}{\pgfqpoint{0.075878in}{0.995670in}}{\pgfqpoint{0.077441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.992545in}}{\pgfqpoint{0.081123in}{0.991667in}}{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.991667in}}{\pgfqpoint{0.170996in}{0.992545in}}{\pgfqpoint{0.172559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.995670in}}{\pgfqpoint{0.175000in}{0.997790in}}{\pgfqpoint{0.175000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.002210in}}{\pgfqpoint{0.174122in}{1.004330in}}{\pgfqpoint{0.172559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{1.007455in}}{\pgfqpoint{0.168877in}{1.008333in}}{\pgfqpoint{0.166667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{1.008333in}}{\pgfqpoint{0.162337in}{1.007455in}}{\pgfqpoint{0.160774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{1.004330in}}{\pgfqpoint{0.158333in}{1.002210in}}{\pgfqpoint{0.158333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.997790in}}{\pgfqpoint{0.159211in}{0.995670in}}{\pgfqpoint{0.160774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.992545in}}{\pgfqpoint{0.164457in}{0.991667in}}{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.991667in}}{\pgfqpoint{0.254330in}{0.992545in}}{\pgfqpoint{0.255893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.995670in}}{\pgfqpoint{0.258333in}{0.997790in}}{\pgfqpoint{0.258333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{1.002210in}}{\pgfqpoint{0.257455in}{1.004330in}}{\pgfqpoint{0.255893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{1.007455in}}{\pgfqpoint{0.252210in}{1.008333in}}{\pgfqpoint{0.250000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{1.008333in}}{\pgfqpoint{0.245670in}{1.007455in}}{\pgfqpoint{0.244107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{1.004330in}}{\pgfqpoint{0.241667in}{1.002210in}}{\pgfqpoint{0.241667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.997790in}}{\pgfqpoint{0.242545in}{0.995670in}}{\pgfqpoint{0.244107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.992545in}}{\pgfqpoint{0.247790in}{0.991667in}}{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.991667in}}{\pgfqpoint{0.337663in}{0.992545in}}{\pgfqpoint{0.339226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.995670in}}{\pgfqpoint{0.341667in}{0.997790in}}{\pgfqpoint{0.341667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{1.002210in}}{\pgfqpoint{0.340789in}{1.004330in}}{\pgfqpoint{0.339226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{1.007455in}}{\pgfqpoint{0.335543in}{1.008333in}}{\pgfqpoint{0.333333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{1.008333in}}{\pgfqpoint{0.329004in}{1.007455in}}{\pgfqpoint{0.327441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{1.004330in}}{\pgfqpoint{0.325000in}{1.002210in}}{\pgfqpoint{0.325000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.997790in}}{\pgfqpoint{0.325878in}{0.995670in}}{\pgfqpoint{0.327441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.992545in}}{\pgfqpoint{0.331123in}{0.991667in}}{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.991667in}}{\pgfqpoint{0.420996in}{0.992545in}}{\pgfqpoint{0.422559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.995670in}}{\pgfqpoint{0.425000in}{0.997790in}}{\pgfqpoint{0.425000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{1.002210in}}{\pgfqpoint{0.424122in}{1.004330in}}{\pgfqpoint{0.422559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{1.007455in}}{\pgfqpoint{0.418877in}{1.008333in}}{\pgfqpoint{0.416667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{1.008333in}}{\pgfqpoint{0.412337in}{1.007455in}}{\pgfqpoint{0.410774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{1.004330in}}{\pgfqpoint{0.408333in}{1.002210in}}{\pgfqpoint{0.408333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.997790in}}{\pgfqpoint{0.409211in}{0.995670in}}{\pgfqpoint{0.410774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.992545in}}{\pgfqpoint{0.414457in}{0.991667in}}{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.991667in}}{\pgfqpoint{0.504330in}{0.992545in}}{\pgfqpoint{0.505893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.995670in}}{\pgfqpoint{0.508333in}{0.997790in}}{\pgfqpoint{0.508333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{1.002210in}}{\pgfqpoint{0.507455in}{1.004330in}}{\pgfqpoint{0.505893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.007455in}}{\pgfqpoint{0.502210in}{1.008333in}}{\pgfqpoint{0.500000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{1.008333in}}{\pgfqpoint{0.495670in}{1.007455in}}{\pgfqpoint{0.494107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{1.004330in}}{\pgfqpoint{0.491667in}{1.002210in}}{\pgfqpoint{0.491667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.997790in}}{\pgfqpoint{0.492545in}{0.995670in}}{\pgfqpoint{0.494107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.992545in}}{\pgfqpoint{0.497790in}{0.991667in}}{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.991667in}}{\pgfqpoint{0.587663in}{0.992545in}}{\pgfqpoint{0.589226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.995670in}}{\pgfqpoint{0.591667in}{0.997790in}}{\pgfqpoint{0.591667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{1.002210in}}{\pgfqpoint{0.590789in}{1.004330in}}{\pgfqpoint{0.589226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{1.007455in}}{\pgfqpoint{0.585543in}{1.008333in}}{\pgfqpoint{0.583333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{1.008333in}}{\pgfqpoint{0.579004in}{1.007455in}}{\pgfqpoint{0.577441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{1.004330in}}{\pgfqpoint{0.575000in}{1.002210in}}{\pgfqpoint{0.575000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.997790in}}{\pgfqpoint{0.575878in}{0.995670in}}{\pgfqpoint{0.577441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.992545in}}{\pgfqpoint{0.581123in}{0.991667in}}{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.991667in}}{\pgfqpoint{0.670996in}{0.992545in}}{\pgfqpoint{0.672559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.995670in}}{\pgfqpoint{0.675000in}{0.997790in}}{\pgfqpoint{0.675000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{1.002210in}}{\pgfqpoint{0.674122in}{1.004330in}}{\pgfqpoint{0.672559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{1.007455in}}{\pgfqpoint{0.668877in}{1.008333in}}{\pgfqpoint{0.666667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{1.008333in}}{\pgfqpoint{0.662337in}{1.007455in}}{\pgfqpoint{0.660774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{1.004330in}}{\pgfqpoint{0.658333in}{1.002210in}}{\pgfqpoint{0.658333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.997790in}}{\pgfqpoint{0.659211in}{0.995670in}}{\pgfqpoint{0.660774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.992545in}}{\pgfqpoint{0.664457in}{0.991667in}}{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.991667in}}{\pgfqpoint{0.754330in}{0.992545in}}{\pgfqpoint{0.755893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.995670in}}{\pgfqpoint{0.758333in}{0.997790in}}{\pgfqpoint{0.758333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{1.002210in}}{\pgfqpoint{0.757455in}{1.004330in}}{\pgfqpoint{0.755893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{1.007455in}}{\pgfqpoint{0.752210in}{1.008333in}}{\pgfqpoint{0.750000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{1.008333in}}{\pgfqpoint{0.745670in}{1.007455in}}{\pgfqpoint{0.744107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{1.004330in}}{\pgfqpoint{0.741667in}{1.002210in}}{\pgfqpoint{0.741667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.997790in}}{\pgfqpoint{0.742545in}{0.995670in}}{\pgfqpoint{0.744107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.992545in}}{\pgfqpoint{0.747790in}{0.991667in}}{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.991667in}}{\pgfqpoint{0.837663in}{0.992545in}}{\pgfqpoint{0.839226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.995670in}}{\pgfqpoint{0.841667in}{0.997790in}}{\pgfqpoint{0.841667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{1.002210in}}{\pgfqpoint{0.840789in}{1.004330in}}{\pgfqpoint{0.839226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{1.007455in}}{\pgfqpoint{0.835543in}{1.008333in}}{\pgfqpoint{0.833333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{1.008333in}}{\pgfqpoint{0.829004in}{1.007455in}}{\pgfqpoint{0.827441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{1.004330in}}{\pgfqpoint{0.825000in}{1.002210in}}{\pgfqpoint{0.825000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.997790in}}{\pgfqpoint{0.825878in}{0.995670in}}{\pgfqpoint{0.827441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.992545in}}{\pgfqpoint{0.831123in}{0.991667in}}{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.991667in}}{\pgfqpoint{0.920996in}{0.992545in}}{\pgfqpoint{0.922559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.995670in}}{\pgfqpoint{0.925000in}{0.997790in}}{\pgfqpoint{0.925000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{1.002210in}}{\pgfqpoint{0.924122in}{1.004330in}}{\pgfqpoint{0.922559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{1.007455in}}{\pgfqpoint{0.918877in}{1.008333in}}{\pgfqpoint{0.916667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{1.008333in}}{\pgfqpoint{0.912337in}{1.007455in}}{\pgfqpoint{0.910774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{1.004330in}}{\pgfqpoint{0.908333in}{1.002210in}}{\pgfqpoint{0.908333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.997790in}}{\pgfqpoint{0.909211in}{0.995670in}}{\pgfqpoint{0.910774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.992545in}}{\pgfqpoint{0.914457in}{0.991667in}}{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.991667in}}{\pgfqpoint{1.004330in}{0.992545in}}{\pgfqpoint{1.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.995670in}}{\pgfqpoint{1.008333in}{0.997790in}}{\pgfqpoint{1.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{1.002210in}}{\pgfqpoint{1.007455in}{1.004330in}}{\pgfqpoint{1.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{1.007455in}}{\pgfqpoint{1.002210in}{1.008333in}}{\pgfqpoint{1.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{1.008333in}}{\pgfqpoint{0.995670in}{1.007455in}}{\pgfqpoint{0.994107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{1.004330in}}{\pgfqpoint{0.991667in}{1.002210in}}{\pgfqpoint{0.991667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.997790in}}{\pgfqpoint{0.992545in}{0.995670in}}{\pgfqpoint{0.994107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.992545in}}{\pgfqpoint{0.997790in}{0.991667in}}{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.300490in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395995in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.489170in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.489170in}{1.308930in}}%
\pgfpathlineto{\pgfqpoint{0.395995in}{1.308930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.395995in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.489170in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.489170in}{1.308930in}}%
\pgfpathlineto{\pgfqpoint{0.395995in}{1.308930in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.194444in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.472222in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.527778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.638889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.694444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.805556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.861111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.972222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.395995in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491500in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.584675in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.584675in}{1.195843in}}%
\pgfpathlineto{\pgfqpoint{0.491500in}{1.195843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.491500in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.584675in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.584675in}{1.195843in}}%
\pgfpathlineto{\pgfqpoint{0.491500in}{1.195843in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.491500in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587004in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{1.252387in}}%
\pgfpathlineto{\pgfqpoint{0.587004in}{1.252387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.587004in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{1.252387in}}%
\pgfpathlineto{\pgfqpoint{0.587004in}{1.252387in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.587004in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861872in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.955047in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.955047in}{1.442578in}}%
\pgfpathlineto{\pgfqpoint{0.861872in}{1.442578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.861872in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.955047in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.955047in}{1.442578in}}%
\pgfpathlineto{\pgfqpoint{0.861872in}{1.442578in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.861872in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327749in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.420924in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.420924in}{1.380894in}}%
\pgfpathlineto{\pgfqpoint{1.327749in}{1.380894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.327749in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.420924in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.420924in}{1.380894in}}%
\pgfpathlineto{\pgfqpoint{1.327749in}{1.380894in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.327749in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793626in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{1.519682in}}%
\pgfpathlineto{\pgfqpoint{1.793626in}{1.519682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.793626in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{1.519682in}}%
\pgfpathlineto{\pgfqpoint{1.793626in}{1.519682in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.793626in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259503in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.352678in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.352678in}{1.858942in}}%
\pgfpathlineto{\pgfqpoint{2.259503in}{1.858942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.259503in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.352678in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.352678in}{1.858942in}}%
\pgfpathlineto{\pgfqpoint{2.259503in}{1.858942in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.259503in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725379in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.818555in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.818555in}{1.838381in}}%
\pgfpathlineto{\pgfqpoint{2.725379in}{1.838381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.725379in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.818555in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.818555in}{1.838381in}}%
\pgfpathlineto{\pgfqpoint{2.725379in}{1.838381in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.725379in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191256in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.284432in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.284432in}{1.766417in}}%
\pgfpathlineto{\pgfqpoint{3.191256in}{1.766417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.191256in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.284432in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.284432in}{1.766417in}}%
\pgfpathlineto{\pgfqpoint{3.191256in}{1.766417in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.191256in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957376in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.050552in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.050552in}{1.463139in}}%
\pgfpathlineto{\pgfqpoint{0.957376in}{1.463139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.957376in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.050552in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.050552in}{1.463139in}}%
\pgfpathlineto{\pgfqpoint{0.957376in}{1.463139in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.957376in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423253in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.516429in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.516429in}{1.360333in}}%
\pgfpathlineto{\pgfqpoint{1.423253in}{1.360333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.423253in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.516429in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.516429in}{1.360333in}}%
\pgfpathlineto{\pgfqpoint{1.423253in}{1.360333in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.423253in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889130in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.982306in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.982306in}{1.406596in}}%
\pgfpathlineto{\pgfqpoint{1.889130in}{1.406596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.889130in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.982306in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.982306in}{1.406596in}}%
\pgfpathlineto{\pgfqpoint{1.889130in}{1.406596in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.889130in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355007in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.448183in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.448183in}{1.571085in}}%
\pgfpathlineto{\pgfqpoint{2.355007in}{1.571085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.355007in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.448183in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.448183in}{1.571085in}}%
\pgfpathlineto{\pgfqpoint{2.355007in}{1.571085in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.355007in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820884in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.914060in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.914060in}{1.673891in}}%
\pgfpathlineto{\pgfqpoint{2.820884in}{1.673891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.820884in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.914060in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.914060in}{1.673891in}}%
\pgfpathlineto{\pgfqpoint{2.820884in}{1.673891in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.820884in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286761in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.379937in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.379937in}{1.679032in}}%
\pgfpathlineto{\pgfqpoint{3.286761in}{1.679032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.286761in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.379937in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.379937in}{1.679032in}}%
\pgfpathlineto{\pgfqpoint{3.286761in}{1.679032in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.286761in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347078in}{1.756136in}}%
\pgfpathlineto{\pgfqpoint{0.347078in}{1.894924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347078in}{1.756136in}}%
\pgfpathlineto{\pgfqpoint{0.347078in}{1.756136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347078in}{1.894924in}}%
\pgfpathlineto{\pgfqpoint{0.347078in}{1.894924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442582in}{1.267679in}}%
\pgfpathlineto{\pgfqpoint{0.442582in}{1.350052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442582in}{1.267679in}}%
\pgfpathlineto{\pgfqpoint{0.442582in}{1.267679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442582in}{1.350052in}}%
\pgfpathlineto{\pgfqpoint{0.442582in}{1.350052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538087in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.538087in}{1.206124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538087in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.538087in}{1.190703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538087in}{1.206124in}}%
\pgfpathlineto{\pgfqpoint{0.538087in}{1.206124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633592in}{1.221545in}}%
\pgfpathlineto{\pgfqpoint{0.633592in}{1.288369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633592in}{1.221545in}}%
\pgfpathlineto{\pgfqpoint{0.633592in}{1.221545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633592in}{1.288369in}}%
\pgfpathlineto{\pgfqpoint{0.633592in}{1.288369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908459in}{1.386034in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{1.504261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908459in}{1.386034in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{1.386034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908459in}{1.504261in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{1.504261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374336in}{1.329491in}}%
\pgfpathlineto{\pgfqpoint{1.374336in}{1.437437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374336in}{1.329491in}}%
\pgfpathlineto{\pgfqpoint{1.374336in}{1.329491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374336in}{1.437437in}}%
\pgfpathlineto{\pgfqpoint{1.374336in}{1.437437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840213in}{1.452858in}}%
\pgfpathlineto{\pgfqpoint{1.840213in}{1.586506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840213in}{1.452858in}}%
\pgfpathlineto{\pgfqpoint{1.840213in}{1.452858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840213in}{1.586506in}}%
\pgfpathlineto{\pgfqpoint{1.840213in}{1.586506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306090in}{1.792118in}}%
\pgfpathlineto{\pgfqpoint{2.306090in}{1.925766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306090in}{1.792118in}}%
\pgfpathlineto{\pgfqpoint{2.306090in}{1.792118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306090in}{1.925766in}}%
\pgfpathlineto{\pgfqpoint{2.306090in}{1.925766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771967in}{1.771428in}}%
\pgfpathlineto{\pgfqpoint{2.771967in}{1.905205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771967in}{1.771428in}}%
\pgfpathlineto{\pgfqpoint{2.771967in}{1.771428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771967in}{1.905205in}}%
\pgfpathlineto{\pgfqpoint{2.771967in}{1.905205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237844in}{1.694452in}}%
\pgfpathlineto{\pgfqpoint{3.237844in}{1.838381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237844in}{1.694452in}}%
\pgfpathlineto{\pgfqpoint{3.237844in}{1.694452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237844in}{1.838381in}}%
\pgfpathlineto{\pgfqpoint{3.237844in}{1.838381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003964in}{1.401455in}}%
\pgfpathlineto{\pgfqpoint{1.003964in}{1.529963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003964in}{1.401455in}}%
\pgfpathlineto{\pgfqpoint{1.003964in}{1.401455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003964in}{1.529963in}}%
\pgfpathlineto{\pgfqpoint{1.003964in}{1.529963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469841in}{1.308930in}}%
\pgfpathlineto{\pgfqpoint{1.469841in}{1.416876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469841in}{1.308930in}}%
\pgfpathlineto{\pgfqpoint{1.469841in}{1.308930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469841in}{1.416876in}}%
\pgfpathlineto{\pgfqpoint{1.469841in}{1.416876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935718in}{1.350052in}}%
\pgfpathlineto{\pgfqpoint{1.935718in}{1.468279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935718in}{1.350052in}}%
\pgfpathlineto{\pgfqpoint{1.935718in}{1.350052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935718in}{1.468279in}}%
\pgfpathlineto{\pgfqpoint{1.935718in}{1.468279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401595in}{1.504261in}}%
\pgfpathlineto{\pgfqpoint{2.401595in}{1.632769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401595in}{1.504261in}}%
\pgfpathlineto{\pgfqpoint{2.401595in}{1.504261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401595in}{1.632769in}}%
\pgfpathlineto{\pgfqpoint{2.401595in}{1.632769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867472in}{1.601927in}}%
\pgfpathlineto{\pgfqpoint{2.867472in}{1.745855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867472in}{1.601927in}}%
\pgfpathlineto{\pgfqpoint{2.867472in}{1.601927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867472in}{1.745855in}}%
\pgfpathlineto{\pgfqpoint{2.867472in}{1.745855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333349in}{1.612208in}}%
\pgfpathlineto{\pgfqpoint{3.333349in}{1.750996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333349in}{1.612208in}}%
\pgfpathlineto{\pgfqpoint{3.333349in}{1.612208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333349in}{1.750996in}}%
\pgfpathlineto{\pgfqpoint{3.333349in}{1.750996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769861in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.769861in}{1.962519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{0.257396in}{1.962519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518535in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{1.962519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{1.190703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{1.962519in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{1.962519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887966in,y=2.004186in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Symmetric True Behavior Space \(\displaystyle \BST{*}{}{}=[-5, 5]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{1.144394in}}%
\pgfpathlineto{\pgfqpoint{0.257396in}{1.144394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{0.604123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185781in,y=0.580010in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{0.805905in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{0.805905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148889in,y=0.781792in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{1.007687in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{1.007687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148889in,y=0.983574in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.071511in,y=0.874258in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont NumSteps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300490in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.393665in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.393665in}{0.787328in}}%
\pgfpathlineto{\pgfqpoint{0.300490in}{0.787328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.300490in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.393665in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.393665in}{0.787328in}}%
\pgfpathlineto{\pgfqpoint{0.300490in}{0.787328in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{-0.008333in}}{\pgfqpoint{0.004330in}{-0.007455in}}{\pgfqpoint{0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{-0.004330in}}{\pgfqpoint{0.008333in}{-0.002210in}}{\pgfqpoint{0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.002210in}}{\pgfqpoint{0.007455in}{0.004330in}}{\pgfqpoint{0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.007455in}}{\pgfqpoint{0.002210in}{0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.008333in}}{\pgfqpoint{-0.004330in}{0.007455in}}{\pgfqpoint{-0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.004330in}}{\pgfqpoint{-0.008333in}{0.002210in}}{\pgfqpoint{-0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.002210in}}{\pgfqpoint{-0.007455in}{-0.004330in}}{\pgfqpoint{-0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{-0.007455in}}{\pgfqpoint{-0.002210in}{-0.008333in}}{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{-0.008333in}}{\pgfqpoint{0.087663in}{-0.007455in}}{\pgfqpoint{0.089226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{-0.004330in}}{\pgfqpoint{0.091667in}{-0.002210in}}{\pgfqpoint{0.091667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.002210in}}{\pgfqpoint{0.090789in}{0.004330in}}{\pgfqpoint{0.089226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.007455in}}{\pgfqpoint{0.085543in}{0.008333in}}{\pgfqpoint{0.083333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.008333in}}{\pgfqpoint{0.079004in}{0.007455in}}{\pgfqpoint{0.077441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.004330in}}{\pgfqpoint{0.075000in}{0.002210in}}{\pgfqpoint{0.075000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{-0.002210in}}{\pgfqpoint{0.075878in}{-0.004330in}}{\pgfqpoint{0.077441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{-0.007455in}}{\pgfqpoint{0.081123in}{-0.008333in}}{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{-0.008333in}}{\pgfqpoint{0.170996in}{-0.007455in}}{\pgfqpoint{0.172559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{-0.004330in}}{\pgfqpoint{0.175000in}{-0.002210in}}{\pgfqpoint{0.175000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.002210in}}{\pgfqpoint{0.174122in}{0.004330in}}{\pgfqpoint{0.172559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.007455in}}{\pgfqpoint{0.168877in}{0.008333in}}{\pgfqpoint{0.166667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.008333in}}{\pgfqpoint{0.162337in}{0.007455in}}{\pgfqpoint{0.160774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.004330in}}{\pgfqpoint{0.158333in}{0.002210in}}{\pgfqpoint{0.158333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{-0.002210in}}{\pgfqpoint{0.159211in}{-0.004330in}}{\pgfqpoint{0.160774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{-0.007455in}}{\pgfqpoint{0.164457in}{-0.008333in}}{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{-0.008333in}}{\pgfqpoint{0.254330in}{-0.007455in}}{\pgfqpoint{0.255893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{-0.004330in}}{\pgfqpoint{0.258333in}{-0.002210in}}{\pgfqpoint{0.258333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.002210in}}{\pgfqpoint{0.257455in}{0.004330in}}{\pgfqpoint{0.255893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.007455in}}{\pgfqpoint{0.252210in}{0.008333in}}{\pgfqpoint{0.250000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.008333in}}{\pgfqpoint{0.245670in}{0.007455in}}{\pgfqpoint{0.244107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.004330in}}{\pgfqpoint{0.241667in}{0.002210in}}{\pgfqpoint{0.241667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{-0.002210in}}{\pgfqpoint{0.242545in}{-0.004330in}}{\pgfqpoint{0.244107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{-0.007455in}}{\pgfqpoint{0.247790in}{-0.008333in}}{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{-0.008333in}}{\pgfqpoint{0.337663in}{-0.007455in}}{\pgfqpoint{0.339226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{-0.004330in}}{\pgfqpoint{0.341667in}{-0.002210in}}{\pgfqpoint{0.341667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.002210in}}{\pgfqpoint{0.340789in}{0.004330in}}{\pgfqpoint{0.339226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.007455in}}{\pgfqpoint{0.335543in}{0.008333in}}{\pgfqpoint{0.333333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.008333in}}{\pgfqpoint{0.329004in}{0.007455in}}{\pgfqpoint{0.327441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.004330in}}{\pgfqpoint{0.325000in}{0.002210in}}{\pgfqpoint{0.325000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{-0.002210in}}{\pgfqpoint{0.325878in}{-0.004330in}}{\pgfqpoint{0.327441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{-0.007455in}}{\pgfqpoint{0.331123in}{-0.008333in}}{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{-0.008333in}}{\pgfqpoint{0.420996in}{-0.007455in}}{\pgfqpoint{0.422559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{-0.004330in}}{\pgfqpoint{0.425000in}{-0.002210in}}{\pgfqpoint{0.425000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.002210in}}{\pgfqpoint{0.424122in}{0.004330in}}{\pgfqpoint{0.422559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.007455in}}{\pgfqpoint{0.418877in}{0.008333in}}{\pgfqpoint{0.416667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.008333in}}{\pgfqpoint{0.412337in}{0.007455in}}{\pgfqpoint{0.410774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.004330in}}{\pgfqpoint{0.408333in}{0.002210in}}{\pgfqpoint{0.408333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{-0.002210in}}{\pgfqpoint{0.409211in}{-0.004330in}}{\pgfqpoint{0.410774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{-0.007455in}}{\pgfqpoint{0.414457in}{-0.008333in}}{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{-0.008333in}}{\pgfqpoint{0.504330in}{-0.007455in}}{\pgfqpoint{0.505893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{-0.004330in}}{\pgfqpoint{0.508333in}{-0.002210in}}{\pgfqpoint{0.508333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.002210in}}{\pgfqpoint{0.507455in}{0.004330in}}{\pgfqpoint{0.505893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.007455in}}{\pgfqpoint{0.502210in}{0.008333in}}{\pgfqpoint{0.500000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.008333in}}{\pgfqpoint{0.495670in}{0.007455in}}{\pgfqpoint{0.494107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.004330in}}{\pgfqpoint{0.491667in}{0.002210in}}{\pgfqpoint{0.491667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{-0.002210in}}{\pgfqpoint{0.492545in}{-0.004330in}}{\pgfqpoint{0.494107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{-0.007455in}}{\pgfqpoint{0.497790in}{-0.008333in}}{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{-0.008333in}}{\pgfqpoint{0.587663in}{-0.007455in}}{\pgfqpoint{0.589226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{-0.004330in}}{\pgfqpoint{0.591667in}{-0.002210in}}{\pgfqpoint{0.591667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.002210in}}{\pgfqpoint{0.590789in}{0.004330in}}{\pgfqpoint{0.589226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.007455in}}{\pgfqpoint{0.585543in}{0.008333in}}{\pgfqpoint{0.583333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.008333in}}{\pgfqpoint{0.579004in}{0.007455in}}{\pgfqpoint{0.577441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.004330in}}{\pgfqpoint{0.575000in}{0.002210in}}{\pgfqpoint{0.575000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{-0.002210in}}{\pgfqpoint{0.575878in}{-0.004330in}}{\pgfqpoint{0.577441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{-0.007455in}}{\pgfqpoint{0.581123in}{-0.008333in}}{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{-0.008333in}}{\pgfqpoint{0.670996in}{-0.007455in}}{\pgfqpoint{0.672559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{-0.004330in}}{\pgfqpoint{0.675000in}{-0.002210in}}{\pgfqpoint{0.675000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.002210in}}{\pgfqpoint{0.674122in}{0.004330in}}{\pgfqpoint{0.672559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.007455in}}{\pgfqpoint{0.668877in}{0.008333in}}{\pgfqpoint{0.666667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.008333in}}{\pgfqpoint{0.662337in}{0.007455in}}{\pgfqpoint{0.660774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.004330in}}{\pgfqpoint{0.658333in}{0.002210in}}{\pgfqpoint{0.658333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{-0.002210in}}{\pgfqpoint{0.659211in}{-0.004330in}}{\pgfqpoint{0.660774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{-0.007455in}}{\pgfqpoint{0.664457in}{-0.008333in}}{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{-0.008333in}}{\pgfqpoint{0.754330in}{-0.007455in}}{\pgfqpoint{0.755893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{-0.004330in}}{\pgfqpoint{0.758333in}{-0.002210in}}{\pgfqpoint{0.758333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.002210in}}{\pgfqpoint{0.757455in}{0.004330in}}{\pgfqpoint{0.755893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.007455in}}{\pgfqpoint{0.752210in}{0.008333in}}{\pgfqpoint{0.750000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.008333in}}{\pgfqpoint{0.745670in}{0.007455in}}{\pgfqpoint{0.744107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.004330in}}{\pgfqpoint{0.741667in}{0.002210in}}{\pgfqpoint{0.741667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{-0.002210in}}{\pgfqpoint{0.742545in}{-0.004330in}}{\pgfqpoint{0.744107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{-0.007455in}}{\pgfqpoint{0.747790in}{-0.008333in}}{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{-0.008333in}}{\pgfqpoint{0.837663in}{-0.007455in}}{\pgfqpoint{0.839226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{-0.004330in}}{\pgfqpoint{0.841667in}{-0.002210in}}{\pgfqpoint{0.841667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.002210in}}{\pgfqpoint{0.840789in}{0.004330in}}{\pgfqpoint{0.839226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.007455in}}{\pgfqpoint{0.835543in}{0.008333in}}{\pgfqpoint{0.833333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.008333in}}{\pgfqpoint{0.829004in}{0.007455in}}{\pgfqpoint{0.827441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.004330in}}{\pgfqpoint{0.825000in}{0.002210in}}{\pgfqpoint{0.825000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{-0.002210in}}{\pgfqpoint{0.825878in}{-0.004330in}}{\pgfqpoint{0.827441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{-0.007455in}}{\pgfqpoint{0.831123in}{-0.008333in}}{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{-0.008333in}}{\pgfqpoint{0.920996in}{-0.007455in}}{\pgfqpoint{0.922559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{-0.004330in}}{\pgfqpoint{0.925000in}{-0.002210in}}{\pgfqpoint{0.925000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.002210in}}{\pgfqpoint{0.924122in}{0.004330in}}{\pgfqpoint{0.922559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.007455in}}{\pgfqpoint{0.918877in}{0.008333in}}{\pgfqpoint{0.916667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.008333in}}{\pgfqpoint{0.912337in}{0.007455in}}{\pgfqpoint{0.910774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.004330in}}{\pgfqpoint{0.908333in}{0.002210in}}{\pgfqpoint{0.908333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{-0.002210in}}{\pgfqpoint{0.909211in}{-0.004330in}}{\pgfqpoint{0.910774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{-0.007455in}}{\pgfqpoint{0.914457in}{-0.008333in}}{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{-0.008333in}}{\pgfqpoint{1.004330in}{-0.007455in}}{\pgfqpoint{1.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{-0.004330in}}{\pgfqpoint{1.008333in}{-0.002210in}}{\pgfqpoint{1.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.002210in}}{\pgfqpoint{1.007455in}{0.004330in}}{\pgfqpoint{1.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.007455in}}{\pgfqpoint{1.002210in}{0.008333in}}{\pgfqpoint{1.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.008333in}}{\pgfqpoint{0.995670in}{0.007455in}}{\pgfqpoint{0.994107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.004330in}}{\pgfqpoint{0.991667in}{0.002210in}}{\pgfqpoint{0.991667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{-0.002210in}}{\pgfqpoint{0.992545in}{-0.004330in}}{\pgfqpoint{0.994107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{-0.007455in}}{\pgfqpoint{0.997790in}{-0.008333in}}{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.075000in}}{\pgfqpoint{0.045996in}{0.075878in}}{\pgfqpoint{0.047559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.079004in}}{\pgfqpoint{0.050000in}{0.081123in}}{\pgfqpoint{0.050000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.085543in}}{\pgfqpoint{0.049122in}{0.087663in}}{\pgfqpoint{0.047559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.090789in}}{\pgfqpoint{0.043877in}{0.091667in}}{\pgfqpoint{0.041667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.091667in}}{\pgfqpoint{0.037337in}{0.090789in}}{\pgfqpoint{0.035774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.087663in}}{\pgfqpoint{0.033333in}{0.085543in}}{\pgfqpoint{0.033333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.081123in}}{\pgfqpoint{0.034211in}{0.079004in}}{\pgfqpoint{0.035774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.075878in}}{\pgfqpoint{0.039457in}{0.075000in}}{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.075000in}}{\pgfqpoint{0.129330in}{0.075878in}}{\pgfqpoint{0.130893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.079004in}}{\pgfqpoint{0.133333in}{0.081123in}}{\pgfqpoint{0.133333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.085543in}}{\pgfqpoint{0.132455in}{0.087663in}}{\pgfqpoint{0.130893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.090789in}}{\pgfqpoint{0.127210in}{0.091667in}}{\pgfqpoint{0.125000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.091667in}}{\pgfqpoint{0.120670in}{0.090789in}}{\pgfqpoint{0.119107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.087663in}}{\pgfqpoint{0.116667in}{0.085543in}}{\pgfqpoint{0.116667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.081123in}}{\pgfqpoint{0.117545in}{0.079004in}}{\pgfqpoint{0.119107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.075878in}}{\pgfqpoint{0.122790in}{0.075000in}}{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.075000in}}{\pgfqpoint{0.212663in}{0.075878in}}{\pgfqpoint{0.214226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.079004in}}{\pgfqpoint{0.216667in}{0.081123in}}{\pgfqpoint{0.216667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.085543in}}{\pgfqpoint{0.215789in}{0.087663in}}{\pgfqpoint{0.214226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.090789in}}{\pgfqpoint{0.210543in}{0.091667in}}{\pgfqpoint{0.208333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.091667in}}{\pgfqpoint{0.204004in}{0.090789in}}{\pgfqpoint{0.202441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.087663in}}{\pgfqpoint{0.200000in}{0.085543in}}{\pgfqpoint{0.200000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.081123in}}{\pgfqpoint{0.200878in}{0.079004in}}{\pgfqpoint{0.202441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.075878in}}{\pgfqpoint{0.206123in}{0.075000in}}{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.075000in}}{\pgfqpoint{0.295996in}{0.075878in}}{\pgfqpoint{0.297559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.079004in}}{\pgfqpoint{0.300000in}{0.081123in}}{\pgfqpoint{0.300000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.085543in}}{\pgfqpoint{0.299122in}{0.087663in}}{\pgfqpoint{0.297559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.090789in}}{\pgfqpoint{0.293877in}{0.091667in}}{\pgfqpoint{0.291667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.091667in}}{\pgfqpoint{0.287337in}{0.090789in}}{\pgfqpoint{0.285774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.087663in}}{\pgfqpoint{0.283333in}{0.085543in}}{\pgfqpoint{0.283333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.081123in}}{\pgfqpoint{0.284211in}{0.079004in}}{\pgfqpoint{0.285774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.075878in}}{\pgfqpoint{0.289457in}{0.075000in}}{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.075000in}}{\pgfqpoint{0.379330in}{0.075878in}}{\pgfqpoint{0.380893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.079004in}}{\pgfqpoint{0.383333in}{0.081123in}}{\pgfqpoint{0.383333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.085543in}}{\pgfqpoint{0.382455in}{0.087663in}}{\pgfqpoint{0.380893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.090789in}}{\pgfqpoint{0.377210in}{0.091667in}}{\pgfqpoint{0.375000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.091667in}}{\pgfqpoint{0.370670in}{0.090789in}}{\pgfqpoint{0.369107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.087663in}}{\pgfqpoint{0.366667in}{0.085543in}}{\pgfqpoint{0.366667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.081123in}}{\pgfqpoint{0.367545in}{0.079004in}}{\pgfqpoint{0.369107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.075878in}}{\pgfqpoint{0.372790in}{0.075000in}}{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.075000in}}{\pgfqpoint{0.462663in}{0.075878in}}{\pgfqpoint{0.464226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.079004in}}{\pgfqpoint{0.466667in}{0.081123in}}{\pgfqpoint{0.466667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.085543in}}{\pgfqpoint{0.465789in}{0.087663in}}{\pgfqpoint{0.464226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.090789in}}{\pgfqpoint{0.460543in}{0.091667in}}{\pgfqpoint{0.458333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.091667in}}{\pgfqpoint{0.454004in}{0.090789in}}{\pgfqpoint{0.452441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.087663in}}{\pgfqpoint{0.450000in}{0.085543in}}{\pgfqpoint{0.450000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.081123in}}{\pgfqpoint{0.450878in}{0.079004in}}{\pgfqpoint{0.452441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.075878in}}{\pgfqpoint{0.456123in}{0.075000in}}{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.075000in}}{\pgfqpoint{0.545996in}{0.075878in}}{\pgfqpoint{0.547559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.079004in}}{\pgfqpoint{0.550000in}{0.081123in}}{\pgfqpoint{0.550000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.085543in}}{\pgfqpoint{0.549122in}{0.087663in}}{\pgfqpoint{0.547559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.090789in}}{\pgfqpoint{0.543877in}{0.091667in}}{\pgfqpoint{0.541667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.091667in}}{\pgfqpoint{0.537337in}{0.090789in}}{\pgfqpoint{0.535774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.087663in}}{\pgfqpoint{0.533333in}{0.085543in}}{\pgfqpoint{0.533333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.081123in}}{\pgfqpoint{0.534211in}{0.079004in}}{\pgfqpoint{0.535774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.075878in}}{\pgfqpoint{0.539457in}{0.075000in}}{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.075000in}}{\pgfqpoint{0.629330in}{0.075878in}}{\pgfqpoint{0.630893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.079004in}}{\pgfqpoint{0.633333in}{0.081123in}}{\pgfqpoint{0.633333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.085543in}}{\pgfqpoint{0.632455in}{0.087663in}}{\pgfqpoint{0.630893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.090789in}}{\pgfqpoint{0.627210in}{0.091667in}}{\pgfqpoint{0.625000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.091667in}}{\pgfqpoint{0.620670in}{0.090789in}}{\pgfqpoint{0.619107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.087663in}}{\pgfqpoint{0.616667in}{0.085543in}}{\pgfqpoint{0.616667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.081123in}}{\pgfqpoint{0.617545in}{0.079004in}}{\pgfqpoint{0.619107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.075878in}}{\pgfqpoint{0.622790in}{0.075000in}}{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.075000in}}{\pgfqpoint{0.712663in}{0.075878in}}{\pgfqpoint{0.714226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.079004in}}{\pgfqpoint{0.716667in}{0.081123in}}{\pgfqpoint{0.716667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.085543in}}{\pgfqpoint{0.715789in}{0.087663in}}{\pgfqpoint{0.714226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.090789in}}{\pgfqpoint{0.710543in}{0.091667in}}{\pgfqpoint{0.708333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.091667in}}{\pgfqpoint{0.704004in}{0.090789in}}{\pgfqpoint{0.702441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.087663in}}{\pgfqpoint{0.700000in}{0.085543in}}{\pgfqpoint{0.700000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.081123in}}{\pgfqpoint{0.700878in}{0.079004in}}{\pgfqpoint{0.702441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.075878in}}{\pgfqpoint{0.706123in}{0.075000in}}{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.075000in}}{\pgfqpoint{0.795996in}{0.075878in}}{\pgfqpoint{0.797559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.079004in}}{\pgfqpoint{0.800000in}{0.081123in}}{\pgfqpoint{0.800000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.085543in}}{\pgfqpoint{0.799122in}{0.087663in}}{\pgfqpoint{0.797559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.090789in}}{\pgfqpoint{0.793877in}{0.091667in}}{\pgfqpoint{0.791667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.091667in}}{\pgfqpoint{0.787337in}{0.090789in}}{\pgfqpoint{0.785774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.087663in}}{\pgfqpoint{0.783333in}{0.085543in}}{\pgfqpoint{0.783333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.081123in}}{\pgfqpoint{0.784211in}{0.079004in}}{\pgfqpoint{0.785774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.075878in}}{\pgfqpoint{0.789457in}{0.075000in}}{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.075000in}}{\pgfqpoint{0.879330in}{0.075878in}}{\pgfqpoint{0.880893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.079004in}}{\pgfqpoint{0.883333in}{0.081123in}}{\pgfqpoint{0.883333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.085543in}}{\pgfqpoint{0.882455in}{0.087663in}}{\pgfqpoint{0.880893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.090789in}}{\pgfqpoint{0.877210in}{0.091667in}}{\pgfqpoint{0.875000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.091667in}}{\pgfqpoint{0.870670in}{0.090789in}}{\pgfqpoint{0.869107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.087663in}}{\pgfqpoint{0.866667in}{0.085543in}}{\pgfqpoint{0.866667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.081123in}}{\pgfqpoint{0.867545in}{0.079004in}}{\pgfqpoint{0.869107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.075878in}}{\pgfqpoint{0.872790in}{0.075000in}}{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.075000in}}{\pgfqpoint{0.962663in}{0.075878in}}{\pgfqpoint{0.964226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.079004in}}{\pgfqpoint{0.966667in}{0.081123in}}{\pgfqpoint{0.966667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.085543in}}{\pgfqpoint{0.965789in}{0.087663in}}{\pgfqpoint{0.964226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.090789in}}{\pgfqpoint{0.960543in}{0.091667in}}{\pgfqpoint{0.958333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.091667in}}{\pgfqpoint{0.954004in}{0.090789in}}{\pgfqpoint{0.952441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.087663in}}{\pgfqpoint{0.950000in}{0.085543in}}{\pgfqpoint{0.950000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.081123in}}{\pgfqpoint{0.950878in}{0.079004in}}{\pgfqpoint{0.952441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.075878in}}{\pgfqpoint{0.956123in}{0.075000in}}{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.158333in}}{\pgfqpoint{0.004330in}{0.159211in}}{\pgfqpoint{0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.162337in}}{\pgfqpoint{0.008333in}{0.164457in}}{\pgfqpoint{0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.168877in}}{\pgfqpoint{0.007455in}{0.170996in}}{\pgfqpoint{0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.174122in}}{\pgfqpoint{0.002210in}{0.175000in}}{\pgfqpoint{0.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.175000in}}{\pgfqpoint{-0.004330in}{0.174122in}}{\pgfqpoint{-0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.170996in}}{\pgfqpoint{-0.008333in}{0.168877in}}{\pgfqpoint{-0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.164457in}}{\pgfqpoint{-0.007455in}{0.162337in}}{\pgfqpoint{-0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.159211in}}{\pgfqpoint{-0.002210in}{0.158333in}}{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.158333in}}{\pgfqpoint{0.087663in}{0.159211in}}{\pgfqpoint{0.089226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.162337in}}{\pgfqpoint{0.091667in}{0.164457in}}{\pgfqpoint{0.091667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.168877in}}{\pgfqpoint{0.090789in}{0.170996in}}{\pgfqpoint{0.089226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.174122in}}{\pgfqpoint{0.085543in}{0.175000in}}{\pgfqpoint{0.083333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.175000in}}{\pgfqpoint{0.079004in}{0.174122in}}{\pgfqpoint{0.077441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.170996in}}{\pgfqpoint{0.075000in}{0.168877in}}{\pgfqpoint{0.075000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.164457in}}{\pgfqpoint{0.075878in}{0.162337in}}{\pgfqpoint{0.077441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.159211in}}{\pgfqpoint{0.081123in}{0.158333in}}{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.158333in}}{\pgfqpoint{0.170996in}{0.159211in}}{\pgfqpoint{0.172559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.162337in}}{\pgfqpoint{0.175000in}{0.164457in}}{\pgfqpoint{0.175000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.168877in}}{\pgfqpoint{0.174122in}{0.170996in}}{\pgfqpoint{0.172559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.174122in}}{\pgfqpoint{0.168877in}{0.175000in}}{\pgfqpoint{0.166667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.175000in}}{\pgfqpoint{0.162337in}{0.174122in}}{\pgfqpoint{0.160774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.170996in}}{\pgfqpoint{0.158333in}{0.168877in}}{\pgfqpoint{0.158333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.164457in}}{\pgfqpoint{0.159211in}{0.162337in}}{\pgfqpoint{0.160774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.159211in}}{\pgfqpoint{0.164457in}{0.158333in}}{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.158333in}}{\pgfqpoint{0.254330in}{0.159211in}}{\pgfqpoint{0.255893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.162337in}}{\pgfqpoint{0.258333in}{0.164457in}}{\pgfqpoint{0.258333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.168877in}}{\pgfqpoint{0.257455in}{0.170996in}}{\pgfqpoint{0.255893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.174122in}}{\pgfqpoint{0.252210in}{0.175000in}}{\pgfqpoint{0.250000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.175000in}}{\pgfqpoint{0.245670in}{0.174122in}}{\pgfqpoint{0.244107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.170996in}}{\pgfqpoint{0.241667in}{0.168877in}}{\pgfqpoint{0.241667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.164457in}}{\pgfqpoint{0.242545in}{0.162337in}}{\pgfqpoint{0.244107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.159211in}}{\pgfqpoint{0.247790in}{0.158333in}}{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.158333in}}{\pgfqpoint{0.337663in}{0.159211in}}{\pgfqpoint{0.339226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.162337in}}{\pgfqpoint{0.341667in}{0.164457in}}{\pgfqpoint{0.341667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.168877in}}{\pgfqpoint{0.340789in}{0.170996in}}{\pgfqpoint{0.339226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.174122in}}{\pgfqpoint{0.335543in}{0.175000in}}{\pgfqpoint{0.333333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.175000in}}{\pgfqpoint{0.329004in}{0.174122in}}{\pgfqpoint{0.327441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.170996in}}{\pgfqpoint{0.325000in}{0.168877in}}{\pgfqpoint{0.325000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.164457in}}{\pgfqpoint{0.325878in}{0.162337in}}{\pgfqpoint{0.327441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.159211in}}{\pgfqpoint{0.331123in}{0.158333in}}{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.158333in}}{\pgfqpoint{0.420996in}{0.159211in}}{\pgfqpoint{0.422559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.162337in}}{\pgfqpoint{0.425000in}{0.164457in}}{\pgfqpoint{0.425000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.168877in}}{\pgfqpoint{0.424122in}{0.170996in}}{\pgfqpoint{0.422559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.174122in}}{\pgfqpoint{0.418877in}{0.175000in}}{\pgfqpoint{0.416667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.175000in}}{\pgfqpoint{0.412337in}{0.174122in}}{\pgfqpoint{0.410774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.170996in}}{\pgfqpoint{0.408333in}{0.168877in}}{\pgfqpoint{0.408333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.164457in}}{\pgfqpoint{0.409211in}{0.162337in}}{\pgfqpoint{0.410774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.159211in}}{\pgfqpoint{0.414457in}{0.158333in}}{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.158333in}}{\pgfqpoint{0.504330in}{0.159211in}}{\pgfqpoint{0.505893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.162337in}}{\pgfqpoint{0.508333in}{0.164457in}}{\pgfqpoint{0.508333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.168877in}}{\pgfqpoint{0.507455in}{0.170996in}}{\pgfqpoint{0.505893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.174122in}}{\pgfqpoint{0.502210in}{0.175000in}}{\pgfqpoint{0.500000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.175000in}}{\pgfqpoint{0.495670in}{0.174122in}}{\pgfqpoint{0.494107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.170996in}}{\pgfqpoint{0.491667in}{0.168877in}}{\pgfqpoint{0.491667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.164457in}}{\pgfqpoint{0.492545in}{0.162337in}}{\pgfqpoint{0.494107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.159211in}}{\pgfqpoint{0.497790in}{0.158333in}}{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.158333in}}{\pgfqpoint{0.587663in}{0.159211in}}{\pgfqpoint{0.589226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.162337in}}{\pgfqpoint{0.591667in}{0.164457in}}{\pgfqpoint{0.591667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.168877in}}{\pgfqpoint{0.590789in}{0.170996in}}{\pgfqpoint{0.589226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.174122in}}{\pgfqpoint{0.585543in}{0.175000in}}{\pgfqpoint{0.583333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.175000in}}{\pgfqpoint{0.579004in}{0.174122in}}{\pgfqpoint{0.577441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.170996in}}{\pgfqpoint{0.575000in}{0.168877in}}{\pgfqpoint{0.575000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.164457in}}{\pgfqpoint{0.575878in}{0.162337in}}{\pgfqpoint{0.577441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.159211in}}{\pgfqpoint{0.581123in}{0.158333in}}{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.158333in}}{\pgfqpoint{0.670996in}{0.159211in}}{\pgfqpoint{0.672559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.162337in}}{\pgfqpoint{0.675000in}{0.164457in}}{\pgfqpoint{0.675000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.168877in}}{\pgfqpoint{0.674122in}{0.170996in}}{\pgfqpoint{0.672559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.174122in}}{\pgfqpoint{0.668877in}{0.175000in}}{\pgfqpoint{0.666667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.175000in}}{\pgfqpoint{0.662337in}{0.174122in}}{\pgfqpoint{0.660774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.170996in}}{\pgfqpoint{0.658333in}{0.168877in}}{\pgfqpoint{0.658333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.164457in}}{\pgfqpoint{0.659211in}{0.162337in}}{\pgfqpoint{0.660774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.159211in}}{\pgfqpoint{0.664457in}{0.158333in}}{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.158333in}}{\pgfqpoint{0.754330in}{0.159211in}}{\pgfqpoint{0.755893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.162337in}}{\pgfqpoint{0.758333in}{0.164457in}}{\pgfqpoint{0.758333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.168877in}}{\pgfqpoint{0.757455in}{0.170996in}}{\pgfqpoint{0.755893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.174122in}}{\pgfqpoint{0.752210in}{0.175000in}}{\pgfqpoint{0.750000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.175000in}}{\pgfqpoint{0.745670in}{0.174122in}}{\pgfqpoint{0.744107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.170996in}}{\pgfqpoint{0.741667in}{0.168877in}}{\pgfqpoint{0.741667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.164457in}}{\pgfqpoint{0.742545in}{0.162337in}}{\pgfqpoint{0.744107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.159211in}}{\pgfqpoint{0.747790in}{0.158333in}}{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.158333in}}{\pgfqpoint{0.837663in}{0.159211in}}{\pgfqpoint{0.839226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.162337in}}{\pgfqpoint{0.841667in}{0.164457in}}{\pgfqpoint{0.841667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.168877in}}{\pgfqpoint{0.840789in}{0.170996in}}{\pgfqpoint{0.839226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.174122in}}{\pgfqpoint{0.835543in}{0.175000in}}{\pgfqpoint{0.833333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.175000in}}{\pgfqpoint{0.829004in}{0.174122in}}{\pgfqpoint{0.827441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.170996in}}{\pgfqpoint{0.825000in}{0.168877in}}{\pgfqpoint{0.825000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.164457in}}{\pgfqpoint{0.825878in}{0.162337in}}{\pgfqpoint{0.827441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.159211in}}{\pgfqpoint{0.831123in}{0.158333in}}{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.158333in}}{\pgfqpoint{0.920996in}{0.159211in}}{\pgfqpoint{0.922559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.162337in}}{\pgfqpoint{0.925000in}{0.164457in}}{\pgfqpoint{0.925000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.168877in}}{\pgfqpoint{0.924122in}{0.170996in}}{\pgfqpoint{0.922559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.174122in}}{\pgfqpoint{0.918877in}{0.175000in}}{\pgfqpoint{0.916667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.175000in}}{\pgfqpoint{0.912337in}{0.174122in}}{\pgfqpoint{0.910774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.170996in}}{\pgfqpoint{0.908333in}{0.168877in}}{\pgfqpoint{0.908333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.164457in}}{\pgfqpoint{0.909211in}{0.162337in}}{\pgfqpoint{0.910774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.159211in}}{\pgfqpoint{0.914457in}{0.158333in}}{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.158333in}}{\pgfqpoint{1.004330in}{0.159211in}}{\pgfqpoint{1.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.162337in}}{\pgfqpoint{1.008333in}{0.164457in}}{\pgfqpoint{1.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.168877in}}{\pgfqpoint{1.007455in}{0.170996in}}{\pgfqpoint{1.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.174122in}}{\pgfqpoint{1.002210in}{0.175000in}}{\pgfqpoint{1.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.175000in}}{\pgfqpoint{0.995670in}{0.174122in}}{\pgfqpoint{0.994107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.170996in}}{\pgfqpoint{0.991667in}{0.168877in}}{\pgfqpoint{0.991667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.164457in}}{\pgfqpoint{0.992545in}{0.162337in}}{\pgfqpoint{0.994107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.159211in}}{\pgfqpoint{0.997790in}{0.158333in}}{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.241667in}}{\pgfqpoint{0.045996in}{0.242545in}}{\pgfqpoint{0.047559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.245670in}}{\pgfqpoint{0.050000in}{0.247790in}}{\pgfqpoint{0.050000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.252210in}}{\pgfqpoint{0.049122in}{0.254330in}}{\pgfqpoint{0.047559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.257455in}}{\pgfqpoint{0.043877in}{0.258333in}}{\pgfqpoint{0.041667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.258333in}}{\pgfqpoint{0.037337in}{0.257455in}}{\pgfqpoint{0.035774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.254330in}}{\pgfqpoint{0.033333in}{0.252210in}}{\pgfqpoint{0.033333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.247790in}}{\pgfqpoint{0.034211in}{0.245670in}}{\pgfqpoint{0.035774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.242545in}}{\pgfqpoint{0.039457in}{0.241667in}}{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.241667in}}{\pgfqpoint{0.129330in}{0.242545in}}{\pgfqpoint{0.130893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.245670in}}{\pgfqpoint{0.133333in}{0.247790in}}{\pgfqpoint{0.133333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.252210in}}{\pgfqpoint{0.132455in}{0.254330in}}{\pgfqpoint{0.130893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.257455in}}{\pgfqpoint{0.127210in}{0.258333in}}{\pgfqpoint{0.125000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.258333in}}{\pgfqpoint{0.120670in}{0.257455in}}{\pgfqpoint{0.119107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.254330in}}{\pgfqpoint{0.116667in}{0.252210in}}{\pgfqpoint{0.116667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.247790in}}{\pgfqpoint{0.117545in}{0.245670in}}{\pgfqpoint{0.119107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.242545in}}{\pgfqpoint{0.122790in}{0.241667in}}{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.241667in}}{\pgfqpoint{0.212663in}{0.242545in}}{\pgfqpoint{0.214226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.245670in}}{\pgfqpoint{0.216667in}{0.247790in}}{\pgfqpoint{0.216667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.252210in}}{\pgfqpoint{0.215789in}{0.254330in}}{\pgfqpoint{0.214226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.257455in}}{\pgfqpoint{0.210543in}{0.258333in}}{\pgfqpoint{0.208333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.258333in}}{\pgfqpoint{0.204004in}{0.257455in}}{\pgfqpoint{0.202441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.254330in}}{\pgfqpoint{0.200000in}{0.252210in}}{\pgfqpoint{0.200000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.247790in}}{\pgfqpoint{0.200878in}{0.245670in}}{\pgfqpoint{0.202441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.242545in}}{\pgfqpoint{0.206123in}{0.241667in}}{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.241667in}}{\pgfqpoint{0.295996in}{0.242545in}}{\pgfqpoint{0.297559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.245670in}}{\pgfqpoint{0.300000in}{0.247790in}}{\pgfqpoint{0.300000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.252210in}}{\pgfqpoint{0.299122in}{0.254330in}}{\pgfqpoint{0.297559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.257455in}}{\pgfqpoint{0.293877in}{0.258333in}}{\pgfqpoint{0.291667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.258333in}}{\pgfqpoint{0.287337in}{0.257455in}}{\pgfqpoint{0.285774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.254330in}}{\pgfqpoint{0.283333in}{0.252210in}}{\pgfqpoint{0.283333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.247790in}}{\pgfqpoint{0.284211in}{0.245670in}}{\pgfqpoint{0.285774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.242545in}}{\pgfqpoint{0.289457in}{0.241667in}}{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.241667in}}{\pgfqpoint{0.379330in}{0.242545in}}{\pgfqpoint{0.380893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.245670in}}{\pgfqpoint{0.383333in}{0.247790in}}{\pgfqpoint{0.383333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.252210in}}{\pgfqpoint{0.382455in}{0.254330in}}{\pgfqpoint{0.380893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.257455in}}{\pgfqpoint{0.377210in}{0.258333in}}{\pgfqpoint{0.375000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.258333in}}{\pgfqpoint{0.370670in}{0.257455in}}{\pgfqpoint{0.369107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.254330in}}{\pgfqpoint{0.366667in}{0.252210in}}{\pgfqpoint{0.366667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.247790in}}{\pgfqpoint{0.367545in}{0.245670in}}{\pgfqpoint{0.369107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.242545in}}{\pgfqpoint{0.372790in}{0.241667in}}{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.241667in}}{\pgfqpoint{0.462663in}{0.242545in}}{\pgfqpoint{0.464226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.245670in}}{\pgfqpoint{0.466667in}{0.247790in}}{\pgfqpoint{0.466667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.252210in}}{\pgfqpoint{0.465789in}{0.254330in}}{\pgfqpoint{0.464226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.257455in}}{\pgfqpoint{0.460543in}{0.258333in}}{\pgfqpoint{0.458333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.258333in}}{\pgfqpoint{0.454004in}{0.257455in}}{\pgfqpoint{0.452441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.254330in}}{\pgfqpoint{0.450000in}{0.252210in}}{\pgfqpoint{0.450000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.247790in}}{\pgfqpoint{0.450878in}{0.245670in}}{\pgfqpoint{0.452441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.242545in}}{\pgfqpoint{0.456123in}{0.241667in}}{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.241667in}}{\pgfqpoint{0.545996in}{0.242545in}}{\pgfqpoint{0.547559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.245670in}}{\pgfqpoint{0.550000in}{0.247790in}}{\pgfqpoint{0.550000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.252210in}}{\pgfqpoint{0.549122in}{0.254330in}}{\pgfqpoint{0.547559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.257455in}}{\pgfqpoint{0.543877in}{0.258333in}}{\pgfqpoint{0.541667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.258333in}}{\pgfqpoint{0.537337in}{0.257455in}}{\pgfqpoint{0.535774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.254330in}}{\pgfqpoint{0.533333in}{0.252210in}}{\pgfqpoint{0.533333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.247790in}}{\pgfqpoint{0.534211in}{0.245670in}}{\pgfqpoint{0.535774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.242545in}}{\pgfqpoint{0.539457in}{0.241667in}}{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.241667in}}{\pgfqpoint{0.629330in}{0.242545in}}{\pgfqpoint{0.630893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.245670in}}{\pgfqpoint{0.633333in}{0.247790in}}{\pgfqpoint{0.633333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.252210in}}{\pgfqpoint{0.632455in}{0.254330in}}{\pgfqpoint{0.630893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.257455in}}{\pgfqpoint{0.627210in}{0.258333in}}{\pgfqpoint{0.625000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.258333in}}{\pgfqpoint{0.620670in}{0.257455in}}{\pgfqpoint{0.619107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.254330in}}{\pgfqpoint{0.616667in}{0.252210in}}{\pgfqpoint{0.616667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.247790in}}{\pgfqpoint{0.617545in}{0.245670in}}{\pgfqpoint{0.619107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.242545in}}{\pgfqpoint{0.622790in}{0.241667in}}{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.241667in}}{\pgfqpoint{0.712663in}{0.242545in}}{\pgfqpoint{0.714226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.245670in}}{\pgfqpoint{0.716667in}{0.247790in}}{\pgfqpoint{0.716667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.252210in}}{\pgfqpoint{0.715789in}{0.254330in}}{\pgfqpoint{0.714226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.257455in}}{\pgfqpoint{0.710543in}{0.258333in}}{\pgfqpoint{0.708333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.258333in}}{\pgfqpoint{0.704004in}{0.257455in}}{\pgfqpoint{0.702441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.254330in}}{\pgfqpoint{0.700000in}{0.252210in}}{\pgfqpoint{0.700000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.247790in}}{\pgfqpoint{0.700878in}{0.245670in}}{\pgfqpoint{0.702441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.242545in}}{\pgfqpoint{0.706123in}{0.241667in}}{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.241667in}}{\pgfqpoint{0.795996in}{0.242545in}}{\pgfqpoint{0.797559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.245670in}}{\pgfqpoint{0.800000in}{0.247790in}}{\pgfqpoint{0.800000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.252210in}}{\pgfqpoint{0.799122in}{0.254330in}}{\pgfqpoint{0.797559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.257455in}}{\pgfqpoint{0.793877in}{0.258333in}}{\pgfqpoint{0.791667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.258333in}}{\pgfqpoint{0.787337in}{0.257455in}}{\pgfqpoint{0.785774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.254330in}}{\pgfqpoint{0.783333in}{0.252210in}}{\pgfqpoint{0.783333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.247790in}}{\pgfqpoint{0.784211in}{0.245670in}}{\pgfqpoint{0.785774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.242545in}}{\pgfqpoint{0.789457in}{0.241667in}}{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.241667in}}{\pgfqpoint{0.879330in}{0.242545in}}{\pgfqpoint{0.880893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.245670in}}{\pgfqpoint{0.883333in}{0.247790in}}{\pgfqpoint{0.883333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.252210in}}{\pgfqpoint{0.882455in}{0.254330in}}{\pgfqpoint{0.880893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.257455in}}{\pgfqpoint{0.877210in}{0.258333in}}{\pgfqpoint{0.875000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.258333in}}{\pgfqpoint{0.870670in}{0.257455in}}{\pgfqpoint{0.869107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.254330in}}{\pgfqpoint{0.866667in}{0.252210in}}{\pgfqpoint{0.866667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.247790in}}{\pgfqpoint{0.867545in}{0.245670in}}{\pgfqpoint{0.869107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.242545in}}{\pgfqpoint{0.872790in}{0.241667in}}{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.241667in}}{\pgfqpoint{0.962663in}{0.242545in}}{\pgfqpoint{0.964226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.245670in}}{\pgfqpoint{0.966667in}{0.247790in}}{\pgfqpoint{0.966667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.252210in}}{\pgfqpoint{0.965789in}{0.254330in}}{\pgfqpoint{0.964226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.257455in}}{\pgfqpoint{0.960543in}{0.258333in}}{\pgfqpoint{0.958333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.258333in}}{\pgfqpoint{0.954004in}{0.257455in}}{\pgfqpoint{0.952441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.254330in}}{\pgfqpoint{0.950000in}{0.252210in}}{\pgfqpoint{0.950000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.247790in}}{\pgfqpoint{0.950878in}{0.245670in}}{\pgfqpoint{0.952441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.242545in}}{\pgfqpoint{0.956123in}{0.241667in}}{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.325000in}}{\pgfqpoint{0.004330in}{0.325878in}}{\pgfqpoint{0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.329004in}}{\pgfqpoint{0.008333in}{0.331123in}}{\pgfqpoint{0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.335543in}}{\pgfqpoint{0.007455in}{0.337663in}}{\pgfqpoint{0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.340789in}}{\pgfqpoint{0.002210in}{0.341667in}}{\pgfqpoint{0.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.341667in}}{\pgfqpoint{-0.004330in}{0.340789in}}{\pgfqpoint{-0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.337663in}}{\pgfqpoint{-0.008333in}{0.335543in}}{\pgfqpoint{-0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.331123in}}{\pgfqpoint{-0.007455in}{0.329004in}}{\pgfqpoint{-0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.325878in}}{\pgfqpoint{-0.002210in}{0.325000in}}{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.325000in}}{\pgfqpoint{0.087663in}{0.325878in}}{\pgfqpoint{0.089226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.329004in}}{\pgfqpoint{0.091667in}{0.331123in}}{\pgfqpoint{0.091667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.335543in}}{\pgfqpoint{0.090789in}{0.337663in}}{\pgfqpoint{0.089226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.340789in}}{\pgfqpoint{0.085543in}{0.341667in}}{\pgfqpoint{0.083333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.341667in}}{\pgfqpoint{0.079004in}{0.340789in}}{\pgfqpoint{0.077441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.337663in}}{\pgfqpoint{0.075000in}{0.335543in}}{\pgfqpoint{0.075000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.331123in}}{\pgfqpoint{0.075878in}{0.329004in}}{\pgfqpoint{0.077441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.325878in}}{\pgfqpoint{0.081123in}{0.325000in}}{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.325000in}}{\pgfqpoint{0.170996in}{0.325878in}}{\pgfqpoint{0.172559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.329004in}}{\pgfqpoint{0.175000in}{0.331123in}}{\pgfqpoint{0.175000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.335543in}}{\pgfqpoint{0.174122in}{0.337663in}}{\pgfqpoint{0.172559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.340789in}}{\pgfqpoint{0.168877in}{0.341667in}}{\pgfqpoint{0.166667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.341667in}}{\pgfqpoint{0.162337in}{0.340789in}}{\pgfqpoint{0.160774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.337663in}}{\pgfqpoint{0.158333in}{0.335543in}}{\pgfqpoint{0.158333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.331123in}}{\pgfqpoint{0.159211in}{0.329004in}}{\pgfqpoint{0.160774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.325878in}}{\pgfqpoint{0.164457in}{0.325000in}}{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.325000in}}{\pgfqpoint{0.254330in}{0.325878in}}{\pgfqpoint{0.255893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.329004in}}{\pgfqpoint{0.258333in}{0.331123in}}{\pgfqpoint{0.258333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.335543in}}{\pgfqpoint{0.257455in}{0.337663in}}{\pgfqpoint{0.255893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.340789in}}{\pgfqpoint{0.252210in}{0.341667in}}{\pgfqpoint{0.250000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.341667in}}{\pgfqpoint{0.245670in}{0.340789in}}{\pgfqpoint{0.244107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.337663in}}{\pgfqpoint{0.241667in}{0.335543in}}{\pgfqpoint{0.241667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.331123in}}{\pgfqpoint{0.242545in}{0.329004in}}{\pgfqpoint{0.244107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.325878in}}{\pgfqpoint{0.247790in}{0.325000in}}{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.325000in}}{\pgfqpoint{0.337663in}{0.325878in}}{\pgfqpoint{0.339226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.329004in}}{\pgfqpoint{0.341667in}{0.331123in}}{\pgfqpoint{0.341667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.335543in}}{\pgfqpoint{0.340789in}{0.337663in}}{\pgfqpoint{0.339226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.340789in}}{\pgfqpoint{0.335543in}{0.341667in}}{\pgfqpoint{0.333333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.341667in}}{\pgfqpoint{0.329004in}{0.340789in}}{\pgfqpoint{0.327441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.337663in}}{\pgfqpoint{0.325000in}{0.335543in}}{\pgfqpoint{0.325000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.331123in}}{\pgfqpoint{0.325878in}{0.329004in}}{\pgfqpoint{0.327441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.325878in}}{\pgfqpoint{0.331123in}{0.325000in}}{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.325000in}}{\pgfqpoint{0.420996in}{0.325878in}}{\pgfqpoint{0.422559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.329004in}}{\pgfqpoint{0.425000in}{0.331123in}}{\pgfqpoint{0.425000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.335543in}}{\pgfqpoint{0.424122in}{0.337663in}}{\pgfqpoint{0.422559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.340789in}}{\pgfqpoint{0.418877in}{0.341667in}}{\pgfqpoint{0.416667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.341667in}}{\pgfqpoint{0.412337in}{0.340789in}}{\pgfqpoint{0.410774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.337663in}}{\pgfqpoint{0.408333in}{0.335543in}}{\pgfqpoint{0.408333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.331123in}}{\pgfqpoint{0.409211in}{0.329004in}}{\pgfqpoint{0.410774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.325878in}}{\pgfqpoint{0.414457in}{0.325000in}}{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.325000in}}{\pgfqpoint{0.504330in}{0.325878in}}{\pgfqpoint{0.505893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.329004in}}{\pgfqpoint{0.508333in}{0.331123in}}{\pgfqpoint{0.508333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.335543in}}{\pgfqpoint{0.507455in}{0.337663in}}{\pgfqpoint{0.505893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.340789in}}{\pgfqpoint{0.502210in}{0.341667in}}{\pgfqpoint{0.500000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.341667in}}{\pgfqpoint{0.495670in}{0.340789in}}{\pgfqpoint{0.494107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.337663in}}{\pgfqpoint{0.491667in}{0.335543in}}{\pgfqpoint{0.491667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.331123in}}{\pgfqpoint{0.492545in}{0.329004in}}{\pgfqpoint{0.494107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.325878in}}{\pgfqpoint{0.497790in}{0.325000in}}{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.325000in}}{\pgfqpoint{0.587663in}{0.325878in}}{\pgfqpoint{0.589226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.329004in}}{\pgfqpoint{0.591667in}{0.331123in}}{\pgfqpoint{0.591667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.335543in}}{\pgfqpoint{0.590789in}{0.337663in}}{\pgfqpoint{0.589226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.340789in}}{\pgfqpoint{0.585543in}{0.341667in}}{\pgfqpoint{0.583333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.341667in}}{\pgfqpoint{0.579004in}{0.340789in}}{\pgfqpoint{0.577441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.337663in}}{\pgfqpoint{0.575000in}{0.335543in}}{\pgfqpoint{0.575000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.331123in}}{\pgfqpoint{0.575878in}{0.329004in}}{\pgfqpoint{0.577441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.325878in}}{\pgfqpoint{0.581123in}{0.325000in}}{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.325000in}}{\pgfqpoint{0.670996in}{0.325878in}}{\pgfqpoint{0.672559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.329004in}}{\pgfqpoint{0.675000in}{0.331123in}}{\pgfqpoint{0.675000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.335543in}}{\pgfqpoint{0.674122in}{0.337663in}}{\pgfqpoint{0.672559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.340789in}}{\pgfqpoint{0.668877in}{0.341667in}}{\pgfqpoint{0.666667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.341667in}}{\pgfqpoint{0.662337in}{0.340789in}}{\pgfqpoint{0.660774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.337663in}}{\pgfqpoint{0.658333in}{0.335543in}}{\pgfqpoint{0.658333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.331123in}}{\pgfqpoint{0.659211in}{0.329004in}}{\pgfqpoint{0.660774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.325878in}}{\pgfqpoint{0.664457in}{0.325000in}}{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.325000in}}{\pgfqpoint{0.754330in}{0.325878in}}{\pgfqpoint{0.755893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.329004in}}{\pgfqpoint{0.758333in}{0.331123in}}{\pgfqpoint{0.758333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.335543in}}{\pgfqpoint{0.757455in}{0.337663in}}{\pgfqpoint{0.755893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.340789in}}{\pgfqpoint{0.752210in}{0.341667in}}{\pgfqpoint{0.750000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.341667in}}{\pgfqpoint{0.745670in}{0.340789in}}{\pgfqpoint{0.744107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.337663in}}{\pgfqpoint{0.741667in}{0.335543in}}{\pgfqpoint{0.741667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.331123in}}{\pgfqpoint{0.742545in}{0.329004in}}{\pgfqpoint{0.744107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.325878in}}{\pgfqpoint{0.747790in}{0.325000in}}{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.325000in}}{\pgfqpoint{0.837663in}{0.325878in}}{\pgfqpoint{0.839226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.329004in}}{\pgfqpoint{0.841667in}{0.331123in}}{\pgfqpoint{0.841667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.335543in}}{\pgfqpoint{0.840789in}{0.337663in}}{\pgfqpoint{0.839226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.340789in}}{\pgfqpoint{0.835543in}{0.341667in}}{\pgfqpoint{0.833333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.341667in}}{\pgfqpoint{0.829004in}{0.340789in}}{\pgfqpoint{0.827441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.337663in}}{\pgfqpoint{0.825000in}{0.335543in}}{\pgfqpoint{0.825000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.331123in}}{\pgfqpoint{0.825878in}{0.329004in}}{\pgfqpoint{0.827441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.325878in}}{\pgfqpoint{0.831123in}{0.325000in}}{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.325000in}}{\pgfqpoint{0.920996in}{0.325878in}}{\pgfqpoint{0.922559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.329004in}}{\pgfqpoint{0.925000in}{0.331123in}}{\pgfqpoint{0.925000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.335543in}}{\pgfqpoint{0.924122in}{0.337663in}}{\pgfqpoint{0.922559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.340789in}}{\pgfqpoint{0.918877in}{0.341667in}}{\pgfqpoint{0.916667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.341667in}}{\pgfqpoint{0.912337in}{0.340789in}}{\pgfqpoint{0.910774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.337663in}}{\pgfqpoint{0.908333in}{0.335543in}}{\pgfqpoint{0.908333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.331123in}}{\pgfqpoint{0.909211in}{0.329004in}}{\pgfqpoint{0.910774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.325878in}}{\pgfqpoint{0.914457in}{0.325000in}}{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.325000in}}{\pgfqpoint{1.004330in}{0.325878in}}{\pgfqpoint{1.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.329004in}}{\pgfqpoint{1.008333in}{0.331123in}}{\pgfqpoint{1.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.335543in}}{\pgfqpoint{1.007455in}{0.337663in}}{\pgfqpoint{1.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.340789in}}{\pgfqpoint{1.002210in}{0.341667in}}{\pgfqpoint{1.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.341667in}}{\pgfqpoint{0.995670in}{0.340789in}}{\pgfqpoint{0.994107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.337663in}}{\pgfqpoint{0.991667in}{0.335543in}}{\pgfqpoint{0.991667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.331123in}}{\pgfqpoint{0.992545in}{0.329004in}}{\pgfqpoint{0.994107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.325878in}}{\pgfqpoint{0.997790in}{0.325000in}}{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.408333in}}{\pgfqpoint{0.045996in}{0.409211in}}{\pgfqpoint{0.047559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.412337in}}{\pgfqpoint{0.050000in}{0.414457in}}{\pgfqpoint{0.050000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.418877in}}{\pgfqpoint{0.049122in}{0.420996in}}{\pgfqpoint{0.047559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.424122in}}{\pgfqpoint{0.043877in}{0.425000in}}{\pgfqpoint{0.041667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.425000in}}{\pgfqpoint{0.037337in}{0.424122in}}{\pgfqpoint{0.035774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.420996in}}{\pgfqpoint{0.033333in}{0.418877in}}{\pgfqpoint{0.033333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.414457in}}{\pgfqpoint{0.034211in}{0.412337in}}{\pgfqpoint{0.035774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.409211in}}{\pgfqpoint{0.039457in}{0.408333in}}{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.408333in}}{\pgfqpoint{0.129330in}{0.409211in}}{\pgfqpoint{0.130893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.412337in}}{\pgfqpoint{0.133333in}{0.414457in}}{\pgfqpoint{0.133333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.418877in}}{\pgfqpoint{0.132455in}{0.420996in}}{\pgfqpoint{0.130893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.424122in}}{\pgfqpoint{0.127210in}{0.425000in}}{\pgfqpoint{0.125000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.425000in}}{\pgfqpoint{0.120670in}{0.424122in}}{\pgfqpoint{0.119107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.420996in}}{\pgfqpoint{0.116667in}{0.418877in}}{\pgfqpoint{0.116667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.414457in}}{\pgfqpoint{0.117545in}{0.412337in}}{\pgfqpoint{0.119107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.409211in}}{\pgfqpoint{0.122790in}{0.408333in}}{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.408333in}}{\pgfqpoint{0.212663in}{0.409211in}}{\pgfqpoint{0.214226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.412337in}}{\pgfqpoint{0.216667in}{0.414457in}}{\pgfqpoint{0.216667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.418877in}}{\pgfqpoint{0.215789in}{0.420996in}}{\pgfqpoint{0.214226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.424122in}}{\pgfqpoint{0.210543in}{0.425000in}}{\pgfqpoint{0.208333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.425000in}}{\pgfqpoint{0.204004in}{0.424122in}}{\pgfqpoint{0.202441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.420996in}}{\pgfqpoint{0.200000in}{0.418877in}}{\pgfqpoint{0.200000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.414457in}}{\pgfqpoint{0.200878in}{0.412337in}}{\pgfqpoint{0.202441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.409211in}}{\pgfqpoint{0.206123in}{0.408333in}}{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.408333in}}{\pgfqpoint{0.295996in}{0.409211in}}{\pgfqpoint{0.297559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.412337in}}{\pgfqpoint{0.300000in}{0.414457in}}{\pgfqpoint{0.300000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.418877in}}{\pgfqpoint{0.299122in}{0.420996in}}{\pgfqpoint{0.297559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.424122in}}{\pgfqpoint{0.293877in}{0.425000in}}{\pgfqpoint{0.291667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.425000in}}{\pgfqpoint{0.287337in}{0.424122in}}{\pgfqpoint{0.285774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.420996in}}{\pgfqpoint{0.283333in}{0.418877in}}{\pgfqpoint{0.283333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.414457in}}{\pgfqpoint{0.284211in}{0.412337in}}{\pgfqpoint{0.285774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.409211in}}{\pgfqpoint{0.289457in}{0.408333in}}{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.408333in}}{\pgfqpoint{0.379330in}{0.409211in}}{\pgfqpoint{0.380893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.412337in}}{\pgfqpoint{0.383333in}{0.414457in}}{\pgfqpoint{0.383333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.418877in}}{\pgfqpoint{0.382455in}{0.420996in}}{\pgfqpoint{0.380893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.424122in}}{\pgfqpoint{0.377210in}{0.425000in}}{\pgfqpoint{0.375000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.425000in}}{\pgfqpoint{0.370670in}{0.424122in}}{\pgfqpoint{0.369107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.420996in}}{\pgfqpoint{0.366667in}{0.418877in}}{\pgfqpoint{0.366667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.414457in}}{\pgfqpoint{0.367545in}{0.412337in}}{\pgfqpoint{0.369107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.409211in}}{\pgfqpoint{0.372790in}{0.408333in}}{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.408333in}}{\pgfqpoint{0.462663in}{0.409211in}}{\pgfqpoint{0.464226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.412337in}}{\pgfqpoint{0.466667in}{0.414457in}}{\pgfqpoint{0.466667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.418877in}}{\pgfqpoint{0.465789in}{0.420996in}}{\pgfqpoint{0.464226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.424122in}}{\pgfqpoint{0.460543in}{0.425000in}}{\pgfqpoint{0.458333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.425000in}}{\pgfqpoint{0.454004in}{0.424122in}}{\pgfqpoint{0.452441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.420996in}}{\pgfqpoint{0.450000in}{0.418877in}}{\pgfqpoint{0.450000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.414457in}}{\pgfqpoint{0.450878in}{0.412337in}}{\pgfqpoint{0.452441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.409211in}}{\pgfqpoint{0.456123in}{0.408333in}}{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.408333in}}{\pgfqpoint{0.545996in}{0.409211in}}{\pgfqpoint{0.547559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.412337in}}{\pgfqpoint{0.550000in}{0.414457in}}{\pgfqpoint{0.550000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.418877in}}{\pgfqpoint{0.549122in}{0.420996in}}{\pgfqpoint{0.547559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.424122in}}{\pgfqpoint{0.543877in}{0.425000in}}{\pgfqpoint{0.541667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.425000in}}{\pgfqpoint{0.537337in}{0.424122in}}{\pgfqpoint{0.535774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.420996in}}{\pgfqpoint{0.533333in}{0.418877in}}{\pgfqpoint{0.533333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.414457in}}{\pgfqpoint{0.534211in}{0.412337in}}{\pgfqpoint{0.535774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.409211in}}{\pgfqpoint{0.539457in}{0.408333in}}{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.408333in}}{\pgfqpoint{0.629330in}{0.409211in}}{\pgfqpoint{0.630893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.412337in}}{\pgfqpoint{0.633333in}{0.414457in}}{\pgfqpoint{0.633333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.418877in}}{\pgfqpoint{0.632455in}{0.420996in}}{\pgfqpoint{0.630893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.424122in}}{\pgfqpoint{0.627210in}{0.425000in}}{\pgfqpoint{0.625000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.425000in}}{\pgfqpoint{0.620670in}{0.424122in}}{\pgfqpoint{0.619107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.420996in}}{\pgfqpoint{0.616667in}{0.418877in}}{\pgfqpoint{0.616667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.414457in}}{\pgfqpoint{0.617545in}{0.412337in}}{\pgfqpoint{0.619107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.409211in}}{\pgfqpoint{0.622790in}{0.408333in}}{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.408333in}}{\pgfqpoint{0.712663in}{0.409211in}}{\pgfqpoint{0.714226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.412337in}}{\pgfqpoint{0.716667in}{0.414457in}}{\pgfqpoint{0.716667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.418877in}}{\pgfqpoint{0.715789in}{0.420996in}}{\pgfqpoint{0.714226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.424122in}}{\pgfqpoint{0.710543in}{0.425000in}}{\pgfqpoint{0.708333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.425000in}}{\pgfqpoint{0.704004in}{0.424122in}}{\pgfqpoint{0.702441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.420996in}}{\pgfqpoint{0.700000in}{0.418877in}}{\pgfqpoint{0.700000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.414457in}}{\pgfqpoint{0.700878in}{0.412337in}}{\pgfqpoint{0.702441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.409211in}}{\pgfqpoint{0.706123in}{0.408333in}}{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.408333in}}{\pgfqpoint{0.795996in}{0.409211in}}{\pgfqpoint{0.797559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.412337in}}{\pgfqpoint{0.800000in}{0.414457in}}{\pgfqpoint{0.800000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.418877in}}{\pgfqpoint{0.799122in}{0.420996in}}{\pgfqpoint{0.797559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.424122in}}{\pgfqpoint{0.793877in}{0.425000in}}{\pgfqpoint{0.791667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.425000in}}{\pgfqpoint{0.787337in}{0.424122in}}{\pgfqpoint{0.785774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.420996in}}{\pgfqpoint{0.783333in}{0.418877in}}{\pgfqpoint{0.783333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.414457in}}{\pgfqpoint{0.784211in}{0.412337in}}{\pgfqpoint{0.785774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.409211in}}{\pgfqpoint{0.789457in}{0.408333in}}{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.408333in}}{\pgfqpoint{0.879330in}{0.409211in}}{\pgfqpoint{0.880893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.412337in}}{\pgfqpoint{0.883333in}{0.414457in}}{\pgfqpoint{0.883333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.418877in}}{\pgfqpoint{0.882455in}{0.420996in}}{\pgfqpoint{0.880893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.424122in}}{\pgfqpoint{0.877210in}{0.425000in}}{\pgfqpoint{0.875000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.425000in}}{\pgfqpoint{0.870670in}{0.424122in}}{\pgfqpoint{0.869107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.420996in}}{\pgfqpoint{0.866667in}{0.418877in}}{\pgfqpoint{0.866667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.414457in}}{\pgfqpoint{0.867545in}{0.412337in}}{\pgfqpoint{0.869107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.409211in}}{\pgfqpoint{0.872790in}{0.408333in}}{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.408333in}}{\pgfqpoint{0.962663in}{0.409211in}}{\pgfqpoint{0.964226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.412337in}}{\pgfqpoint{0.966667in}{0.414457in}}{\pgfqpoint{0.966667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.418877in}}{\pgfqpoint{0.965789in}{0.420996in}}{\pgfqpoint{0.964226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.424122in}}{\pgfqpoint{0.960543in}{0.425000in}}{\pgfqpoint{0.958333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.425000in}}{\pgfqpoint{0.954004in}{0.424122in}}{\pgfqpoint{0.952441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.420996in}}{\pgfqpoint{0.950000in}{0.418877in}}{\pgfqpoint{0.950000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.414457in}}{\pgfqpoint{0.950878in}{0.412337in}}{\pgfqpoint{0.952441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.409211in}}{\pgfqpoint{0.956123in}{0.408333in}}{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.491667in}}{\pgfqpoint{0.004330in}{0.492545in}}{\pgfqpoint{0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.495670in}}{\pgfqpoint{0.008333in}{0.497790in}}{\pgfqpoint{0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.502210in}}{\pgfqpoint{0.007455in}{0.504330in}}{\pgfqpoint{0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.507455in}}{\pgfqpoint{0.002210in}{0.508333in}}{\pgfqpoint{0.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.508333in}}{\pgfqpoint{-0.004330in}{0.507455in}}{\pgfqpoint{-0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.504330in}}{\pgfqpoint{-0.008333in}{0.502210in}}{\pgfqpoint{-0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.497790in}}{\pgfqpoint{-0.007455in}{0.495670in}}{\pgfqpoint{-0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.492545in}}{\pgfqpoint{-0.002210in}{0.491667in}}{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.491667in}}{\pgfqpoint{0.087663in}{0.492545in}}{\pgfqpoint{0.089226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.495670in}}{\pgfqpoint{0.091667in}{0.497790in}}{\pgfqpoint{0.091667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.502210in}}{\pgfqpoint{0.090789in}{0.504330in}}{\pgfqpoint{0.089226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.507455in}}{\pgfqpoint{0.085543in}{0.508333in}}{\pgfqpoint{0.083333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.508333in}}{\pgfqpoint{0.079004in}{0.507455in}}{\pgfqpoint{0.077441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.504330in}}{\pgfqpoint{0.075000in}{0.502210in}}{\pgfqpoint{0.075000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.497790in}}{\pgfqpoint{0.075878in}{0.495670in}}{\pgfqpoint{0.077441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.492545in}}{\pgfqpoint{0.081123in}{0.491667in}}{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.491667in}}{\pgfqpoint{0.170996in}{0.492545in}}{\pgfqpoint{0.172559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.495670in}}{\pgfqpoint{0.175000in}{0.497790in}}{\pgfqpoint{0.175000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.502210in}}{\pgfqpoint{0.174122in}{0.504330in}}{\pgfqpoint{0.172559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.507455in}}{\pgfqpoint{0.168877in}{0.508333in}}{\pgfqpoint{0.166667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.508333in}}{\pgfqpoint{0.162337in}{0.507455in}}{\pgfqpoint{0.160774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.504330in}}{\pgfqpoint{0.158333in}{0.502210in}}{\pgfqpoint{0.158333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.497790in}}{\pgfqpoint{0.159211in}{0.495670in}}{\pgfqpoint{0.160774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.492545in}}{\pgfqpoint{0.164457in}{0.491667in}}{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.491667in}}{\pgfqpoint{0.254330in}{0.492545in}}{\pgfqpoint{0.255893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.495670in}}{\pgfqpoint{0.258333in}{0.497790in}}{\pgfqpoint{0.258333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.502210in}}{\pgfqpoint{0.257455in}{0.504330in}}{\pgfqpoint{0.255893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.507455in}}{\pgfqpoint{0.252210in}{0.508333in}}{\pgfqpoint{0.250000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.508333in}}{\pgfqpoint{0.245670in}{0.507455in}}{\pgfqpoint{0.244107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.504330in}}{\pgfqpoint{0.241667in}{0.502210in}}{\pgfqpoint{0.241667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.497790in}}{\pgfqpoint{0.242545in}{0.495670in}}{\pgfqpoint{0.244107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.492545in}}{\pgfqpoint{0.247790in}{0.491667in}}{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.491667in}}{\pgfqpoint{0.337663in}{0.492545in}}{\pgfqpoint{0.339226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.495670in}}{\pgfqpoint{0.341667in}{0.497790in}}{\pgfqpoint{0.341667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.502210in}}{\pgfqpoint{0.340789in}{0.504330in}}{\pgfqpoint{0.339226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.507455in}}{\pgfqpoint{0.335543in}{0.508333in}}{\pgfqpoint{0.333333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.508333in}}{\pgfqpoint{0.329004in}{0.507455in}}{\pgfqpoint{0.327441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.504330in}}{\pgfqpoint{0.325000in}{0.502210in}}{\pgfqpoint{0.325000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.497790in}}{\pgfqpoint{0.325878in}{0.495670in}}{\pgfqpoint{0.327441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.492545in}}{\pgfqpoint{0.331123in}{0.491667in}}{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.491667in}}{\pgfqpoint{0.420996in}{0.492545in}}{\pgfqpoint{0.422559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.495670in}}{\pgfqpoint{0.425000in}{0.497790in}}{\pgfqpoint{0.425000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.502210in}}{\pgfqpoint{0.424122in}{0.504330in}}{\pgfqpoint{0.422559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.507455in}}{\pgfqpoint{0.418877in}{0.508333in}}{\pgfqpoint{0.416667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.508333in}}{\pgfqpoint{0.412337in}{0.507455in}}{\pgfqpoint{0.410774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.504330in}}{\pgfqpoint{0.408333in}{0.502210in}}{\pgfqpoint{0.408333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.497790in}}{\pgfqpoint{0.409211in}{0.495670in}}{\pgfqpoint{0.410774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.492545in}}{\pgfqpoint{0.414457in}{0.491667in}}{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.491667in}}{\pgfqpoint{0.504330in}{0.492545in}}{\pgfqpoint{0.505893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.495670in}}{\pgfqpoint{0.508333in}{0.497790in}}{\pgfqpoint{0.508333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.502210in}}{\pgfqpoint{0.507455in}{0.504330in}}{\pgfqpoint{0.505893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.507455in}}{\pgfqpoint{0.502210in}{0.508333in}}{\pgfqpoint{0.500000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.508333in}}{\pgfqpoint{0.495670in}{0.507455in}}{\pgfqpoint{0.494107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.504330in}}{\pgfqpoint{0.491667in}{0.502210in}}{\pgfqpoint{0.491667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.497790in}}{\pgfqpoint{0.492545in}{0.495670in}}{\pgfqpoint{0.494107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.492545in}}{\pgfqpoint{0.497790in}{0.491667in}}{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.491667in}}{\pgfqpoint{0.587663in}{0.492545in}}{\pgfqpoint{0.589226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.495670in}}{\pgfqpoint{0.591667in}{0.497790in}}{\pgfqpoint{0.591667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.502210in}}{\pgfqpoint{0.590789in}{0.504330in}}{\pgfqpoint{0.589226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.507455in}}{\pgfqpoint{0.585543in}{0.508333in}}{\pgfqpoint{0.583333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.508333in}}{\pgfqpoint{0.579004in}{0.507455in}}{\pgfqpoint{0.577441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.504330in}}{\pgfqpoint{0.575000in}{0.502210in}}{\pgfqpoint{0.575000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.497790in}}{\pgfqpoint{0.575878in}{0.495670in}}{\pgfqpoint{0.577441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.492545in}}{\pgfqpoint{0.581123in}{0.491667in}}{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.491667in}}{\pgfqpoint{0.670996in}{0.492545in}}{\pgfqpoint{0.672559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.495670in}}{\pgfqpoint{0.675000in}{0.497790in}}{\pgfqpoint{0.675000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.502210in}}{\pgfqpoint{0.674122in}{0.504330in}}{\pgfqpoint{0.672559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.507455in}}{\pgfqpoint{0.668877in}{0.508333in}}{\pgfqpoint{0.666667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.508333in}}{\pgfqpoint{0.662337in}{0.507455in}}{\pgfqpoint{0.660774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.504330in}}{\pgfqpoint{0.658333in}{0.502210in}}{\pgfqpoint{0.658333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.497790in}}{\pgfqpoint{0.659211in}{0.495670in}}{\pgfqpoint{0.660774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.492545in}}{\pgfqpoint{0.664457in}{0.491667in}}{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.491667in}}{\pgfqpoint{0.754330in}{0.492545in}}{\pgfqpoint{0.755893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.495670in}}{\pgfqpoint{0.758333in}{0.497790in}}{\pgfqpoint{0.758333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.502210in}}{\pgfqpoint{0.757455in}{0.504330in}}{\pgfqpoint{0.755893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.507455in}}{\pgfqpoint{0.752210in}{0.508333in}}{\pgfqpoint{0.750000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.508333in}}{\pgfqpoint{0.745670in}{0.507455in}}{\pgfqpoint{0.744107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.504330in}}{\pgfqpoint{0.741667in}{0.502210in}}{\pgfqpoint{0.741667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.497790in}}{\pgfqpoint{0.742545in}{0.495670in}}{\pgfqpoint{0.744107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.492545in}}{\pgfqpoint{0.747790in}{0.491667in}}{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.491667in}}{\pgfqpoint{0.837663in}{0.492545in}}{\pgfqpoint{0.839226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.495670in}}{\pgfqpoint{0.841667in}{0.497790in}}{\pgfqpoint{0.841667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.502210in}}{\pgfqpoint{0.840789in}{0.504330in}}{\pgfqpoint{0.839226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.507455in}}{\pgfqpoint{0.835543in}{0.508333in}}{\pgfqpoint{0.833333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.508333in}}{\pgfqpoint{0.829004in}{0.507455in}}{\pgfqpoint{0.827441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.504330in}}{\pgfqpoint{0.825000in}{0.502210in}}{\pgfqpoint{0.825000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.497790in}}{\pgfqpoint{0.825878in}{0.495670in}}{\pgfqpoint{0.827441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.492545in}}{\pgfqpoint{0.831123in}{0.491667in}}{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.491667in}}{\pgfqpoint{0.920996in}{0.492545in}}{\pgfqpoint{0.922559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.495670in}}{\pgfqpoint{0.925000in}{0.497790in}}{\pgfqpoint{0.925000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.502210in}}{\pgfqpoint{0.924122in}{0.504330in}}{\pgfqpoint{0.922559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.507455in}}{\pgfqpoint{0.918877in}{0.508333in}}{\pgfqpoint{0.916667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.508333in}}{\pgfqpoint{0.912337in}{0.507455in}}{\pgfqpoint{0.910774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.504330in}}{\pgfqpoint{0.908333in}{0.502210in}}{\pgfqpoint{0.908333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.497790in}}{\pgfqpoint{0.909211in}{0.495670in}}{\pgfqpoint{0.910774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.492545in}}{\pgfqpoint{0.914457in}{0.491667in}}{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.491667in}}{\pgfqpoint{1.004330in}{0.492545in}}{\pgfqpoint{1.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.495670in}}{\pgfqpoint{1.008333in}{0.497790in}}{\pgfqpoint{1.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.502210in}}{\pgfqpoint{1.007455in}{0.504330in}}{\pgfqpoint{1.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.507455in}}{\pgfqpoint{1.002210in}{0.508333in}}{\pgfqpoint{1.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.508333in}}{\pgfqpoint{0.995670in}{0.507455in}}{\pgfqpoint{0.994107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.504330in}}{\pgfqpoint{0.991667in}{0.502210in}}{\pgfqpoint{0.991667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.497790in}}{\pgfqpoint{0.992545in}{0.495670in}}{\pgfqpoint{0.994107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.492545in}}{\pgfqpoint{0.997790in}{0.491667in}}{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.575000in}}{\pgfqpoint{0.045996in}{0.575878in}}{\pgfqpoint{0.047559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.579004in}}{\pgfqpoint{0.050000in}{0.581123in}}{\pgfqpoint{0.050000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.585543in}}{\pgfqpoint{0.049122in}{0.587663in}}{\pgfqpoint{0.047559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.590789in}}{\pgfqpoint{0.043877in}{0.591667in}}{\pgfqpoint{0.041667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.591667in}}{\pgfqpoint{0.037337in}{0.590789in}}{\pgfqpoint{0.035774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.587663in}}{\pgfqpoint{0.033333in}{0.585543in}}{\pgfqpoint{0.033333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.581123in}}{\pgfqpoint{0.034211in}{0.579004in}}{\pgfqpoint{0.035774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.575878in}}{\pgfqpoint{0.039457in}{0.575000in}}{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.575000in}}{\pgfqpoint{0.129330in}{0.575878in}}{\pgfqpoint{0.130893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.579004in}}{\pgfqpoint{0.133333in}{0.581123in}}{\pgfqpoint{0.133333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.585543in}}{\pgfqpoint{0.132455in}{0.587663in}}{\pgfqpoint{0.130893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.590789in}}{\pgfqpoint{0.127210in}{0.591667in}}{\pgfqpoint{0.125000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.591667in}}{\pgfqpoint{0.120670in}{0.590789in}}{\pgfqpoint{0.119107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.587663in}}{\pgfqpoint{0.116667in}{0.585543in}}{\pgfqpoint{0.116667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.581123in}}{\pgfqpoint{0.117545in}{0.579004in}}{\pgfqpoint{0.119107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.575878in}}{\pgfqpoint{0.122790in}{0.575000in}}{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.575000in}}{\pgfqpoint{0.212663in}{0.575878in}}{\pgfqpoint{0.214226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.579004in}}{\pgfqpoint{0.216667in}{0.581123in}}{\pgfqpoint{0.216667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.585543in}}{\pgfqpoint{0.215789in}{0.587663in}}{\pgfqpoint{0.214226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.590789in}}{\pgfqpoint{0.210543in}{0.591667in}}{\pgfqpoint{0.208333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.591667in}}{\pgfqpoint{0.204004in}{0.590789in}}{\pgfqpoint{0.202441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.587663in}}{\pgfqpoint{0.200000in}{0.585543in}}{\pgfqpoint{0.200000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.581123in}}{\pgfqpoint{0.200878in}{0.579004in}}{\pgfqpoint{0.202441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.575878in}}{\pgfqpoint{0.206123in}{0.575000in}}{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.575000in}}{\pgfqpoint{0.295996in}{0.575878in}}{\pgfqpoint{0.297559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.579004in}}{\pgfqpoint{0.300000in}{0.581123in}}{\pgfqpoint{0.300000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.585543in}}{\pgfqpoint{0.299122in}{0.587663in}}{\pgfqpoint{0.297559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.590789in}}{\pgfqpoint{0.293877in}{0.591667in}}{\pgfqpoint{0.291667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.591667in}}{\pgfqpoint{0.287337in}{0.590789in}}{\pgfqpoint{0.285774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.587663in}}{\pgfqpoint{0.283333in}{0.585543in}}{\pgfqpoint{0.283333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.581123in}}{\pgfqpoint{0.284211in}{0.579004in}}{\pgfqpoint{0.285774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.575878in}}{\pgfqpoint{0.289457in}{0.575000in}}{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.575000in}}{\pgfqpoint{0.379330in}{0.575878in}}{\pgfqpoint{0.380893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.579004in}}{\pgfqpoint{0.383333in}{0.581123in}}{\pgfqpoint{0.383333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.585543in}}{\pgfqpoint{0.382455in}{0.587663in}}{\pgfqpoint{0.380893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.590789in}}{\pgfqpoint{0.377210in}{0.591667in}}{\pgfqpoint{0.375000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.591667in}}{\pgfqpoint{0.370670in}{0.590789in}}{\pgfqpoint{0.369107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.587663in}}{\pgfqpoint{0.366667in}{0.585543in}}{\pgfqpoint{0.366667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.581123in}}{\pgfqpoint{0.367545in}{0.579004in}}{\pgfqpoint{0.369107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.575878in}}{\pgfqpoint{0.372790in}{0.575000in}}{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.575000in}}{\pgfqpoint{0.462663in}{0.575878in}}{\pgfqpoint{0.464226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.579004in}}{\pgfqpoint{0.466667in}{0.581123in}}{\pgfqpoint{0.466667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.585543in}}{\pgfqpoint{0.465789in}{0.587663in}}{\pgfqpoint{0.464226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.590789in}}{\pgfqpoint{0.460543in}{0.591667in}}{\pgfqpoint{0.458333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.591667in}}{\pgfqpoint{0.454004in}{0.590789in}}{\pgfqpoint{0.452441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.587663in}}{\pgfqpoint{0.450000in}{0.585543in}}{\pgfqpoint{0.450000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.581123in}}{\pgfqpoint{0.450878in}{0.579004in}}{\pgfqpoint{0.452441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.575878in}}{\pgfqpoint{0.456123in}{0.575000in}}{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.575000in}}{\pgfqpoint{0.545996in}{0.575878in}}{\pgfqpoint{0.547559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.579004in}}{\pgfqpoint{0.550000in}{0.581123in}}{\pgfqpoint{0.550000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.585543in}}{\pgfqpoint{0.549122in}{0.587663in}}{\pgfqpoint{0.547559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.590789in}}{\pgfqpoint{0.543877in}{0.591667in}}{\pgfqpoint{0.541667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.591667in}}{\pgfqpoint{0.537337in}{0.590789in}}{\pgfqpoint{0.535774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.587663in}}{\pgfqpoint{0.533333in}{0.585543in}}{\pgfqpoint{0.533333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.581123in}}{\pgfqpoint{0.534211in}{0.579004in}}{\pgfqpoint{0.535774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.575878in}}{\pgfqpoint{0.539457in}{0.575000in}}{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.575000in}}{\pgfqpoint{0.629330in}{0.575878in}}{\pgfqpoint{0.630893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.579004in}}{\pgfqpoint{0.633333in}{0.581123in}}{\pgfqpoint{0.633333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.585543in}}{\pgfqpoint{0.632455in}{0.587663in}}{\pgfqpoint{0.630893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.590789in}}{\pgfqpoint{0.627210in}{0.591667in}}{\pgfqpoint{0.625000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.591667in}}{\pgfqpoint{0.620670in}{0.590789in}}{\pgfqpoint{0.619107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.587663in}}{\pgfqpoint{0.616667in}{0.585543in}}{\pgfqpoint{0.616667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.581123in}}{\pgfqpoint{0.617545in}{0.579004in}}{\pgfqpoint{0.619107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.575878in}}{\pgfqpoint{0.622790in}{0.575000in}}{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.575000in}}{\pgfqpoint{0.712663in}{0.575878in}}{\pgfqpoint{0.714226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.579004in}}{\pgfqpoint{0.716667in}{0.581123in}}{\pgfqpoint{0.716667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.585543in}}{\pgfqpoint{0.715789in}{0.587663in}}{\pgfqpoint{0.714226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.590789in}}{\pgfqpoint{0.710543in}{0.591667in}}{\pgfqpoint{0.708333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.591667in}}{\pgfqpoint{0.704004in}{0.590789in}}{\pgfqpoint{0.702441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.587663in}}{\pgfqpoint{0.700000in}{0.585543in}}{\pgfqpoint{0.700000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.581123in}}{\pgfqpoint{0.700878in}{0.579004in}}{\pgfqpoint{0.702441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.575878in}}{\pgfqpoint{0.706123in}{0.575000in}}{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.575000in}}{\pgfqpoint{0.795996in}{0.575878in}}{\pgfqpoint{0.797559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.579004in}}{\pgfqpoint{0.800000in}{0.581123in}}{\pgfqpoint{0.800000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.585543in}}{\pgfqpoint{0.799122in}{0.587663in}}{\pgfqpoint{0.797559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.590789in}}{\pgfqpoint{0.793877in}{0.591667in}}{\pgfqpoint{0.791667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.591667in}}{\pgfqpoint{0.787337in}{0.590789in}}{\pgfqpoint{0.785774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.587663in}}{\pgfqpoint{0.783333in}{0.585543in}}{\pgfqpoint{0.783333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.581123in}}{\pgfqpoint{0.784211in}{0.579004in}}{\pgfqpoint{0.785774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.575878in}}{\pgfqpoint{0.789457in}{0.575000in}}{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.575000in}}{\pgfqpoint{0.879330in}{0.575878in}}{\pgfqpoint{0.880893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.579004in}}{\pgfqpoint{0.883333in}{0.581123in}}{\pgfqpoint{0.883333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.585543in}}{\pgfqpoint{0.882455in}{0.587663in}}{\pgfqpoint{0.880893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.590789in}}{\pgfqpoint{0.877210in}{0.591667in}}{\pgfqpoint{0.875000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.591667in}}{\pgfqpoint{0.870670in}{0.590789in}}{\pgfqpoint{0.869107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.587663in}}{\pgfqpoint{0.866667in}{0.585543in}}{\pgfqpoint{0.866667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.581123in}}{\pgfqpoint{0.867545in}{0.579004in}}{\pgfqpoint{0.869107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.575878in}}{\pgfqpoint{0.872790in}{0.575000in}}{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.575000in}}{\pgfqpoint{0.962663in}{0.575878in}}{\pgfqpoint{0.964226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.579004in}}{\pgfqpoint{0.966667in}{0.581123in}}{\pgfqpoint{0.966667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.585543in}}{\pgfqpoint{0.965789in}{0.587663in}}{\pgfqpoint{0.964226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.590789in}}{\pgfqpoint{0.960543in}{0.591667in}}{\pgfqpoint{0.958333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.591667in}}{\pgfqpoint{0.954004in}{0.590789in}}{\pgfqpoint{0.952441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.587663in}}{\pgfqpoint{0.950000in}{0.585543in}}{\pgfqpoint{0.950000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.581123in}}{\pgfqpoint{0.950878in}{0.579004in}}{\pgfqpoint{0.952441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.575878in}}{\pgfqpoint{0.956123in}{0.575000in}}{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.658333in}}{\pgfqpoint{0.004330in}{0.659211in}}{\pgfqpoint{0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.662337in}}{\pgfqpoint{0.008333in}{0.664457in}}{\pgfqpoint{0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.668877in}}{\pgfqpoint{0.007455in}{0.670996in}}{\pgfqpoint{0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.674122in}}{\pgfqpoint{0.002210in}{0.675000in}}{\pgfqpoint{0.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.675000in}}{\pgfqpoint{-0.004330in}{0.674122in}}{\pgfqpoint{-0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.670996in}}{\pgfqpoint{-0.008333in}{0.668877in}}{\pgfqpoint{-0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.664457in}}{\pgfqpoint{-0.007455in}{0.662337in}}{\pgfqpoint{-0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.659211in}}{\pgfqpoint{-0.002210in}{0.658333in}}{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.658333in}}{\pgfqpoint{0.087663in}{0.659211in}}{\pgfqpoint{0.089226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.662337in}}{\pgfqpoint{0.091667in}{0.664457in}}{\pgfqpoint{0.091667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.668877in}}{\pgfqpoint{0.090789in}{0.670996in}}{\pgfqpoint{0.089226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.674122in}}{\pgfqpoint{0.085543in}{0.675000in}}{\pgfqpoint{0.083333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.675000in}}{\pgfqpoint{0.079004in}{0.674122in}}{\pgfqpoint{0.077441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.670996in}}{\pgfqpoint{0.075000in}{0.668877in}}{\pgfqpoint{0.075000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.664457in}}{\pgfqpoint{0.075878in}{0.662337in}}{\pgfqpoint{0.077441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.659211in}}{\pgfqpoint{0.081123in}{0.658333in}}{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.658333in}}{\pgfqpoint{0.170996in}{0.659211in}}{\pgfqpoint{0.172559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.662337in}}{\pgfqpoint{0.175000in}{0.664457in}}{\pgfqpoint{0.175000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.668877in}}{\pgfqpoint{0.174122in}{0.670996in}}{\pgfqpoint{0.172559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.674122in}}{\pgfqpoint{0.168877in}{0.675000in}}{\pgfqpoint{0.166667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.675000in}}{\pgfqpoint{0.162337in}{0.674122in}}{\pgfqpoint{0.160774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.670996in}}{\pgfqpoint{0.158333in}{0.668877in}}{\pgfqpoint{0.158333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.664457in}}{\pgfqpoint{0.159211in}{0.662337in}}{\pgfqpoint{0.160774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.659211in}}{\pgfqpoint{0.164457in}{0.658333in}}{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.658333in}}{\pgfqpoint{0.254330in}{0.659211in}}{\pgfqpoint{0.255893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.662337in}}{\pgfqpoint{0.258333in}{0.664457in}}{\pgfqpoint{0.258333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.668877in}}{\pgfqpoint{0.257455in}{0.670996in}}{\pgfqpoint{0.255893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.674122in}}{\pgfqpoint{0.252210in}{0.675000in}}{\pgfqpoint{0.250000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.675000in}}{\pgfqpoint{0.245670in}{0.674122in}}{\pgfqpoint{0.244107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.670996in}}{\pgfqpoint{0.241667in}{0.668877in}}{\pgfqpoint{0.241667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.664457in}}{\pgfqpoint{0.242545in}{0.662337in}}{\pgfqpoint{0.244107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.659211in}}{\pgfqpoint{0.247790in}{0.658333in}}{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.658333in}}{\pgfqpoint{0.337663in}{0.659211in}}{\pgfqpoint{0.339226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.662337in}}{\pgfqpoint{0.341667in}{0.664457in}}{\pgfqpoint{0.341667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.668877in}}{\pgfqpoint{0.340789in}{0.670996in}}{\pgfqpoint{0.339226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.674122in}}{\pgfqpoint{0.335543in}{0.675000in}}{\pgfqpoint{0.333333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.675000in}}{\pgfqpoint{0.329004in}{0.674122in}}{\pgfqpoint{0.327441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.670996in}}{\pgfqpoint{0.325000in}{0.668877in}}{\pgfqpoint{0.325000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.664457in}}{\pgfqpoint{0.325878in}{0.662337in}}{\pgfqpoint{0.327441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.659211in}}{\pgfqpoint{0.331123in}{0.658333in}}{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.658333in}}{\pgfqpoint{0.420996in}{0.659211in}}{\pgfqpoint{0.422559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.662337in}}{\pgfqpoint{0.425000in}{0.664457in}}{\pgfqpoint{0.425000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.668877in}}{\pgfqpoint{0.424122in}{0.670996in}}{\pgfqpoint{0.422559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.674122in}}{\pgfqpoint{0.418877in}{0.675000in}}{\pgfqpoint{0.416667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.675000in}}{\pgfqpoint{0.412337in}{0.674122in}}{\pgfqpoint{0.410774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.670996in}}{\pgfqpoint{0.408333in}{0.668877in}}{\pgfqpoint{0.408333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.664457in}}{\pgfqpoint{0.409211in}{0.662337in}}{\pgfqpoint{0.410774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.659211in}}{\pgfqpoint{0.414457in}{0.658333in}}{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.658333in}}{\pgfqpoint{0.504330in}{0.659211in}}{\pgfqpoint{0.505893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.662337in}}{\pgfqpoint{0.508333in}{0.664457in}}{\pgfqpoint{0.508333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.668877in}}{\pgfqpoint{0.507455in}{0.670996in}}{\pgfqpoint{0.505893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.674122in}}{\pgfqpoint{0.502210in}{0.675000in}}{\pgfqpoint{0.500000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.675000in}}{\pgfqpoint{0.495670in}{0.674122in}}{\pgfqpoint{0.494107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.670996in}}{\pgfqpoint{0.491667in}{0.668877in}}{\pgfqpoint{0.491667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.664457in}}{\pgfqpoint{0.492545in}{0.662337in}}{\pgfqpoint{0.494107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.659211in}}{\pgfqpoint{0.497790in}{0.658333in}}{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.658333in}}{\pgfqpoint{0.587663in}{0.659211in}}{\pgfqpoint{0.589226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.662337in}}{\pgfqpoint{0.591667in}{0.664457in}}{\pgfqpoint{0.591667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.668877in}}{\pgfqpoint{0.590789in}{0.670996in}}{\pgfqpoint{0.589226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.674122in}}{\pgfqpoint{0.585543in}{0.675000in}}{\pgfqpoint{0.583333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.675000in}}{\pgfqpoint{0.579004in}{0.674122in}}{\pgfqpoint{0.577441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.670996in}}{\pgfqpoint{0.575000in}{0.668877in}}{\pgfqpoint{0.575000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.664457in}}{\pgfqpoint{0.575878in}{0.662337in}}{\pgfqpoint{0.577441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.659211in}}{\pgfqpoint{0.581123in}{0.658333in}}{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.658333in}}{\pgfqpoint{0.670996in}{0.659211in}}{\pgfqpoint{0.672559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.662337in}}{\pgfqpoint{0.675000in}{0.664457in}}{\pgfqpoint{0.675000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.668877in}}{\pgfqpoint{0.674122in}{0.670996in}}{\pgfqpoint{0.672559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.674122in}}{\pgfqpoint{0.668877in}{0.675000in}}{\pgfqpoint{0.666667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.675000in}}{\pgfqpoint{0.662337in}{0.674122in}}{\pgfqpoint{0.660774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.670996in}}{\pgfqpoint{0.658333in}{0.668877in}}{\pgfqpoint{0.658333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.664457in}}{\pgfqpoint{0.659211in}{0.662337in}}{\pgfqpoint{0.660774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.659211in}}{\pgfqpoint{0.664457in}{0.658333in}}{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.658333in}}{\pgfqpoint{0.754330in}{0.659211in}}{\pgfqpoint{0.755893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.662337in}}{\pgfqpoint{0.758333in}{0.664457in}}{\pgfqpoint{0.758333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.668877in}}{\pgfqpoint{0.757455in}{0.670996in}}{\pgfqpoint{0.755893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.674122in}}{\pgfqpoint{0.752210in}{0.675000in}}{\pgfqpoint{0.750000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.675000in}}{\pgfqpoint{0.745670in}{0.674122in}}{\pgfqpoint{0.744107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.670996in}}{\pgfqpoint{0.741667in}{0.668877in}}{\pgfqpoint{0.741667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.664457in}}{\pgfqpoint{0.742545in}{0.662337in}}{\pgfqpoint{0.744107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.659211in}}{\pgfqpoint{0.747790in}{0.658333in}}{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.658333in}}{\pgfqpoint{0.837663in}{0.659211in}}{\pgfqpoint{0.839226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.662337in}}{\pgfqpoint{0.841667in}{0.664457in}}{\pgfqpoint{0.841667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.668877in}}{\pgfqpoint{0.840789in}{0.670996in}}{\pgfqpoint{0.839226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.674122in}}{\pgfqpoint{0.835543in}{0.675000in}}{\pgfqpoint{0.833333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.675000in}}{\pgfqpoint{0.829004in}{0.674122in}}{\pgfqpoint{0.827441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.670996in}}{\pgfqpoint{0.825000in}{0.668877in}}{\pgfqpoint{0.825000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.664457in}}{\pgfqpoint{0.825878in}{0.662337in}}{\pgfqpoint{0.827441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.659211in}}{\pgfqpoint{0.831123in}{0.658333in}}{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.658333in}}{\pgfqpoint{0.920996in}{0.659211in}}{\pgfqpoint{0.922559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.662337in}}{\pgfqpoint{0.925000in}{0.664457in}}{\pgfqpoint{0.925000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.668877in}}{\pgfqpoint{0.924122in}{0.670996in}}{\pgfqpoint{0.922559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.674122in}}{\pgfqpoint{0.918877in}{0.675000in}}{\pgfqpoint{0.916667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.675000in}}{\pgfqpoint{0.912337in}{0.674122in}}{\pgfqpoint{0.910774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.670996in}}{\pgfqpoint{0.908333in}{0.668877in}}{\pgfqpoint{0.908333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.664457in}}{\pgfqpoint{0.909211in}{0.662337in}}{\pgfqpoint{0.910774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.659211in}}{\pgfqpoint{0.914457in}{0.658333in}}{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.658333in}}{\pgfqpoint{1.004330in}{0.659211in}}{\pgfqpoint{1.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.662337in}}{\pgfqpoint{1.008333in}{0.664457in}}{\pgfqpoint{1.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.668877in}}{\pgfqpoint{1.007455in}{0.670996in}}{\pgfqpoint{1.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.674122in}}{\pgfqpoint{1.002210in}{0.675000in}}{\pgfqpoint{1.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.675000in}}{\pgfqpoint{0.995670in}{0.674122in}}{\pgfqpoint{0.994107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.670996in}}{\pgfqpoint{0.991667in}{0.668877in}}{\pgfqpoint{0.991667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.664457in}}{\pgfqpoint{0.992545in}{0.662337in}}{\pgfqpoint{0.994107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.659211in}}{\pgfqpoint{0.997790in}{0.658333in}}{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.741667in}}{\pgfqpoint{0.045996in}{0.742545in}}{\pgfqpoint{0.047559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.745670in}}{\pgfqpoint{0.050000in}{0.747790in}}{\pgfqpoint{0.050000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.752210in}}{\pgfqpoint{0.049122in}{0.754330in}}{\pgfqpoint{0.047559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.757455in}}{\pgfqpoint{0.043877in}{0.758333in}}{\pgfqpoint{0.041667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.758333in}}{\pgfqpoint{0.037337in}{0.757455in}}{\pgfqpoint{0.035774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.754330in}}{\pgfqpoint{0.033333in}{0.752210in}}{\pgfqpoint{0.033333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.747790in}}{\pgfqpoint{0.034211in}{0.745670in}}{\pgfqpoint{0.035774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.742545in}}{\pgfqpoint{0.039457in}{0.741667in}}{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.741667in}}{\pgfqpoint{0.129330in}{0.742545in}}{\pgfqpoint{0.130893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.745670in}}{\pgfqpoint{0.133333in}{0.747790in}}{\pgfqpoint{0.133333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.752210in}}{\pgfqpoint{0.132455in}{0.754330in}}{\pgfqpoint{0.130893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.757455in}}{\pgfqpoint{0.127210in}{0.758333in}}{\pgfqpoint{0.125000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.758333in}}{\pgfqpoint{0.120670in}{0.757455in}}{\pgfqpoint{0.119107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.754330in}}{\pgfqpoint{0.116667in}{0.752210in}}{\pgfqpoint{0.116667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.747790in}}{\pgfqpoint{0.117545in}{0.745670in}}{\pgfqpoint{0.119107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.742545in}}{\pgfqpoint{0.122790in}{0.741667in}}{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.741667in}}{\pgfqpoint{0.212663in}{0.742545in}}{\pgfqpoint{0.214226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.745670in}}{\pgfqpoint{0.216667in}{0.747790in}}{\pgfqpoint{0.216667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.752210in}}{\pgfqpoint{0.215789in}{0.754330in}}{\pgfqpoint{0.214226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.757455in}}{\pgfqpoint{0.210543in}{0.758333in}}{\pgfqpoint{0.208333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.758333in}}{\pgfqpoint{0.204004in}{0.757455in}}{\pgfqpoint{0.202441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.754330in}}{\pgfqpoint{0.200000in}{0.752210in}}{\pgfqpoint{0.200000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.747790in}}{\pgfqpoint{0.200878in}{0.745670in}}{\pgfqpoint{0.202441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.742545in}}{\pgfqpoint{0.206123in}{0.741667in}}{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.741667in}}{\pgfqpoint{0.295996in}{0.742545in}}{\pgfqpoint{0.297559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.745670in}}{\pgfqpoint{0.300000in}{0.747790in}}{\pgfqpoint{0.300000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.752210in}}{\pgfqpoint{0.299122in}{0.754330in}}{\pgfqpoint{0.297559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.757455in}}{\pgfqpoint{0.293877in}{0.758333in}}{\pgfqpoint{0.291667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.758333in}}{\pgfqpoint{0.287337in}{0.757455in}}{\pgfqpoint{0.285774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.754330in}}{\pgfqpoint{0.283333in}{0.752210in}}{\pgfqpoint{0.283333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.747790in}}{\pgfqpoint{0.284211in}{0.745670in}}{\pgfqpoint{0.285774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.742545in}}{\pgfqpoint{0.289457in}{0.741667in}}{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.741667in}}{\pgfqpoint{0.379330in}{0.742545in}}{\pgfqpoint{0.380893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.745670in}}{\pgfqpoint{0.383333in}{0.747790in}}{\pgfqpoint{0.383333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.752210in}}{\pgfqpoint{0.382455in}{0.754330in}}{\pgfqpoint{0.380893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.757455in}}{\pgfqpoint{0.377210in}{0.758333in}}{\pgfqpoint{0.375000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.758333in}}{\pgfqpoint{0.370670in}{0.757455in}}{\pgfqpoint{0.369107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.754330in}}{\pgfqpoint{0.366667in}{0.752210in}}{\pgfqpoint{0.366667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.747790in}}{\pgfqpoint{0.367545in}{0.745670in}}{\pgfqpoint{0.369107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.742545in}}{\pgfqpoint{0.372790in}{0.741667in}}{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.741667in}}{\pgfqpoint{0.462663in}{0.742545in}}{\pgfqpoint{0.464226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.745670in}}{\pgfqpoint{0.466667in}{0.747790in}}{\pgfqpoint{0.466667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.752210in}}{\pgfqpoint{0.465789in}{0.754330in}}{\pgfqpoint{0.464226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.757455in}}{\pgfqpoint{0.460543in}{0.758333in}}{\pgfqpoint{0.458333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.758333in}}{\pgfqpoint{0.454004in}{0.757455in}}{\pgfqpoint{0.452441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.754330in}}{\pgfqpoint{0.450000in}{0.752210in}}{\pgfqpoint{0.450000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.747790in}}{\pgfqpoint{0.450878in}{0.745670in}}{\pgfqpoint{0.452441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.742545in}}{\pgfqpoint{0.456123in}{0.741667in}}{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.741667in}}{\pgfqpoint{0.545996in}{0.742545in}}{\pgfqpoint{0.547559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.745670in}}{\pgfqpoint{0.550000in}{0.747790in}}{\pgfqpoint{0.550000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.752210in}}{\pgfqpoint{0.549122in}{0.754330in}}{\pgfqpoint{0.547559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.757455in}}{\pgfqpoint{0.543877in}{0.758333in}}{\pgfqpoint{0.541667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.758333in}}{\pgfqpoint{0.537337in}{0.757455in}}{\pgfqpoint{0.535774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.754330in}}{\pgfqpoint{0.533333in}{0.752210in}}{\pgfqpoint{0.533333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.747790in}}{\pgfqpoint{0.534211in}{0.745670in}}{\pgfqpoint{0.535774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.742545in}}{\pgfqpoint{0.539457in}{0.741667in}}{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.741667in}}{\pgfqpoint{0.629330in}{0.742545in}}{\pgfqpoint{0.630893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.745670in}}{\pgfqpoint{0.633333in}{0.747790in}}{\pgfqpoint{0.633333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.752210in}}{\pgfqpoint{0.632455in}{0.754330in}}{\pgfqpoint{0.630893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.757455in}}{\pgfqpoint{0.627210in}{0.758333in}}{\pgfqpoint{0.625000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.758333in}}{\pgfqpoint{0.620670in}{0.757455in}}{\pgfqpoint{0.619107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.754330in}}{\pgfqpoint{0.616667in}{0.752210in}}{\pgfqpoint{0.616667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.747790in}}{\pgfqpoint{0.617545in}{0.745670in}}{\pgfqpoint{0.619107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.742545in}}{\pgfqpoint{0.622790in}{0.741667in}}{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.741667in}}{\pgfqpoint{0.712663in}{0.742545in}}{\pgfqpoint{0.714226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.745670in}}{\pgfqpoint{0.716667in}{0.747790in}}{\pgfqpoint{0.716667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.752210in}}{\pgfqpoint{0.715789in}{0.754330in}}{\pgfqpoint{0.714226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.757455in}}{\pgfqpoint{0.710543in}{0.758333in}}{\pgfqpoint{0.708333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.758333in}}{\pgfqpoint{0.704004in}{0.757455in}}{\pgfqpoint{0.702441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.754330in}}{\pgfqpoint{0.700000in}{0.752210in}}{\pgfqpoint{0.700000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.747790in}}{\pgfqpoint{0.700878in}{0.745670in}}{\pgfqpoint{0.702441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.742545in}}{\pgfqpoint{0.706123in}{0.741667in}}{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.741667in}}{\pgfqpoint{0.795996in}{0.742545in}}{\pgfqpoint{0.797559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.745670in}}{\pgfqpoint{0.800000in}{0.747790in}}{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.752210in}}{\pgfqpoint{0.799122in}{0.754330in}}{\pgfqpoint{0.797559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.757455in}}{\pgfqpoint{0.793877in}{0.758333in}}{\pgfqpoint{0.791667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.758333in}}{\pgfqpoint{0.787337in}{0.757455in}}{\pgfqpoint{0.785774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.754330in}}{\pgfqpoint{0.783333in}{0.752210in}}{\pgfqpoint{0.783333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.747790in}}{\pgfqpoint{0.784211in}{0.745670in}}{\pgfqpoint{0.785774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.742545in}}{\pgfqpoint{0.789457in}{0.741667in}}{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.741667in}}{\pgfqpoint{0.879330in}{0.742545in}}{\pgfqpoint{0.880893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.745670in}}{\pgfqpoint{0.883333in}{0.747790in}}{\pgfqpoint{0.883333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.752210in}}{\pgfqpoint{0.882455in}{0.754330in}}{\pgfqpoint{0.880893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.757455in}}{\pgfqpoint{0.877210in}{0.758333in}}{\pgfqpoint{0.875000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.758333in}}{\pgfqpoint{0.870670in}{0.757455in}}{\pgfqpoint{0.869107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.754330in}}{\pgfqpoint{0.866667in}{0.752210in}}{\pgfqpoint{0.866667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.747790in}}{\pgfqpoint{0.867545in}{0.745670in}}{\pgfqpoint{0.869107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.742545in}}{\pgfqpoint{0.872790in}{0.741667in}}{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.741667in}}{\pgfqpoint{0.962663in}{0.742545in}}{\pgfqpoint{0.964226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.745670in}}{\pgfqpoint{0.966667in}{0.747790in}}{\pgfqpoint{0.966667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.752210in}}{\pgfqpoint{0.965789in}{0.754330in}}{\pgfqpoint{0.964226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.757455in}}{\pgfqpoint{0.960543in}{0.758333in}}{\pgfqpoint{0.958333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.758333in}}{\pgfqpoint{0.954004in}{0.757455in}}{\pgfqpoint{0.952441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.754330in}}{\pgfqpoint{0.950000in}{0.752210in}}{\pgfqpoint{0.950000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.747790in}}{\pgfqpoint{0.950878in}{0.745670in}}{\pgfqpoint{0.952441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.742545in}}{\pgfqpoint{0.956123in}{0.741667in}}{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.825000in}}{\pgfqpoint{0.004330in}{0.825878in}}{\pgfqpoint{0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.829004in}}{\pgfqpoint{0.008333in}{0.831123in}}{\pgfqpoint{0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.835543in}}{\pgfqpoint{0.007455in}{0.837663in}}{\pgfqpoint{0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.840789in}}{\pgfqpoint{0.002210in}{0.841667in}}{\pgfqpoint{0.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.841667in}}{\pgfqpoint{-0.004330in}{0.840789in}}{\pgfqpoint{-0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.837663in}}{\pgfqpoint{-0.008333in}{0.835543in}}{\pgfqpoint{-0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.831123in}}{\pgfqpoint{-0.007455in}{0.829004in}}{\pgfqpoint{-0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.825878in}}{\pgfqpoint{-0.002210in}{0.825000in}}{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.825000in}}{\pgfqpoint{0.087663in}{0.825878in}}{\pgfqpoint{0.089226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.829004in}}{\pgfqpoint{0.091667in}{0.831123in}}{\pgfqpoint{0.091667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.835543in}}{\pgfqpoint{0.090789in}{0.837663in}}{\pgfqpoint{0.089226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.840789in}}{\pgfqpoint{0.085543in}{0.841667in}}{\pgfqpoint{0.083333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.841667in}}{\pgfqpoint{0.079004in}{0.840789in}}{\pgfqpoint{0.077441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.837663in}}{\pgfqpoint{0.075000in}{0.835543in}}{\pgfqpoint{0.075000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.831123in}}{\pgfqpoint{0.075878in}{0.829004in}}{\pgfqpoint{0.077441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.825878in}}{\pgfqpoint{0.081123in}{0.825000in}}{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.825000in}}{\pgfqpoint{0.170996in}{0.825878in}}{\pgfqpoint{0.172559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.829004in}}{\pgfqpoint{0.175000in}{0.831123in}}{\pgfqpoint{0.175000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.835543in}}{\pgfqpoint{0.174122in}{0.837663in}}{\pgfqpoint{0.172559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.840789in}}{\pgfqpoint{0.168877in}{0.841667in}}{\pgfqpoint{0.166667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.841667in}}{\pgfqpoint{0.162337in}{0.840789in}}{\pgfqpoint{0.160774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.837663in}}{\pgfqpoint{0.158333in}{0.835543in}}{\pgfqpoint{0.158333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.831123in}}{\pgfqpoint{0.159211in}{0.829004in}}{\pgfqpoint{0.160774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.825878in}}{\pgfqpoint{0.164457in}{0.825000in}}{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.825000in}}{\pgfqpoint{0.254330in}{0.825878in}}{\pgfqpoint{0.255893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.829004in}}{\pgfqpoint{0.258333in}{0.831123in}}{\pgfqpoint{0.258333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.835543in}}{\pgfqpoint{0.257455in}{0.837663in}}{\pgfqpoint{0.255893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.840789in}}{\pgfqpoint{0.252210in}{0.841667in}}{\pgfqpoint{0.250000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.841667in}}{\pgfqpoint{0.245670in}{0.840789in}}{\pgfqpoint{0.244107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.837663in}}{\pgfqpoint{0.241667in}{0.835543in}}{\pgfqpoint{0.241667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.831123in}}{\pgfqpoint{0.242545in}{0.829004in}}{\pgfqpoint{0.244107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.825878in}}{\pgfqpoint{0.247790in}{0.825000in}}{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.825000in}}{\pgfqpoint{0.337663in}{0.825878in}}{\pgfqpoint{0.339226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.829004in}}{\pgfqpoint{0.341667in}{0.831123in}}{\pgfqpoint{0.341667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.835543in}}{\pgfqpoint{0.340789in}{0.837663in}}{\pgfqpoint{0.339226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.840789in}}{\pgfqpoint{0.335543in}{0.841667in}}{\pgfqpoint{0.333333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.841667in}}{\pgfqpoint{0.329004in}{0.840789in}}{\pgfqpoint{0.327441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.837663in}}{\pgfqpoint{0.325000in}{0.835543in}}{\pgfqpoint{0.325000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.831123in}}{\pgfqpoint{0.325878in}{0.829004in}}{\pgfqpoint{0.327441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.825878in}}{\pgfqpoint{0.331123in}{0.825000in}}{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.825000in}}{\pgfqpoint{0.420996in}{0.825878in}}{\pgfqpoint{0.422559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.829004in}}{\pgfqpoint{0.425000in}{0.831123in}}{\pgfqpoint{0.425000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.835543in}}{\pgfqpoint{0.424122in}{0.837663in}}{\pgfqpoint{0.422559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.840789in}}{\pgfqpoint{0.418877in}{0.841667in}}{\pgfqpoint{0.416667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.841667in}}{\pgfqpoint{0.412337in}{0.840789in}}{\pgfqpoint{0.410774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.837663in}}{\pgfqpoint{0.408333in}{0.835543in}}{\pgfqpoint{0.408333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.831123in}}{\pgfqpoint{0.409211in}{0.829004in}}{\pgfqpoint{0.410774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.825878in}}{\pgfqpoint{0.414457in}{0.825000in}}{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.825000in}}{\pgfqpoint{0.504330in}{0.825878in}}{\pgfqpoint{0.505893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.829004in}}{\pgfqpoint{0.508333in}{0.831123in}}{\pgfqpoint{0.508333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.835543in}}{\pgfqpoint{0.507455in}{0.837663in}}{\pgfqpoint{0.505893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.840789in}}{\pgfqpoint{0.502210in}{0.841667in}}{\pgfqpoint{0.500000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.841667in}}{\pgfqpoint{0.495670in}{0.840789in}}{\pgfqpoint{0.494107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.837663in}}{\pgfqpoint{0.491667in}{0.835543in}}{\pgfqpoint{0.491667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.831123in}}{\pgfqpoint{0.492545in}{0.829004in}}{\pgfqpoint{0.494107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.825878in}}{\pgfqpoint{0.497790in}{0.825000in}}{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.825000in}}{\pgfqpoint{0.587663in}{0.825878in}}{\pgfqpoint{0.589226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.829004in}}{\pgfqpoint{0.591667in}{0.831123in}}{\pgfqpoint{0.591667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.835543in}}{\pgfqpoint{0.590789in}{0.837663in}}{\pgfqpoint{0.589226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.840789in}}{\pgfqpoint{0.585543in}{0.841667in}}{\pgfqpoint{0.583333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.841667in}}{\pgfqpoint{0.579004in}{0.840789in}}{\pgfqpoint{0.577441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.837663in}}{\pgfqpoint{0.575000in}{0.835543in}}{\pgfqpoint{0.575000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.831123in}}{\pgfqpoint{0.575878in}{0.829004in}}{\pgfqpoint{0.577441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.825878in}}{\pgfqpoint{0.581123in}{0.825000in}}{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.825000in}}{\pgfqpoint{0.670996in}{0.825878in}}{\pgfqpoint{0.672559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.829004in}}{\pgfqpoint{0.675000in}{0.831123in}}{\pgfqpoint{0.675000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.835543in}}{\pgfqpoint{0.674122in}{0.837663in}}{\pgfqpoint{0.672559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.840789in}}{\pgfqpoint{0.668877in}{0.841667in}}{\pgfqpoint{0.666667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.841667in}}{\pgfqpoint{0.662337in}{0.840789in}}{\pgfqpoint{0.660774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.837663in}}{\pgfqpoint{0.658333in}{0.835543in}}{\pgfqpoint{0.658333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.831123in}}{\pgfqpoint{0.659211in}{0.829004in}}{\pgfqpoint{0.660774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.825878in}}{\pgfqpoint{0.664457in}{0.825000in}}{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.825000in}}{\pgfqpoint{0.754330in}{0.825878in}}{\pgfqpoint{0.755893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.829004in}}{\pgfqpoint{0.758333in}{0.831123in}}{\pgfqpoint{0.758333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.835543in}}{\pgfqpoint{0.757455in}{0.837663in}}{\pgfqpoint{0.755893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.840789in}}{\pgfqpoint{0.752210in}{0.841667in}}{\pgfqpoint{0.750000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.841667in}}{\pgfqpoint{0.745670in}{0.840789in}}{\pgfqpoint{0.744107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.837663in}}{\pgfqpoint{0.741667in}{0.835543in}}{\pgfqpoint{0.741667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.831123in}}{\pgfqpoint{0.742545in}{0.829004in}}{\pgfqpoint{0.744107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.825878in}}{\pgfqpoint{0.747790in}{0.825000in}}{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.825000in}}{\pgfqpoint{0.837663in}{0.825878in}}{\pgfqpoint{0.839226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.829004in}}{\pgfqpoint{0.841667in}{0.831123in}}{\pgfqpoint{0.841667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.835543in}}{\pgfqpoint{0.840789in}{0.837663in}}{\pgfqpoint{0.839226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.840789in}}{\pgfqpoint{0.835543in}{0.841667in}}{\pgfqpoint{0.833333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.841667in}}{\pgfqpoint{0.829004in}{0.840789in}}{\pgfqpoint{0.827441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.837663in}}{\pgfqpoint{0.825000in}{0.835543in}}{\pgfqpoint{0.825000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.831123in}}{\pgfqpoint{0.825878in}{0.829004in}}{\pgfqpoint{0.827441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.825878in}}{\pgfqpoint{0.831123in}{0.825000in}}{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.825000in}}{\pgfqpoint{0.920996in}{0.825878in}}{\pgfqpoint{0.922559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.829004in}}{\pgfqpoint{0.925000in}{0.831123in}}{\pgfqpoint{0.925000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.835543in}}{\pgfqpoint{0.924122in}{0.837663in}}{\pgfqpoint{0.922559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.840789in}}{\pgfqpoint{0.918877in}{0.841667in}}{\pgfqpoint{0.916667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.841667in}}{\pgfqpoint{0.912337in}{0.840789in}}{\pgfqpoint{0.910774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.837663in}}{\pgfqpoint{0.908333in}{0.835543in}}{\pgfqpoint{0.908333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.831123in}}{\pgfqpoint{0.909211in}{0.829004in}}{\pgfqpoint{0.910774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.825878in}}{\pgfqpoint{0.914457in}{0.825000in}}{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.825000in}}{\pgfqpoint{1.004330in}{0.825878in}}{\pgfqpoint{1.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.829004in}}{\pgfqpoint{1.008333in}{0.831123in}}{\pgfqpoint{1.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.835543in}}{\pgfqpoint{1.007455in}{0.837663in}}{\pgfqpoint{1.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.840789in}}{\pgfqpoint{1.002210in}{0.841667in}}{\pgfqpoint{1.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.841667in}}{\pgfqpoint{0.995670in}{0.840789in}}{\pgfqpoint{0.994107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.837663in}}{\pgfqpoint{0.991667in}{0.835543in}}{\pgfqpoint{0.991667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.831123in}}{\pgfqpoint{0.992545in}{0.829004in}}{\pgfqpoint{0.994107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.825878in}}{\pgfqpoint{0.997790in}{0.825000in}}{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.908333in}}{\pgfqpoint{0.045996in}{0.909211in}}{\pgfqpoint{0.047559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.912337in}}{\pgfqpoint{0.050000in}{0.914457in}}{\pgfqpoint{0.050000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.918877in}}{\pgfqpoint{0.049122in}{0.920996in}}{\pgfqpoint{0.047559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.924122in}}{\pgfqpoint{0.043877in}{0.925000in}}{\pgfqpoint{0.041667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.925000in}}{\pgfqpoint{0.037337in}{0.924122in}}{\pgfqpoint{0.035774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.920996in}}{\pgfqpoint{0.033333in}{0.918877in}}{\pgfqpoint{0.033333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.914457in}}{\pgfqpoint{0.034211in}{0.912337in}}{\pgfqpoint{0.035774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.909211in}}{\pgfqpoint{0.039457in}{0.908333in}}{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.908333in}}{\pgfqpoint{0.129330in}{0.909211in}}{\pgfqpoint{0.130893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.912337in}}{\pgfqpoint{0.133333in}{0.914457in}}{\pgfqpoint{0.133333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.918877in}}{\pgfqpoint{0.132455in}{0.920996in}}{\pgfqpoint{0.130893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.924122in}}{\pgfqpoint{0.127210in}{0.925000in}}{\pgfqpoint{0.125000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.925000in}}{\pgfqpoint{0.120670in}{0.924122in}}{\pgfqpoint{0.119107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.920996in}}{\pgfqpoint{0.116667in}{0.918877in}}{\pgfqpoint{0.116667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.914457in}}{\pgfqpoint{0.117545in}{0.912337in}}{\pgfqpoint{0.119107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.909211in}}{\pgfqpoint{0.122790in}{0.908333in}}{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.908333in}}{\pgfqpoint{0.212663in}{0.909211in}}{\pgfqpoint{0.214226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.912337in}}{\pgfqpoint{0.216667in}{0.914457in}}{\pgfqpoint{0.216667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.918877in}}{\pgfqpoint{0.215789in}{0.920996in}}{\pgfqpoint{0.214226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.924122in}}{\pgfqpoint{0.210543in}{0.925000in}}{\pgfqpoint{0.208333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.925000in}}{\pgfqpoint{0.204004in}{0.924122in}}{\pgfqpoint{0.202441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.920996in}}{\pgfqpoint{0.200000in}{0.918877in}}{\pgfqpoint{0.200000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.914457in}}{\pgfqpoint{0.200878in}{0.912337in}}{\pgfqpoint{0.202441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.909211in}}{\pgfqpoint{0.206123in}{0.908333in}}{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.908333in}}{\pgfqpoint{0.295996in}{0.909211in}}{\pgfqpoint{0.297559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.912337in}}{\pgfqpoint{0.300000in}{0.914457in}}{\pgfqpoint{0.300000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.918877in}}{\pgfqpoint{0.299122in}{0.920996in}}{\pgfqpoint{0.297559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.924122in}}{\pgfqpoint{0.293877in}{0.925000in}}{\pgfqpoint{0.291667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.925000in}}{\pgfqpoint{0.287337in}{0.924122in}}{\pgfqpoint{0.285774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.920996in}}{\pgfqpoint{0.283333in}{0.918877in}}{\pgfqpoint{0.283333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.914457in}}{\pgfqpoint{0.284211in}{0.912337in}}{\pgfqpoint{0.285774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.909211in}}{\pgfqpoint{0.289457in}{0.908333in}}{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.908333in}}{\pgfqpoint{0.379330in}{0.909211in}}{\pgfqpoint{0.380893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.912337in}}{\pgfqpoint{0.383333in}{0.914457in}}{\pgfqpoint{0.383333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.918877in}}{\pgfqpoint{0.382455in}{0.920996in}}{\pgfqpoint{0.380893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.924122in}}{\pgfqpoint{0.377210in}{0.925000in}}{\pgfqpoint{0.375000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.925000in}}{\pgfqpoint{0.370670in}{0.924122in}}{\pgfqpoint{0.369107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.920996in}}{\pgfqpoint{0.366667in}{0.918877in}}{\pgfqpoint{0.366667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.914457in}}{\pgfqpoint{0.367545in}{0.912337in}}{\pgfqpoint{0.369107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.909211in}}{\pgfqpoint{0.372790in}{0.908333in}}{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.908333in}}{\pgfqpoint{0.462663in}{0.909211in}}{\pgfqpoint{0.464226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.912337in}}{\pgfqpoint{0.466667in}{0.914457in}}{\pgfqpoint{0.466667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.918877in}}{\pgfqpoint{0.465789in}{0.920996in}}{\pgfqpoint{0.464226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.924122in}}{\pgfqpoint{0.460543in}{0.925000in}}{\pgfqpoint{0.458333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.925000in}}{\pgfqpoint{0.454004in}{0.924122in}}{\pgfqpoint{0.452441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.920996in}}{\pgfqpoint{0.450000in}{0.918877in}}{\pgfqpoint{0.450000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.914457in}}{\pgfqpoint{0.450878in}{0.912337in}}{\pgfqpoint{0.452441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.909211in}}{\pgfqpoint{0.456123in}{0.908333in}}{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.908333in}}{\pgfqpoint{0.545996in}{0.909211in}}{\pgfqpoint{0.547559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.912337in}}{\pgfqpoint{0.550000in}{0.914457in}}{\pgfqpoint{0.550000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.918877in}}{\pgfqpoint{0.549122in}{0.920996in}}{\pgfqpoint{0.547559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.924122in}}{\pgfqpoint{0.543877in}{0.925000in}}{\pgfqpoint{0.541667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.925000in}}{\pgfqpoint{0.537337in}{0.924122in}}{\pgfqpoint{0.535774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.920996in}}{\pgfqpoint{0.533333in}{0.918877in}}{\pgfqpoint{0.533333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.914457in}}{\pgfqpoint{0.534211in}{0.912337in}}{\pgfqpoint{0.535774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.909211in}}{\pgfqpoint{0.539457in}{0.908333in}}{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.908333in}}{\pgfqpoint{0.629330in}{0.909211in}}{\pgfqpoint{0.630893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.912337in}}{\pgfqpoint{0.633333in}{0.914457in}}{\pgfqpoint{0.633333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.918877in}}{\pgfqpoint{0.632455in}{0.920996in}}{\pgfqpoint{0.630893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.924122in}}{\pgfqpoint{0.627210in}{0.925000in}}{\pgfqpoint{0.625000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.925000in}}{\pgfqpoint{0.620670in}{0.924122in}}{\pgfqpoint{0.619107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.920996in}}{\pgfqpoint{0.616667in}{0.918877in}}{\pgfqpoint{0.616667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.914457in}}{\pgfqpoint{0.617545in}{0.912337in}}{\pgfqpoint{0.619107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.909211in}}{\pgfqpoint{0.622790in}{0.908333in}}{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.908333in}}{\pgfqpoint{0.712663in}{0.909211in}}{\pgfqpoint{0.714226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.912337in}}{\pgfqpoint{0.716667in}{0.914457in}}{\pgfqpoint{0.716667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.918877in}}{\pgfqpoint{0.715789in}{0.920996in}}{\pgfqpoint{0.714226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.924122in}}{\pgfqpoint{0.710543in}{0.925000in}}{\pgfqpoint{0.708333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.925000in}}{\pgfqpoint{0.704004in}{0.924122in}}{\pgfqpoint{0.702441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.920996in}}{\pgfqpoint{0.700000in}{0.918877in}}{\pgfqpoint{0.700000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.914457in}}{\pgfqpoint{0.700878in}{0.912337in}}{\pgfqpoint{0.702441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.909211in}}{\pgfqpoint{0.706123in}{0.908333in}}{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.908333in}}{\pgfqpoint{0.795996in}{0.909211in}}{\pgfqpoint{0.797559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.912337in}}{\pgfqpoint{0.800000in}{0.914457in}}{\pgfqpoint{0.800000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.918877in}}{\pgfqpoint{0.799122in}{0.920996in}}{\pgfqpoint{0.797559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.924122in}}{\pgfqpoint{0.793877in}{0.925000in}}{\pgfqpoint{0.791667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.925000in}}{\pgfqpoint{0.787337in}{0.924122in}}{\pgfqpoint{0.785774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.920996in}}{\pgfqpoint{0.783333in}{0.918877in}}{\pgfqpoint{0.783333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.914457in}}{\pgfqpoint{0.784211in}{0.912337in}}{\pgfqpoint{0.785774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.909211in}}{\pgfqpoint{0.789457in}{0.908333in}}{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.908333in}}{\pgfqpoint{0.879330in}{0.909211in}}{\pgfqpoint{0.880893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.912337in}}{\pgfqpoint{0.883333in}{0.914457in}}{\pgfqpoint{0.883333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.918877in}}{\pgfqpoint{0.882455in}{0.920996in}}{\pgfqpoint{0.880893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.924122in}}{\pgfqpoint{0.877210in}{0.925000in}}{\pgfqpoint{0.875000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.925000in}}{\pgfqpoint{0.870670in}{0.924122in}}{\pgfqpoint{0.869107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.920996in}}{\pgfqpoint{0.866667in}{0.918877in}}{\pgfqpoint{0.866667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.914457in}}{\pgfqpoint{0.867545in}{0.912337in}}{\pgfqpoint{0.869107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.909211in}}{\pgfqpoint{0.872790in}{0.908333in}}{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.908333in}}{\pgfqpoint{0.962663in}{0.909211in}}{\pgfqpoint{0.964226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.912337in}}{\pgfqpoint{0.966667in}{0.914457in}}{\pgfqpoint{0.966667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.918877in}}{\pgfqpoint{0.965789in}{0.920996in}}{\pgfqpoint{0.964226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.924122in}}{\pgfqpoint{0.960543in}{0.925000in}}{\pgfqpoint{0.958333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.925000in}}{\pgfqpoint{0.954004in}{0.924122in}}{\pgfqpoint{0.952441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.920996in}}{\pgfqpoint{0.950000in}{0.918877in}}{\pgfqpoint{0.950000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.914457in}}{\pgfqpoint{0.950878in}{0.912337in}}{\pgfqpoint{0.952441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.909211in}}{\pgfqpoint{0.956123in}{0.908333in}}{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.991667in}}{\pgfqpoint{0.004330in}{0.992545in}}{\pgfqpoint{0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.995670in}}{\pgfqpoint{0.008333in}{0.997790in}}{\pgfqpoint{0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{1.002210in}}{\pgfqpoint{0.007455in}{1.004330in}}{\pgfqpoint{0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{1.007455in}}{\pgfqpoint{0.002210in}{1.008333in}}{\pgfqpoint{0.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{1.008333in}}{\pgfqpoint{-0.004330in}{1.007455in}}{\pgfqpoint{-0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{1.004330in}}{\pgfqpoint{-0.008333in}{1.002210in}}{\pgfqpoint{-0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.997790in}}{\pgfqpoint{-0.007455in}{0.995670in}}{\pgfqpoint{-0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.992545in}}{\pgfqpoint{-0.002210in}{0.991667in}}{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.991667in}}{\pgfqpoint{0.087663in}{0.992545in}}{\pgfqpoint{0.089226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.995670in}}{\pgfqpoint{0.091667in}{0.997790in}}{\pgfqpoint{0.091667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{1.002210in}}{\pgfqpoint{0.090789in}{1.004330in}}{\pgfqpoint{0.089226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{1.007455in}}{\pgfqpoint{0.085543in}{1.008333in}}{\pgfqpoint{0.083333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{1.008333in}}{\pgfqpoint{0.079004in}{1.007455in}}{\pgfqpoint{0.077441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{1.004330in}}{\pgfqpoint{0.075000in}{1.002210in}}{\pgfqpoint{0.075000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.997790in}}{\pgfqpoint{0.075878in}{0.995670in}}{\pgfqpoint{0.077441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.992545in}}{\pgfqpoint{0.081123in}{0.991667in}}{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.991667in}}{\pgfqpoint{0.170996in}{0.992545in}}{\pgfqpoint{0.172559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.995670in}}{\pgfqpoint{0.175000in}{0.997790in}}{\pgfqpoint{0.175000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.002210in}}{\pgfqpoint{0.174122in}{1.004330in}}{\pgfqpoint{0.172559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{1.007455in}}{\pgfqpoint{0.168877in}{1.008333in}}{\pgfqpoint{0.166667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{1.008333in}}{\pgfqpoint{0.162337in}{1.007455in}}{\pgfqpoint{0.160774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{1.004330in}}{\pgfqpoint{0.158333in}{1.002210in}}{\pgfqpoint{0.158333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.997790in}}{\pgfqpoint{0.159211in}{0.995670in}}{\pgfqpoint{0.160774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.992545in}}{\pgfqpoint{0.164457in}{0.991667in}}{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.991667in}}{\pgfqpoint{0.254330in}{0.992545in}}{\pgfqpoint{0.255893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.995670in}}{\pgfqpoint{0.258333in}{0.997790in}}{\pgfqpoint{0.258333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{1.002210in}}{\pgfqpoint{0.257455in}{1.004330in}}{\pgfqpoint{0.255893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{1.007455in}}{\pgfqpoint{0.252210in}{1.008333in}}{\pgfqpoint{0.250000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{1.008333in}}{\pgfqpoint{0.245670in}{1.007455in}}{\pgfqpoint{0.244107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{1.004330in}}{\pgfqpoint{0.241667in}{1.002210in}}{\pgfqpoint{0.241667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.997790in}}{\pgfqpoint{0.242545in}{0.995670in}}{\pgfqpoint{0.244107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.992545in}}{\pgfqpoint{0.247790in}{0.991667in}}{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.991667in}}{\pgfqpoint{0.337663in}{0.992545in}}{\pgfqpoint{0.339226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.995670in}}{\pgfqpoint{0.341667in}{0.997790in}}{\pgfqpoint{0.341667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{1.002210in}}{\pgfqpoint{0.340789in}{1.004330in}}{\pgfqpoint{0.339226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{1.007455in}}{\pgfqpoint{0.335543in}{1.008333in}}{\pgfqpoint{0.333333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{1.008333in}}{\pgfqpoint{0.329004in}{1.007455in}}{\pgfqpoint{0.327441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{1.004330in}}{\pgfqpoint{0.325000in}{1.002210in}}{\pgfqpoint{0.325000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.997790in}}{\pgfqpoint{0.325878in}{0.995670in}}{\pgfqpoint{0.327441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.992545in}}{\pgfqpoint{0.331123in}{0.991667in}}{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.991667in}}{\pgfqpoint{0.420996in}{0.992545in}}{\pgfqpoint{0.422559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.995670in}}{\pgfqpoint{0.425000in}{0.997790in}}{\pgfqpoint{0.425000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{1.002210in}}{\pgfqpoint{0.424122in}{1.004330in}}{\pgfqpoint{0.422559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{1.007455in}}{\pgfqpoint{0.418877in}{1.008333in}}{\pgfqpoint{0.416667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{1.008333in}}{\pgfqpoint{0.412337in}{1.007455in}}{\pgfqpoint{0.410774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{1.004330in}}{\pgfqpoint{0.408333in}{1.002210in}}{\pgfqpoint{0.408333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.997790in}}{\pgfqpoint{0.409211in}{0.995670in}}{\pgfqpoint{0.410774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.992545in}}{\pgfqpoint{0.414457in}{0.991667in}}{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.991667in}}{\pgfqpoint{0.504330in}{0.992545in}}{\pgfqpoint{0.505893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.995670in}}{\pgfqpoint{0.508333in}{0.997790in}}{\pgfqpoint{0.508333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{1.002210in}}{\pgfqpoint{0.507455in}{1.004330in}}{\pgfqpoint{0.505893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.007455in}}{\pgfqpoint{0.502210in}{1.008333in}}{\pgfqpoint{0.500000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{1.008333in}}{\pgfqpoint{0.495670in}{1.007455in}}{\pgfqpoint{0.494107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{1.004330in}}{\pgfqpoint{0.491667in}{1.002210in}}{\pgfqpoint{0.491667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.997790in}}{\pgfqpoint{0.492545in}{0.995670in}}{\pgfqpoint{0.494107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.992545in}}{\pgfqpoint{0.497790in}{0.991667in}}{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.991667in}}{\pgfqpoint{0.587663in}{0.992545in}}{\pgfqpoint{0.589226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.995670in}}{\pgfqpoint{0.591667in}{0.997790in}}{\pgfqpoint{0.591667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{1.002210in}}{\pgfqpoint{0.590789in}{1.004330in}}{\pgfqpoint{0.589226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{1.007455in}}{\pgfqpoint{0.585543in}{1.008333in}}{\pgfqpoint{0.583333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{1.008333in}}{\pgfqpoint{0.579004in}{1.007455in}}{\pgfqpoint{0.577441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{1.004330in}}{\pgfqpoint{0.575000in}{1.002210in}}{\pgfqpoint{0.575000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.997790in}}{\pgfqpoint{0.575878in}{0.995670in}}{\pgfqpoint{0.577441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.992545in}}{\pgfqpoint{0.581123in}{0.991667in}}{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.991667in}}{\pgfqpoint{0.670996in}{0.992545in}}{\pgfqpoint{0.672559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.995670in}}{\pgfqpoint{0.675000in}{0.997790in}}{\pgfqpoint{0.675000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{1.002210in}}{\pgfqpoint{0.674122in}{1.004330in}}{\pgfqpoint{0.672559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{1.007455in}}{\pgfqpoint{0.668877in}{1.008333in}}{\pgfqpoint{0.666667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{1.008333in}}{\pgfqpoint{0.662337in}{1.007455in}}{\pgfqpoint{0.660774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{1.004330in}}{\pgfqpoint{0.658333in}{1.002210in}}{\pgfqpoint{0.658333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.997790in}}{\pgfqpoint{0.659211in}{0.995670in}}{\pgfqpoint{0.660774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.992545in}}{\pgfqpoint{0.664457in}{0.991667in}}{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.991667in}}{\pgfqpoint{0.754330in}{0.992545in}}{\pgfqpoint{0.755893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.995670in}}{\pgfqpoint{0.758333in}{0.997790in}}{\pgfqpoint{0.758333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{1.002210in}}{\pgfqpoint{0.757455in}{1.004330in}}{\pgfqpoint{0.755893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{1.007455in}}{\pgfqpoint{0.752210in}{1.008333in}}{\pgfqpoint{0.750000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{1.008333in}}{\pgfqpoint{0.745670in}{1.007455in}}{\pgfqpoint{0.744107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{1.004330in}}{\pgfqpoint{0.741667in}{1.002210in}}{\pgfqpoint{0.741667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.997790in}}{\pgfqpoint{0.742545in}{0.995670in}}{\pgfqpoint{0.744107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.992545in}}{\pgfqpoint{0.747790in}{0.991667in}}{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.991667in}}{\pgfqpoint{0.837663in}{0.992545in}}{\pgfqpoint{0.839226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.995670in}}{\pgfqpoint{0.841667in}{0.997790in}}{\pgfqpoint{0.841667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{1.002210in}}{\pgfqpoint{0.840789in}{1.004330in}}{\pgfqpoint{0.839226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{1.007455in}}{\pgfqpoint{0.835543in}{1.008333in}}{\pgfqpoint{0.833333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{1.008333in}}{\pgfqpoint{0.829004in}{1.007455in}}{\pgfqpoint{0.827441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{1.004330in}}{\pgfqpoint{0.825000in}{1.002210in}}{\pgfqpoint{0.825000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.997790in}}{\pgfqpoint{0.825878in}{0.995670in}}{\pgfqpoint{0.827441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.992545in}}{\pgfqpoint{0.831123in}{0.991667in}}{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.991667in}}{\pgfqpoint{0.920996in}{0.992545in}}{\pgfqpoint{0.922559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.995670in}}{\pgfqpoint{0.925000in}{0.997790in}}{\pgfqpoint{0.925000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{1.002210in}}{\pgfqpoint{0.924122in}{1.004330in}}{\pgfqpoint{0.922559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{1.007455in}}{\pgfqpoint{0.918877in}{1.008333in}}{\pgfqpoint{0.916667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{1.008333in}}{\pgfqpoint{0.912337in}{1.007455in}}{\pgfqpoint{0.910774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{1.004330in}}{\pgfqpoint{0.908333in}{1.002210in}}{\pgfqpoint{0.908333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.997790in}}{\pgfqpoint{0.909211in}{0.995670in}}{\pgfqpoint{0.910774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.992545in}}{\pgfqpoint{0.914457in}{0.991667in}}{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.991667in}}{\pgfqpoint{1.004330in}{0.992545in}}{\pgfqpoint{1.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.995670in}}{\pgfqpoint{1.008333in}{0.997790in}}{\pgfqpoint{1.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{1.002210in}}{\pgfqpoint{1.007455in}{1.004330in}}{\pgfqpoint{1.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{1.007455in}}{\pgfqpoint{1.002210in}{1.008333in}}{\pgfqpoint{1.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{1.008333in}}{\pgfqpoint{0.995670in}{1.007455in}}{\pgfqpoint{0.994107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{1.004330in}}{\pgfqpoint{0.991667in}{1.002210in}}{\pgfqpoint{0.991667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.997790in}}{\pgfqpoint{0.992545in}{0.995670in}}{\pgfqpoint{0.994107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.992545in}}{\pgfqpoint{0.997790in}{0.991667in}}{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.300490in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395995in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.489170in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.489170in}{0.883108in}}%
\pgfpathlineto{\pgfqpoint{0.395995in}{0.883108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.395995in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.489170in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.489170in}{0.883108in}}%
\pgfpathlineto{\pgfqpoint{0.395995in}{0.883108in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.194444in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.472222in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.527778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.638889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.694444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.805556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.861111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.972222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.395995in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491500in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.584675in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.584675in}{1.118667in}}%
\pgfpathlineto{\pgfqpoint{0.491500in}{1.118667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.491500in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.584675in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.584675in}{1.118667in}}%
\pgfpathlineto{\pgfqpoint{0.491500in}{1.118667in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.491500in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587004in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{0.787408in}}%
\pgfpathlineto{\pgfqpoint{0.587004in}{0.787408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.587004in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{0.787408in}}%
\pgfpathlineto{\pgfqpoint{0.587004in}{0.787408in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.587004in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861872in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.955047in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.955047in}{0.836816in}}%
\pgfpathlineto{\pgfqpoint{0.861872in}{0.836816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.861872in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.955047in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.955047in}{0.836816in}}%
\pgfpathlineto{\pgfqpoint{0.861872in}{0.836816in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.861872in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327749in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.420924in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.420924in}{0.827446in}}%
\pgfpathlineto{\pgfqpoint{1.327749in}{0.827446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.327749in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.420924in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.420924in}{0.827446in}}%
\pgfpathlineto{\pgfqpoint{1.327749in}{0.827446in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.327749in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793626in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{0.828605in}}%
\pgfpathlineto{\pgfqpoint{1.793626in}{0.828605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.793626in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{0.828605in}}%
\pgfpathlineto{\pgfqpoint{1.793626in}{0.828605in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.793626in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259503in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.352678in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.352678in}{0.807547in}}%
\pgfpathlineto{\pgfqpoint{2.259503in}{0.807547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.259503in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.352678in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.352678in}{0.807547in}}%
\pgfpathlineto{\pgfqpoint{2.259503in}{0.807547in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.259503in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725379in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.818555in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.818555in}{0.811393in}}%
\pgfpathlineto{\pgfqpoint{2.725379in}{0.811393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.725379in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.818555in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.818555in}{0.811393in}}%
\pgfpathlineto{\pgfqpoint{2.725379in}{0.811393in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.725379in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191256in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.284432in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.284432in}{0.816354in}}%
\pgfpathlineto{\pgfqpoint{3.191256in}{0.816354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.191256in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.284432in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.284432in}{0.816354in}}%
\pgfpathlineto{\pgfqpoint{3.191256in}{0.816354in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.191256in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957376in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.050552in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.050552in}{0.820291in}}%
\pgfpathlineto{\pgfqpoint{0.957376in}{0.820291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.957376in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.050552in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.050552in}{0.820291in}}%
\pgfpathlineto{\pgfqpoint{0.957376in}{0.820291in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.957376in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423253in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.516429in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.516429in}{0.788478in}}%
\pgfpathlineto{\pgfqpoint{1.423253in}{0.788478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.423253in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.516429in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.516429in}{0.788478in}}%
\pgfpathlineto{\pgfqpoint{1.423253in}{0.788478in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.423253in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889130in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.982306in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.982306in}{0.806866in}}%
\pgfpathlineto{\pgfqpoint{1.889130in}{0.806866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.889130in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.982306in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.982306in}{0.806866in}}%
\pgfpathlineto{\pgfqpoint{1.889130in}{0.806866in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.889130in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355007in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.448183in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.448183in}{0.793089in}}%
\pgfpathlineto{\pgfqpoint{2.355007in}{0.793089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.355007in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.448183in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.448183in}{0.793089in}}%
\pgfpathlineto{\pgfqpoint{2.355007in}{0.793089in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.355007in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820884in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.914060in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.914060in}{0.809769in}}%
\pgfpathlineto{\pgfqpoint{2.820884in}{0.809769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.820884in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.914060in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{2.914060in}{0.809769in}}%
\pgfpathlineto{\pgfqpoint{2.820884in}{0.809769in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.820884in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286761in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.379937in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.379937in}{0.811109in}}%
\pgfpathlineto{\pgfqpoint{3.286761in}{0.811109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.286761in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.379937in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.379937in}{0.811109in}}%
\pgfpathlineto{\pgfqpoint{3.286761in}{0.811109in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.286761in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347078in}{0.771708in}}%
\pgfpathlineto{\pgfqpoint{0.347078in}{0.802626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347078in}{0.771708in}}%
\pgfpathlineto{\pgfqpoint{0.347078in}{0.771708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347078in}{0.802626in}}%
\pgfpathlineto{\pgfqpoint{0.347078in}{0.802626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442582in}{0.835722in}}%
\pgfpathlineto{\pgfqpoint{0.442582in}{0.931799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442582in}{0.835722in}}%
\pgfpathlineto{\pgfqpoint{0.442582in}{0.835722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442582in}{0.931799in}}%
\pgfpathlineto{\pgfqpoint{0.442582in}{0.931799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538087in}{1.118667in}}%
\pgfpathlineto{\pgfqpoint{0.538087in}{1.118667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538087in}{1.118667in}}%
\pgfpathlineto{\pgfqpoint{0.538087in}{1.118667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538087in}{1.118667in}}%
\pgfpathlineto{\pgfqpoint{0.538087in}{1.118667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633592in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.633592in}{0.812070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633592in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.633592in}{0.762732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633592in}{0.812070in}}%
\pgfpathlineto{\pgfqpoint{0.633592in}{0.812070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908459in}{0.807622in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{0.870733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908459in}{0.807622in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{0.807622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908459in}{0.870733in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{0.870733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374336in}{0.788712in}}%
\pgfpathlineto{\pgfqpoint{1.374336in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374336in}{0.788712in}}%
\pgfpathlineto{\pgfqpoint{1.374336in}{0.788712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374336in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{1.374336in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840213in}{0.805424in}}%
\pgfpathlineto{\pgfqpoint{1.840213in}{0.853355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840213in}{0.805424in}}%
\pgfpathlineto{\pgfqpoint{1.840213in}{0.805424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840213in}{0.853355in}}%
\pgfpathlineto{\pgfqpoint{1.840213in}{0.853355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306090in}{0.789322in}}%
\pgfpathlineto{\pgfqpoint{2.306090in}{0.827027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306090in}{0.789322in}}%
\pgfpathlineto{\pgfqpoint{2.306090in}{0.789322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306090in}{0.827027in}}%
\pgfpathlineto{\pgfqpoint{2.306090in}{0.827027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771967in}{0.793475in}}%
\pgfpathlineto{\pgfqpoint{2.771967in}{0.829733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771967in}{0.793475in}}%
\pgfpathlineto{\pgfqpoint{2.771967in}{0.793475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771967in}{0.829733in}}%
\pgfpathlineto{\pgfqpoint{2.771967in}{0.829733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237844in}{0.798156in}}%
\pgfpathlineto{\pgfqpoint{3.237844in}{0.835454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237844in}{0.798156in}}%
\pgfpathlineto{\pgfqpoint{3.237844in}{0.798156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237844in}{0.835454in}}%
\pgfpathlineto{\pgfqpoint{3.237844in}{0.835454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003964in}{0.798058in}}%
\pgfpathlineto{\pgfqpoint{1.003964in}{0.844767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003964in}{0.798058in}}%
\pgfpathlineto{\pgfqpoint{1.003964in}{0.798058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003964in}{0.844767in}}%
\pgfpathlineto{\pgfqpoint{1.003964in}{0.844767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469841in}{0.761261in}}%
\pgfpathlineto{\pgfqpoint{1.469841in}{0.817224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469841in}{0.761261in}}%
\pgfpathlineto{\pgfqpoint{1.469841in}{0.761261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469841in}{0.817224in}}%
\pgfpathlineto{\pgfqpoint{1.469841in}{0.817224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935718in}{0.779943in}}%
\pgfpathlineto{\pgfqpoint{1.935718in}{0.836412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935718in}{0.779943in}}%
\pgfpathlineto{\pgfqpoint{1.935718in}{0.779943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935718in}{0.836412in}}%
\pgfpathlineto{\pgfqpoint{1.935718in}{0.836412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401595in}{0.772774in}}%
\pgfpathlineto{\pgfqpoint{2.401595in}{0.813949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401595in}{0.772774in}}%
\pgfpathlineto{\pgfqpoint{2.401595in}{0.772774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401595in}{0.813949in}}%
\pgfpathlineto{\pgfqpoint{2.401595in}{0.813949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867472in}{0.788190in}}%
\pgfpathlineto{\pgfqpoint{2.867472in}{0.834347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867472in}{0.788190in}}%
\pgfpathlineto{\pgfqpoint{2.867472in}{0.788190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867472in}{0.834347in}}%
\pgfpathlineto{\pgfqpoint{2.867472in}{0.834347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333349in}{0.789866in}}%
\pgfpathlineto{\pgfqpoint{3.333349in}{0.831499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333349in}{0.789866in}}%
\pgfpathlineto{\pgfqpoint{3.333349in}{0.789866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333349in}{0.831499in}}%
\pgfpathlineto{\pgfqpoint{3.333349in}{0.831499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769861in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.769861in}{1.144394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{0.257396in}{1.144394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518535in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{1.144394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{0.604123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{1.144394in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{1.144394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{0.557814in}}%
\pgfpathlineto{\pgfqpoint{0.257396in}{0.557814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956212in,y=0.291547in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422089in,y=0.291547in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887966in,y=0.291547in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353843in,y=0.291547in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819720in,y=0.291547in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285597in,y=0.291547in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214080in,y=0.229020in,,top]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Size of hypothesis set \(\displaystyle K\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185781in,y=0.302156in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{0.406458in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{0.406458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185781in,y=0.382345in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{0.486646in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{0.486646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185781in,y=0.462534in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.061728in,y=0.442041in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont \% Collision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300490in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.393665in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.393665in}{0.406458in}}%
\pgfpathlineto{\pgfqpoint{0.300490in}{0.406458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.300490in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.393665in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.393665in}{0.406458in}}%
\pgfpathlineto{\pgfqpoint{0.300490in}{0.406458in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{-0.008333in}}{\pgfqpoint{0.004330in}{-0.007455in}}{\pgfqpoint{0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{-0.004330in}}{\pgfqpoint{0.008333in}{-0.002210in}}{\pgfqpoint{0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.002210in}}{\pgfqpoint{0.007455in}{0.004330in}}{\pgfqpoint{0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.007455in}}{\pgfqpoint{0.002210in}{0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.008333in}}{\pgfqpoint{-0.004330in}{0.007455in}}{\pgfqpoint{-0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.004330in}}{\pgfqpoint{-0.008333in}{0.002210in}}{\pgfqpoint{-0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.002210in}}{\pgfqpoint{-0.007455in}{-0.004330in}}{\pgfqpoint{-0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{-0.007455in}}{\pgfqpoint{-0.002210in}{-0.008333in}}{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{-0.008333in}}{\pgfqpoint{0.087663in}{-0.007455in}}{\pgfqpoint{0.089226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{-0.004330in}}{\pgfqpoint{0.091667in}{-0.002210in}}{\pgfqpoint{0.091667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.002210in}}{\pgfqpoint{0.090789in}{0.004330in}}{\pgfqpoint{0.089226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.007455in}}{\pgfqpoint{0.085543in}{0.008333in}}{\pgfqpoint{0.083333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.008333in}}{\pgfqpoint{0.079004in}{0.007455in}}{\pgfqpoint{0.077441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.004330in}}{\pgfqpoint{0.075000in}{0.002210in}}{\pgfqpoint{0.075000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{-0.002210in}}{\pgfqpoint{0.075878in}{-0.004330in}}{\pgfqpoint{0.077441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{-0.007455in}}{\pgfqpoint{0.081123in}{-0.008333in}}{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{-0.008333in}}{\pgfqpoint{0.170996in}{-0.007455in}}{\pgfqpoint{0.172559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{-0.004330in}}{\pgfqpoint{0.175000in}{-0.002210in}}{\pgfqpoint{0.175000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.002210in}}{\pgfqpoint{0.174122in}{0.004330in}}{\pgfqpoint{0.172559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.007455in}}{\pgfqpoint{0.168877in}{0.008333in}}{\pgfqpoint{0.166667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.008333in}}{\pgfqpoint{0.162337in}{0.007455in}}{\pgfqpoint{0.160774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.004330in}}{\pgfqpoint{0.158333in}{0.002210in}}{\pgfqpoint{0.158333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{-0.002210in}}{\pgfqpoint{0.159211in}{-0.004330in}}{\pgfqpoint{0.160774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{-0.007455in}}{\pgfqpoint{0.164457in}{-0.008333in}}{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{-0.008333in}}{\pgfqpoint{0.254330in}{-0.007455in}}{\pgfqpoint{0.255893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{-0.004330in}}{\pgfqpoint{0.258333in}{-0.002210in}}{\pgfqpoint{0.258333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.002210in}}{\pgfqpoint{0.257455in}{0.004330in}}{\pgfqpoint{0.255893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.007455in}}{\pgfqpoint{0.252210in}{0.008333in}}{\pgfqpoint{0.250000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.008333in}}{\pgfqpoint{0.245670in}{0.007455in}}{\pgfqpoint{0.244107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.004330in}}{\pgfqpoint{0.241667in}{0.002210in}}{\pgfqpoint{0.241667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{-0.002210in}}{\pgfqpoint{0.242545in}{-0.004330in}}{\pgfqpoint{0.244107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{-0.007455in}}{\pgfqpoint{0.247790in}{-0.008333in}}{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{-0.008333in}}{\pgfqpoint{0.337663in}{-0.007455in}}{\pgfqpoint{0.339226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{-0.004330in}}{\pgfqpoint{0.341667in}{-0.002210in}}{\pgfqpoint{0.341667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.002210in}}{\pgfqpoint{0.340789in}{0.004330in}}{\pgfqpoint{0.339226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.007455in}}{\pgfqpoint{0.335543in}{0.008333in}}{\pgfqpoint{0.333333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.008333in}}{\pgfqpoint{0.329004in}{0.007455in}}{\pgfqpoint{0.327441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.004330in}}{\pgfqpoint{0.325000in}{0.002210in}}{\pgfqpoint{0.325000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{-0.002210in}}{\pgfqpoint{0.325878in}{-0.004330in}}{\pgfqpoint{0.327441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{-0.007455in}}{\pgfqpoint{0.331123in}{-0.008333in}}{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{-0.008333in}}{\pgfqpoint{0.420996in}{-0.007455in}}{\pgfqpoint{0.422559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{-0.004330in}}{\pgfqpoint{0.425000in}{-0.002210in}}{\pgfqpoint{0.425000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.002210in}}{\pgfqpoint{0.424122in}{0.004330in}}{\pgfqpoint{0.422559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.007455in}}{\pgfqpoint{0.418877in}{0.008333in}}{\pgfqpoint{0.416667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.008333in}}{\pgfqpoint{0.412337in}{0.007455in}}{\pgfqpoint{0.410774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.004330in}}{\pgfqpoint{0.408333in}{0.002210in}}{\pgfqpoint{0.408333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{-0.002210in}}{\pgfqpoint{0.409211in}{-0.004330in}}{\pgfqpoint{0.410774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{-0.007455in}}{\pgfqpoint{0.414457in}{-0.008333in}}{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{-0.008333in}}{\pgfqpoint{0.504330in}{-0.007455in}}{\pgfqpoint{0.505893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{-0.004330in}}{\pgfqpoint{0.508333in}{-0.002210in}}{\pgfqpoint{0.508333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.002210in}}{\pgfqpoint{0.507455in}{0.004330in}}{\pgfqpoint{0.505893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.007455in}}{\pgfqpoint{0.502210in}{0.008333in}}{\pgfqpoint{0.500000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.008333in}}{\pgfqpoint{0.495670in}{0.007455in}}{\pgfqpoint{0.494107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.004330in}}{\pgfqpoint{0.491667in}{0.002210in}}{\pgfqpoint{0.491667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{-0.002210in}}{\pgfqpoint{0.492545in}{-0.004330in}}{\pgfqpoint{0.494107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{-0.007455in}}{\pgfqpoint{0.497790in}{-0.008333in}}{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{-0.008333in}}{\pgfqpoint{0.587663in}{-0.007455in}}{\pgfqpoint{0.589226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{-0.004330in}}{\pgfqpoint{0.591667in}{-0.002210in}}{\pgfqpoint{0.591667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.002210in}}{\pgfqpoint{0.590789in}{0.004330in}}{\pgfqpoint{0.589226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.007455in}}{\pgfqpoint{0.585543in}{0.008333in}}{\pgfqpoint{0.583333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.008333in}}{\pgfqpoint{0.579004in}{0.007455in}}{\pgfqpoint{0.577441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.004330in}}{\pgfqpoint{0.575000in}{0.002210in}}{\pgfqpoint{0.575000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{-0.002210in}}{\pgfqpoint{0.575878in}{-0.004330in}}{\pgfqpoint{0.577441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{-0.007455in}}{\pgfqpoint{0.581123in}{-0.008333in}}{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{-0.008333in}}{\pgfqpoint{0.670996in}{-0.007455in}}{\pgfqpoint{0.672559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{-0.004330in}}{\pgfqpoint{0.675000in}{-0.002210in}}{\pgfqpoint{0.675000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.002210in}}{\pgfqpoint{0.674122in}{0.004330in}}{\pgfqpoint{0.672559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.007455in}}{\pgfqpoint{0.668877in}{0.008333in}}{\pgfqpoint{0.666667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.008333in}}{\pgfqpoint{0.662337in}{0.007455in}}{\pgfqpoint{0.660774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.004330in}}{\pgfqpoint{0.658333in}{0.002210in}}{\pgfqpoint{0.658333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{-0.002210in}}{\pgfqpoint{0.659211in}{-0.004330in}}{\pgfqpoint{0.660774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{-0.007455in}}{\pgfqpoint{0.664457in}{-0.008333in}}{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{-0.008333in}}{\pgfqpoint{0.754330in}{-0.007455in}}{\pgfqpoint{0.755893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{-0.004330in}}{\pgfqpoint{0.758333in}{-0.002210in}}{\pgfqpoint{0.758333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.002210in}}{\pgfqpoint{0.757455in}{0.004330in}}{\pgfqpoint{0.755893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.007455in}}{\pgfqpoint{0.752210in}{0.008333in}}{\pgfqpoint{0.750000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.008333in}}{\pgfqpoint{0.745670in}{0.007455in}}{\pgfqpoint{0.744107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.004330in}}{\pgfqpoint{0.741667in}{0.002210in}}{\pgfqpoint{0.741667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{-0.002210in}}{\pgfqpoint{0.742545in}{-0.004330in}}{\pgfqpoint{0.744107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{-0.007455in}}{\pgfqpoint{0.747790in}{-0.008333in}}{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{-0.008333in}}{\pgfqpoint{0.837663in}{-0.007455in}}{\pgfqpoint{0.839226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{-0.004330in}}{\pgfqpoint{0.841667in}{-0.002210in}}{\pgfqpoint{0.841667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.002210in}}{\pgfqpoint{0.840789in}{0.004330in}}{\pgfqpoint{0.839226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.007455in}}{\pgfqpoint{0.835543in}{0.008333in}}{\pgfqpoint{0.833333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.008333in}}{\pgfqpoint{0.829004in}{0.007455in}}{\pgfqpoint{0.827441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.004330in}}{\pgfqpoint{0.825000in}{0.002210in}}{\pgfqpoint{0.825000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{-0.002210in}}{\pgfqpoint{0.825878in}{-0.004330in}}{\pgfqpoint{0.827441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{-0.007455in}}{\pgfqpoint{0.831123in}{-0.008333in}}{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{-0.008333in}}{\pgfqpoint{0.920996in}{-0.007455in}}{\pgfqpoint{0.922559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{-0.004330in}}{\pgfqpoint{0.925000in}{-0.002210in}}{\pgfqpoint{0.925000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.002210in}}{\pgfqpoint{0.924122in}{0.004330in}}{\pgfqpoint{0.922559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.007455in}}{\pgfqpoint{0.918877in}{0.008333in}}{\pgfqpoint{0.916667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.008333in}}{\pgfqpoint{0.912337in}{0.007455in}}{\pgfqpoint{0.910774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.004330in}}{\pgfqpoint{0.908333in}{0.002210in}}{\pgfqpoint{0.908333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{-0.002210in}}{\pgfqpoint{0.909211in}{-0.004330in}}{\pgfqpoint{0.910774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{-0.007455in}}{\pgfqpoint{0.914457in}{-0.008333in}}{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{-0.008333in}}{\pgfqpoint{1.004330in}{-0.007455in}}{\pgfqpoint{1.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{-0.004330in}}{\pgfqpoint{1.008333in}{-0.002210in}}{\pgfqpoint{1.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.002210in}}{\pgfqpoint{1.007455in}{0.004330in}}{\pgfqpoint{1.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.007455in}}{\pgfqpoint{1.002210in}{0.008333in}}{\pgfqpoint{1.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.008333in}}{\pgfqpoint{0.995670in}{0.007455in}}{\pgfqpoint{0.994107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.004330in}}{\pgfqpoint{0.991667in}{0.002210in}}{\pgfqpoint{0.991667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{-0.002210in}}{\pgfqpoint{0.992545in}{-0.004330in}}{\pgfqpoint{0.994107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{-0.007455in}}{\pgfqpoint{0.997790in}{-0.008333in}}{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.075000in}}{\pgfqpoint{0.045996in}{0.075878in}}{\pgfqpoint{0.047559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.079004in}}{\pgfqpoint{0.050000in}{0.081123in}}{\pgfqpoint{0.050000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.085543in}}{\pgfqpoint{0.049122in}{0.087663in}}{\pgfqpoint{0.047559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.090789in}}{\pgfqpoint{0.043877in}{0.091667in}}{\pgfqpoint{0.041667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.091667in}}{\pgfqpoint{0.037337in}{0.090789in}}{\pgfqpoint{0.035774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.087663in}}{\pgfqpoint{0.033333in}{0.085543in}}{\pgfqpoint{0.033333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.081123in}}{\pgfqpoint{0.034211in}{0.079004in}}{\pgfqpoint{0.035774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.075878in}}{\pgfqpoint{0.039457in}{0.075000in}}{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.075000in}}{\pgfqpoint{0.129330in}{0.075878in}}{\pgfqpoint{0.130893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.079004in}}{\pgfqpoint{0.133333in}{0.081123in}}{\pgfqpoint{0.133333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.085543in}}{\pgfqpoint{0.132455in}{0.087663in}}{\pgfqpoint{0.130893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.090789in}}{\pgfqpoint{0.127210in}{0.091667in}}{\pgfqpoint{0.125000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.091667in}}{\pgfqpoint{0.120670in}{0.090789in}}{\pgfqpoint{0.119107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.087663in}}{\pgfqpoint{0.116667in}{0.085543in}}{\pgfqpoint{0.116667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.081123in}}{\pgfqpoint{0.117545in}{0.079004in}}{\pgfqpoint{0.119107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.075878in}}{\pgfqpoint{0.122790in}{0.075000in}}{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.075000in}}{\pgfqpoint{0.212663in}{0.075878in}}{\pgfqpoint{0.214226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.079004in}}{\pgfqpoint{0.216667in}{0.081123in}}{\pgfqpoint{0.216667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.085543in}}{\pgfqpoint{0.215789in}{0.087663in}}{\pgfqpoint{0.214226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.090789in}}{\pgfqpoint{0.210543in}{0.091667in}}{\pgfqpoint{0.208333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.091667in}}{\pgfqpoint{0.204004in}{0.090789in}}{\pgfqpoint{0.202441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.087663in}}{\pgfqpoint{0.200000in}{0.085543in}}{\pgfqpoint{0.200000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.081123in}}{\pgfqpoint{0.200878in}{0.079004in}}{\pgfqpoint{0.202441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.075878in}}{\pgfqpoint{0.206123in}{0.075000in}}{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.075000in}}{\pgfqpoint{0.295996in}{0.075878in}}{\pgfqpoint{0.297559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.079004in}}{\pgfqpoint{0.300000in}{0.081123in}}{\pgfqpoint{0.300000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.085543in}}{\pgfqpoint{0.299122in}{0.087663in}}{\pgfqpoint{0.297559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.090789in}}{\pgfqpoint{0.293877in}{0.091667in}}{\pgfqpoint{0.291667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.091667in}}{\pgfqpoint{0.287337in}{0.090789in}}{\pgfqpoint{0.285774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.087663in}}{\pgfqpoint{0.283333in}{0.085543in}}{\pgfqpoint{0.283333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.081123in}}{\pgfqpoint{0.284211in}{0.079004in}}{\pgfqpoint{0.285774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.075878in}}{\pgfqpoint{0.289457in}{0.075000in}}{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.075000in}}{\pgfqpoint{0.379330in}{0.075878in}}{\pgfqpoint{0.380893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.079004in}}{\pgfqpoint{0.383333in}{0.081123in}}{\pgfqpoint{0.383333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.085543in}}{\pgfqpoint{0.382455in}{0.087663in}}{\pgfqpoint{0.380893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.090789in}}{\pgfqpoint{0.377210in}{0.091667in}}{\pgfqpoint{0.375000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.091667in}}{\pgfqpoint{0.370670in}{0.090789in}}{\pgfqpoint{0.369107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.087663in}}{\pgfqpoint{0.366667in}{0.085543in}}{\pgfqpoint{0.366667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.081123in}}{\pgfqpoint{0.367545in}{0.079004in}}{\pgfqpoint{0.369107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.075878in}}{\pgfqpoint{0.372790in}{0.075000in}}{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.075000in}}{\pgfqpoint{0.462663in}{0.075878in}}{\pgfqpoint{0.464226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.079004in}}{\pgfqpoint{0.466667in}{0.081123in}}{\pgfqpoint{0.466667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.085543in}}{\pgfqpoint{0.465789in}{0.087663in}}{\pgfqpoint{0.464226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.090789in}}{\pgfqpoint{0.460543in}{0.091667in}}{\pgfqpoint{0.458333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.091667in}}{\pgfqpoint{0.454004in}{0.090789in}}{\pgfqpoint{0.452441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.087663in}}{\pgfqpoint{0.450000in}{0.085543in}}{\pgfqpoint{0.450000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.081123in}}{\pgfqpoint{0.450878in}{0.079004in}}{\pgfqpoint{0.452441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.075878in}}{\pgfqpoint{0.456123in}{0.075000in}}{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.075000in}}{\pgfqpoint{0.545996in}{0.075878in}}{\pgfqpoint{0.547559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.079004in}}{\pgfqpoint{0.550000in}{0.081123in}}{\pgfqpoint{0.550000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.085543in}}{\pgfqpoint{0.549122in}{0.087663in}}{\pgfqpoint{0.547559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.090789in}}{\pgfqpoint{0.543877in}{0.091667in}}{\pgfqpoint{0.541667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.091667in}}{\pgfqpoint{0.537337in}{0.090789in}}{\pgfqpoint{0.535774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.087663in}}{\pgfqpoint{0.533333in}{0.085543in}}{\pgfqpoint{0.533333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.081123in}}{\pgfqpoint{0.534211in}{0.079004in}}{\pgfqpoint{0.535774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.075878in}}{\pgfqpoint{0.539457in}{0.075000in}}{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.075000in}}{\pgfqpoint{0.629330in}{0.075878in}}{\pgfqpoint{0.630893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.079004in}}{\pgfqpoint{0.633333in}{0.081123in}}{\pgfqpoint{0.633333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.085543in}}{\pgfqpoint{0.632455in}{0.087663in}}{\pgfqpoint{0.630893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.090789in}}{\pgfqpoint{0.627210in}{0.091667in}}{\pgfqpoint{0.625000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.091667in}}{\pgfqpoint{0.620670in}{0.090789in}}{\pgfqpoint{0.619107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.087663in}}{\pgfqpoint{0.616667in}{0.085543in}}{\pgfqpoint{0.616667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.081123in}}{\pgfqpoint{0.617545in}{0.079004in}}{\pgfqpoint{0.619107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.075878in}}{\pgfqpoint{0.622790in}{0.075000in}}{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.075000in}}{\pgfqpoint{0.712663in}{0.075878in}}{\pgfqpoint{0.714226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.079004in}}{\pgfqpoint{0.716667in}{0.081123in}}{\pgfqpoint{0.716667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.085543in}}{\pgfqpoint{0.715789in}{0.087663in}}{\pgfqpoint{0.714226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.090789in}}{\pgfqpoint{0.710543in}{0.091667in}}{\pgfqpoint{0.708333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.091667in}}{\pgfqpoint{0.704004in}{0.090789in}}{\pgfqpoint{0.702441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.087663in}}{\pgfqpoint{0.700000in}{0.085543in}}{\pgfqpoint{0.700000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.081123in}}{\pgfqpoint{0.700878in}{0.079004in}}{\pgfqpoint{0.702441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.075878in}}{\pgfqpoint{0.706123in}{0.075000in}}{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.075000in}}{\pgfqpoint{0.795996in}{0.075878in}}{\pgfqpoint{0.797559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.079004in}}{\pgfqpoint{0.800000in}{0.081123in}}{\pgfqpoint{0.800000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.085543in}}{\pgfqpoint{0.799122in}{0.087663in}}{\pgfqpoint{0.797559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.090789in}}{\pgfqpoint{0.793877in}{0.091667in}}{\pgfqpoint{0.791667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.091667in}}{\pgfqpoint{0.787337in}{0.090789in}}{\pgfqpoint{0.785774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.087663in}}{\pgfqpoint{0.783333in}{0.085543in}}{\pgfqpoint{0.783333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.081123in}}{\pgfqpoint{0.784211in}{0.079004in}}{\pgfqpoint{0.785774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.075878in}}{\pgfqpoint{0.789457in}{0.075000in}}{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.075000in}}{\pgfqpoint{0.879330in}{0.075878in}}{\pgfqpoint{0.880893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.079004in}}{\pgfqpoint{0.883333in}{0.081123in}}{\pgfqpoint{0.883333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.085543in}}{\pgfqpoint{0.882455in}{0.087663in}}{\pgfqpoint{0.880893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.090789in}}{\pgfqpoint{0.877210in}{0.091667in}}{\pgfqpoint{0.875000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.091667in}}{\pgfqpoint{0.870670in}{0.090789in}}{\pgfqpoint{0.869107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.087663in}}{\pgfqpoint{0.866667in}{0.085543in}}{\pgfqpoint{0.866667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.081123in}}{\pgfqpoint{0.867545in}{0.079004in}}{\pgfqpoint{0.869107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.075878in}}{\pgfqpoint{0.872790in}{0.075000in}}{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.075000in}}{\pgfqpoint{0.962663in}{0.075878in}}{\pgfqpoint{0.964226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.079004in}}{\pgfqpoint{0.966667in}{0.081123in}}{\pgfqpoint{0.966667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.085543in}}{\pgfqpoint{0.965789in}{0.087663in}}{\pgfqpoint{0.964226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.090789in}}{\pgfqpoint{0.960543in}{0.091667in}}{\pgfqpoint{0.958333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.091667in}}{\pgfqpoint{0.954004in}{0.090789in}}{\pgfqpoint{0.952441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.087663in}}{\pgfqpoint{0.950000in}{0.085543in}}{\pgfqpoint{0.950000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.081123in}}{\pgfqpoint{0.950878in}{0.079004in}}{\pgfqpoint{0.952441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.075878in}}{\pgfqpoint{0.956123in}{0.075000in}}{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.158333in}}{\pgfqpoint{0.004330in}{0.159211in}}{\pgfqpoint{0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.162337in}}{\pgfqpoint{0.008333in}{0.164457in}}{\pgfqpoint{0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.168877in}}{\pgfqpoint{0.007455in}{0.170996in}}{\pgfqpoint{0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.174122in}}{\pgfqpoint{0.002210in}{0.175000in}}{\pgfqpoint{0.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.175000in}}{\pgfqpoint{-0.004330in}{0.174122in}}{\pgfqpoint{-0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.170996in}}{\pgfqpoint{-0.008333in}{0.168877in}}{\pgfqpoint{-0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.164457in}}{\pgfqpoint{-0.007455in}{0.162337in}}{\pgfqpoint{-0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.159211in}}{\pgfqpoint{-0.002210in}{0.158333in}}{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.158333in}}{\pgfqpoint{0.087663in}{0.159211in}}{\pgfqpoint{0.089226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.162337in}}{\pgfqpoint{0.091667in}{0.164457in}}{\pgfqpoint{0.091667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.168877in}}{\pgfqpoint{0.090789in}{0.170996in}}{\pgfqpoint{0.089226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.174122in}}{\pgfqpoint{0.085543in}{0.175000in}}{\pgfqpoint{0.083333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.175000in}}{\pgfqpoint{0.079004in}{0.174122in}}{\pgfqpoint{0.077441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.170996in}}{\pgfqpoint{0.075000in}{0.168877in}}{\pgfqpoint{0.075000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.164457in}}{\pgfqpoint{0.075878in}{0.162337in}}{\pgfqpoint{0.077441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.159211in}}{\pgfqpoint{0.081123in}{0.158333in}}{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.158333in}}{\pgfqpoint{0.170996in}{0.159211in}}{\pgfqpoint{0.172559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.162337in}}{\pgfqpoint{0.175000in}{0.164457in}}{\pgfqpoint{0.175000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.168877in}}{\pgfqpoint{0.174122in}{0.170996in}}{\pgfqpoint{0.172559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.174122in}}{\pgfqpoint{0.168877in}{0.175000in}}{\pgfqpoint{0.166667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.175000in}}{\pgfqpoint{0.162337in}{0.174122in}}{\pgfqpoint{0.160774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.170996in}}{\pgfqpoint{0.158333in}{0.168877in}}{\pgfqpoint{0.158333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.164457in}}{\pgfqpoint{0.159211in}{0.162337in}}{\pgfqpoint{0.160774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.159211in}}{\pgfqpoint{0.164457in}{0.158333in}}{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.158333in}}{\pgfqpoint{0.254330in}{0.159211in}}{\pgfqpoint{0.255893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.162337in}}{\pgfqpoint{0.258333in}{0.164457in}}{\pgfqpoint{0.258333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.168877in}}{\pgfqpoint{0.257455in}{0.170996in}}{\pgfqpoint{0.255893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.174122in}}{\pgfqpoint{0.252210in}{0.175000in}}{\pgfqpoint{0.250000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.175000in}}{\pgfqpoint{0.245670in}{0.174122in}}{\pgfqpoint{0.244107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.170996in}}{\pgfqpoint{0.241667in}{0.168877in}}{\pgfqpoint{0.241667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.164457in}}{\pgfqpoint{0.242545in}{0.162337in}}{\pgfqpoint{0.244107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.159211in}}{\pgfqpoint{0.247790in}{0.158333in}}{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.158333in}}{\pgfqpoint{0.337663in}{0.159211in}}{\pgfqpoint{0.339226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.162337in}}{\pgfqpoint{0.341667in}{0.164457in}}{\pgfqpoint{0.341667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.168877in}}{\pgfqpoint{0.340789in}{0.170996in}}{\pgfqpoint{0.339226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.174122in}}{\pgfqpoint{0.335543in}{0.175000in}}{\pgfqpoint{0.333333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.175000in}}{\pgfqpoint{0.329004in}{0.174122in}}{\pgfqpoint{0.327441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.170996in}}{\pgfqpoint{0.325000in}{0.168877in}}{\pgfqpoint{0.325000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.164457in}}{\pgfqpoint{0.325878in}{0.162337in}}{\pgfqpoint{0.327441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.159211in}}{\pgfqpoint{0.331123in}{0.158333in}}{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.158333in}}{\pgfqpoint{0.420996in}{0.159211in}}{\pgfqpoint{0.422559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.162337in}}{\pgfqpoint{0.425000in}{0.164457in}}{\pgfqpoint{0.425000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.168877in}}{\pgfqpoint{0.424122in}{0.170996in}}{\pgfqpoint{0.422559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.174122in}}{\pgfqpoint{0.418877in}{0.175000in}}{\pgfqpoint{0.416667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.175000in}}{\pgfqpoint{0.412337in}{0.174122in}}{\pgfqpoint{0.410774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.170996in}}{\pgfqpoint{0.408333in}{0.168877in}}{\pgfqpoint{0.408333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.164457in}}{\pgfqpoint{0.409211in}{0.162337in}}{\pgfqpoint{0.410774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.159211in}}{\pgfqpoint{0.414457in}{0.158333in}}{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.158333in}}{\pgfqpoint{0.504330in}{0.159211in}}{\pgfqpoint{0.505893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.162337in}}{\pgfqpoint{0.508333in}{0.164457in}}{\pgfqpoint{0.508333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.168877in}}{\pgfqpoint{0.507455in}{0.170996in}}{\pgfqpoint{0.505893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.174122in}}{\pgfqpoint{0.502210in}{0.175000in}}{\pgfqpoint{0.500000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.175000in}}{\pgfqpoint{0.495670in}{0.174122in}}{\pgfqpoint{0.494107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.170996in}}{\pgfqpoint{0.491667in}{0.168877in}}{\pgfqpoint{0.491667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.164457in}}{\pgfqpoint{0.492545in}{0.162337in}}{\pgfqpoint{0.494107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.159211in}}{\pgfqpoint{0.497790in}{0.158333in}}{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.158333in}}{\pgfqpoint{0.587663in}{0.159211in}}{\pgfqpoint{0.589226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.162337in}}{\pgfqpoint{0.591667in}{0.164457in}}{\pgfqpoint{0.591667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.168877in}}{\pgfqpoint{0.590789in}{0.170996in}}{\pgfqpoint{0.589226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.174122in}}{\pgfqpoint{0.585543in}{0.175000in}}{\pgfqpoint{0.583333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.175000in}}{\pgfqpoint{0.579004in}{0.174122in}}{\pgfqpoint{0.577441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.170996in}}{\pgfqpoint{0.575000in}{0.168877in}}{\pgfqpoint{0.575000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.164457in}}{\pgfqpoint{0.575878in}{0.162337in}}{\pgfqpoint{0.577441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.159211in}}{\pgfqpoint{0.581123in}{0.158333in}}{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.158333in}}{\pgfqpoint{0.670996in}{0.159211in}}{\pgfqpoint{0.672559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.162337in}}{\pgfqpoint{0.675000in}{0.164457in}}{\pgfqpoint{0.675000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.168877in}}{\pgfqpoint{0.674122in}{0.170996in}}{\pgfqpoint{0.672559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.174122in}}{\pgfqpoint{0.668877in}{0.175000in}}{\pgfqpoint{0.666667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.175000in}}{\pgfqpoint{0.662337in}{0.174122in}}{\pgfqpoint{0.660774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.170996in}}{\pgfqpoint{0.658333in}{0.168877in}}{\pgfqpoint{0.658333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.164457in}}{\pgfqpoint{0.659211in}{0.162337in}}{\pgfqpoint{0.660774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.159211in}}{\pgfqpoint{0.664457in}{0.158333in}}{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.158333in}}{\pgfqpoint{0.754330in}{0.159211in}}{\pgfqpoint{0.755893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.162337in}}{\pgfqpoint{0.758333in}{0.164457in}}{\pgfqpoint{0.758333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.168877in}}{\pgfqpoint{0.757455in}{0.170996in}}{\pgfqpoint{0.755893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.174122in}}{\pgfqpoint{0.752210in}{0.175000in}}{\pgfqpoint{0.750000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.175000in}}{\pgfqpoint{0.745670in}{0.174122in}}{\pgfqpoint{0.744107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.170996in}}{\pgfqpoint{0.741667in}{0.168877in}}{\pgfqpoint{0.741667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.164457in}}{\pgfqpoint{0.742545in}{0.162337in}}{\pgfqpoint{0.744107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.159211in}}{\pgfqpoint{0.747790in}{0.158333in}}{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.158333in}}{\pgfqpoint{0.837663in}{0.159211in}}{\pgfqpoint{0.839226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.162337in}}{\pgfqpoint{0.841667in}{0.164457in}}{\pgfqpoint{0.841667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.168877in}}{\pgfqpoint{0.840789in}{0.170996in}}{\pgfqpoint{0.839226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.174122in}}{\pgfqpoint{0.835543in}{0.175000in}}{\pgfqpoint{0.833333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.175000in}}{\pgfqpoint{0.829004in}{0.174122in}}{\pgfqpoint{0.827441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.170996in}}{\pgfqpoint{0.825000in}{0.168877in}}{\pgfqpoint{0.825000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.164457in}}{\pgfqpoint{0.825878in}{0.162337in}}{\pgfqpoint{0.827441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.159211in}}{\pgfqpoint{0.831123in}{0.158333in}}{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.158333in}}{\pgfqpoint{0.920996in}{0.159211in}}{\pgfqpoint{0.922559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.162337in}}{\pgfqpoint{0.925000in}{0.164457in}}{\pgfqpoint{0.925000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.168877in}}{\pgfqpoint{0.924122in}{0.170996in}}{\pgfqpoint{0.922559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.174122in}}{\pgfqpoint{0.918877in}{0.175000in}}{\pgfqpoint{0.916667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.175000in}}{\pgfqpoint{0.912337in}{0.174122in}}{\pgfqpoint{0.910774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.170996in}}{\pgfqpoint{0.908333in}{0.168877in}}{\pgfqpoint{0.908333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.164457in}}{\pgfqpoint{0.909211in}{0.162337in}}{\pgfqpoint{0.910774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.159211in}}{\pgfqpoint{0.914457in}{0.158333in}}{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.158333in}}{\pgfqpoint{1.004330in}{0.159211in}}{\pgfqpoint{1.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.162337in}}{\pgfqpoint{1.008333in}{0.164457in}}{\pgfqpoint{1.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.168877in}}{\pgfqpoint{1.007455in}{0.170996in}}{\pgfqpoint{1.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.174122in}}{\pgfqpoint{1.002210in}{0.175000in}}{\pgfqpoint{1.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.175000in}}{\pgfqpoint{0.995670in}{0.174122in}}{\pgfqpoint{0.994107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.170996in}}{\pgfqpoint{0.991667in}{0.168877in}}{\pgfqpoint{0.991667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.164457in}}{\pgfqpoint{0.992545in}{0.162337in}}{\pgfqpoint{0.994107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.159211in}}{\pgfqpoint{0.997790in}{0.158333in}}{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.241667in}}{\pgfqpoint{0.045996in}{0.242545in}}{\pgfqpoint{0.047559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.245670in}}{\pgfqpoint{0.050000in}{0.247790in}}{\pgfqpoint{0.050000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.252210in}}{\pgfqpoint{0.049122in}{0.254330in}}{\pgfqpoint{0.047559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.257455in}}{\pgfqpoint{0.043877in}{0.258333in}}{\pgfqpoint{0.041667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.258333in}}{\pgfqpoint{0.037337in}{0.257455in}}{\pgfqpoint{0.035774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.254330in}}{\pgfqpoint{0.033333in}{0.252210in}}{\pgfqpoint{0.033333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.247790in}}{\pgfqpoint{0.034211in}{0.245670in}}{\pgfqpoint{0.035774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.242545in}}{\pgfqpoint{0.039457in}{0.241667in}}{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.241667in}}{\pgfqpoint{0.129330in}{0.242545in}}{\pgfqpoint{0.130893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.245670in}}{\pgfqpoint{0.133333in}{0.247790in}}{\pgfqpoint{0.133333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.252210in}}{\pgfqpoint{0.132455in}{0.254330in}}{\pgfqpoint{0.130893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.257455in}}{\pgfqpoint{0.127210in}{0.258333in}}{\pgfqpoint{0.125000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.258333in}}{\pgfqpoint{0.120670in}{0.257455in}}{\pgfqpoint{0.119107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.254330in}}{\pgfqpoint{0.116667in}{0.252210in}}{\pgfqpoint{0.116667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.247790in}}{\pgfqpoint{0.117545in}{0.245670in}}{\pgfqpoint{0.119107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.242545in}}{\pgfqpoint{0.122790in}{0.241667in}}{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.241667in}}{\pgfqpoint{0.212663in}{0.242545in}}{\pgfqpoint{0.214226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.245670in}}{\pgfqpoint{0.216667in}{0.247790in}}{\pgfqpoint{0.216667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.252210in}}{\pgfqpoint{0.215789in}{0.254330in}}{\pgfqpoint{0.214226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.257455in}}{\pgfqpoint{0.210543in}{0.258333in}}{\pgfqpoint{0.208333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.258333in}}{\pgfqpoint{0.204004in}{0.257455in}}{\pgfqpoint{0.202441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.254330in}}{\pgfqpoint{0.200000in}{0.252210in}}{\pgfqpoint{0.200000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.247790in}}{\pgfqpoint{0.200878in}{0.245670in}}{\pgfqpoint{0.202441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.242545in}}{\pgfqpoint{0.206123in}{0.241667in}}{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.241667in}}{\pgfqpoint{0.295996in}{0.242545in}}{\pgfqpoint{0.297559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.245670in}}{\pgfqpoint{0.300000in}{0.247790in}}{\pgfqpoint{0.300000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.252210in}}{\pgfqpoint{0.299122in}{0.254330in}}{\pgfqpoint{0.297559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.257455in}}{\pgfqpoint{0.293877in}{0.258333in}}{\pgfqpoint{0.291667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.258333in}}{\pgfqpoint{0.287337in}{0.257455in}}{\pgfqpoint{0.285774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.254330in}}{\pgfqpoint{0.283333in}{0.252210in}}{\pgfqpoint{0.283333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.247790in}}{\pgfqpoint{0.284211in}{0.245670in}}{\pgfqpoint{0.285774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.242545in}}{\pgfqpoint{0.289457in}{0.241667in}}{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.241667in}}{\pgfqpoint{0.379330in}{0.242545in}}{\pgfqpoint{0.380893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.245670in}}{\pgfqpoint{0.383333in}{0.247790in}}{\pgfqpoint{0.383333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.252210in}}{\pgfqpoint{0.382455in}{0.254330in}}{\pgfqpoint{0.380893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.257455in}}{\pgfqpoint{0.377210in}{0.258333in}}{\pgfqpoint{0.375000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.258333in}}{\pgfqpoint{0.370670in}{0.257455in}}{\pgfqpoint{0.369107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.254330in}}{\pgfqpoint{0.366667in}{0.252210in}}{\pgfqpoint{0.366667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.247790in}}{\pgfqpoint{0.367545in}{0.245670in}}{\pgfqpoint{0.369107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.242545in}}{\pgfqpoint{0.372790in}{0.241667in}}{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.241667in}}{\pgfqpoint{0.462663in}{0.242545in}}{\pgfqpoint{0.464226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.245670in}}{\pgfqpoint{0.466667in}{0.247790in}}{\pgfqpoint{0.466667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.252210in}}{\pgfqpoint{0.465789in}{0.254330in}}{\pgfqpoint{0.464226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.257455in}}{\pgfqpoint{0.460543in}{0.258333in}}{\pgfqpoint{0.458333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.258333in}}{\pgfqpoint{0.454004in}{0.257455in}}{\pgfqpoint{0.452441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.254330in}}{\pgfqpoint{0.450000in}{0.252210in}}{\pgfqpoint{0.450000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.247790in}}{\pgfqpoint{0.450878in}{0.245670in}}{\pgfqpoint{0.452441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.242545in}}{\pgfqpoint{0.456123in}{0.241667in}}{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.241667in}}{\pgfqpoint{0.545996in}{0.242545in}}{\pgfqpoint{0.547559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.245670in}}{\pgfqpoint{0.550000in}{0.247790in}}{\pgfqpoint{0.550000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.252210in}}{\pgfqpoint{0.549122in}{0.254330in}}{\pgfqpoint{0.547559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.257455in}}{\pgfqpoint{0.543877in}{0.258333in}}{\pgfqpoint{0.541667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.258333in}}{\pgfqpoint{0.537337in}{0.257455in}}{\pgfqpoint{0.535774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.254330in}}{\pgfqpoint{0.533333in}{0.252210in}}{\pgfqpoint{0.533333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.247790in}}{\pgfqpoint{0.534211in}{0.245670in}}{\pgfqpoint{0.535774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.242545in}}{\pgfqpoint{0.539457in}{0.241667in}}{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.241667in}}{\pgfqpoint{0.629330in}{0.242545in}}{\pgfqpoint{0.630893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.245670in}}{\pgfqpoint{0.633333in}{0.247790in}}{\pgfqpoint{0.633333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.252210in}}{\pgfqpoint{0.632455in}{0.254330in}}{\pgfqpoint{0.630893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.257455in}}{\pgfqpoint{0.627210in}{0.258333in}}{\pgfqpoint{0.625000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.258333in}}{\pgfqpoint{0.620670in}{0.257455in}}{\pgfqpoint{0.619107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.254330in}}{\pgfqpoint{0.616667in}{0.252210in}}{\pgfqpoint{0.616667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.247790in}}{\pgfqpoint{0.617545in}{0.245670in}}{\pgfqpoint{0.619107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.242545in}}{\pgfqpoint{0.622790in}{0.241667in}}{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.241667in}}{\pgfqpoint{0.712663in}{0.242545in}}{\pgfqpoint{0.714226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.245670in}}{\pgfqpoint{0.716667in}{0.247790in}}{\pgfqpoint{0.716667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.252210in}}{\pgfqpoint{0.715789in}{0.254330in}}{\pgfqpoint{0.714226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.257455in}}{\pgfqpoint{0.710543in}{0.258333in}}{\pgfqpoint{0.708333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.258333in}}{\pgfqpoint{0.704004in}{0.257455in}}{\pgfqpoint{0.702441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.254330in}}{\pgfqpoint{0.700000in}{0.252210in}}{\pgfqpoint{0.700000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.247790in}}{\pgfqpoint{0.700878in}{0.245670in}}{\pgfqpoint{0.702441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.242545in}}{\pgfqpoint{0.706123in}{0.241667in}}{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.241667in}}{\pgfqpoint{0.795996in}{0.242545in}}{\pgfqpoint{0.797559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.245670in}}{\pgfqpoint{0.800000in}{0.247790in}}{\pgfqpoint{0.800000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.252210in}}{\pgfqpoint{0.799122in}{0.254330in}}{\pgfqpoint{0.797559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.257455in}}{\pgfqpoint{0.793877in}{0.258333in}}{\pgfqpoint{0.791667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.258333in}}{\pgfqpoint{0.787337in}{0.257455in}}{\pgfqpoint{0.785774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.254330in}}{\pgfqpoint{0.783333in}{0.252210in}}{\pgfqpoint{0.783333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.247790in}}{\pgfqpoint{0.784211in}{0.245670in}}{\pgfqpoint{0.785774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.242545in}}{\pgfqpoint{0.789457in}{0.241667in}}{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.241667in}}{\pgfqpoint{0.879330in}{0.242545in}}{\pgfqpoint{0.880893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.245670in}}{\pgfqpoint{0.883333in}{0.247790in}}{\pgfqpoint{0.883333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.252210in}}{\pgfqpoint{0.882455in}{0.254330in}}{\pgfqpoint{0.880893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.257455in}}{\pgfqpoint{0.877210in}{0.258333in}}{\pgfqpoint{0.875000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.258333in}}{\pgfqpoint{0.870670in}{0.257455in}}{\pgfqpoint{0.869107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.254330in}}{\pgfqpoint{0.866667in}{0.252210in}}{\pgfqpoint{0.866667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.247790in}}{\pgfqpoint{0.867545in}{0.245670in}}{\pgfqpoint{0.869107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.242545in}}{\pgfqpoint{0.872790in}{0.241667in}}{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.241667in}}{\pgfqpoint{0.962663in}{0.242545in}}{\pgfqpoint{0.964226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.245670in}}{\pgfqpoint{0.966667in}{0.247790in}}{\pgfqpoint{0.966667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.252210in}}{\pgfqpoint{0.965789in}{0.254330in}}{\pgfqpoint{0.964226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.257455in}}{\pgfqpoint{0.960543in}{0.258333in}}{\pgfqpoint{0.958333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.258333in}}{\pgfqpoint{0.954004in}{0.257455in}}{\pgfqpoint{0.952441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.254330in}}{\pgfqpoint{0.950000in}{0.252210in}}{\pgfqpoint{0.950000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.247790in}}{\pgfqpoint{0.950878in}{0.245670in}}{\pgfqpoint{0.952441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.242545in}}{\pgfqpoint{0.956123in}{0.241667in}}{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.325000in}}{\pgfqpoint{0.004330in}{0.325878in}}{\pgfqpoint{0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.329004in}}{\pgfqpoint{0.008333in}{0.331123in}}{\pgfqpoint{0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.335543in}}{\pgfqpoint{0.007455in}{0.337663in}}{\pgfqpoint{0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.340789in}}{\pgfqpoint{0.002210in}{0.341667in}}{\pgfqpoint{0.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.341667in}}{\pgfqpoint{-0.004330in}{0.340789in}}{\pgfqpoint{-0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.337663in}}{\pgfqpoint{-0.008333in}{0.335543in}}{\pgfqpoint{-0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.331123in}}{\pgfqpoint{-0.007455in}{0.329004in}}{\pgfqpoint{-0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.325878in}}{\pgfqpoint{-0.002210in}{0.325000in}}{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.325000in}}{\pgfqpoint{0.087663in}{0.325878in}}{\pgfqpoint{0.089226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.329004in}}{\pgfqpoint{0.091667in}{0.331123in}}{\pgfqpoint{0.091667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.335543in}}{\pgfqpoint{0.090789in}{0.337663in}}{\pgfqpoint{0.089226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.340789in}}{\pgfqpoint{0.085543in}{0.341667in}}{\pgfqpoint{0.083333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.341667in}}{\pgfqpoint{0.079004in}{0.340789in}}{\pgfqpoint{0.077441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.337663in}}{\pgfqpoint{0.075000in}{0.335543in}}{\pgfqpoint{0.075000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.331123in}}{\pgfqpoint{0.075878in}{0.329004in}}{\pgfqpoint{0.077441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.325878in}}{\pgfqpoint{0.081123in}{0.325000in}}{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.325000in}}{\pgfqpoint{0.170996in}{0.325878in}}{\pgfqpoint{0.172559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.329004in}}{\pgfqpoint{0.175000in}{0.331123in}}{\pgfqpoint{0.175000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.335543in}}{\pgfqpoint{0.174122in}{0.337663in}}{\pgfqpoint{0.172559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.340789in}}{\pgfqpoint{0.168877in}{0.341667in}}{\pgfqpoint{0.166667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.341667in}}{\pgfqpoint{0.162337in}{0.340789in}}{\pgfqpoint{0.160774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.337663in}}{\pgfqpoint{0.158333in}{0.335543in}}{\pgfqpoint{0.158333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.331123in}}{\pgfqpoint{0.159211in}{0.329004in}}{\pgfqpoint{0.160774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.325878in}}{\pgfqpoint{0.164457in}{0.325000in}}{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.325000in}}{\pgfqpoint{0.254330in}{0.325878in}}{\pgfqpoint{0.255893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.329004in}}{\pgfqpoint{0.258333in}{0.331123in}}{\pgfqpoint{0.258333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.335543in}}{\pgfqpoint{0.257455in}{0.337663in}}{\pgfqpoint{0.255893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.340789in}}{\pgfqpoint{0.252210in}{0.341667in}}{\pgfqpoint{0.250000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.341667in}}{\pgfqpoint{0.245670in}{0.340789in}}{\pgfqpoint{0.244107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.337663in}}{\pgfqpoint{0.241667in}{0.335543in}}{\pgfqpoint{0.241667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.331123in}}{\pgfqpoint{0.242545in}{0.329004in}}{\pgfqpoint{0.244107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.325878in}}{\pgfqpoint{0.247790in}{0.325000in}}{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.325000in}}{\pgfqpoint{0.337663in}{0.325878in}}{\pgfqpoint{0.339226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.329004in}}{\pgfqpoint{0.341667in}{0.331123in}}{\pgfqpoint{0.341667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.335543in}}{\pgfqpoint{0.340789in}{0.337663in}}{\pgfqpoint{0.339226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.340789in}}{\pgfqpoint{0.335543in}{0.341667in}}{\pgfqpoint{0.333333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.341667in}}{\pgfqpoint{0.329004in}{0.340789in}}{\pgfqpoint{0.327441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.337663in}}{\pgfqpoint{0.325000in}{0.335543in}}{\pgfqpoint{0.325000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.331123in}}{\pgfqpoint{0.325878in}{0.329004in}}{\pgfqpoint{0.327441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.325878in}}{\pgfqpoint{0.331123in}{0.325000in}}{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.325000in}}{\pgfqpoint{0.420996in}{0.325878in}}{\pgfqpoint{0.422559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.329004in}}{\pgfqpoint{0.425000in}{0.331123in}}{\pgfqpoint{0.425000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.335543in}}{\pgfqpoint{0.424122in}{0.337663in}}{\pgfqpoint{0.422559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.340789in}}{\pgfqpoint{0.418877in}{0.341667in}}{\pgfqpoint{0.416667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.341667in}}{\pgfqpoint{0.412337in}{0.340789in}}{\pgfqpoint{0.410774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.337663in}}{\pgfqpoint{0.408333in}{0.335543in}}{\pgfqpoint{0.408333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.331123in}}{\pgfqpoint{0.409211in}{0.329004in}}{\pgfqpoint{0.410774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.325878in}}{\pgfqpoint{0.414457in}{0.325000in}}{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.325000in}}{\pgfqpoint{0.504330in}{0.325878in}}{\pgfqpoint{0.505893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.329004in}}{\pgfqpoint{0.508333in}{0.331123in}}{\pgfqpoint{0.508333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.335543in}}{\pgfqpoint{0.507455in}{0.337663in}}{\pgfqpoint{0.505893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.340789in}}{\pgfqpoint{0.502210in}{0.341667in}}{\pgfqpoint{0.500000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.341667in}}{\pgfqpoint{0.495670in}{0.340789in}}{\pgfqpoint{0.494107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.337663in}}{\pgfqpoint{0.491667in}{0.335543in}}{\pgfqpoint{0.491667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.331123in}}{\pgfqpoint{0.492545in}{0.329004in}}{\pgfqpoint{0.494107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.325878in}}{\pgfqpoint{0.497790in}{0.325000in}}{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.325000in}}{\pgfqpoint{0.587663in}{0.325878in}}{\pgfqpoint{0.589226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.329004in}}{\pgfqpoint{0.591667in}{0.331123in}}{\pgfqpoint{0.591667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.335543in}}{\pgfqpoint{0.590789in}{0.337663in}}{\pgfqpoint{0.589226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.340789in}}{\pgfqpoint{0.585543in}{0.341667in}}{\pgfqpoint{0.583333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.341667in}}{\pgfqpoint{0.579004in}{0.340789in}}{\pgfqpoint{0.577441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.337663in}}{\pgfqpoint{0.575000in}{0.335543in}}{\pgfqpoint{0.575000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.331123in}}{\pgfqpoint{0.575878in}{0.329004in}}{\pgfqpoint{0.577441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.325878in}}{\pgfqpoint{0.581123in}{0.325000in}}{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.325000in}}{\pgfqpoint{0.670996in}{0.325878in}}{\pgfqpoint{0.672559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.329004in}}{\pgfqpoint{0.675000in}{0.331123in}}{\pgfqpoint{0.675000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.335543in}}{\pgfqpoint{0.674122in}{0.337663in}}{\pgfqpoint{0.672559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.340789in}}{\pgfqpoint{0.668877in}{0.341667in}}{\pgfqpoint{0.666667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.341667in}}{\pgfqpoint{0.662337in}{0.340789in}}{\pgfqpoint{0.660774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.337663in}}{\pgfqpoint{0.658333in}{0.335543in}}{\pgfqpoint{0.658333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.331123in}}{\pgfqpoint{0.659211in}{0.329004in}}{\pgfqpoint{0.660774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.325878in}}{\pgfqpoint{0.664457in}{0.325000in}}{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.325000in}}{\pgfqpoint{0.754330in}{0.325878in}}{\pgfqpoint{0.755893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.329004in}}{\pgfqpoint{0.758333in}{0.331123in}}{\pgfqpoint{0.758333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.335543in}}{\pgfqpoint{0.757455in}{0.337663in}}{\pgfqpoint{0.755893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.340789in}}{\pgfqpoint{0.752210in}{0.341667in}}{\pgfqpoint{0.750000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.341667in}}{\pgfqpoint{0.745670in}{0.340789in}}{\pgfqpoint{0.744107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.337663in}}{\pgfqpoint{0.741667in}{0.335543in}}{\pgfqpoint{0.741667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.331123in}}{\pgfqpoint{0.742545in}{0.329004in}}{\pgfqpoint{0.744107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.325878in}}{\pgfqpoint{0.747790in}{0.325000in}}{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.325000in}}{\pgfqpoint{0.837663in}{0.325878in}}{\pgfqpoint{0.839226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.329004in}}{\pgfqpoint{0.841667in}{0.331123in}}{\pgfqpoint{0.841667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.335543in}}{\pgfqpoint{0.840789in}{0.337663in}}{\pgfqpoint{0.839226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.340789in}}{\pgfqpoint{0.835543in}{0.341667in}}{\pgfqpoint{0.833333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.341667in}}{\pgfqpoint{0.829004in}{0.340789in}}{\pgfqpoint{0.827441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.337663in}}{\pgfqpoint{0.825000in}{0.335543in}}{\pgfqpoint{0.825000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.331123in}}{\pgfqpoint{0.825878in}{0.329004in}}{\pgfqpoint{0.827441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.325878in}}{\pgfqpoint{0.831123in}{0.325000in}}{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.325000in}}{\pgfqpoint{0.920996in}{0.325878in}}{\pgfqpoint{0.922559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.329004in}}{\pgfqpoint{0.925000in}{0.331123in}}{\pgfqpoint{0.925000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.335543in}}{\pgfqpoint{0.924122in}{0.337663in}}{\pgfqpoint{0.922559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.340789in}}{\pgfqpoint{0.918877in}{0.341667in}}{\pgfqpoint{0.916667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.341667in}}{\pgfqpoint{0.912337in}{0.340789in}}{\pgfqpoint{0.910774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.337663in}}{\pgfqpoint{0.908333in}{0.335543in}}{\pgfqpoint{0.908333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.331123in}}{\pgfqpoint{0.909211in}{0.329004in}}{\pgfqpoint{0.910774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.325878in}}{\pgfqpoint{0.914457in}{0.325000in}}{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.325000in}}{\pgfqpoint{1.004330in}{0.325878in}}{\pgfqpoint{1.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.329004in}}{\pgfqpoint{1.008333in}{0.331123in}}{\pgfqpoint{1.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.335543in}}{\pgfqpoint{1.007455in}{0.337663in}}{\pgfqpoint{1.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.340789in}}{\pgfqpoint{1.002210in}{0.341667in}}{\pgfqpoint{1.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.341667in}}{\pgfqpoint{0.995670in}{0.340789in}}{\pgfqpoint{0.994107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.337663in}}{\pgfqpoint{0.991667in}{0.335543in}}{\pgfqpoint{0.991667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.331123in}}{\pgfqpoint{0.992545in}{0.329004in}}{\pgfqpoint{0.994107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.325878in}}{\pgfqpoint{0.997790in}{0.325000in}}{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.408333in}}{\pgfqpoint{0.045996in}{0.409211in}}{\pgfqpoint{0.047559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.412337in}}{\pgfqpoint{0.050000in}{0.414457in}}{\pgfqpoint{0.050000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.418877in}}{\pgfqpoint{0.049122in}{0.420996in}}{\pgfqpoint{0.047559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.424122in}}{\pgfqpoint{0.043877in}{0.425000in}}{\pgfqpoint{0.041667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.425000in}}{\pgfqpoint{0.037337in}{0.424122in}}{\pgfqpoint{0.035774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.420996in}}{\pgfqpoint{0.033333in}{0.418877in}}{\pgfqpoint{0.033333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.414457in}}{\pgfqpoint{0.034211in}{0.412337in}}{\pgfqpoint{0.035774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.409211in}}{\pgfqpoint{0.039457in}{0.408333in}}{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.408333in}}{\pgfqpoint{0.129330in}{0.409211in}}{\pgfqpoint{0.130893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.412337in}}{\pgfqpoint{0.133333in}{0.414457in}}{\pgfqpoint{0.133333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.418877in}}{\pgfqpoint{0.132455in}{0.420996in}}{\pgfqpoint{0.130893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.424122in}}{\pgfqpoint{0.127210in}{0.425000in}}{\pgfqpoint{0.125000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.425000in}}{\pgfqpoint{0.120670in}{0.424122in}}{\pgfqpoint{0.119107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.420996in}}{\pgfqpoint{0.116667in}{0.418877in}}{\pgfqpoint{0.116667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.414457in}}{\pgfqpoint{0.117545in}{0.412337in}}{\pgfqpoint{0.119107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.409211in}}{\pgfqpoint{0.122790in}{0.408333in}}{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.408333in}}{\pgfqpoint{0.212663in}{0.409211in}}{\pgfqpoint{0.214226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.412337in}}{\pgfqpoint{0.216667in}{0.414457in}}{\pgfqpoint{0.216667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.418877in}}{\pgfqpoint{0.215789in}{0.420996in}}{\pgfqpoint{0.214226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.424122in}}{\pgfqpoint{0.210543in}{0.425000in}}{\pgfqpoint{0.208333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.425000in}}{\pgfqpoint{0.204004in}{0.424122in}}{\pgfqpoint{0.202441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.420996in}}{\pgfqpoint{0.200000in}{0.418877in}}{\pgfqpoint{0.200000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.414457in}}{\pgfqpoint{0.200878in}{0.412337in}}{\pgfqpoint{0.202441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.409211in}}{\pgfqpoint{0.206123in}{0.408333in}}{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.408333in}}{\pgfqpoint{0.295996in}{0.409211in}}{\pgfqpoint{0.297559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.412337in}}{\pgfqpoint{0.300000in}{0.414457in}}{\pgfqpoint{0.300000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.418877in}}{\pgfqpoint{0.299122in}{0.420996in}}{\pgfqpoint{0.297559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.424122in}}{\pgfqpoint{0.293877in}{0.425000in}}{\pgfqpoint{0.291667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.425000in}}{\pgfqpoint{0.287337in}{0.424122in}}{\pgfqpoint{0.285774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.420996in}}{\pgfqpoint{0.283333in}{0.418877in}}{\pgfqpoint{0.283333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.414457in}}{\pgfqpoint{0.284211in}{0.412337in}}{\pgfqpoint{0.285774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.409211in}}{\pgfqpoint{0.289457in}{0.408333in}}{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.408333in}}{\pgfqpoint{0.379330in}{0.409211in}}{\pgfqpoint{0.380893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.412337in}}{\pgfqpoint{0.383333in}{0.414457in}}{\pgfqpoint{0.383333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.418877in}}{\pgfqpoint{0.382455in}{0.420996in}}{\pgfqpoint{0.380893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.424122in}}{\pgfqpoint{0.377210in}{0.425000in}}{\pgfqpoint{0.375000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.425000in}}{\pgfqpoint{0.370670in}{0.424122in}}{\pgfqpoint{0.369107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.420996in}}{\pgfqpoint{0.366667in}{0.418877in}}{\pgfqpoint{0.366667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.414457in}}{\pgfqpoint{0.367545in}{0.412337in}}{\pgfqpoint{0.369107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.409211in}}{\pgfqpoint{0.372790in}{0.408333in}}{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.408333in}}{\pgfqpoint{0.462663in}{0.409211in}}{\pgfqpoint{0.464226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.412337in}}{\pgfqpoint{0.466667in}{0.414457in}}{\pgfqpoint{0.466667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.418877in}}{\pgfqpoint{0.465789in}{0.420996in}}{\pgfqpoint{0.464226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.424122in}}{\pgfqpoint{0.460543in}{0.425000in}}{\pgfqpoint{0.458333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.425000in}}{\pgfqpoint{0.454004in}{0.424122in}}{\pgfqpoint{0.452441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.420996in}}{\pgfqpoint{0.450000in}{0.418877in}}{\pgfqpoint{0.450000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.414457in}}{\pgfqpoint{0.450878in}{0.412337in}}{\pgfqpoint{0.452441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.409211in}}{\pgfqpoint{0.456123in}{0.408333in}}{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.408333in}}{\pgfqpoint{0.545996in}{0.409211in}}{\pgfqpoint{0.547559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.412337in}}{\pgfqpoint{0.550000in}{0.414457in}}{\pgfqpoint{0.550000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.418877in}}{\pgfqpoint{0.549122in}{0.420996in}}{\pgfqpoint{0.547559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.424122in}}{\pgfqpoint{0.543877in}{0.425000in}}{\pgfqpoint{0.541667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.425000in}}{\pgfqpoint{0.537337in}{0.424122in}}{\pgfqpoint{0.535774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.420996in}}{\pgfqpoint{0.533333in}{0.418877in}}{\pgfqpoint{0.533333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.414457in}}{\pgfqpoint{0.534211in}{0.412337in}}{\pgfqpoint{0.535774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.409211in}}{\pgfqpoint{0.539457in}{0.408333in}}{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.408333in}}{\pgfqpoint{0.629330in}{0.409211in}}{\pgfqpoint{0.630893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.412337in}}{\pgfqpoint{0.633333in}{0.414457in}}{\pgfqpoint{0.633333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.418877in}}{\pgfqpoint{0.632455in}{0.420996in}}{\pgfqpoint{0.630893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.424122in}}{\pgfqpoint{0.627210in}{0.425000in}}{\pgfqpoint{0.625000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.425000in}}{\pgfqpoint{0.620670in}{0.424122in}}{\pgfqpoint{0.619107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.420996in}}{\pgfqpoint{0.616667in}{0.418877in}}{\pgfqpoint{0.616667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.414457in}}{\pgfqpoint{0.617545in}{0.412337in}}{\pgfqpoint{0.619107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.409211in}}{\pgfqpoint{0.622790in}{0.408333in}}{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.408333in}}{\pgfqpoint{0.712663in}{0.409211in}}{\pgfqpoint{0.714226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.412337in}}{\pgfqpoint{0.716667in}{0.414457in}}{\pgfqpoint{0.716667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.418877in}}{\pgfqpoint{0.715789in}{0.420996in}}{\pgfqpoint{0.714226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.424122in}}{\pgfqpoint{0.710543in}{0.425000in}}{\pgfqpoint{0.708333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.425000in}}{\pgfqpoint{0.704004in}{0.424122in}}{\pgfqpoint{0.702441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.420996in}}{\pgfqpoint{0.700000in}{0.418877in}}{\pgfqpoint{0.700000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.414457in}}{\pgfqpoint{0.700878in}{0.412337in}}{\pgfqpoint{0.702441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.409211in}}{\pgfqpoint{0.706123in}{0.408333in}}{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.408333in}}{\pgfqpoint{0.795996in}{0.409211in}}{\pgfqpoint{0.797559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.412337in}}{\pgfqpoint{0.800000in}{0.414457in}}{\pgfqpoint{0.800000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.418877in}}{\pgfqpoint{0.799122in}{0.420996in}}{\pgfqpoint{0.797559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.424122in}}{\pgfqpoint{0.793877in}{0.425000in}}{\pgfqpoint{0.791667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.425000in}}{\pgfqpoint{0.787337in}{0.424122in}}{\pgfqpoint{0.785774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.420996in}}{\pgfqpoint{0.783333in}{0.418877in}}{\pgfqpoint{0.783333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.414457in}}{\pgfqpoint{0.784211in}{0.412337in}}{\pgfqpoint{0.785774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.409211in}}{\pgfqpoint{0.789457in}{0.408333in}}{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.408333in}}{\pgfqpoint{0.879330in}{0.409211in}}{\pgfqpoint{0.880893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.412337in}}{\pgfqpoint{0.883333in}{0.414457in}}{\pgfqpoint{0.883333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.418877in}}{\pgfqpoint{0.882455in}{0.420996in}}{\pgfqpoint{0.880893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.424122in}}{\pgfqpoint{0.877210in}{0.425000in}}{\pgfqpoint{0.875000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.425000in}}{\pgfqpoint{0.870670in}{0.424122in}}{\pgfqpoint{0.869107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.420996in}}{\pgfqpoint{0.866667in}{0.418877in}}{\pgfqpoint{0.866667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.414457in}}{\pgfqpoint{0.867545in}{0.412337in}}{\pgfqpoint{0.869107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.409211in}}{\pgfqpoint{0.872790in}{0.408333in}}{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.408333in}}{\pgfqpoint{0.962663in}{0.409211in}}{\pgfqpoint{0.964226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.412337in}}{\pgfqpoint{0.966667in}{0.414457in}}{\pgfqpoint{0.966667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.418877in}}{\pgfqpoint{0.965789in}{0.420996in}}{\pgfqpoint{0.964226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.424122in}}{\pgfqpoint{0.960543in}{0.425000in}}{\pgfqpoint{0.958333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.425000in}}{\pgfqpoint{0.954004in}{0.424122in}}{\pgfqpoint{0.952441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.420996in}}{\pgfqpoint{0.950000in}{0.418877in}}{\pgfqpoint{0.950000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.414457in}}{\pgfqpoint{0.950878in}{0.412337in}}{\pgfqpoint{0.952441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.409211in}}{\pgfqpoint{0.956123in}{0.408333in}}{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.491667in}}{\pgfqpoint{0.004330in}{0.492545in}}{\pgfqpoint{0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.495670in}}{\pgfqpoint{0.008333in}{0.497790in}}{\pgfqpoint{0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.502210in}}{\pgfqpoint{0.007455in}{0.504330in}}{\pgfqpoint{0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.507455in}}{\pgfqpoint{0.002210in}{0.508333in}}{\pgfqpoint{0.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.508333in}}{\pgfqpoint{-0.004330in}{0.507455in}}{\pgfqpoint{-0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.504330in}}{\pgfqpoint{-0.008333in}{0.502210in}}{\pgfqpoint{-0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.497790in}}{\pgfqpoint{-0.007455in}{0.495670in}}{\pgfqpoint{-0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.492545in}}{\pgfqpoint{-0.002210in}{0.491667in}}{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.491667in}}{\pgfqpoint{0.087663in}{0.492545in}}{\pgfqpoint{0.089226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.495670in}}{\pgfqpoint{0.091667in}{0.497790in}}{\pgfqpoint{0.091667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.502210in}}{\pgfqpoint{0.090789in}{0.504330in}}{\pgfqpoint{0.089226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.507455in}}{\pgfqpoint{0.085543in}{0.508333in}}{\pgfqpoint{0.083333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.508333in}}{\pgfqpoint{0.079004in}{0.507455in}}{\pgfqpoint{0.077441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.504330in}}{\pgfqpoint{0.075000in}{0.502210in}}{\pgfqpoint{0.075000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.497790in}}{\pgfqpoint{0.075878in}{0.495670in}}{\pgfqpoint{0.077441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.492545in}}{\pgfqpoint{0.081123in}{0.491667in}}{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.491667in}}{\pgfqpoint{0.170996in}{0.492545in}}{\pgfqpoint{0.172559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.495670in}}{\pgfqpoint{0.175000in}{0.497790in}}{\pgfqpoint{0.175000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.502210in}}{\pgfqpoint{0.174122in}{0.504330in}}{\pgfqpoint{0.172559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.507455in}}{\pgfqpoint{0.168877in}{0.508333in}}{\pgfqpoint{0.166667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.508333in}}{\pgfqpoint{0.162337in}{0.507455in}}{\pgfqpoint{0.160774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.504330in}}{\pgfqpoint{0.158333in}{0.502210in}}{\pgfqpoint{0.158333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.497790in}}{\pgfqpoint{0.159211in}{0.495670in}}{\pgfqpoint{0.160774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.492545in}}{\pgfqpoint{0.164457in}{0.491667in}}{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.491667in}}{\pgfqpoint{0.254330in}{0.492545in}}{\pgfqpoint{0.255893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.495670in}}{\pgfqpoint{0.258333in}{0.497790in}}{\pgfqpoint{0.258333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.502210in}}{\pgfqpoint{0.257455in}{0.504330in}}{\pgfqpoint{0.255893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.507455in}}{\pgfqpoint{0.252210in}{0.508333in}}{\pgfqpoint{0.250000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.508333in}}{\pgfqpoint{0.245670in}{0.507455in}}{\pgfqpoint{0.244107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.504330in}}{\pgfqpoint{0.241667in}{0.502210in}}{\pgfqpoint{0.241667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.497790in}}{\pgfqpoint{0.242545in}{0.495670in}}{\pgfqpoint{0.244107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.492545in}}{\pgfqpoint{0.247790in}{0.491667in}}{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.491667in}}{\pgfqpoint{0.337663in}{0.492545in}}{\pgfqpoint{0.339226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.495670in}}{\pgfqpoint{0.341667in}{0.497790in}}{\pgfqpoint{0.341667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.502210in}}{\pgfqpoint{0.340789in}{0.504330in}}{\pgfqpoint{0.339226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.507455in}}{\pgfqpoint{0.335543in}{0.508333in}}{\pgfqpoint{0.333333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.508333in}}{\pgfqpoint{0.329004in}{0.507455in}}{\pgfqpoint{0.327441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.504330in}}{\pgfqpoint{0.325000in}{0.502210in}}{\pgfqpoint{0.325000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.497790in}}{\pgfqpoint{0.325878in}{0.495670in}}{\pgfqpoint{0.327441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.492545in}}{\pgfqpoint{0.331123in}{0.491667in}}{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.491667in}}{\pgfqpoint{0.420996in}{0.492545in}}{\pgfqpoint{0.422559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.495670in}}{\pgfqpoint{0.425000in}{0.497790in}}{\pgfqpoint{0.425000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.502210in}}{\pgfqpoint{0.424122in}{0.504330in}}{\pgfqpoint{0.422559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.507455in}}{\pgfqpoint{0.418877in}{0.508333in}}{\pgfqpoint{0.416667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.508333in}}{\pgfqpoint{0.412337in}{0.507455in}}{\pgfqpoint{0.410774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.504330in}}{\pgfqpoint{0.408333in}{0.502210in}}{\pgfqpoint{0.408333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.497790in}}{\pgfqpoint{0.409211in}{0.495670in}}{\pgfqpoint{0.410774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.492545in}}{\pgfqpoint{0.414457in}{0.491667in}}{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.491667in}}{\pgfqpoint{0.504330in}{0.492545in}}{\pgfqpoint{0.505893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.495670in}}{\pgfqpoint{0.508333in}{0.497790in}}{\pgfqpoint{0.508333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.502210in}}{\pgfqpoint{0.507455in}{0.504330in}}{\pgfqpoint{0.505893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.507455in}}{\pgfqpoint{0.502210in}{0.508333in}}{\pgfqpoint{0.500000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.508333in}}{\pgfqpoint{0.495670in}{0.507455in}}{\pgfqpoint{0.494107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.504330in}}{\pgfqpoint{0.491667in}{0.502210in}}{\pgfqpoint{0.491667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.497790in}}{\pgfqpoint{0.492545in}{0.495670in}}{\pgfqpoint{0.494107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.492545in}}{\pgfqpoint{0.497790in}{0.491667in}}{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.491667in}}{\pgfqpoint{0.587663in}{0.492545in}}{\pgfqpoint{0.589226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.495670in}}{\pgfqpoint{0.591667in}{0.497790in}}{\pgfqpoint{0.591667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.502210in}}{\pgfqpoint{0.590789in}{0.504330in}}{\pgfqpoint{0.589226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.507455in}}{\pgfqpoint{0.585543in}{0.508333in}}{\pgfqpoint{0.583333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.508333in}}{\pgfqpoint{0.579004in}{0.507455in}}{\pgfqpoint{0.577441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.504330in}}{\pgfqpoint{0.575000in}{0.502210in}}{\pgfqpoint{0.575000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.497790in}}{\pgfqpoint{0.575878in}{0.495670in}}{\pgfqpoint{0.577441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.492545in}}{\pgfqpoint{0.581123in}{0.491667in}}{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.491667in}}{\pgfqpoint{0.670996in}{0.492545in}}{\pgfqpoint{0.672559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.495670in}}{\pgfqpoint{0.675000in}{0.497790in}}{\pgfqpoint{0.675000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.502210in}}{\pgfqpoint{0.674122in}{0.504330in}}{\pgfqpoint{0.672559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.507455in}}{\pgfqpoint{0.668877in}{0.508333in}}{\pgfqpoint{0.666667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.508333in}}{\pgfqpoint{0.662337in}{0.507455in}}{\pgfqpoint{0.660774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.504330in}}{\pgfqpoint{0.658333in}{0.502210in}}{\pgfqpoint{0.658333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.497790in}}{\pgfqpoint{0.659211in}{0.495670in}}{\pgfqpoint{0.660774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.492545in}}{\pgfqpoint{0.664457in}{0.491667in}}{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.491667in}}{\pgfqpoint{0.754330in}{0.492545in}}{\pgfqpoint{0.755893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.495670in}}{\pgfqpoint{0.758333in}{0.497790in}}{\pgfqpoint{0.758333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.502210in}}{\pgfqpoint{0.757455in}{0.504330in}}{\pgfqpoint{0.755893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.507455in}}{\pgfqpoint{0.752210in}{0.508333in}}{\pgfqpoint{0.750000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.508333in}}{\pgfqpoint{0.745670in}{0.507455in}}{\pgfqpoint{0.744107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.504330in}}{\pgfqpoint{0.741667in}{0.502210in}}{\pgfqpoint{0.741667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.497790in}}{\pgfqpoint{0.742545in}{0.495670in}}{\pgfqpoint{0.744107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.492545in}}{\pgfqpoint{0.747790in}{0.491667in}}{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.491667in}}{\pgfqpoint{0.837663in}{0.492545in}}{\pgfqpoint{0.839226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.495670in}}{\pgfqpoint{0.841667in}{0.497790in}}{\pgfqpoint{0.841667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.502210in}}{\pgfqpoint{0.840789in}{0.504330in}}{\pgfqpoint{0.839226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.507455in}}{\pgfqpoint{0.835543in}{0.508333in}}{\pgfqpoint{0.833333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.508333in}}{\pgfqpoint{0.829004in}{0.507455in}}{\pgfqpoint{0.827441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.504330in}}{\pgfqpoint{0.825000in}{0.502210in}}{\pgfqpoint{0.825000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.497790in}}{\pgfqpoint{0.825878in}{0.495670in}}{\pgfqpoint{0.827441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.492545in}}{\pgfqpoint{0.831123in}{0.491667in}}{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.491667in}}{\pgfqpoint{0.920996in}{0.492545in}}{\pgfqpoint{0.922559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.495670in}}{\pgfqpoint{0.925000in}{0.497790in}}{\pgfqpoint{0.925000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.502210in}}{\pgfqpoint{0.924122in}{0.504330in}}{\pgfqpoint{0.922559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.507455in}}{\pgfqpoint{0.918877in}{0.508333in}}{\pgfqpoint{0.916667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.508333in}}{\pgfqpoint{0.912337in}{0.507455in}}{\pgfqpoint{0.910774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.504330in}}{\pgfqpoint{0.908333in}{0.502210in}}{\pgfqpoint{0.908333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.497790in}}{\pgfqpoint{0.909211in}{0.495670in}}{\pgfqpoint{0.910774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.492545in}}{\pgfqpoint{0.914457in}{0.491667in}}{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.491667in}}{\pgfqpoint{1.004330in}{0.492545in}}{\pgfqpoint{1.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.495670in}}{\pgfqpoint{1.008333in}{0.497790in}}{\pgfqpoint{1.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.502210in}}{\pgfqpoint{1.007455in}{0.504330in}}{\pgfqpoint{1.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.507455in}}{\pgfqpoint{1.002210in}{0.508333in}}{\pgfqpoint{1.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.508333in}}{\pgfqpoint{0.995670in}{0.507455in}}{\pgfqpoint{0.994107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.504330in}}{\pgfqpoint{0.991667in}{0.502210in}}{\pgfqpoint{0.991667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.497790in}}{\pgfqpoint{0.992545in}{0.495670in}}{\pgfqpoint{0.994107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.492545in}}{\pgfqpoint{0.997790in}{0.491667in}}{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.575000in}}{\pgfqpoint{0.045996in}{0.575878in}}{\pgfqpoint{0.047559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.579004in}}{\pgfqpoint{0.050000in}{0.581123in}}{\pgfqpoint{0.050000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.585543in}}{\pgfqpoint{0.049122in}{0.587663in}}{\pgfqpoint{0.047559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.590789in}}{\pgfqpoint{0.043877in}{0.591667in}}{\pgfqpoint{0.041667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.591667in}}{\pgfqpoint{0.037337in}{0.590789in}}{\pgfqpoint{0.035774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.587663in}}{\pgfqpoint{0.033333in}{0.585543in}}{\pgfqpoint{0.033333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.581123in}}{\pgfqpoint{0.034211in}{0.579004in}}{\pgfqpoint{0.035774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.575878in}}{\pgfqpoint{0.039457in}{0.575000in}}{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.575000in}}{\pgfqpoint{0.129330in}{0.575878in}}{\pgfqpoint{0.130893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.579004in}}{\pgfqpoint{0.133333in}{0.581123in}}{\pgfqpoint{0.133333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.585543in}}{\pgfqpoint{0.132455in}{0.587663in}}{\pgfqpoint{0.130893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.590789in}}{\pgfqpoint{0.127210in}{0.591667in}}{\pgfqpoint{0.125000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.591667in}}{\pgfqpoint{0.120670in}{0.590789in}}{\pgfqpoint{0.119107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.587663in}}{\pgfqpoint{0.116667in}{0.585543in}}{\pgfqpoint{0.116667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.581123in}}{\pgfqpoint{0.117545in}{0.579004in}}{\pgfqpoint{0.119107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.575878in}}{\pgfqpoint{0.122790in}{0.575000in}}{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.575000in}}{\pgfqpoint{0.212663in}{0.575878in}}{\pgfqpoint{0.214226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.579004in}}{\pgfqpoint{0.216667in}{0.581123in}}{\pgfqpoint{0.216667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.585543in}}{\pgfqpoint{0.215789in}{0.587663in}}{\pgfqpoint{0.214226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.590789in}}{\pgfqpoint{0.210543in}{0.591667in}}{\pgfqpoint{0.208333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.591667in}}{\pgfqpoint{0.204004in}{0.590789in}}{\pgfqpoint{0.202441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.587663in}}{\pgfqpoint{0.200000in}{0.585543in}}{\pgfqpoint{0.200000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.581123in}}{\pgfqpoint{0.200878in}{0.579004in}}{\pgfqpoint{0.202441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.575878in}}{\pgfqpoint{0.206123in}{0.575000in}}{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.575000in}}{\pgfqpoint{0.295996in}{0.575878in}}{\pgfqpoint{0.297559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.579004in}}{\pgfqpoint{0.300000in}{0.581123in}}{\pgfqpoint{0.300000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.585543in}}{\pgfqpoint{0.299122in}{0.587663in}}{\pgfqpoint{0.297559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.590789in}}{\pgfqpoint{0.293877in}{0.591667in}}{\pgfqpoint{0.291667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.591667in}}{\pgfqpoint{0.287337in}{0.590789in}}{\pgfqpoint{0.285774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.587663in}}{\pgfqpoint{0.283333in}{0.585543in}}{\pgfqpoint{0.283333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.581123in}}{\pgfqpoint{0.284211in}{0.579004in}}{\pgfqpoint{0.285774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.575878in}}{\pgfqpoint{0.289457in}{0.575000in}}{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.575000in}}{\pgfqpoint{0.379330in}{0.575878in}}{\pgfqpoint{0.380893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.579004in}}{\pgfqpoint{0.383333in}{0.581123in}}{\pgfqpoint{0.383333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.585543in}}{\pgfqpoint{0.382455in}{0.587663in}}{\pgfqpoint{0.380893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.590789in}}{\pgfqpoint{0.377210in}{0.591667in}}{\pgfqpoint{0.375000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.591667in}}{\pgfqpoint{0.370670in}{0.590789in}}{\pgfqpoint{0.369107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.587663in}}{\pgfqpoint{0.366667in}{0.585543in}}{\pgfqpoint{0.366667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.581123in}}{\pgfqpoint{0.367545in}{0.579004in}}{\pgfqpoint{0.369107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.575878in}}{\pgfqpoint{0.372790in}{0.575000in}}{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.575000in}}{\pgfqpoint{0.462663in}{0.575878in}}{\pgfqpoint{0.464226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.579004in}}{\pgfqpoint{0.466667in}{0.581123in}}{\pgfqpoint{0.466667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.585543in}}{\pgfqpoint{0.465789in}{0.587663in}}{\pgfqpoint{0.464226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.590789in}}{\pgfqpoint{0.460543in}{0.591667in}}{\pgfqpoint{0.458333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.591667in}}{\pgfqpoint{0.454004in}{0.590789in}}{\pgfqpoint{0.452441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.587663in}}{\pgfqpoint{0.450000in}{0.585543in}}{\pgfqpoint{0.450000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.581123in}}{\pgfqpoint{0.450878in}{0.579004in}}{\pgfqpoint{0.452441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.575878in}}{\pgfqpoint{0.456123in}{0.575000in}}{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.575000in}}{\pgfqpoint{0.545996in}{0.575878in}}{\pgfqpoint{0.547559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.579004in}}{\pgfqpoint{0.550000in}{0.581123in}}{\pgfqpoint{0.550000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.585543in}}{\pgfqpoint{0.549122in}{0.587663in}}{\pgfqpoint{0.547559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.590789in}}{\pgfqpoint{0.543877in}{0.591667in}}{\pgfqpoint{0.541667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.591667in}}{\pgfqpoint{0.537337in}{0.590789in}}{\pgfqpoint{0.535774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.587663in}}{\pgfqpoint{0.533333in}{0.585543in}}{\pgfqpoint{0.533333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.581123in}}{\pgfqpoint{0.534211in}{0.579004in}}{\pgfqpoint{0.535774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.575878in}}{\pgfqpoint{0.539457in}{0.575000in}}{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.575000in}}{\pgfqpoint{0.629330in}{0.575878in}}{\pgfqpoint{0.630893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.579004in}}{\pgfqpoint{0.633333in}{0.581123in}}{\pgfqpoint{0.633333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.585543in}}{\pgfqpoint{0.632455in}{0.587663in}}{\pgfqpoint{0.630893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.590789in}}{\pgfqpoint{0.627210in}{0.591667in}}{\pgfqpoint{0.625000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.591667in}}{\pgfqpoint{0.620670in}{0.590789in}}{\pgfqpoint{0.619107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.587663in}}{\pgfqpoint{0.616667in}{0.585543in}}{\pgfqpoint{0.616667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.581123in}}{\pgfqpoint{0.617545in}{0.579004in}}{\pgfqpoint{0.619107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.575878in}}{\pgfqpoint{0.622790in}{0.575000in}}{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.575000in}}{\pgfqpoint{0.712663in}{0.575878in}}{\pgfqpoint{0.714226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.579004in}}{\pgfqpoint{0.716667in}{0.581123in}}{\pgfqpoint{0.716667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.585543in}}{\pgfqpoint{0.715789in}{0.587663in}}{\pgfqpoint{0.714226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.590789in}}{\pgfqpoint{0.710543in}{0.591667in}}{\pgfqpoint{0.708333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.591667in}}{\pgfqpoint{0.704004in}{0.590789in}}{\pgfqpoint{0.702441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.587663in}}{\pgfqpoint{0.700000in}{0.585543in}}{\pgfqpoint{0.700000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.581123in}}{\pgfqpoint{0.700878in}{0.579004in}}{\pgfqpoint{0.702441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.575878in}}{\pgfqpoint{0.706123in}{0.575000in}}{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.575000in}}{\pgfqpoint{0.795996in}{0.575878in}}{\pgfqpoint{0.797559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.579004in}}{\pgfqpoint{0.800000in}{0.581123in}}{\pgfqpoint{0.800000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.585543in}}{\pgfqpoint{0.799122in}{0.587663in}}{\pgfqpoint{0.797559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.590789in}}{\pgfqpoint{0.793877in}{0.591667in}}{\pgfqpoint{0.791667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.591667in}}{\pgfqpoint{0.787337in}{0.590789in}}{\pgfqpoint{0.785774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.587663in}}{\pgfqpoint{0.783333in}{0.585543in}}{\pgfqpoint{0.783333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.581123in}}{\pgfqpoint{0.784211in}{0.579004in}}{\pgfqpoint{0.785774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.575878in}}{\pgfqpoint{0.789457in}{0.575000in}}{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.575000in}}{\pgfqpoint{0.879330in}{0.575878in}}{\pgfqpoint{0.880893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.579004in}}{\pgfqpoint{0.883333in}{0.581123in}}{\pgfqpoint{0.883333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.585543in}}{\pgfqpoint{0.882455in}{0.587663in}}{\pgfqpoint{0.880893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.590789in}}{\pgfqpoint{0.877210in}{0.591667in}}{\pgfqpoint{0.875000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.591667in}}{\pgfqpoint{0.870670in}{0.590789in}}{\pgfqpoint{0.869107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.587663in}}{\pgfqpoint{0.866667in}{0.585543in}}{\pgfqpoint{0.866667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.581123in}}{\pgfqpoint{0.867545in}{0.579004in}}{\pgfqpoint{0.869107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.575878in}}{\pgfqpoint{0.872790in}{0.575000in}}{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.575000in}}{\pgfqpoint{0.962663in}{0.575878in}}{\pgfqpoint{0.964226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.579004in}}{\pgfqpoint{0.966667in}{0.581123in}}{\pgfqpoint{0.966667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.585543in}}{\pgfqpoint{0.965789in}{0.587663in}}{\pgfqpoint{0.964226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.590789in}}{\pgfqpoint{0.960543in}{0.591667in}}{\pgfqpoint{0.958333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.591667in}}{\pgfqpoint{0.954004in}{0.590789in}}{\pgfqpoint{0.952441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.587663in}}{\pgfqpoint{0.950000in}{0.585543in}}{\pgfqpoint{0.950000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.581123in}}{\pgfqpoint{0.950878in}{0.579004in}}{\pgfqpoint{0.952441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.575878in}}{\pgfqpoint{0.956123in}{0.575000in}}{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.658333in}}{\pgfqpoint{0.004330in}{0.659211in}}{\pgfqpoint{0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.662337in}}{\pgfqpoint{0.008333in}{0.664457in}}{\pgfqpoint{0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.668877in}}{\pgfqpoint{0.007455in}{0.670996in}}{\pgfqpoint{0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.674122in}}{\pgfqpoint{0.002210in}{0.675000in}}{\pgfqpoint{0.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.675000in}}{\pgfqpoint{-0.004330in}{0.674122in}}{\pgfqpoint{-0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.670996in}}{\pgfqpoint{-0.008333in}{0.668877in}}{\pgfqpoint{-0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.664457in}}{\pgfqpoint{-0.007455in}{0.662337in}}{\pgfqpoint{-0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.659211in}}{\pgfqpoint{-0.002210in}{0.658333in}}{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.658333in}}{\pgfqpoint{0.087663in}{0.659211in}}{\pgfqpoint{0.089226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.662337in}}{\pgfqpoint{0.091667in}{0.664457in}}{\pgfqpoint{0.091667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.668877in}}{\pgfqpoint{0.090789in}{0.670996in}}{\pgfqpoint{0.089226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.674122in}}{\pgfqpoint{0.085543in}{0.675000in}}{\pgfqpoint{0.083333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.675000in}}{\pgfqpoint{0.079004in}{0.674122in}}{\pgfqpoint{0.077441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.670996in}}{\pgfqpoint{0.075000in}{0.668877in}}{\pgfqpoint{0.075000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.664457in}}{\pgfqpoint{0.075878in}{0.662337in}}{\pgfqpoint{0.077441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.659211in}}{\pgfqpoint{0.081123in}{0.658333in}}{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.658333in}}{\pgfqpoint{0.170996in}{0.659211in}}{\pgfqpoint{0.172559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.662337in}}{\pgfqpoint{0.175000in}{0.664457in}}{\pgfqpoint{0.175000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.668877in}}{\pgfqpoint{0.174122in}{0.670996in}}{\pgfqpoint{0.172559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.674122in}}{\pgfqpoint{0.168877in}{0.675000in}}{\pgfqpoint{0.166667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.675000in}}{\pgfqpoint{0.162337in}{0.674122in}}{\pgfqpoint{0.160774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.670996in}}{\pgfqpoint{0.158333in}{0.668877in}}{\pgfqpoint{0.158333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.664457in}}{\pgfqpoint{0.159211in}{0.662337in}}{\pgfqpoint{0.160774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.659211in}}{\pgfqpoint{0.164457in}{0.658333in}}{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.658333in}}{\pgfqpoint{0.254330in}{0.659211in}}{\pgfqpoint{0.255893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.662337in}}{\pgfqpoint{0.258333in}{0.664457in}}{\pgfqpoint{0.258333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.668877in}}{\pgfqpoint{0.257455in}{0.670996in}}{\pgfqpoint{0.255893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.674122in}}{\pgfqpoint{0.252210in}{0.675000in}}{\pgfqpoint{0.250000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.675000in}}{\pgfqpoint{0.245670in}{0.674122in}}{\pgfqpoint{0.244107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.670996in}}{\pgfqpoint{0.241667in}{0.668877in}}{\pgfqpoint{0.241667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.664457in}}{\pgfqpoint{0.242545in}{0.662337in}}{\pgfqpoint{0.244107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.659211in}}{\pgfqpoint{0.247790in}{0.658333in}}{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.658333in}}{\pgfqpoint{0.337663in}{0.659211in}}{\pgfqpoint{0.339226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.662337in}}{\pgfqpoint{0.341667in}{0.664457in}}{\pgfqpoint{0.341667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.668877in}}{\pgfqpoint{0.340789in}{0.670996in}}{\pgfqpoint{0.339226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.674122in}}{\pgfqpoint{0.335543in}{0.675000in}}{\pgfqpoint{0.333333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.675000in}}{\pgfqpoint{0.329004in}{0.674122in}}{\pgfqpoint{0.327441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.670996in}}{\pgfqpoint{0.325000in}{0.668877in}}{\pgfqpoint{0.325000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.664457in}}{\pgfqpoint{0.325878in}{0.662337in}}{\pgfqpoint{0.327441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.659211in}}{\pgfqpoint{0.331123in}{0.658333in}}{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.658333in}}{\pgfqpoint{0.420996in}{0.659211in}}{\pgfqpoint{0.422559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.662337in}}{\pgfqpoint{0.425000in}{0.664457in}}{\pgfqpoint{0.425000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.668877in}}{\pgfqpoint{0.424122in}{0.670996in}}{\pgfqpoint{0.422559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.674122in}}{\pgfqpoint{0.418877in}{0.675000in}}{\pgfqpoint{0.416667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.675000in}}{\pgfqpoint{0.412337in}{0.674122in}}{\pgfqpoint{0.410774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.670996in}}{\pgfqpoint{0.408333in}{0.668877in}}{\pgfqpoint{0.408333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.664457in}}{\pgfqpoint{0.409211in}{0.662337in}}{\pgfqpoint{0.410774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.659211in}}{\pgfqpoint{0.414457in}{0.658333in}}{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.658333in}}{\pgfqpoint{0.504330in}{0.659211in}}{\pgfqpoint{0.505893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.662337in}}{\pgfqpoint{0.508333in}{0.664457in}}{\pgfqpoint{0.508333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.668877in}}{\pgfqpoint{0.507455in}{0.670996in}}{\pgfqpoint{0.505893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.674122in}}{\pgfqpoint{0.502210in}{0.675000in}}{\pgfqpoint{0.500000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.675000in}}{\pgfqpoint{0.495670in}{0.674122in}}{\pgfqpoint{0.494107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.670996in}}{\pgfqpoint{0.491667in}{0.668877in}}{\pgfqpoint{0.491667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.664457in}}{\pgfqpoint{0.492545in}{0.662337in}}{\pgfqpoint{0.494107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.659211in}}{\pgfqpoint{0.497790in}{0.658333in}}{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.658333in}}{\pgfqpoint{0.587663in}{0.659211in}}{\pgfqpoint{0.589226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.662337in}}{\pgfqpoint{0.591667in}{0.664457in}}{\pgfqpoint{0.591667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.668877in}}{\pgfqpoint{0.590789in}{0.670996in}}{\pgfqpoint{0.589226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.674122in}}{\pgfqpoint{0.585543in}{0.675000in}}{\pgfqpoint{0.583333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.675000in}}{\pgfqpoint{0.579004in}{0.674122in}}{\pgfqpoint{0.577441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.670996in}}{\pgfqpoint{0.575000in}{0.668877in}}{\pgfqpoint{0.575000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.664457in}}{\pgfqpoint{0.575878in}{0.662337in}}{\pgfqpoint{0.577441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.659211in}}{\pgfqpoint{0.581123in}{0.658333in}}{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.658333in}}{\pgfqpoint{0.670996in}{0.659211in}}{\pgfqpoint{0.672559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.662337in}}{\pgfqpoint{0.675000in}{0.664457in}}{\pgfqpoint{0.675000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.668877in}}{\pgfqpoint{0.674122in}{0.670996in}}{\pgfqpoint{0.672559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.674122in}}{\pgfqpoint{0.668877in}{0.675000in}}{\pgfqpoint{0.666667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.675000in}}{\pgfqpoint{0.662337in}{0.674122in}}{\pgfqpoint{0.660774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.670996in}}{\pgfqpoint{0.658333in}{0.668877in}}{\pgfqpoint{0.658333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.664457in}}{\pgfqpoint{0.659211in}{0.662337in}}{\pgfqpoint{0.660774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.659211in}}{\pgfqpoint{0.664457in}{0.658333in}}{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.658333in}}{\pgfqpoint{0.754330in}{0.659211in}}{\pgfqpoint{0.755893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.662337in}}{\pgfqpoint{0.758333in}{0.664457in}}{\pgfqpoint{0.758333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.668877in}}{\pgfqpoint{0.757455in}{0.670996in}}{\pgfqpoint{0.755893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.674122in}}{\pgfqpoint{0.752210in}{0.675000in}}{\pgfqpoint{0.750000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.675000in}}{\pgfqpoint{0.745670in}{0.674122in}}{\pgfqpoint{0.744107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.670996in}}{\pgfqpoint{0.741667in}{0.668877in}}{\pgfqpoint{0.741667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.664457in}}{\pgfqpoint{0.742545in}{0.662337in}}{\pgfqpoint{0.744107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.659211in}}{\pgfqpoint{0.747790in}{0.658333in}}{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.658333in}}{\pgfqpoint{0.837663in}{0.659211in}}{\pgfqpoint{0.839226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.662337in}}{\pgfqpoint{0.841667in}{0.664457in}}{\pgfqpoint{0.841667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.668877in}}{\pgfqpoint{0.840789in}{0.670996in}}{\pgfqpoint{0.839226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.674122in}}{\pgfqpoint{0.835543in}{0.675000in}}{\pgfqpoint{0.833333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.675000in}}{\pgfqpoint{0.829004in}{0.674122in}}{\pgfqpoint{0.827441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.670996in}}{\pgfqpoint{0.825000in}{0.668877in}}{\pgfqpoint{0.825000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.664457in}}{\pgfqpoint{0.825878in}{0.662337in}}{\pgfqpoint{0.827441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.659211in}}{\pgfqpoint{0.831123in}{0.658333in}}{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.658333in}}{\pgfqpoint{0.920996in}{0.659211in}}{\pgfqpoint{0.922559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.662337in}}{\pgfqpoint{0.925000in}{0.664457in}}{\pgfqpoint{0.925000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.668877in}}{\pgfqpoint{0.924122in}{0.670996in}}{\pgfqpoint{0.922559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.674122in}}{\pgfqpoint{0.918877in}{0.675000in}}{\pgfqpoint{0.916667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.675000in}}{\pgfqpoint{0.912337in}{0.674122in}}{\pgfqpoint{0.910774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.670996in}}{\pgfqpoint{0.908333in}{0.668877in}}{\pgfqpoint{0.908333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.664457in}}{\pgfqpoint{0.909211in}{0.662337in}}{\pgfqpoint{0.910774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.659211in}}{\pgfqpoint{0.914457in}{0.658333in}}{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.658333in}}{\pgfqpoint{1.004330in}{0.659211in}}{\pgfqpoint{1.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.662337in}}{\pgfqpoint{1.008333in}{0.664457in}}{\pgfqpoint{1.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.668877in}}{\pgfqpoint{1.007455in}{0.670996in}}{\pgfqpoint{1.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.674122in}}{\pgfqpoint{1.002210in}{0.675000in}}{\pgfqpoint{1.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.675000in}}{\pgfqpoint{0.995670in}{0.674122in}}{\pgfqpoint{0.994107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.670996in}}{\pgfqpoint{0.991667in}{0.668877in}}{\pgfqpoint{0.991667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.664457in}}{\pgfqpoint{0.992545in}{0.662337in}}{\pgfqpoint{0.994107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.659211in}}{\pgfqpoint{0.997790in}{0.658333in}}{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.741667in}}{\pgfqpoint{0.045996in}{0.742545in}}{\pgfqpoint{0.047559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.745670in}}{\pgfqpoint{0.050000in}{0.747790in}}{\pgfqpoint{0.050000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.752210in}}{\pgfqpoint{0.049122in}{0.754330in}}{\pgfqpoint{0.047559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.757455in}}{\pgfqpoint{0.043877in}{0.758333in}}{\pgfqpoint{0.041667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.758333in}}{\pgfqpoint{0.037337in}{0.757455in}}{\pgfqpoint{0.035774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.754330in}}{\pgfqpoint{0.033333in}{0.752210in}}{\pgfqpoint{0.033333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.747790in}}{\pgfqpoint{0.034211in}{0.745670in}}{\pgfqpoint{0.035774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.742545in}}{\pgfqpoint{0.039457in}{0.741667in}}{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.741667in}}{\pgfqpoint{0.129330in}{0.742545in}}{\pgfqpoint{0.130893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.745670in}}{\pgfqpoint{0.133333in}{0.747790in}}{\pgfqpoint{0.133333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.752210in}}{\pgfqpoint{0.132455in}{0.754330in}}{\pgfqpoint{0.130893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.757455in}}{\pgfqpoint{0.127210in}{0.758333in}}{\pgfqpoint{0.125000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.758333in}}{\pgfqpoint{0.120670in}{0.757455in}}{\pgfqpoint{0.119107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.754330in}}{\pgfqpoint{0.116667in}{0.752210in}}{\pgfqpoint{0.116667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.747790in}}{\pgfqpoint{0.117545in}{0.745670in}}{\pgfqpoint{0.119107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.742545in}}{\pgfqpoint{0.122790in}{0.741667in}}{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.741667in}}{\pgfqpoint{0.212663in}{0.742545in}}{\pgfqpoint{0.214226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.745670in}}{\pgfqpoint{0.216667in}{0.747790in}}{\pgfqpoint{0.216667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.752210in}}{\pgfqpoint{0.215789in}{0.754330in}}{\pgfqpoint{0.214226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.757455in}}{\pgfqpoint{0.210543in}{0.758333in}}{\pgfqpoint{0.208333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.758333in}}{\pgfqpoint{0.204004in}{0.757455in}}{\pgfqpoint{0.202441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.754330in}}{\pgfqpoint{0.200000in}{0.752210in}}{\pgfqpoint{0.200000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.747790in}}{\pgfqpoint{0.200878in}{0.745670in}}{\pgfqpoint{0.202441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.742545in}}{\pgfqpoint{0.206123in}{0.741667in}}{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.741667in}}{\pgfqpoint{0.295996in}{0.742545in}}{\pgfqpoint{0.297559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.745670in}}{\pgfqpoint{0.300000in}{0.747790in}}{\pgfqpoint{0.300000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.752210in}}{\pgfqpoint{0.299122in}{0.754330in}}{\pgfqpoint{0.297559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.757455in}}{\pgfqpoint{0.293877in}{0.758333in}}{\pgfqpoint{0.291667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.758333in}}{\pgfqpoint{0.287337in}{0.757455in}}{\pgfqpoint{0.285774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.754330in}}{\pgfqpoint{0.283333in}{0.752210in}}{\pgfqpoint{0.283333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.747790in}}{\pgfqpoint{0.284211in}{0.745670in}}{\pgfqpoint{0.285774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.742545in}}{\pgfqpoint{0.289457in}{0.741667in}}{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.741667in}}{\pgfqpoint{0.379330in}{0.742545in}}{\pgfqpoint{0.380893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.745670in}}{\pgfqpoint{0.383333in}{0.747790in}}{\pgfqpoint{0.383333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.752210in}}{\pgfqpoint{0.382455in}{0.754330in}}{\pgfqpoint{0.380893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.757455in}}{\pgfqpoint{0.377210in}{0.758333in}}{\pgfqpoint{0.375000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.758333in}}{\pgfqpoint{0.370670in}{0.757455in}}{\pgfqpoint{0.369107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.754330in}}{\pgfqpoint{0.366667in}{0.752210in}}{\pgfqpoint{0.366667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.747790in}}{\pgfqpoint{0.367545in}{0.745670in}}{\pgfqpoint{0.369107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.742545in}}{\pgfqpoint{0.372790in}{0.741667in}}{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.741667in}}{\pgfqpoint{0.462663in}{0.742545in}}{\pgfqpoint{0.464226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.745670in}}{\pgfqpoint{0.466667in}{0.747790in}}{\pgfqpoint{0.466667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.752210in}}{\pgfqpoint{0.465789in}{0.754330in}}{\pgfqpoint{0.464226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.757455in}}{\pgfqpoint{0.460543in}{0.758333in}}{\pgfqpoint{0.458333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.758333in}}{\pgfqpoint{0.454004in}{0.757455in}}{\pgfqpoint{0.452441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.754330in}}{\pgfqpoint{0.450000in}{0.752210in}}{\pgfqpoint{0.450000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.747790in}}{\pgfqpoint{0.450878in}{0.745670in}}{\pgfqpoint{0.452441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.742545in}}{\pgfqpoint{0.456123in}{0.741667in}}{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.741667in}}{\pgfqpoint{0.545996in}{0.742545in}}{\pgfqpoint{0.547559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.745670in}}{\pgfqpoint{0.550000in}{0.747790in}}{\pgfqpoint{0.550000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.752210in}}{\pgfqpoint{0.549122in}{0.754330in}}{\pgfqpoint{0.547559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.757455in}}{\pgfqpoint{0.543877in}{0.758333in}}{\pgfqpoint{0.541667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.758333in}}{\pgfqpoint{0.537337in}{0.757455in}}{\pgfqpoint{0.535774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.754330in}}{\pgfqpoint{0.533333in}{0.752210in}}{\pgfqpoint{0.533333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.747790in}}{\pgfqpoint{0.534211in}{0.745670in}}{\pgfqpoint{0.535774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.742545in}}{\pgfqpoint{0.539457in}{0.741667in}}{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.741667in}}{\pgfqpoint{0.629330in}{0.742545in}}{\pgfqpoint{0.630893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.745670in}}{\pgfqpoint{0.633333in}{0.747790in}}{\pgfqpoint{0.633333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.752210in}}{\pgfqpoint{0.632455in}{0.754330in}}{\pgfqpoint{0.630893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.757455in}}{\pgfqpoint{0.627210in}{0.758333in}}{\pgfqpoint{0.625000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.758333in}}{\pgfqpoint{0.620670in}{0.757455in}}{\pgfqpoint{0.619107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.754330in}}{\pgfqpoint{0.616667in}{0.752210in}}{\pgfqpoint{0.616667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.747790in}}{\pgfqpoint{0.617545in}{0.745670in}}{\pgfqpoint{0.619107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.742545in}}{\pgfqpoint{0.622790in}{0.741667in}}{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.741667in}}{\pgfqpoint{0.712663in}{0.742545in}}{\pgfqpoint{0.714226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.745670in}}{\pgfqpoint{0.716667in}{0.747790in}}{\pgfqpoint{0.716667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.752210in}}{\pgfqpoint{0.715789in}{0.754330in}}{\pgfqpoint{0.714226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.757455in}}{\pgfqpoint{0.710543in}{0.758333in}}{\pgfqpoint{0.708333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.758333in}}{\pgfqpoint{0.704004in}{0.757455in}}{\pgfqpoint{0.702441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.754330in}}{\pgfqpoint{0.700000in}{0.752210in}}{\pgfqpoint{0.700000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.747790in}}{\pgfqpoint{0.700878in}{0.745670in}}{\pgfqpoint{0.702441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.742545in}}{\pgfqpoint{0.706123in}{0.741667in}}{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.741667in}}{\pgfqpoint{0.795996in}{0.742545in}}{\pgfqpoint{0.797559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.745670in}}{\pgfqpoint{0.800000in}{0.747790in}}{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.752210in}}{\pgfqpoint{0.799122in}{0.754330in}}{\pgfqpoint{0.797559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.757455in}}{\pgfqpoint{0.793877in}{0.758333in}}{\pgfqpoint{0.791667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.758333in}}{\pgfqpoint{0.787337in}{0.757455in}}{\pgfqpoint{0.785774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.754330in}}{\pgfqpoint{0.783333in}{0.752210in}}{\pgfqpoint{0.783333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.747790in}}{\pgfqpoint{0.784211in}{0.745670in}}{\pgfqpoint{0.785774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.742545in}}{\pgfqpoint{0.789457in}{0.741667in}}{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.741667in}}{\pgfqpoint{0.879330in}{0.742545in}}{\pgfqpoint{0.880893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.745670in}}{\pgfqpoint{0.883333in}{0.747790in}}{\pgfqpoint{0.883333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.752210in}}{\pgfqpoint{0.882455in}{0.754330in}}{\pgfqpoint{0.880893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.757455in}}{\pgfqpoint{0.877210in}{0.758333in}}{\pgfqpoint{0.875000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.758333in}}{\pgfqpoint{0.870670in}{0.757455in}}{\pgfqpoint{0.869107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.754330in}}{\pgfqpoint{0.866667in}{0.752210in}}{\pgfqpoint{0.866667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.747790in}}{\pgfqpoint{0.867545in}{0.745670in}}{\pgfqpoint{0.869107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.742545in}}{\pgfqpoint{0.872790in}{0.741667in}}{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.741667in}}{\pgfqpoint{0.962663in}{0.742545in}}{\pgfqpoint{0.964226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.745670in}}{\pgfqpoint{0.966667in}{0.747790in}}{\pgfqpoint{0.966667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.752210in}}{\pgfqpoint{0.965789in}{0.754330in}}{\pgfqpoint{0.964226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.757455in}}{\pgfqpoint{0.960543in}{0.758333in}}{\pgfqpoint{0.958333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.758333in}}{\pgfqpoint{0.954004in}{0.757455in}}{\pgfqpoint{0.952441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.754330in}}{\pgfqpoint{0.950000in}{0.752210in}}{\pgfqpoint{0.950000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.747790in}}{\pgfqpoint{0.950878in}{0.745670in}}{\pgfqpoint{0.952441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.742545in}}{\pgfqpoint{0.956123in}{0.741667in}}{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.825000in}}{\pgfqpoint{0.004330in}{0.825878in}}{\pgfqpoint{0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.829004in}}{\pgfqpoint{0.008333in}{0.831123in}}{\pgfqpoint{0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.835543in}}{\pgfqpoint{0.007455in}{0.837663in}}{\pgfqpoint{0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.840789in}}{\pgfqpoint{0.002210in}{0.841667in}}{\pgfqpoint{0.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.841667in}}{\pgfqpoint{-0.004330in}{0.840789in}}{\pgfqpoint{-0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.837663in}}{\pgfqpoint{-0.008333in}{0.835543in}}{\pgfqpoint{-0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.831123in}}{\pgfqpoint{-0.007455in}{0.829004in}}{\pgfqpoint{-0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.825878in}}{\pgfqpoint{-0.002210in}{0.825000in}}{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.825000in}}{\pgfqpoint{0.087663in}{0.825878in}}{\pgfqpoint{0.089226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.829004in}}{\pgfqpoint{0.091667in}{0.831123in}}{\pgfqpoint{0.091667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.835543in}}{\pgfqpoint{0.090789in}{0.837663in}}{\pgfqpoint{0.089226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.840789in}}{\pgfqpoint{0.085543in}{0.841667in}}{\pgfqpoint{0.083333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.841667in}}{\pgfqpoint{0.079004in}{0.840789in}}{\pgfqpoint{0.077441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.837663in}}{\pgfqpoint{0.075000in}{0.835543in}}{\pgfqpoint{0.075000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.831123in}}{\pgfqpoint{0.075878in}{0.829004in}}{\pgfqpoint{0.077441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.825878in}}{\pgfqpoint{0.081123in}{0.825000in}}{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.825000in}}{\pgfqpoint{0.170996in}{0.825878in}}{\pgfqpoint{0.172559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.829004in}}{\pgfqpoint{0.175000in}{0.831123in}}{\pgfqpoint{0.175000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.835543in}}{\pgfqpoint{0.174122in}{0.837663in}}{\pgfqpoint{0.172559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.840789in}}{\pgfqpoint{0.168877in}{0.841667in}}{\pgfqpoint{0.166667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.841667in}}{\pgfqpoint{0.162337in}{0.840789in}}{\pgfqpoint{0.160774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.837663in}}{\pgfqpoint{0.158333in}{0.835543in}}{\pgfqpoint{0.158333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.831123in}}{\pgfqpoint{0.159211in}{0.829004in}}{\pgfqpoint{0.160774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.825878in}}{\pgfqpoint{0.164457in}{0.825000in}}{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.825000in}}{\pgfqpoint{0.254330in}{0.825878in}}{\pgfqpoint{0.255893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.829004in}}{\pgfqpoint{0.258333in}{0.831123in}}{\pgfqpoint{0.258333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.835543in}}{\pgfqpoint{0.257455in}{0.837663in}}{\pgfqpoint{0.255893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.840789in}}{\pgfqpoint{0.252210in}{0.841667in}}{\pgfqpoint{0.250000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.841667in}}{\pgfqpoint{0.245670in}{0.840789in}}{\pgfqpoint{0.244107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.837663in}}{\pgfqpoint{0.241667in}{0.835543in}}{\pgfqpoint{0.241667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.831123in}}{\pgfqpoint{0.242545in}{0.829004in}}{\pgfqpoint{0.244107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.825878in}}{\pgfqpoint{0.247790in}{0.825000in}}{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.825000in}}{\pgfqpoint{0.337663in}{0.825878in}}{\pgfqpoint{0.339226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.829004in}}{\pgfqpoint{0.341667in}{0.831123in}}{\pgfqpoint{0.341667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.835543in}}{\pgfqpoint{0.340789in}{0.837663in}}{\pgfqpoint{0.339226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.840789in}}{\pgfqpoint{0.335543in}{0.841667in}}{\pgfqpoint{0.333333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.841667in}}{\pgfqpoint{0.329004in}{0.840789in}}{\pgfqpoint{0.327441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.837663in}}{\pgfqpoint{0.325000in}{0.835543in}}{\pgfqpoint{0.325000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.831123in}}{\pgfqpoint{0.325878in}{0.829004in}}{\pgfqpoint{0.327441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.825878in}}{\pgfqpoint{0.331123in}{0.825000in}}{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.825000in}}{\pgfqpoint{0.420996in}{0.825878in}}{\pgfqpoint{0.422559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.829004in}}{\pgfqpoint{0.425000in}{0.831123in}}{\pgfqpoint{0.425000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.835543in}}{\pgfqpoint{0.424122in}{0.837663in}}{\pgfqpoint{0.422559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.840789in}}{\pgfqpoint{0.418877in}{0.841667in}}{\pgfqpoint{0.416667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.841667in}}{\pgfqpoint{0.412337in}{0.840789in}}{\pgfqpoint{0.410774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.837663in}}{\pgfqpoint{0.408333in}{0.835543in}}{\pgfqpoint{0.408333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.831123in}}{\pgfqpoint{0.409211in}{0.829004in}}{\pgfqpoint{0.410774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.825878in}}{\pgfqpoint{0.414457in}{0.825000in}}{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.825000in}}{\pgfqpoint{0.504330in}{0.825878in}}{\pgfqpoint{0.505893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.829004in}}{\pgfqpoint{0.508333in}{0.831123in}}{\pgfqpoint{0.508333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.835543in}}{\pgfqpoint{0.507455in}{0.837663in}}{\pgfqpoint{0.505893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.840789in}}{\pgfqpoint{0.502210in}{0.841667in}}{\pgfqpoint{0.500000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.841667in}}{\pgfqpoint{0.495670in}{0.840789in}}{\pgfqpoint{0.494107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.837663in}}{\pgfqpoint{0.491667in}{0.835543in}}{\pgfqpoint{0.491667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.831123in}}{\pgfqpoint{0.492545in}{0.829004in}}{\pgfqpoint{0.494107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.825878in}}{\pgfqpoint{0.497790in}{0.825000in}}{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.825000in}}{\pgfqpoint{0.587663in}{0.825878in}}{\pgfqpoint{0.589226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.829004in}}{\pgfqpoint{0.591667in}{0.831123in}}{\pgfqpoint{0.591667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.835543in}}{\pgfqpoint{0.590789in}{0.837663in}}{\pgfqpoint{0.589226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.840789in}}{\pgfqpoint{0.585543in}{0.841667in}}{\pgfqpoint{0.583333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.841667in}}{\pgfqpoint{0.579004in}{0.840789in}}{\pgfqpoint{0.577441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.837663in}}{\pgfqpoint{0.575000in}{0.835543in}}{\pgfqpoint{0.575000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.831123in}}{\pgfqpoint{0.575878in}{0.829004in}}{\pgfqpoint{0.577441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.825878in}}{\pgfqpoint{0.581123in}{0.825000in}}{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.825000in}}{\pgfqpoint{0.670996in}{0.825878in}}{\pgfqpoint{0.672559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.829004in}}{\pgfqpoint{0.675000in}{0.831123in}}{\pgfqpoint{0.675000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.835543in}}{\pgfqpoint{0.674122in}{0.837663in}}{\pgfqpoint{0.672559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.840789in}}{\pgfqpoint{0.668877in}{0.841667in}}{\pgfqpoint{0.666667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.841667in}}{\pgfqpoint{0.662337in}{0.840789in}}{\pgfqpoint{0.660774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.837663in}}{\pgfqpoint{0.658333in}{0.835543in}}{\pgfqpoint{0.658333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.831123in}}{\pgfqpoint{0.659211in}{0.829004in}}{\pgfqpoint{0.660774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.825878in}}{\pgfqpoint{0.664457in}{0.825000in}}{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.825000in}}{\pgfqpoint{0.754330in}{0.825878in}}{\pgfqpoint{0.755893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.829004in}}{\pgfqpoint{0.758333in}{0.831123in}}{\pgfqpoint{0.758333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.835543in}}{\pgfqpoint{0.757455in}{0.837663in}}{\pgfqpoint{0.755893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.840789in}}{\pgfqpoint{0.752210in}{0.841667in}}{\pgfqpoint{0.750000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.841667in}}{\pgfqpoint{0.745670in}{0.840789in}}{\pgfqpoint{0.744107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.837663in}}{\pgfqpoint{0.741667in}{0.835543in}}{\pgfqpoint{0.741667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.831123in}}{\pgfqpoint{0.742545in}{0.829004in}}{\pgfqpoint{0.744107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.825878in}}{\pgfqpoint{0.747790in}{0.825000in}}{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.825000in}}{\pgfqpoint{0.837663in}{0.825878in}}{\pgfqpoint{0.839226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.829004in}}{\pgfqpoint{0.841667in}{0.831123in}}{\pgfqpoint{0.841667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.835543in}}{\pgfqpoint{0.840789in}{0.837663in}}{\pgfqpoint{0.839226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.840789in}}{\pgfqpoint{0.835543in}{0.841667in}}{\pgfqpoint{0.833333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.841667in}}{\pgfqpoint{0.829004in}{0.840789in}}{\pgfqpoint{0.827441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.837663in}}{\pgfqpoint{0.825000in}{0.835543in}}{\pgfqpoint{0.825000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.831123in}}{\pgfqpoint{0.825878in}{0.829004in}}{\pgfqpoint{0.827441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.825878in}}{\pgfqpoint{0.831123in}{0.825000in}}{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.825000in}}{\pgfqpoint{0.920996in}{0.825878in}}{\pgfqpoint{0.922559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.829004in}}{\pgfqpoint{0.925000in}{0.831123in}}{\pgfqpoint{0.925000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.835543in}}{\pgfqpoint{0.924122in}{0.837663in}}{\pgfqpoint{0.922559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.840789in}}{\pgfqpoint{0.918877in}{0.841667in}}{\pgfqpoint{0.916667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.841667in}}{\pgfqpoint{0.912337in}{0.840789in}}{\pgfqpoint{0.910774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.837663in}}{\pgfqpoint{0.908333in}{0.835543in}}{\pgfqpoint{0.908333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.831123in}}{\pgfqpoint{0.909211in}{0.829004in}}{\pgfqpoint{0.910774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.825878in}}{\pgfqpoint{0.914457in}{0.825000in}}{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.825000in}}{\pgfqpoint{1.004330in}{0.825878in}}{\pgfqpoint{1.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.829004in}}{\pgfqpoint{1.008333in}{0.831123in}}{\pgfqpoint{1.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.835543in}}{\pgfqpoint{1.007455in}{0.837663in}}{\pgfqpoint{1.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.840789in}}{\pgfqpoint{1.002210in}{0.841667in}}{\pgfqpoint{1.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.841667in}}{\pgfqpoint{0.995670in}{0.840789in}}{\pgfqpoint{0.994107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.837663in}}{\pgfqpoint{0.991667in}{0.835543in}}{\pgfqpoint{0.991667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.831123in}}{\pgfqpoint{0.992545in}{0.829004in}}{\pgfqpoint{0.994107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.825878in}}{\pgfqpoint{0.997790in}{0.825000in}}{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.908333in}}{\pgfqpoint{0.045996in}{0.909211in}}{\pgfqpoint{0.047559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.912337in}}{\pgfqpoint{0.050000in}{0.914457in}}{\pgfqpoint{0.050000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.918877in}}{\pgfqpoint{0.049122in}{0.920996in}}{\pgfqpoint{0.047559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.924122in}}{\pgfqpoint{0.043877in}{0.925000in}}{\pgfqpoint{0.041667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.925000in}}{\pgfqpoint{0.037337in}{0.924122in}}{\pgfqpoint{0.035774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.920996in}}{\pgfqpoint{0.033333in}{0.918877in}}{\pgfqpoint{0.033333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.914457in}}{\pgfqpoint{0.034211in}{0.912337in}}{\pgfqpoint{0.035774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.909211in}}{\pgfqpoint{0.039457in}{0.908333in}}{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.908333in}}{\pgfqpoint{0.129330in}{0.909211in}}{\pgfqpoint{0.130893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.912337in}}{\pgfqpoint{0.133333in}{0.914457in}}{\pgfqpoint{0.133333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.918877in}}{\pgfqpoint{0.132455in}{0.920996in}}{\pgfqpoint{0.130893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.924122in}}{\pgfqpoint{0.127210in}{0.925000in}}{\pgfqpoint{0.125000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.925000in}}{\pgfqpoint{0.120670in}{0.924122in}}{\pgfqpoint{0.119107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.920996in}}{\pgfqpoint{0.116667in}{0.918877in}}{\pgfqpoint{0.116667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.914457in}}{\pgfqpoint{0.117545in}{0.912337in}}{\pgfqpoint{0.119107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.909211in}}{\pgfqpoint{0.122790in}{0.908333in}}{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.908333in}}{\pgfqpoint{0.212663in}{0.909211in}}{\pgfqpoint{0.214226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.912337in}}{\pgfqpoint{0.216667in}{0.914457in}}{\pgfqpoint{0.216667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.918877in}}{\pgfqpoint{0.215789in}{0.920996in}}{\pgfqpoint{0.214226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.924122in}}{\pgfqpoint{0.210543in}{0.925000in}}{\pgfqpoint{0.208333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.925000in}}{\pgfqpoint{0.204004in}{0.924122in}}{\pgfqpoint{0.202441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.920996in}}{\pgfqpoint{0.200000in}{0.918877in}}{\pgfqpoint{0.200000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.914457in}}{\pgfqpoint{0.200878in}{0.912337in}}{\pgfqpoint{0.202441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.909211in}}{\pgfqpoint{0.206123in}{0.908333in}}{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.908333in}}{\pgfqpoint{0.295996in}{0.909211in}}{\pgfqpoint{0.297559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.912337in}}{\pgfqpoint{0.300000in}{0.914457in}}{\pgfqpoint{0.300000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.918877in}}{\pgfqpoint{0.299122in}{0.920996in}}{\pgfqpoint{0.297559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.924122in}}{\pgfqpoint{0.293877in}{0.925000in}}{\pgfqpoint{0.291667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.925000in}}{\pgfqpoint{0.287337in}{0.924122in}}{\pgfqpoint{0.285774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.920996in}}{\pgfqpoint{0.283333in}{0.918877in}}{\pgfqpoint{0.283333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.914457in}}{\pgfqpoint{0.284211in}{0.912337in}}{\pgfqpoint{0.285774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.909211in}}{\pgfqpoint{0.289457in}{0.908333in}}{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.908333in}}{\pgfqpoint{0.379330in}{0.909211in}}{\pgfqpoint{0.380893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.912337in}}{\pgfqpoint{0.383333in}{0.914457in}}{\pgfqpoint{0.383333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.918877in}}{\pgfqpoint{0.382455in}{0.920996in}}{\pgfqpoint{0.380893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.924122in}}{\pgfqpoint{0.377210in}{0.925000in}}{\pgfqpoint{0.375000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.925000in}}{\pgfqpoint{0.370670in}{0.924122in}}{\pgfqpoint{0.369107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.920996in}}{\pgfqpoint{0.366667in}{0.918877in}}{\pgfqpoint{0.366667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.914457in}}{\pgfqpoint{0.367545in}{0.912337in}}{\pgfqpoint{0.369107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.909211in}}{\pgfqpoint{0.372790in}{0.908333in}}{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.908333in}}{\pgfqpoint{0.462663in}{0.909211in}}{\pgfqpoint{0.464226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.912337in}}{\pgfqpoint{0.466667in}{0.914457in}}{\pgfqpoint{0.466667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.918877in}}{\pgfqpoint{0.465789in}{0.920996in}}{\pgfqpoint{0.464226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.924122in}}{\pgfqpoint{0.460543in}{0.925000in}}{\pgfqpoint{0.458333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.925000in}}{\pgfqpoint{0.454004in}{0.924122in}}{\pgfqpoint{0.452441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.920996in}}{\pgfqpoint{0.450000in}{0.918877in}}{\pgfqpoint{0.450000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.914457in}}{\pgfqpoint{0.450878in}{0.912337in}}{\pgfqpoint{0.452441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.909211in}}{\pgfqpoint{0.456123in}{0.908333in}}{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.908333in}}{\pgfqpoint{0.545996in}{0.909211in}}{\pgfqpoint{0.547559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.912337in}}{\pgfqpoint{0.550000in}{0.914457in}}{\pgfqpoint{0.550000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.918877in}}{\pgfqpoint{0.549122in}{0.920996in}}{\pgfqpoint{0.547559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.924122in}}{\pgfqpoint{0.543877in}{0.925000in}}{\pgfqpoint{0.541667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.925000in}}{\pgfqpoint{0.537337in}{0.924122in}}{\pgfqpoint{0.535774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.920996in}}{\pgfqpoint{0.533333in}{0.918877in}}{\pgfqpoint{0.533333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.914457in}}{\pgfqpoint{0.534211in}{0.912337in}}{\pgfqpoint{0.535774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.909211in}}{\pgfqpoint{0.539457in}{0.908333in}}{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.908333in}}{\pgfqpoint{0.629330in}{0.909211in}}{\pgfqpoint{0.630893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.912337in}}{\pgfqpoint{0.633333in}{0.914457in}}{\pgfqpoint{0.633333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.918877in}}{\pgfqpoint{0.632455in}{0.920996in}}{\pgfqpoint{0.630893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.924122in}}{\pgfqpoint{0.627210in}{0.925000in}}{\pgfqpoint{0.625000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.925000in}}{\pgfqpoint{0.620670in}{0.924122in}}{\pgfqpoint{0.619107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.920996in}}{\pgfqpoint{0.616667in}{0.918877in}}{\pgfqpoint{0.616667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.914457in}}{\pgfqpoint{0.617545in}{0.912337in}}{\pgfqpoint{0.619107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.909211in}}{\pgfqpoint{0.622790in}{0.908333in}}{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.908333in}}{\pgfqpoint{0.712663in}{0.909211in}}{\pgfqpoint{0.714226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.912337in}}{\pgfqpoint{0.716667in}{0.914457in}}{\pgfqpoint{0.716667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.918877in}}{\pgfqpoint{0.715789in}{0.920996in}}{\pgfqpoint{0.714226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.924122in}}{\pgfqpoint{0.710543in}{0.925000in}}{\pgfqpoint{0.708333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.925000in}}{\pgfqpoint{0.704004in}{0.924122in}}{\pgfqpoint{0.702441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.920996in}}{\pgfqpoint{0.700000in}{0.918877in}}{\pgfqpoint{0.700000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.914457in}}{\pgfqpoint{0.700878in}{0.912337in}}{\pgfqpoint{0.702441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.909211in}}{\pgfqpoint{0.706123in}{0.908333in}}{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.908333in}}{\pgfqpoint{0.795996in}{0.909211in}}{\pgfqpoint{0.797559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.912337in}}{\pgfqpoint{0.800000in}{0.914457in}}{\pgfqpoint{0.800000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.918877in}}{\pgfqpoint{0.799122in}{0.920996in}}{\pgfqpoint{0.797559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.924122in}}{\pgfqpoint{0.793877in}{0.925000in}}{\pgfqpoint{0.791667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.925000in}}{\pgfqpoint{0.787337in}{0.924122in}}{\pgfqpoint{0.785774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.920996in}}{\pgfqpoint{0.783333in}{0.918877in}}{\pgfqpoint{0.783333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.914457in}}{\pgfqpoint{0.784211in}{0.912337in}}{\pgfqpoint{0.785774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.909211in}}{\pgfqpoint{0.789457in}{0.908333in}}{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.908333in}}{\pgfqpoint{0.879330in}{0.909211in}}{\pgfqpoint{0.880893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.912337in}}{\pgfqpoint{0.883333in}{0.914457in}}{\pgfqpoint{0.883333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.918877in}}{\pgfqpoint{0.882455in}{0.920996in}}{\pgfqpoint{0.880893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.924122in}}{\pgfqpoint{0.877210in}{0.925000in}}{\pgfqpoint{0.875000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.925000in}}{\pgfqpoint{0.870670in}{0.924122in}}{\pgfqpoint{0.869107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.920996in}}{\pgfqpoint{0.866667in}{0.918877in}}{\pgfqpoint{0.866667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.914457in}}{\pgfqpoint{0.867545in}{0.912337in}}{\pgfqpoint{0.869107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.909211in}}{\pgfqpoint{0.872790in}{0.908333in}}{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.908333in}}{\pgfqpoint{0.962663in}{0.909211in}}{\pgfqpoint{0.964226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.912337in}}{\pgfqpoint{0.966667in}{0.914457in}}{\pgfqpoint{0.966667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.918877in}}{\pgfqpoint{0.965789in}{0.920996in}}{\pgfqpoint{0.964226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.924122in}}{\pgfqpoint{0.960543in}{0.925000in}}{\pgfqpoint{0.958333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.925000in}}{\pgfqpoint{0.954004in}{0.924122in}}{\pgfqpoint{0.952441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.920996in}}{\pgfqpoint{0.950000in}{0.918877in}}{\pgfqpoint{0.950000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.914457in}}{\pgfqpoint{0.950878in}{0.912337in}}{\pgfqpoint{0.952441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.909211in}}{\pgfqpoint{0.956123in}{0.908333in}}{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.991667in}}{\pgfqpoint{0.004330in}{0.992545in}}{\pgfqpoint{0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.995670in}}{\pgfqpoint{0.008333in}{0.997790in}}{\pgfqpoint{0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{1.002210in}}{\pgfqpoint{0.007455in}{1.004330in}}{\pgfqpoint{0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{1.007455in}}{\pgfqpoint{0.002210in}{1.008333in}}{\pgfqpoint{0.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{1.008333in}}{\pgfqpoint{-0.004330in}{1.007455in}}{\pgfqpoint{-0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{1.004330in}}{\pgfqpoint{-0.008333in}{1.002210in}}{\pgfqpoint{-0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.997790in}}{\pgfqpoint{-0.007455in}{0.995670in}}{\pgfqpoint{-0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.992545in}}{\pgfqpoint{-0.002210in}{0.991667in}}{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.991667in}}{\pgfqpoint{0.087663in}{0.992545in}}{\pgfqpoint{0.089226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.995670in}}{\pgfqpoint{0.091667in}{0.997790in}}{\pgfqpoint{0.091667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{1.002210in}}{\pgfqpoint{0.090789in}{1.004330in}}{\pgfqpoint{0.089226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{1.007455in}}{\pgfqpoint{0.085543in}{1.008333in}}{\pgfqpoint{0.083333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{1.008333in}}{\pgfqpoint{0.079004in}{1.007455in}}{\pgfqpoint{0.077441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{1.004330in}}{\pgfqpoint{0.075000in}{1.002210in}}{\pgfqpoint{0.075000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.997790in}}{\pgfqpoint{0.075878in}{0.995670in}}{\pgfqpoint{0.077441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.992545in}}{\pgfqpoint{0.081123in}{0.991667in}}{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.991667in}}{\pgfqpoint{0.170996in}{0.992545in}}{\pgfqpoint{0.172559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.995670in}}{\pgfqpoint{0.175000in}{0.997790in}}{\pgfqpoint{0.175000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.002210in}}{\pgfqpoint{0.174122in}{1.004330in}}{\pgfqpoint{0.172559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{1.007455in}}{\pgfqpoint{0.168877in}{1.008333in}}{\pgfqpoint{0.166667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{1.008333in}}{\pgfqpoint{0.162337in}{1.007455in}}{\pgfqpoint{0.160774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{1.004330in}}{\pgfqpoint{0.158333in}{1.002210in}}{\pgfqpoint{0.158333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.997790in}}{\pgfqpoint{0.159211in}{0.995670in}}{\pgfqpoint{0.160774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.992545in}}{\pgfqpoint{0.164457in}{0.991667in}}{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.991667in}}{\pgfqpoint{0.254330in}{0.992545in}}{\pgfqpoint{0.255893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.995670in}}{\pgfqpoint{0.258333in}{0.997790in}}{\pgfqpoint{0.258333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{1.002210in}}{\pgfqpoint{0.257455in}{1.004330in}}{\pgfqpoint{0.255893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{1.007455in}}{\pgfqpoint{0.252210in}{1.008333in}}{\pgfqpoint{0.250000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{1.008333in}}{\pgfqpoint{0.245670in}{1.007455in}}{\pgfqpoint{0.244107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{1.004330in}}{\pgfqpoint{0.241667in}{1.002210in}}{\pgfqpoint{0.241667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.997790in}}{\pgfqpoint{0.242545in}{0.995670in}}{\pgfqpoint{0.244107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.992545in}}{\pgfqpoint{0.247790in}{0.991667in}}{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.991667in}}{\pgfqpoint{0.337663in}{0.992545in}}{\pgfqpoint{0.339226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.995670in}}{\pgfqpoint{0.341667in}{0.997790in}}{\pgfqpoint{0.341667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{1.002210in}}{\pgfqpoint{0.340789in}{1.004330in}}{\pgfqpoint{0.339226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{1.007455in}}{\pgfqpoint{0.335543in}{1.008333in}}{\pgfqpoint{0.333333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{1.008333in}}{\pgfqpoint{0.329004in}{1.007455in}}{\pgfqpoint{0.327441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{1.004330in}}{\pgfqpoint{0.325000in}{1.002210in}}{\pgfqpoint{0.325000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.997790in}}{\pgfqpoint{0.325878in}{0.995670in}}{\pgfqpoint{0.327441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.992545in}}{\pgfqpoint{0.331123in}{0.991667in}}{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.991667in}}{\pgfqpoint{0.420996in}{0.992545in}}{\pgfqpoint{0.422559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.995670in}}{\pgfqpoint{0.425000in}{0.997790in}}{\pgfqpoint{0.425000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{1.002210in}}{\pgfqpoint{0.424122in}{1.004330in}}{\pgfqpoint{0.422559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{1.007455in}}{\pgfqpoint{0.418877in}{1.008333in}}{\pgfqpoint{0.416667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{1.008333in}}{\pgfqpoint{0.412337in}{1.007455in}}{\pgfqpoint{0.410774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{1.004330in}}{\pgfqpoint{0.408333in}{1.002210in}}{\pgfqpoint{0.408333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.997790in}}{\pgfqpoint{0.409211in}{0.995670in}}{\pgfqpoint{0.410774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.992545in}}{\pgfqpoint{0.414457in}{0.991667in}}{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.991667in}}{\pgfqpoint{0.504330in}{0.992545in}}{\pgfqpoint{0.505893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.995670in}}{\pgfqpoint{0.508333in}{0.997790in}}{\pgfqpoint{0.508333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{1.002210in}}{\pgfqpoint{0.507455in}{1.004330in}}{\pgfqpoint{0.505893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.007455in}}{\pgfqpoint{0.502210in}{1.008333in}}{\pgfqpoint{0.500000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{1.008333in}}{\pgfqpoint{0.495670in}{1.007455in}}{\pgfqpoint{0.494107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{1.004330in}}{\pgfqpoint{0.491667in}{1.002210in}}{\pgfqpoint{0.491667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.997790in}}{\pgfqpoint{0.492545in}{0.995670in}}{\pgfqpoint{0.494107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.992545in}}{\pgfqpoint{0.497790in}{0.991667in}}{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.991667in}}{\pgfqpoint{0.587663in}{0.992545in}}{\pgfqpoint{0.589226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.995670in}}{\pgfqpoint{0.591667in}{0.997790in}}{\pgfqpoint{0.591667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{1.002210in}}{\pgfqpoint{0.590789in}{1.004330in}}{\pgfqpoint{0.589226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{1.007455in}}{\pgfqpoint{0.585543in}{1.008333in}}{\pgfqpoint{0.583333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{1.008333in}}{\pgfqpoint{0.579004in}{1.007455in}}{\pgfqpoint{0.577441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{1.004330in}}{\pgfqpoint{0.575000in}{1.002210in}}{\pgfqpoint{0.575000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.997790in}}{\pgfqpoint{0.575878in}{0.995670in}}{\pgfqpoint{0.577441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.992545in}}{\pgfqpoint{0.581123in}{0.991667in}}{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.991667in}}{\pgfqpoint{0.670996in}{0.992545in}}{\pgfqpoint{0.672559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.995670in}}{\pgfqpoint{0.675000in}{0.997790in}}{\pgfqpoint{0.675000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{1.002210in}}{\pgfqpoint{0.674122in}{1.004330in}}{\pgfqpoint{0.672559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{1.007455in}}{\pgfqpoint{0.668877in}{1.008333in}}{\pgfqpoint{0.666667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{1.008333in}}{\pgfqpoint{0.662337in}{1.007455in}}{\pgfqpoint{0.660774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{1.004330in}}{\pgfqpoint{0.658333in}{1.002210in}}{\pgfqpoint{0.658333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.997790in}}{\pgfqpoint{0.659211in}{0.995670in}}{\pgfqpoint{0.660774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.992545in}}{\pgfqpoint{0.664457in}{0.991667in}}{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.991667in}}{\pgfqpoint{0.754330in}{0.992545in}}{\pgfqpoint{0.755893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.995670in}}{\pgfqpoint{0.758333in}{0.997790in}}{\pgfqpoint{0.758333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{1.002210in}}{\pgfqpoint{0.757455in}{1.004330in}}{\pgfqpoint{0.755893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{1.007455in}}{\pgfqpoint{0.752210in}{1.008333in}}{\pgfqpoint{0.750000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{1.008333in}}{\pgfqpoint{0.745670in}{1.007455in}}{\pgfqpoint{0.744107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{1.004330in}}{\pgfqpoint{0.741667in}{1.002210in}}{\pgfqpoint{0.741667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.997790in}}{\pgfqpoint{0.742545in}{0.995670in}}{\pgfqpoint{0.744107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.992545in}}{\pgfqpoint{0.747790in}{0.991667in}}{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.991667in}}{\pgfqpoint{0.837663in}{0.992545in}}{\pgfqpoint{0.839226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.995670in}}{\pgfqpoint{0.841667in}{0.997790in}}{\pgfqpoint{0.841667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{1.002210in}}{\pgfqpoint{0.840789in}{1.004330in}}{\pgfqpoint{0.839226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{1.007455in}}{\pgfqpoint{0.835543in}{1.008333in}}{\pgfqpoint{0.833333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{1.008333in}}{\pgfqpoint{0.829004in}{1.007455in}}{\pgfqpoint{0.827441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{1.004330in}}{\pgfqpoint{0.825000in}{1.002210in}}{\pgfqpoint{0.825000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.997790in}}{\pgfqpoint{0.825878in}{0.995670in}}{\pgfqpoint{0.827441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.992545in}}{\pgfqpoint{0.831123in}{0.991667in}}{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.991667in}}{\pgfqpoint{0.920996in}{0.992545in}}{\pgfqpoint{0.922559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.995670in}}{\pgfqpoint{0.925000in}{0.997790in}}{\pgfqpoint{0.925000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{1.002210in}}{\pgfqpoint{0.924122in}{1.004330in}}{\pgfqpoint{0.922559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{1.007455in}}{\pgfqpoint{0.918877in}{1.008333in}}{\pgfqpoint{0.916667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{1.008333in}}{\pgfqpoint{0.912337in}{1.007455in}}{\pgfqpoint{0.910774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{1.004330in}}{\pgfqpoint{0.908333in}{1.002210in}}{\pgfqpoint{0.908333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.997790in}}{\pgfqpoint{0.909211in}{0.995670in}}{\pgfqpoint{0.910774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.992545in}}{\pgfqpoint{0.914457in}{0.991667in}}{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.991667in}}{\pgfqpoint{1.004330in}{0.992545in}}{\pgfqpoint{1.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.995670in}}{\pgfqpoint{1.008333in}{0.997790in}}{\pgfqpoint{1.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{1.002210in}}{\pgfqpoint{1.007455in}{1.004330in}}{\pgfqpoint{1.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{1.007455in}}{\pgfqpoint{1.002210in}{1.008333in}}{\pgfqpoint{1.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{1.008333in}}{\pgfqpoint{0.995670in}{1.007455in}}{\pgfqpoint{0.994107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{1.004330in}}{\pgfqpoint{0.991667in}{1.002210in}}{\pgfqpoint{0.991667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.997790in}}{\pgfqpoint{0.992545in}{0.995670in}}{\pgfqpoint{0.994107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.992545in}}{\pgfqpoint{0.997790in}{0.991667in}}{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.300490in}{0.326269in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395995in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.489170in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.489170in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.395995in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491500in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.584675in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.584675in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.491500in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587004in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{0.446552in}}%
\pgfpathlineto{\pgfqpoint{0.587004in}{0.446552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.587004in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{0.446552in}}%
\pgfpathlineto{\pgfqpoint{0.587004in}{0.446552in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.587004in}{0.326269in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861872in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.955047in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.955047in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.861872in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327749in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.420924in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.420924in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.327749in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793626in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.793626in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259503in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.352678in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.352678in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.259503in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725379in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.818555in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.818555in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.725379in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191256in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.284432in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.284432in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.191256in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957376in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.050552in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.050552in}{0.346316in}}%
\pgfpathlineto{\pgfqpoint{0.957376in}{0.346316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.957376in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.050552in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.050552in}{0.346316in}}%
\pgfpathlineto{\pgfqpoint{0.957376in}{0.346316in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.957376in}{0.326269in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423253in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.516429in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.516429in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.423253in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889130in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.982306in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.982306in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.889130in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355007in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.448183in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.448183in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.355007in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820884in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.914060in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.914060in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.820884in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286761in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.379937in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.379937in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.286761in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347078in}{0.345815in}}%
\pgfpathlineto{\pgfqpoint{0.347078in}{0.486646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347078in}{0.345815in}}%
\pgfpathlineto{\pgfqpoint{0.347078in}{0.345815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347078in}{0.486646in}}%
\pgfpathlineto{\pgfqpoint{0.347078in}{0.486646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442582in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.442582in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442582in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.442582in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442582in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.442582in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538087in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.538087in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538087in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.538087in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538087in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.538087in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633592in}{0.366363in}}%
\pgfpathlineto{\pgfqpoint{0.633592in}{0.546788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633592in}{0.366363in}}%
\pgfpathlineto{\pgfqpoint{0.633592in}{0.366363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633592in}{0.546788in}}%
\pgfpathlineto{\pgfqpoint{0.633592in}{0.546788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908459in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908459in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908459in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374336in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.374336in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374336in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.374336in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374336in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.374336in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840213in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.840213in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840213in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.840213in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840213in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.840213in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306090in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.306090in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306090in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.306090in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306090in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.306090in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771967in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.771967in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771967in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.771967in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771967in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.771967in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237844in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.237844in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237844in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.237844in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237844in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.237844in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003964in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.003964in}{0.386411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003964in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.003964in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003964in}{0.386411in}}%
\pgfpathlineto{\pgfqpoint{1.003964in}{0.386411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469841in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.469841in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469841in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.469841in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469841in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.469841in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935718in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.935718in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935718in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.935718in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935718in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.935718in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401595in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.401595in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401595in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.401595in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401595in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.401595in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867472in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.867472in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867472in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.867472in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867472in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{2.867472in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333349in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.333349in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333349in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.333349in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333349in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.333349in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257396in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769861in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.769861in}{0.557814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.257396in}{0.557814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518535in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{0.557814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257396in}{0.557814in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{0.557814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426573in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{1.773795in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{1.773795in}{0.124614in}}%
\pgfpathlineto{\pgfqpoint{1.426573in}{0.124614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426573in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{1.773795in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{1.773795in}{0.124614in}}%
\pgfpathlineto{\pgfqpoint{1.426573in}{0.124614in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.426573in}{0.027392in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829350in,y=0.041281in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SBG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153958in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{2.501180in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{2.501180in}{0.124614in}}%
\pgfpathlineto{\pgfqpoint{2.153958in}{0.124614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153958in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{2.501180in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{2.501180in}{0.124614in}}%
\pgfpathlineto{\pgfqpoint{2.153958in}{0.124614in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.153958in}{0.027392in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556736in,y=0.041281in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RSBG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929087in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{3.276309in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{3.276309in}{0.124614in}}%
\pgfpathlineto{\pgfqpoint{2.929087in}{0.124614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929087in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{3.276309in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{3.276309in}{0.124614in}}%
\pgfpathlineto{\pgfqpoint{2.929087in}{0.124614in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.929087in}{0.027392in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.331864in,y=0.041281in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont MDP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681910in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{4.029133in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{4.029133in}{0.124614in}}%
\pgfpathlineto{\pgfqpoint{3.681910in}{0.124614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681910in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{4.029133in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{4.029133in}{0.124614in}}%
\pgfpathlineto{\pgfqpoint{3.681910in}{0.124614in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.681910in}{0.027392in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.084688in,y=0.041281in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RMDP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482478in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{4.829700in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{4.829700in}{0.124614in}}%
\pgfpathlineto{\pgfqpoint{4.482478in}{0.124614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482478in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{4.829700in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{4.829700in}{0.124614in}}%
\pgfpathlineto{\pgfqpoint{4.482478in}{0.124614in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.194444in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.472222in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.527778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.638889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.694444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.805556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.861111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.972222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.482478in}{0.027392in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885256in,y=0.041281in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RSBGFullInfo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489090in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{5.836313in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{5.836313in}{0.124614in}}%
\pgfpathlineto{\pgfqpoint{5.489090in}{0.124614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489090in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{5.836313in}{0.027392in}}%
\pgfpathlineto{\pgfqpoint{5.836313in}{0.124614in}}%
\pgfpathlineto{\pgfqpoint{5.489090in}{0.124614in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{-0.008333in}}{\pgfqpoint{0.004330in}{-0.007455in}}{\pgfqpoint{0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{-0.004330in}}{\pgfqpoint{0.008333in}{-0.002210in}}{\pgfqpoint{0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.002210in}}{\pgfqpoint{0.007455in}{0.004330in}}{\pgfqpoint{0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.007455in}}{\pgfqpoint{0.002210in}{0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.008333in}}{\pgfqpoint{-0.004330in}{0.007455in}}{\pgfqpoint{-0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.004330in}}{\pgfqpoint{-0.008333in}{0.002210in}}{\pgfqpoint{-0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.002210in}}{\pgfqpoint{-0.007455in}{-0.004330in}}{\pgfqpoint{-0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{-0.007455in}}{\pgfqpoint{-0.002210in}{-0.008333in}}{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{-0.008333in}}{\pgfqpoint{0.087663in}{-0.007455in}}{\pgfqpoint{0.089226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{-0.004330in}}{\pgfqpoint{0.091667in}{-0.002210in}}{\pgfqpoint{0.091667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.002210in}}{\pgfqpoint{0.090789in}{0.004330in}}{\pgfqpoint{0.089226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.007455in}}{\pgfqpoint{0.085543in}{0.008333in}}{\pgfqpoint{0.083333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.008333in}}{\pgfqpoint{0.079004in}{0.007455in}}{\pgfqpoint{0.077441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.004330in}}{\pgfqpoint{0.075000in}{0.002210in}}{\pgfqpoint{0.075000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{-0.002210in}}{\pgfqpoint{0.075878in}{-0.004330in}}{\pgfqpoint{0.077441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{-0.007455in}}{\pgfqpoint{0.081123in}{-0.008333in}}{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{-0.008333in}}{\pgfqpoint{0.170996in}{-0.007455in}}{\pgfqpoint{0.172559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{-0.004330in}}{\pgfqpoint{0.175000in}{-0.002210in}}{\pgfqpoint{0.175000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.002210in}}{\pgfqpoint{0.174122in}{0.004330in}}{\pgfqpoint{0.172559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.007455in}}{\pgfqpoint{0.168877in}{0.008333in}}{\pgfqpoint{0.166667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.008333in}}{\pgfqpoint{0.162337in}{0.007455in}}{\pgfqpoint{0.160774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.004330in}}{\pgfqpoint{0.158333in}{0.002210in}}{\pgfqpoint{0.158333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{-0.002210in}}{\pgfqpoint{0.159211in}{-0.004330in}}{\pgfqpoint{0.160774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{-0.007455in}}{\pgfqpoint{0.164457in}{-0.008333in}}{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{-0.008333in}}{\pgfqpoint{0.254330in}{-0.007455in}}{\pgfqpoint{0.255893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{-0.004330in}}{\pgfqpoint{0.258333in}{-0.002210in}}{\pgfqpoint{0.258333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.002210in}}{\pgfqpoint{0.257455in}{0.004330in}}{\pgfqpoint{0.255893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.007455in}}{\pgfqpoint{0.252210in}{0.008333in}}{\pgfqpoint{0.250000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.008333in}}{\pgfqpoint{0.245670in}{0.007455in}}{\pgfqpoint{0.244107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.004330in}}{\pgfqpoint{0.241667in}{0.002210in}}{\pgfqpoint{0.241667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{-0.002210in}}{\pgfqpoint{0.242545in}{-0.004330in}}{\pgfqpoint{0.244107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{-0.007455in}}{\pgfqpoint{0.247790in}{-0.008333in}}{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{-0.008333in}}{\pgfqpoint{0.337663in}{-0.007455in}}{\pgfqpoint{0.339226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{-0.004330in}}{\pgfqpoint{0.341667in}{-0.002210in}}{\pgfqpoint{0.341667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.002210in}}{\pgfqpoint{0.340789in}{0.004330in}}{\pgfqpoint{0.339226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.007455in}}{\pgfqpoint{0.335543in}{0.008333in}}{\pgfqpoint{0.333333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.008333in}}{\pgfqpoint{0.329004in}{0.007455in}}{\pgfqpoint{0.327441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.004330in}}{\pgfqpoint{0.325000in}{0.002210in}}{\pgfqpoint{0.325000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{-0.002210in}}{\pgfqpoint{0.325878in}{-0.004330in}}{\pgfqpoint{0.327441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{-0.007455in}}{\pgfqpoint{0.331123in}{-0.008333in}}{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{-0.008333in}}{\pgfqpoint{0.420996in}{-0.007455in}}{\pgfqpoint{0.422559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{-0.004330in}}{\pgfqpoint{0.425000in}{-0.002210in}}{\pgfqpoint{0.425000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.002210in}}{\pgfqpoint{0.424122in}{0.004330in}}{\pgfqpoint{0.422559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.007455in}}{\pgfqpoint{0.418877in}{0.008333in}}{\pgfqpoint{0.416667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.008333in}}{\pgfqpoint{0.412337in}{0.007455in}}{\pgfqpoint{0.410774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.004330in}}{\pgfqpoint{0.408333in}{0.002210in}}{\pgfqpoint{0.408333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{-0.002210in}}{\pgfqpoint{0.409211in}{-0.004330in}}{\pgfqpoint{0.410774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{-0.007455in}}{\pgfqpoint{0.414457in}{-0.008333in}}{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{-0.008333in}}{\pgfqpoint{0.504330in}{-0.007455in}}{\pgfqpoint{0.505893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{-0.004330in}}{\pgfqpoint{0.508333in}{-0.002210in}}{\pgfqpoint{0.508333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.002210in}}{\pgfqpoint{0.507455in}{0.004330in}}{\pgfqpoint{0.505893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.007455in}}{\pgfqpoint{0.502210in}{0.008333in}}{\pgfqpoint{0.500000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.008333in}}{\pgfqpoint{0.495670in}{0.007455in}}{\pgfqpoint{0.494107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.004330in}}{\pgfqpoint{0.491667in}{0.002210in}}{\pgfqpoint{0.491667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{-0.002210in}}{\pgfqpoint{0.492545in}{-0.004330in}}{\pgfqpoint{0.494107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{-0.007455in}}{\pgfqpoint{0.497790in}{-0.008333in}}{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{-0.008333in}}{\pgfqpoint{0.587663in}{-0.007455in}}{\pgfqpoint{0.589226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{-0.004330in}}{\pgfqpoint{0.591667in}{-0.002210in}}{\pgfqpoint{0.591667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.002210in}}{\pgfqpoint{0.590789in}{0.004330in}}{\pgfqpoint{0.589226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.007455in}}{\pgfqpoint{0.585543in}{0.008333in}}{\pgfqpoint{0.583333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.008333in}}{\pgfqpoint{0.579004in}{0.007455in}}{\pgfqpoint{0.577441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.004330in}}{\pgfqpoint{0.575000in}{0.002210in}}{\pgfqpoint{0.575000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{-0.002210in}}{\pgfqpoint{0.575878in}{-0.004330in}}{\pgfqpoint{0.577441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{-0.007455in}}{\pgfqpoint{0.581123in}{-0.008333in}}{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{-0.008333in}}{\pgfqpoint{0.670996in}{-0.007455in}}{\pgfqpoint{0.672559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{-0.004330in}}{\pgfqpoint{0.675000in}{-0.002210in}}{\pgfqpoint{0.675000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.002210in}}{\pgfqpoint{0.674122in}{0.004330in}}{\pgfqpoint{0.672559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.007455in}}{\pgfqpoint{0.668877in}{0.008333in}}{\pgfqpoint{0.666667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.008333in}}{\pgfqpoint{0.662337in}{0.007455in}}{\pgfqpoint{0.660774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.004330in}}{\pgfqpoint{0.658333in}{0.002210in}}{\pgfqpoint{0.658333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{-0.002210in}}{\pgfqpoint{0.659211in}{-0.004330in}}{\pgfqpoint{0.660774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{-0.007455in}}{\pgfqpoint{0.664457in}{-0.008333in}}{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{-0.008333in}}{\pgfqpoint{0.754330in}{-0.007455in}}{\pgfqpoint{0.755893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{-0.004330in}}{\pgfqpoint{0.758333in}{-0.002210in}}{\pgfqpoint{0.758333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.002210in}}{\pgfqpoint{0.757455in}{0.004330in}}{\pgfqpoint{0.755893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.007455in}}{\pgfqpoint{0.752210in}{0.008333in}}{\pgfqpoint{0.750000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.008333in}}{\pgfqpoint{0.745670in}{0.007455in}}{\pgfqpoint{0.744107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.004330in}}{\pgfqpoint{0.741667in}{0.002210in}}{\pgfqpoint{0.741667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{-0.002210in}}{\pgfqpoint{0.742545in}{-0.004330in}}{\pgfqpoint{0.744107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{-0.007455in}}{\pgfqpoint{0.747790in}{-0.008333in}}{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{-0.008333in}}{\pgfqpoint{0.837663in}{-0.007455in}}{\pgfqpoint{0.839226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{-0.004330in}}{\pgfqpoint{0.841667in}{-0.002210in}}{\pgfqpoint{0.841667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.002210in}}{\pgfqpoint{0.840789in}{0.004330in}}{\pgfqpoint{0.839226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.007455in}}{\pgfqpoint{0.835543in}{0.008333in}}{\pgfqpoint{0.833333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.008333in}}{\pgfqpoint{0.829004in}{0.007455in}}{\pgfqpoint{0.827441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.004330in}}{\pgfqpoint{0.825000in}{0.002210in}}{\pgfqpoint{0.825000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{-0.002210in}}{\pgfqpoint{0.825878in}{-0.004330in}}{\pgfqpoint{0.827441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{-0.007455in}}{\pgfqpoint{0.831123in}{-0.008333in}}{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{-0.008333in}}{\pgfqpoint{0.920996in}{-0.007455in}}{\pgfqpoint{0.922559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{-0.004330in}}{\pgfqpoint{0.925000in}{-0.002210in}}{\pgfqpoint{0.925000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.002210in}}{\pgfqpoint{0.924122in}{0.004330in}}{\pgfqpoint{0.922559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.007455in}}{\pgfqpoint{0.918877in}{0.008333in}}{\pgfqpoint{0.916667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.008333in}}{\pgfqpoint{0.912337in}{0.007455in}}{\pgfqpoint{0.910774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.004330in}}{\pgfqpoint{0.908333in}{0.002210in}}{\pgfqpoint{0.908333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{-0.002210in}}{\pgfqpoint{0.909211in}{-0.004330in}}{\pgfqpoint{0.910774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{-0.007455in}}{\pgfqpoint{0.914457in}{-0.008333in}}{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{-0.008333in}}{\pgfqpoint{1.004330in}{-0.007455in}}{\pgfqpoint{1.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{-0.004330in}}{\pgfqpoint{1.008333in}{-0.002210in}}{\pgfqpoint{1.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.002210in}}{\pgfqpoint{1.007455in}{0.004330in}}{\pgfqpoint{1.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.007455in}}{\pgfqpoint{1.002210in}{0.008333in}}{\pgfqpoint{1.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.008333in}}{\pgfqpoint{0.995670in}{0.007455in}}{\pgfqpoint{0.994107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.004330in}}{\pgfqpoint{0.991667in}{0.002210in}}{\pgfqpoint{0.991667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{-0.002210in}}{\pgfqpoint{0.992545in}{-0.004330in}}{\pgfqpoint{0.994107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{-0.007455in}}{\pgfqpoint{0.997790in}{-0.008333in}}{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.075000in}}{\pgfqpoint{0.045996in}{0.075878in}}{\pgfqpoint{0.047559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.079004in}}{\pgfqpoint{0.050000in}{0.081123in}}{\pgfqpoint{0.050000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.085543in}}{\pgfqpoint{0.049122in}{0.087663in}}{\pgfqpoint{0.047559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.090789in}}{\pgfqpoint{0.043877in}{0.091667in}}{\pgfqpoint{0.041667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.091667in}}{\pgfqpoint{0.037337in}{0.090789in}}{\pgfqpoint{0.035774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.087663in}}{\pgfqpoint{0.033333in}{0.085543in}}{\pgfqpoint{0.033333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.081123in}}{\pgfqpoint{0.034211in}{0.079004in}}{\pgfqpoint{0.035774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.075878in}}{\pgfqpoint{0.039457in}{0.075000in}}{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.075000in}}{\pgfqpoint{0.129330in}{0.075878in}}{\pgfqpoint{0.130893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.079004in}}{\pgfqpoint{0.133333in}{0.081123in}}{\pgfqpoint{0.133333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.085543in}}{\pgfqpoint{0.132455in}{0.087663in}}{\pgfqpoint{0.130893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.090789in}}{\pgfqpoint{0.127210in}{0.091667in}}{\pgfqpoint{0.125000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.091667in}}{\pgfqpoint{0.120670in}{0.090789in}}{\pgfqpoint{0.119107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.087663in}}{\pgfqpoint{0.116667in}{0.085543in}}{\pgfqpoint{0.116667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.081123in}}{\pgfqpoint{0.117545in}{0.079004in}}{\pgfqpoint{0.119107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.075878in}}{\pgfqpoint{0.122790in}{0.075000in}}{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.075000in}}{\pgfqpoint{0.212663in}{0.075878in}}{\pgfqpoint{0.214226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.079004in}}{\pgfqpoint{0.216667in}{0.081123in}}{\pgfqpoint{0.216667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.085543in}}{\pgfqpoint{0.215789in}{0.087663in}}{\pgfqpoint{0.214226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.090789in}}{\pgfqpoint{0.210543in}{0.091667in}}{\pgfqpoint{0.208333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.091667in}}{\pgfqpoint{0.204004in}{0.090789in}}{\pgfqpoint{0.202441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.087663in}}{\pgfqpoint{0.200000in}{0.085543in}}{\pgfqpoint{0.200000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.081123in}}{\pgfqpoint{0.200878in}{0.079004in}}{\pgfqpoint{0.202441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.075878in}}{\pgfqpoint{0.206123in}{0.075000in}}{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.075000in}}{\pgfqpoint{0.295996in}{0.075878in}}{\pgfqpoint{0.297559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.079004in}}{\pgfqpoint{0.300000in}{0.081123in}}{\pgfqpoint{0.300000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.085543in}}{\pgfqpoint{0.299122in}{0.087663in}}{\pgfqpoint{0.297559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.090789in}}{\pgfqpoint{0.293877in}{0.091667in}}{\pgfqpoint{0.291667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.091667in}}{\pgfqpoint{0.287337in}{0.090789in}}{\pgfqpoint{0.285774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.087663in}}{\pgfqpoint{0.283333in}{0.085543in}}{\pgfqpoint{0.283333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.081123in}}{\pgfqpoint{0.284211in}{0.079004in}}{\pgfqpoint{0.285774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.075878in}}{\pgfqpoint{0.289457in}{0.075000in}}{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.075000in}}{\pgfqpoint{0.379330in}{0.075878in}}{\pgfqpoint{0.380893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.079004in}}{\pgfqpoint{0.383333in}{0.081123in}}{\pgfqpoint{0.383333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.085543in}}{\pgfqpoint{0.382455in}{0.087663in}}{\pgfqpoint{0.380893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.090789in}}{\pgfqpoint{0.377210in}{0.091667in}}{\pgfqpoint{0.375000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.091667in}}{\pgfqpoint{0.370670in}{0.090789in}}{\pgfqpoint{0.369107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.087663in}}{\pgfqpoint{0.366667in}{0.085543in}}{\pgfqpoint{0.366667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.081123in}}{\pgfqpoint{0.367545in}{0.079004in}}{\pgfqpoint{0.369107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.075878in}}{\pgfqpoint{0.372790in}{0.075000in}}{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.075000in}}{\pgfqpoint{0.462663in}{0.075878in}}{\pgfqpoint{0.464226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.079004in}}{\pgfqpoint{0.466667in}{0.081123in}}{\pgfqpoint{0.466667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.085543in}}{\pgfqpoint{0.465789in}{0.087663in}}{\pgfqpoint{0.464226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.090789in}}{\pgfqpoint{0.460543in}{0.091667in}}{\pgfqpoint{0.458333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.091667in}}{\pgfqpoint{0.454004in}{0.090789in}}{\pgfqpoint{0.452441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.087663in}}{\pgfqpoint{0.450000in}{0.085543in}}{\pgfqpoint{0.450000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.081123in}}{\pgfqpoint{0.450878in}{0.079004in}}{\pgfqpoint{0.452441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.075878in}}{\pgfqpoint{0.456123in}{0.075000in}}{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.075000in}}{\pgfqpoint{0.545996in}{0.075878in}}{\pgfqpoint{0.547559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.079004in}}{\pgfqpoint{0.550000in}{0.081123in}}{\pgfqpoint{0.550000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.085543in}}{\pgfqpoint{0.549122in}{0.087663in}}{\pgfqpoint{0.547559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.090789in}}{\pgfqpoint{0.543877in}{0.091667in}}{\pgfqpoint{0.541667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.091667in}}{\pgfqpoint{0.537337in}{0.090789in}}{\pgfqpoint{0.535774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.087663in}}{\pgfqpoint{0.533333in}{0.085543in}}{\pgfqpoint{0.533333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.081123in}}{\pgfqpoint{0.534211in}{0.079004in}}{\pgfqpoint{0.535774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.075878in}}{\pgfqpoint{0.539457in}{0.075000in}}{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.075000in}}{\pgfqpoint{0.629330in}{0.075878in}}{\pgfqpoint{0.630893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.079004in}}{\pgfqpoint{0.633333in}{0.081123in}}{\pgfqpoint{0.633333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.085543in}}{\pgfqpoint{0.632455in}{0.087663in}}{\pgfqpoint{0.630893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.090789in}}{\pgfqpoint{0.627210in}{0.091667in}}{\pgfqpoint{0.625000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.091667in}}{\pgfqpoint{0.620670in}{0.090789in}}{\pgfqpoint{0.619107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.087663in}}{\pgfqpoint{0.616667in}{0.085543in}}{\pgfqpoint{0.616667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.081123in}}{\pgfqpoint{0.617545in}{0.079004in}}{\pgfqpoint{0.619107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.075878in}}{\pgfqpoint{0.622790in}{0.075000in}}{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.075000in}}{\pgfqpoint{0.712663in}{0.075878in}}{\pgfqpoint{0.714226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.079004in}}{\pgfqpoint{0.716667in}{0.081123in}}{\pgfqpoint{0.716667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.085543in}}{\pgfqpoint{0.715789in}{0.087663in}}{\pgfqpoint{0.714226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.090789in}}{\pgfqpoint{0.710543in}{0.091667in}}{\pgfqpoint{0.708333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.091667in}}{\pgfqpoint{0.704004in}{0.090789in}}{\pgfqpoint{0.702441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.087663in}}{\pgfqpoint{0.700000in}{0.085543in}}{\pgfqpoint{0.700000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.081123in}}{\pgfqpoint{0.700878in}{0.079004in}}{\pgfqpoint{0.702441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.075878in}}{\pgfqpoint{0.706123in}{0.075000in}}{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.075000in}}{\pgfqpoint{0.795996in}{0.075878in}}{\pgfqpoint{0.797559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.079004in}}{\pgfqpoint{0.800000in}{0.081123in}}{\pgfqpoint{0.800000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.085543in}}{\pgfqpoint{0.799122in}{0.087663in}}{\pgfqpoint{0.797559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.090789in}}{\pgfqpoint{0.793877in}{0.091667in}}{\pgfqpoint{0.791667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.091667in}}{\pgfqpoint{0.787337in}{0.090789in}}{\pgfqpoint{0.785774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.087663in}}{\pgfqpoint{0.783333in}{0.085543in}}{\pgfqpoint{0.783333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.081123in}}{\pgfqpoint{0.784211in}{0.079004in}}{\pgfqpoint{0.785774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.075878in}}{\pgfqpoint{0.789457in}{0.075000in}}{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.075000in}}{\pgfqpoint{0.879330in}{0.075878in}}{\pgfqpoint{0.880893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.079004in}}{\pgfqpoint{0.883333in}{0.081123in}}{\pgfqpoint{0.883333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.085543in}}{\pgfqpoint{0.882455in}{0.087663in}}{\pgfqpoint{0.880893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.090789in}}{\pgfqpoint{0.877210in}{0.091667in}}{\pgfqpoint{0.875000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.091667in}}{\pgfqpoint{0.870670in}{0.090789in}}{\pgfqpoint{0.869107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.087663in}}{\pgfqpoint{0.866667in}{0.085543in}}{\pgfqpoint{0.866667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.081123in}}{\pgfqpoint{0.867545in}{0.079004in}}{\pgfqpoint{0.869107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.075878in}}{\pgfqpoint{0.872790in}{0.075000in}}{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.075000in}}{\pgfqpoint{0.962663in}{0.075878in}}{\pgfqpoint{0.964226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.079004in}}{\pgfqpoint{0.966667in}{0.081123in}}{\pgfqpoint{0.966667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.085543in}}{\pgfqpoint{0.965789in}{0.087663in}}{\pgfqpoint{0.964226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.090789in}}{\pgfqpoint{0.960543in}{0.091667in}}{\pgfqpoint{0.958333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.091667in}}{\pgfqpoint{0.954004in}{0.090789in}}{\pgfqpoint{0.952441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.087663in}}{\pgfqpoint{0.950000in}{0.085543in}}{\pgfqpoint{0.950000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.081123in}}{\pgfqpoint{0.950878in}{0.079004in}}{\pgfqpoint{0.952441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.075878in}}{\pgfqpoint{0.956123in}{0.075000in}}{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.158333in}}{\pgfqpoint{0.004330in}{0.159211in}}{\pgfqpoint{0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.162337in}}{\pgfqpoint{0.008333in}{0.164457in}}{\pgfqpoint{0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.168877in}}{\pgfqpoint{0.007455in}{0.170996in}}{\pgfqpoint{0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.174122in}}{\pgfqpoint{0.002210in}{0.175000in}}{\pgfqpoint{0.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.175000in}}{\pgfqpoint{-0.004330in}{0.174122in}}{\pgfqpoint{-0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.170996in}}{\pgfqpoint{-0.008333in}{0.168877in}}{\pgfqpoint{-0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.164457in}}{\pgfqpoint{-0.007455in}{0.162337in}}{\pgfqpoint{-0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.159211in}}{\pgfqpoint{-0.002210in}{0.158333in}}{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.158333in}}{\pgfqpoint{0.087663in}{0.159211in}}{\pgfqpoint{0.089226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.162337in}}{\pgfqpoint{0.091667in}{0.164457in}}{\pgfqpoint{0.091667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.168877in}}{\pgfqpoint{0.090789in}{0.170996in}}{\pgfqpoint{0.089226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.174122in}}{\pgfqpoint{0.085543in}{0.175000in}}{\pgfqpoint{0.083333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.175000in}}{\pgfqpoint{0.079004in}{0.174122in}}{\pgfqpoint{0.077441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.170996in}}{\pgfqpoint{0.075000in}{0.168877in}}{\pgfqpoint{0.075000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.164457in}}{\pgfqpoint{0.075878in}{0.162337in}}{\pgfqpoint{0.077441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.159211in}}{\pgfqpoint{0.081123in}{0.158333in}}{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.158333in}}{\pgfqpoint{0.170996in}{0.159211in}}{\pgfqpoint{0.172559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.162337in}}{\pgfqpoint{0.175000in}{0.164457in}}{\pgfqpoint{0.175000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.168877in}}{\pgfqpoint{0.174122in}{0.170996in}}{\pgfqpoint{0.172559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.174122in}}{\pgfqpoint{0.168877in}{0.175000in}}{\pgfqpoint{0.166667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.175000in}}{\pgfqpoint{0.162337in}{0.174122in}}{\pgfqpoint{0.160774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.170996in}}{\pgfqpoint{0.158333in}{0.168877in}}{\pgfqpoint{0.158333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.164457in}}{\pgfqpoint{0.159211in}{0.162337in}}{\pgfqpoint{0.160774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.159211in}}{\pgfqpoint{0.164457in}{0.158333in}}{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.158333in}}{\pgfqpoint{0.254330in}{0.159211in}}{\pgfqpoint{0.255893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.162337in}}{\pgfqpoint{0.258333in}{0.164457in}}{\pgfqpoint{0.258333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.168877in}}{\pgfqpoint{0.257455in}{0.170996in}}{\pgfqpoint{0.255893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.174122in}}{\pgfqpoint{0.252210in}{0.175000in}}{\pgfqpoint{0.250000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.175000in}}{\pgfqpoint{0.245670in}{0.174122in}}{\pgfqpoint{0.244107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.170996in}}{\pgfqpoint{0.241667in}{0.168877in}}{\pgfqpoint{0.241667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.164457in}}{\pgfqpoint{0.242545in}{0.162337in}}{\pgfqpoint{0.244107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.159211in}}{\pgfqpoint{0.247790in}{0.158333in}}{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.158333in}}{\pgfqpoint{0.337663in}{0.159211in}}{\pgfqpoint{0.339226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.162337in}}{\pgfqpoint{0.341667in}{0.164457in}}{\pgfqpoint{0.341667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.168877in}}{\pgfqpoint{0.340789in}{0.170996in}}{\pgfqpoint{0.339226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.174122in}}{\pgfqpoint{0.335543in}{0.175000in}}{\pgfqpoint{0.333333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.175000in}}{\pgfqpoint{0.329004in}{0.174122in}}{\pgfqpoint{0.327441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.170996in}}{\pgfqpoint{0.325000in}{0.168877in}}{\pgfqpoint{0.325000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.164457in}}{\pgfqpoint{0.325878in}{0.162337in}}{\pgfqpoint{0.327441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.159211in}}{\pgfqpoint{0.331123in}{0.158333in}}{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.158333in}}{\pgfqpoint{0.420996in}{0.159211in}}{\pgfqpoint{0.422559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.162337in}}{\pgfqpoint{0.425000in}{0.164457in}}{\pgfqpoint{0.425000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.168877in}}{\pgfqpoint{0.424122in}{0.170996in}}{\pgfqpoint{0.422559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.174122in}}{\pgfqpoint{0.418877in}{0.175000in}}{\pgfqpoint{0.416667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.175000in}}{\pgfqpoint{0.412337in}{0.174122in}}{\pgfqpoint{0.410774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.170996in}}{\pgfqpoint{0.408333in}{0.168877in}}{\pgfqpoint{0.408333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.164457in}}{\pgfqpoint{0.409211in}{0.162337in}}{\pgfqpoint{0.410774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.159211in}}{\pgfqpoint{0.414457in}{0.158333in}}{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.158333in}}{\pgfqpoint{0.504330in}{0.159211in}}{\pgfqpoint{0.505893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.162337in}}{\pgfqpoint{0.508333in}{0.164457in}}{\pgfqpoint{0.508333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.168877in}}{\pgfqpoint{0.507455in}{0.170996in}}{\pgfqpoint{0.505893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.174122in}}{\pgfqpoint{0.502210in}{0.175000in}}{\pgfqpoint{0.500000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.175000in}}{\pgfqpoint{0.495670in}{0.174122in}}{\pgfqpoint{0.494107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.170996in}}{\pgfqpoint{0.491667in}{0.168877in}}{\pgfqpoint{0.491667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.164457in}}{\pgfqpoint{0.492545in}{0.162337in}}{\pgfqpoint{0.494107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.159211in}}{\pgfqpoint{0.497790in}{0.158333in}}{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.158333in}}{\pgfqpoint{0.587663in}{0.159211in}}{\pgfqpoint{0.589226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.162337in}}{\pgfqpoint{0.591667in}{0.164457in}}{\pgfqpoint{0.591667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.168877in}}{\pgfqpoint{0.590789in}{0.170996in}}{\pgfqpoint{0.589226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.174122in}}{\pgfqpoint{0.585543in}{0.175000in}}{\pgfqpoint{0.583333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.175000in}}{\pgfqpoint{0.579004in}{0.174122in}}{\pgfqpoint{0.577441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.170996in}}{\pgfqpoint{0.575000in}{0.168877in}}{\pgfqpoint{0.575000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.164457in}}{\pgfqpoint{0.575878in}{0.162337in}}{\pgfqpoint{0.577441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.159211in}}{\pgfqpoint{0.581123in}{0.158333in}}{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.158333in}}{\pgfqpoint{0.670996in}{0.159211in}}{\pgfqpoint{0.672559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.162337in}}{\pgfqpoint{0.675000in}{0.164457in}}{\pgfqpoint{0.675000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.168877in}}{\pgfqpoint{0.674122in}{0.170996in}}{\pgfqpoint{0.672559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.174122in}}{\pgfqpoint{0.668877in}{0.175000in}}{\pgfqpoint{0.666667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.175000in}}{\pgfqpoint{0.662337in}{0.174122in}}{\pgfqpoint{0.660774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.170996in}}{\pgfqpoint{0.658333in}{0.168877in}}{\pgfqpoint{0.658333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.164457in}}{\pgfqpoint{0.659211in}{0.162337in}}{\pgfqpoint{0.660774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.159211in}}{\pgfqpoint{0.664457in}{0.158333in}}{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.158333in}}{\pgfqpoint{0.754330in}{0.159211in}}{\pgfqpoint{0.755893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.162337in}}{\pgfqpoint{0.758333in}{0.164457in}}{\pgfqpoint{0.758333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.168877in}}{\pgfqpoint{0.757455in}{0.170996in}}{\pgfqpoint{0.755893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.174122in}}{\pgfqpoint{0.752210in}{0.175000in}}{\pgfqpoint{0.750000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.175000in}}{\pgfqpoint{0.745670in}{0.174122in}}{\pgfqpoint{0.744107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.170996in}}{\pgfqpoint{0.741667in}{0.168877in}}{\pgfqpoint{0.741667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.164457in}}{\pgfqpoint{0.742545in}{0.162337in}}{\pgfqpoint{0.744107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.159211in}}{\pgfqpoint{0.747790in}{0.158333in}}{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.158333in}}{\pgfqpoint{0.837663in}{0.159211in}}{\pgfqpoint{0.839226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.162337in}}{\pgfqpoint{0.841667in}{0.164457in}}{\pgfqpoint{0.841667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.168877in}}{\pgfqpoint{0.840789in}{0.170996in}}{\pgfqpoint{0.839226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.174122in}}{\pgfqpoint{0.835543in}{0.175000in}}{\pgfqpoint{0.833333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.175000in}}{\pgfqpoint{0.829004in}{0.174122in}}{\pgfqpoint{0.827441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.170996in}}{\pgfqpoint{0.825000in}{0.168877in}}{\pgfqpoint{0.825000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.164457in}}{\pgfqpoint{0.825878in}{0.162337in}}{\pgfqpoint{0.827441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.159211in}}{\pgfqpoint{0.831123in}{0.158333in}}{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.158333in}}{\pgfqpoint{0.920996in}{0.159211in}}{\pgfqpoint{0.922559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.162337in}}{\pgfqpoint{0.925000in}{0.164457in}}{\pgfqpoint{0.925000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.168877in}}{\pgfqpoint{0.924122in}{0.170996in}}{\pgfqpoint{0.922559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.174122in}}{\pgfqpoint{0.918877in}{0.175000in}}{\pgfqpoint{0.916667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.175000in}}{\pgfqpoint{0.912337in}{0.174122in}}{\pgfqpoint{0.910774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.170996in}}{\pgfqpoint{0.908333in}{0.168877in}}{\pgfqpoint{0.908333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.164457in}}{\pgfqpoint{0.909211in}{0.162337in}}{\pgfqpoint{0.910774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.159211in}}{\pgfqpoint{0.914457in}{0.158333in}}{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.158333in}}{\pgfqpoint{1.004330in}{0.159211in}}{\pgfqpoint{1.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.162337in}}{\pgfqpoint{1.008333in}{0.164457in}}{\pgfqpoint{1.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.168877in}}{\pgfqpoint{1.007455in}{0.170996in}}{\pgfqpoint{1.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.174122in}}{\pgfqpoint{1.002210in}{0.175000in}}{\pgfqpoint{1.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.175000in}}{\pgfqpoint{0.995670in}{0.174122in}}{\pgfqpoint{0.994107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.170996in}}{\pgfqpoint{0.991667in}{0.168877in}}{\pgfqpoint{0.991667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.164457in}}{\pgfqpoint{0.992545in}{0.162337in}}{\pgfqpoint{0.994107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.159211in}}{\pgfqpoint{0.997790in}{0.158333in}}{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.241667in}}{\pgfqpoint{0.045996in}{0.242545in}}{\pgfqpoint{0.047559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.245670in}}{\pgfqpoint{0.050000in}{0.247790in}}{\pgfqpoint{0.050000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.252210in}}{\pgfqpoint{0.049122in}{0.254330in}}{\pgfqpoint{0.047559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.257455in}}{\pgfqpoint{0.043877in}{0.258333in}}{\pgfqpoint{0.041667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.258333in}}{\pgfqpoint{0.037337in}{0.257455in}}{\pgfqpoint{0.035774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.254330in}}{\pgfqpoint{0.033333in}{0.252210in}}{\pgfqpoint{0.033333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.247790in}}{\pgfqpoint{0.034211in}{0.245670in}}{\pgfqpoint{0.035774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.242545in}}{\pgfqpoint{0.039457in}{0.241667in}}{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.241667in}}{\pgfqpoint{0.129330in}{0.242545in}}{\pgfqpoint{0.130893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.245670in}}{\pgfqpoint{0.133333in}{0.247790in}}{\pgfqpoint{0.133333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.252210in}}{\pgfqpoint{0.132455in}{0.254330in}}{\pgfqpoint{0.130893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.257455in}}{\pgfqpoint{0.127210in}{0.258333in}}{\pgfqpoint{0.125000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.258333in}}{\pgfqpoint{0.120670in}{0.257455in}}{\pgfqpoint{0.119107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.254330in}}{\pgfqpoint{0.116667in}{0.252210in}}{\pgfqpoint{0.116667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.247790in}}{\pgfqpoint{0.117545in}{0.245670in}}{\pgfqpoint{0.119107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.242545in}}{\pgfqpoint{0.122790in}{0.241667in}}{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.241667in}}{\pgfqpoint{0.212663in}{0.242545in}}{\pgfqpoint{0.214226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.245670in}}{\pgfqpoint{0.216667in}{0.247790in}}{\pgfqpoint{0.216667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.252210in}}{\pgfqpoint{0.215789in}{0.254330in}}{\pgfqpoint{0.214226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.257455in}}{\pgfqpoint{0.210543in}{0.258333in}}{\pgfqpoint{0.208333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.258333in}}{\pgfqpoint{0.204004in}{0.257455in}}{\pgfqpoint{0.202441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.254330in}}{\pgfqpoint{0.200000in}{0.252210in}}{\pgfqpoint{0.200000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.247790in}}{\pgfqpoint{0.200878in}{0.245670in}}{\pgfqpoint{0.202441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.242545in}}{\pgfqpoint{0.206123in}{0.241667in}}{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.241667in}}{\pgfqpoint{0.295996in}{0.242545in}}{\pgfqpoint{0.297559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.245670in}}{\pgfqpoint{0.300000in}{0.247790in}}{\pgfqpoint{0.300000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.252210in}}{\pgfqpoint{0.299122in}{0.254330in}}{\pgfqpoint{0.297559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.257455in}}{\pgfqpoint{0.293877in}{0.258333in}}{\pgfqpoint{0.291667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.258333in}}{\pgfqpoint{0.287337in}{0.257455in}}{\pgfqpoint{0.285774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.254330in}}{\pgfqpoint{0.283333in}{0.252210in}}{\pgfqpoint{0.283333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.247790in}}{\pgfqpoint{0.284211in}{0.245670in}}{\pgfqpoint{0.285774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.242545in}}{\pgfqpoint{0.289457in}{0.241667in}}{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.241667in}}{\pgfqpoint{0.379330in}{0.242545in}}{\pgfqpoint{0.380893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.245670in}}{\pgfqpoint{0.383333in}{0.247790in}}{\pgfqpoint{0.383333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.252210in}}{\pgfqpoint{0.382455in}{0.254330in}}{\pgfqpoint{0.380893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.257455in}}{\pgfqpoint{0.377210in}{0.258333in}}{\pgfqpoint{0.375000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.258333in}}{\pgfqpoint{0.370670in}{0.257455in}}{\pgfqpoint{0.369107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.254330in}}{\pgfqpoint{0.366667in}{0.252210in}}{\pgfqpoint{0.366667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.247790in}}{\pgfqpoint{0.367545in}{0.245670in}}{\pgfqpoint{0.369107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.242545in}}{\pgfqpoint{0.372790in}{0.241667in}}{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.241667in}}{\pgfqpoint{0.462663in}{0.242545in}}{\pgfqpoint{0.464226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.245670in}}{\pgfqpoint{0.466667in}{0.247790in}}{\pgfqpoint{0.466667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.252210in}}{\pgfqpoint{0.465789in}{0.254330in}}{\pgfqpoint{0.464226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.257455in}}{\pgfqpoint{0.460543in}{0.258333in}}{\pgfqpoint{0.458333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.258333in}}{\pgfqpoint{0.454004in}{0.257455in}}{\pgfqpoint{0.452441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.254330in}}{\pgfqpoint{0.450000in}{0.252210in}}{\pgfqpoint{0.450000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.247790in}}{\pgfqpoint{0.450878in}{0.245670in}}{\pgfqpoint{0.452441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.242545in}}{\pgfqpoint{0.456123in}{0.241667in}}{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.241667in}}{\pgfqpoint{0.545996in}{0.242545in}}{\pgfqpoint{0.547559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.245670in}}{\pgfqpoint{0.550000in}{0.247790in}}{\pgfqpoint{0.550000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.252210in}}{\pgfqpoint{0.549122in}{0.254330in}}{\pgfqpoint{0.547559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.257455in}}{\pgfqpoint{0.543877in}{0.258333in}}{\pgfqpoint{0.541667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.258333in}}{\pgfqpoint{0.537337in}{0.257455in}}{\pgfqpoint{0.535774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.254330in}}{\pgfqpoint{0.533333in}{0.252210in}}{\pgfqpoint{0.533333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.247790in}}{\pgfqpoint{0.534211in}{0.245670in}}{\pgfqpoint{0.535774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.242545in}}{\pgfqpoint{0.539457in}{0.241667in}}{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.241667in}}{\pgfqpoint{0.629330in}{0.242545in}}{\pgfqpoint{0.630893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.245670in}}{\pgfqpoint{0.633333in}{0.247790in}}{\pgfqpoint{0.633333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.252210in}}{\pgfqpoint{0.632455in}{0.254330in}}{\pgfqpoint{0.630893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.257455in}}{\pgfqpoint{0.627210in}{0.258333in}}{\pgfqpoint{0.625000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.258333in}}{\pgfqpoint{0.620670in}{0.257455in}}{\pgfqpoint{0.619107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.254330in}}{\pgfqpoint{0.616667in}{0.252210in}}{\pgfqpoint{0.616667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.247790in}}{\pgfqpoint{0.617545in}{0.245670in}}{\pgfqpoint{0.619107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.242545in}}{\pgfqpoint{0.622790in}{0.241667in}}{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.241667in}}{\pgfqpoint{0.712663in}{0.242545in}}{\pgfqpoint{0.714226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.245670in}}{\pgfqpoint{0.716667in}{0.247790in}}{\pgfqpoint{0.716667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.252210in}}{\pgfqpoint{0.715789in}{0.254330in}}{\pgfqpoint{0.714226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.257455in}}{\pgfqpoint{0.710543in}{0.258333in}}{\pgfqpoint{0.708333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.258333in}}{\pgfqpoint{0.704004in}{0.257455in}}{\pgfqpoint{0.702441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.254330in}}{\pgfqpoint{0.700000in}{0.252210in}}{\pgfqpoint{0.700000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.247790in}}{\pgfqpoint{0.700878in}{0.245670in}}{\pgfqpoint{0.702441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.242545in}}{\pgfqpoint{0.706123in}{0.241667in}}{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.241667in}}{\pgfqpoint{0.795996in}{0.242545in}}{\pgfqpoint{0.797559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.245670in}}{\pgfqpoint{0.800000in}{0.247790in}}{\pgfqpoint{0.800000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.252210in}}{\pgfqpoint{0.799122in}{0.254330in}}{\pgfqpoint{0.797559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.257455in}}{\pgfqpoint{0.793877in}{0.258333in}}{\pgfqpoint{0.791667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.258333in}}{\pgfqpoint{0.787337in}{0.257455in}}{\pgfqpoint{0.785774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.254330in}}{\pgfqpoint{0.783333in}{0.252210in}}{\pgfqpoint{0.783333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.247790in}}{\pgfqpoint{0.784211in}{0.245670in}}{\pgfqpoint{0.785774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.242545in}}{\pgfqpoint{0.789457in}{0.241667in}}{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.241667in}}{\pgfqpoint{0.879330in}{0.242545in}}{\pgfqpoint{0.880893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.245670in}}{\pgfqpoint{0.883333in}{0.247790in}}{\pgfqpoint{0.883333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.252210in}}{\pgfqpoint{0.882455in}{0.254330in}}{\pgfqpoint{0.880893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.257455in}}{\pgfqpoint{0.877210in}{0.258333in}}{\pgfqpoint{0.875000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.258333in}}{\pgfqpoint{0.870670in}{0.257455in}}{\pgfqpoint{0.869107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.254330in}}{\pgfqpoint{0.866667in}{0.252210in}}{\pgfqpoint{0.866667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.247790in}}{\pgfqpoint{0.867545in}{0.245670in}}{\pgfqpoint{0.869107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.242545in}}{\pgfqpoint{0.872790in}{0.241667in}}{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.241667in}}{\pgfqpoint{0.962663in}{0.242545in}}{\pgfqpoint{0.964226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.245670in}}{\pgfqpoint{0.966667in}{0.247790in}}{\pgfqpoint{0.966667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.252210in}}{\pgfqpoint{0.965789in}{0.254330in}}{\pgfqpoint{0.964226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.257455in}}{\pgfqpoint{0.960543in}{0.258333in}}{\pgfqpoint{0.958333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.258333in}}{\pgfqpoint{0.954004in}{0.257455in}}{\pgfqpoint{0.952441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.254330in}}{\pgfqpoint{0.950000in}{0.252210in}}{\pgfqpoint{0.950000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.247790in}}{\pgfqpoint{0.950878in}{0.245670in}}{\pgfqpoint{0.952441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.242545in}}{\pgfqpoint{0.956123in}{0.241667in}}{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.325000in}}{\pgfqpoint{0.004330in}{0.325878in}}{\pgfqpoint{0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.329004in}}{\pgfqpoint{0.008333in}{0.331123in}}{\pgfqpoint{0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.335543in}}{\pgfqpoint{0.007455in}{0.337663in}}{\pgfqpoint{0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.340789in}}{\pgfqpoint{0.002210in}{0.341667in}}{\pgfqpoint{0.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.341667in}}{\pgfqpoint{-0.004330in}{0.340789in}}{\pgfqpoint{-0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.337663in}}{\pgfqpoint{-0.008333in}{0.335543in}}{\pgfqpoint{-0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.331123in}}{\pgfqpoint{-0.007455in}{0.329004in}}{\pgfqpoint{-0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.325878in}}{\pgfqpoint{-0.002210in}{0.325000in}}{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.325000in}}{\pgfqpoint{0.087663in}{0.325878in}}{\pgfqpoint{0.089226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.329004in}}{\pgfqpoint{0.091667in}{0.331123in}}{\pgfqpoint{0.091667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.335543in}}{\pgfqpoint{0.090789in}{0.337663in}}{\pgfqpoint{0.089226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.340789in}}{\pgfqpoint{0.085543in}{0.341667in}}{\pgfqpoint{0.083333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.341667in}}{\pgfqpoint{0.079004in}{0.340789in}}{\pgfqpoint{0.077441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.337663in}}{\pgfqpoint{0.075000in}{0.335543in}}{\pgfqpoint{0.075000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.331123in}}{\pgfqpoint{0.075878in}{0.329004in}}{\pgfqpoint{0.077441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.325878in}}{\pgfqpoint{0.081123in}{0.325000in}}{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.325000in}}{\pgfqpoint{0.170996in}{0.325878in}}{\pgfqpoint{0.172559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.329004in}}{\pgfqpoint{0.175000in}{0.331123in}}{\pgfqpoint{0.175000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.335543in}}{\pgfqpoint{0.174122in}{0.337663in}}{\pgfqpoint{0.172559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.340789in}}{\pgfqpoint{0.168877in}{0.341667in}}{\pgfqpoint{0.166667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.341667in}}{\pgfqpoint{0.162337in}{0.340789in}}{\pgfqpoint{0.160774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.337663in}}{\pgfqpoint{0.158333in}{0.335543in}}{\pgfqpoint{0.158333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.331123in}}{\pgfqpoint{0.159211in}{0.329004in}}{\pgfqpoint{0.160774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.325878in}}{\pgfqpoint{0.164457in}{0.325000in}}{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.325000in}}{\pgfqpoint{0.254330in}{0.325878in}}{\pgfqpoint{0.255893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.329004in}}{\pgfqpoint{0.258333in}{0.331123in}}{\pgfqpoint{0.258333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.335543in}}{\pgfqpoint{0.257455in}{0.337663in}}{\pgfqpoint{0.255893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.340789in}}{\pgfqpoint{0.252210in}{0.341667in}}{\pgfqpoint{0.250000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.341667in}}{\pgfqpoint{0.245670in}{0.340789in}}{\pgfqpoint{0.244107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.337663in}}{\pgfqpoint{0.241667in}{0.335543in}}{\pgfqpoint{0.241667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.331123in}}{\pgfqpoint{0.242545in}{0.329004in}}{\pgfqpoint{0.244107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.325878in}}{\pgfqpoint{0.247790in}{0.325000in}}{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.325000in}}{\pgfqpoint{0.337663in}{0.325878in}}{\pgfqpoint{0.339226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.329004in}}{\pgfqpoint{0.341667in}{0.331123in}}{\pgfqpoint{0.341667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.335543in}}{\pgfqpoint{0.340789in}{0.337663in}}{\pgfqpoint{0.339226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.340789in}}{\pgfqpoint{0.335543in}{0.341667in}}{\pgfqpoint{0.333333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.341667in}}{\pgfqpoint{0.329004in}{0.340789in}}{\pgfqpoint{0.327441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.337663in}}{\pgfqpoint{0.325000in}{0.335543in}}{\pgfqpoint{0.325000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.331123in}}{\pgfqpoint{0.325878in}{0.329004in}}{\pgfqpoint{0.327441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.325878in}}{\pgfqpoint{0.331123in}{0.325000in}}{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.325000in}}{\pgfqpoint{0.420996in}{0.325878in}}{\pgfqpoint{0.422559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.329004in}}{\pgfqpoint{0.425000in}{0.331123in}}{\pgfqpoint{0.425000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.335543in}}{\pgfqpoint{0.424122in}{0.337663in}}{\pgfqpoint{0.422559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.340789in}}{\pgfqpoint{0.418877in}{0.341667in}}{\pgfqpoint{0.416667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.341667in}}{\pgfqpoint{0.412337in}{0.340789in}}{\pgfqpoint{0.410774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.337663in}}{\pgfqpoint{0.408333in}{0.335543in}}{\pgfqpoint{0.408333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.331123in}}{\pgfqpoint{0.409211in}{0.329004in}}{\pgfqpoint{0.410774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.325878in}}{\pgfqpoint{0.414457in}{0.325000in}}{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.325000in}}{\pgfqpoint{0.504330in}{0.325878in}}{\pgfqpoint{0.505893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.329004in}}{\pgfqpoint{0.508333in}{0.331123in}}{\pgfqpoint{0.508333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.335543in}}{\pgfqpoint{0.507455in}{0.337663in}}{\pgfqpoint{0.505893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.340789in}}{\pgfqpoint{0.502210in}{0.341667in}}{\pgfqpoint{0.500000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.341667in}}{\pgfqpoint{0.495670in}{0.340789in}}{\pgfqpoint{0.494107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.337663in}}{\pgfqpoint{0.491667in}{0.335543in}}{\pgfqpoint{0.491667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.331123in}}{\pgfqpoint{0.492545in}{0.329004in}}{\pgfqpoint{0.494107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.325878in}}{\pgfqpoint{0.497790in}{0.325000in}}{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.325000in}}{\pgfqpoint{0.587663in}{0.325878in}}{\pgfqpoint{0.589226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.329004in}}{\pgfqpoint{0.591667in}{0.331123in}}{\pgfqpoint{0.591667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.335543in}}{\pgfqpoint{0.590789in}{0.337663in}}{\pgfqpoint{0.589226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.340789in}}{\pgfqpoint{0.585543in}{0.341667in}}{\pgfqpoint{0.583333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.341667in}}{\pgfqpoint{0.579004in}{0.340789in}}{\pgfqpoint{0.577441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.337663in}}{\pgfqpoint{0.575000in}{0.335543in}}{\pgfqpoint{0.575000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.331123in}}{\pgfqpoint{0.575878in}{0.329004in}}{\pgfqpoint{0.577441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.325878in}}{\pgfqpoint{0.581123in}{0.325000in}}{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.325000in}}{\pgfqpoint{0.670996in}{0.325878in}}{\pgfqpoint{0.672559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.329004in}}{\pgfqpoint{0.675000in}{0.331123in}}{\pgfqpoint{0.675000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.335543in}}{\pgfqpoint{0.674122in}{0.337663in}}{\pgfqpoint{0.672559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.340789in}}{\pgfqpoint{0.668877in}{0.341667in}}{\pgfqpoint{0.666667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.341667in}}{\pgfqpoint{0.662337in}{0.340789in}}{\pgfqpoint{0.660774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.337663in}}{\pgfqpoint{0.658333in}{0.335543in}}{\pgfqpoint{0.658333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.331123in}}{\pgfqpoint{0.659211in}{0.329004in}}{\pgfqpoint{0.660774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.325878in}}{\pgfqpoint{0.664457in}{0.325000in}}{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.325000in}}{\pgfqpoint{0.754330in}{0.325878in}}{\pgfqpoint{0.755893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.329004in}}{\pgfqpoint{0.758333in}{0.331123in}}{\pgfqpoint{0.758333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.335543in}}{\pgfqpoint{0.757455in}{0.337663in}}{\pgfqpoint{0.755893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.340789in}}{\pgfqpoint{0.752210in}{0.341667in}}{\pgfqpoint{0.750000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.341667in}}{\pgfqpoint{0.745670in}{0.340789in}}{\pgfqpoint{0.744107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.337663in}}{\pgfqpoint{0.741667in}{0.335543in}}{\pgfqpoint{0.741667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.331123in}}{\pgfqpoint{0.742545in}{0.329004in}}{\pgfqpoint{0.744107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.325878in}}{\pgfqpoint{0.747790in}{0.325000in}}{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.325000in}}{\pgfqpoint{0.837663in}{0.325878in}}{\pgfqpoint{0.839226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.329004in}}{\pgfqpoint{0.841667in}{0.331123in}}{\pgfqpoint{0.841667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.335543in}}{\pgfqpoint{0.840789in}{0.337663in}}{\pgfqpoint{0.839226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.340789in}}{\pgfqpoint{0.835543in}{0.341667in}}{\pgfqpoint{0.833333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.341667in}}{\pgfqpoint{0.829004in}{0.340789in}}{\pgfqpoint{0.827441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.337663in}}{\pgfqpoint{0.825000in}{0.335543in}}{\pgfqpoint{0.825000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.331123in}}{\pgfqpoint{0.825878in}{0.329004in}}{\pgfqpoint{0.827441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.325878in}}{\pgfqpoint{0.831123in}{0.325000in}}{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.325000in}}{\pgfqpoint{0.920996in}{0.325878in}}{\pgfqpoint{0.922559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.329004in}}{\pgfqpoint{0.925000in}{0.331123in}}{\pgfqpoint{0.925000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.335543in}}{\pgfqpoint{0.924122in}{0.337663in}}{\pgfqpoint{0.922559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.340789in}}{\pgfqpoint{0.918877in}{0.341667in}}{\pgfqpoint{0.916667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.341667in}}{\pgfqpoint{0.912337in}{0.340789in}}{\pgfqpoint{0.910774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.337663in}}{\pgfqpoint{0.908333in}{0.335543in}}{\pgfqpoint{0.908333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.331123in}}{\pgfqpoint{0.909211in}{0.329004in}}{\pgfqpoint{0.910774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.325878in}}{\pgfqpoint{0.914457in}{0.325000in}}{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.325000in}}{\pgfqpoint{1.004330in}{0.325878in}}{\pgfqpoint{1.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.329004in}}{\pgfqpoint{1.008333in}{0.331123in}}{\pgfqpoint{1.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.335543in}}{\pgfqpoint{1.007455in}{0.337663in}}{\pgfqpoint{1.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.340789in}}{\pgfqpoint{1.002210in}{0.341667in}}{\pgfqpoint{1.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.341667in}}{\pgfqpoint{0.995670in}{0.340789in}}{\pgfqpoint{0.994107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.337663in}}{\pgfqpoint{0.991667in}{0.335543in}}{\pgfqpoint{0.991667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.331123in}}{\pgfqpoint{0.992545in}{0.329004in}}{\pgfqpoint{0.994107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.325878in}}{\pgfqpoint{0.997790in}{0.325000in}}{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.408333in}}{\pgfqpoint{0.045996in}{0.409211in}}{\pgfqpoint{0.047559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.412337in}}{\pgfqpoint{0.050000in}{0.414457in}}{\pgfqpoint{0.050000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.418877in}}{\pgfqpoint{0.049122in}{0.420996in}}{\pgfqpoint{0.047559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.424122in}}{\pgfqpoint{0.043877in}{0.425000in}}{\pgfqpoint{0.041667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.425000in}}{\pgfqpoint{0.037337in}{0.424122in}}{\pgfqpoint{0.035774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.420996in}}{\pgfqpoint{0.033333in}{0.418877in}}{\pgfqpoint{0.033333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.414457in}}{\pgfqpoint{0.034211in}{0.412337in}}{\pgfqpoint{0.035774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.409211in}}{\pgfqpoint{0.039457in}{0.408333in}}{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.408333in}}{\pgfqpoint{0.129330in}{0.409211in}}{\pgfqpoint{0.130893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.412337in}}{\pgfqpoint{0.133333in}{0.414457in}}{\pgfqpoint{0.133333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.418877in}}{\pgfqpoint{0.132455in}{0.420996in}}{\pgfqpoint{0.130893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.424122in}}{\pgfqpoint{0.127210in}{0.425000in}}{\pgfqpoint{0.125000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.425000in}}{\pgfqpoint{0.120670in}{0.424122in}}{\pgfqpoint{0.119107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.420996in}}{\pgfqpoint{0.116667in}{0.418877in}}{\pgfqpoint{0.116667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.414457in}}{\pgfqpoint{0.117545in}{0.412337in}}{\pgfqpoint{0.119107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.409211in}}{\pgfqpoint{0.122790in}{0.408333in}}{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.408333in}}{\pgfqpoint{0.212663in}{0.409211in}}{\pgfqpoint{0.214226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.412337in}}{\pgfqpoint{0.216667in}{0.414457in}}{\pgfqpoint{0.216667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.418877in}}{\pgfqpoint{0.215789in}{0.420996in}}{\pgfqpoint{0.214226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.424122in}}{\pgfqpoint{0.210543in}{0.425000in}}{\pgfqpoint{0.208333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.425000in}}{\pgfqpoint{0.204004in}{0.424122in}}{\pgfqpoint{0.202441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.420996in}}{\pgfqpoint{0.200000in}{0.418877in}}{\pgfqpoint{0.200000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.414457in}}{\pgfqpoint{0.200878in}{0.412337in}}{\pgfqpoint{0.202441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.409211in}}{\pgfqpoint{0.206123in}{0.408333in}}{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.408333in}}{\pgfqpoint{0.295996in}{0.409211in}}{\pgfqpoint{0.297559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.412337in}}{\pgfqpoint{0.300000in}{0.414457in}}{\pgfqpoint{0.300000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.418877in}}{\pgfqpoint{0.299122in}{0.420996in}}{\pgfqpoint{0.297559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.424122in}}{\pgfqpoint{0.293877in}{0.425000in}}{\pgfqpoint{0.291667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.425000in}}{\pgfqpoint{0.287337in}{0.424122in}}{\pgfqpoint{0.285774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.420996in}}{\pgfqpoint{0.283333in}{0.418877in}}{\pgfqpoint{0.283333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.414457in}}{\pgfqpoint{0.284211in}{0.412337in}}{\pgfqpoint{0.285774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.409211in}}{\pgfqpoint{0.289457in}{0.408333in}}{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.408333in}}{\pgfqpoint{0.379330in}{0.409211in}}{\pgfqpoint{0.380893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.412337in}}{\pgfqpoint{0.383333in}{0.414457in}}{\pgfqpoint{0.383333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.418877in}}{\pgfqpoint{0.382455in}{0.420996in}}{\pgfqpoint{0.380893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.424122in}}{\pgfqpoint{0.377210in}{0.425000in}}{\pgfqpoint{0.375000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.425000in}}{\pgfqpoint{0.370670in}{0.424122in}}{\pgfqpoint{0.369107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.420996in}}{\pgfqpoint{0.366667in}{0.418877in}}{\pgfqpoint{0.366667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.414457in}}{\pgfqpoint{0.367545in}{0.412337in}}{\pgfqpoint{0.369107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.409211in}}{\pgfqpoint{0.372790in}{0.408333in}}{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.408333in}}{\pgfqpoint{0.462663in}{0.409211in}}{\pgfqpoint{0.464226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.412337in}}{\pgfqpoint{0.466667in}{0.414457in}}{\pgfqpoint{0.466667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.418877in}}{\pgfqpoint{0.465789in}{0.420996in}}{\pgfqpoint{0.464226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.424122in}}{\pgfqpoint{0.460543in}{0.425000in}}{\pgfqpoint{0.458333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.425000in}}{\pgfqpoint{0.454004in}{0.424122in}}{\pgfqpoint{0.452441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.420996in}}{\pgfqpoint{0.450000in}{0.418877in}}{\pgfqpoint{0.450000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.414457in}}{\pgfqpoint{0.450878in}{0.412337in}}{\pgfqpoint{0.452441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.409211in}}{\pgfqpoint{0.456123in}{0.408333in}}{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.408333in}}{\pgfqpoint{0.545996in}{0.409211in}}{\pgfqpoint{0.547559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.412337in}}{\pgfqpoint{0.550000in}{0.414457in}}{\pgfqpoint{0.550000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.418877in}}{\pgfqpoint{0.549122in}{0.420996in}}{\pgfqpoint{0.547559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.424122in}}{\pgfqpoint{0.543877in}{0.425000in}}{\pgfqpoint{0.541667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.425000in}}{\pgfqpoint{0.537337in}{0.424122in}}{\pgfqpoint{0.535774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.420996in}}{\pgfqpoint{0.533333in}{0.418877in}}{\pgfqpoint{0.533333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.414457in}}{\pgfqpoint{0.534211in}{0.412337in}}{\pgfqpoint{0.535774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.409211in}}{\pgfqpoint{0.539457in}{0.408333in}}{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.408333in}}{\pgfqpoint{0.629330in}{0.409211in}}{\pgfqpoint{0.630893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.412337in}}{\pgfqpoint{0.633333in}{0.414457in}}{\pgfqpoint{0.633333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.418877in}}{\pgfqpoint{0.632455in}{0.420996in}}{\pgfqpoint{0.630893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.424122in}}{\pgfqpoint{0.627210in}{0.425000in}}{\pgfqpoint{0.625000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.425000in}}{\pgfqpoint{0.620670in}{0.424122in}}{\pgfqpoint{0.619107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.420996in}}{\pgfqpoint{0.616667in}{0.418877in}}{\pgfqpoint{0.616667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.414457in}}{\pgfqpoint{0.617545in}{0.412337in}}{\pgfqpoint{0.619107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.409211in}}{\pgfqpoint{0.622790in}{0.408333in}}{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.408333in}}{\pgfqpoint{0.712663in}{0.409211in}}{\pgfqpoint{0.714226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.412337in}}{\pgfqpoint{0.716667in}{0.414457in}}{\pgfqpoint{0.716667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.418877in}}{\pgfqpoint{0.715789in}{0.420996in}}{\pgfqpoint{0.714226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.424122in}}{\pgfqpoint{0.710543in}{0.425000in}}{\pgfqpoint{0.708333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.425000in}}{\pgfqpoint{0.704004in}{0.424122in}}{\pgfqpoint{0.702441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.420996in}}{\pgfqpoint{0.700000in}{0.418877in}}{\pgfqpoint{0.700000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.414457in}}{\pgfqpoint{0.700878in}{0.412337in}}{\pgfqpoint{0.702441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.409211in}}{\pgfqpoint{0.706123in}{0.408333in}}{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.408333in}}{\pgfqpoint{0.795996in}{0.409211in}}{\pgfqpoint{0.797559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.412337in}}{\pgfqpoint{0.800000in}{0.414457in}}{\pgfqpoint{0.800000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.418877in}}{\pgfqpoint{0.799122in}{0.420996in}}{\pgfqpoint{0.797559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.424122in}}{\pgfqpoint{0.793877in}{0.425000in}}{\pgfqpoint{0.791667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.425000in}}{\pgfqpoint{0.787337in}{0.424122in}}{\pgfqpoint{0.785774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.420996in}}{\pgfqpoint{0.783333in}{0.418877in}}{\pgfqpoint{0.783333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.414457in}}{\pgfqpoint{0.784211in}{0.412337in}}{\pgfqpoint{0.785774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.409211in}}{\pgfqpoint{0.789457in}{0.408333in}}{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.408333in}}{\pgfqpoint{0.879330in}{0.409211in}}{\pgfqpoint{0.880893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.412337in}}{\pgfqpoint{0.883333in}{0.414457in}}{\pgfqpoint{0.883333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.418877in}}{\pgfqpoint{0.882455in}{0.420996in}}{\pgfqpoint{0.880893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.424122in}}{\pgfqpoint{0.877210in}{0.425000in}}{\pgfqpoint{0.875000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.425000in}}{\pgfqpoint{0.870670in}{0.424122in}}{\pgfqpoint{0.869107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.420996in}}{\pgfqpoint{0.866667in}{0.418877in}}{\pgfqpoint{0.866667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.414457in}}{\pgfqpoint{0.867545in}{0.412337in}}{\pgfqpoint{0.869107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.409211in}}{\pgfqpoint{0.872790in}{0.408333in}}{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.408333in}}{\pgfqpoint{0.962663in}{0.409211in}}{\pgfqpoint{0.964226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.412337in}}{\pgfqpoint{0.966667in}{0.414457in}}{\pgfqpoint{0.966667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.418877in}}{\pgfqpoint{0.965789in}{0.420996in}}{\pgfqpoint{0.964226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.424122in}}{\pgfqpoint{0.960543in}{0.425000in}}{\pgfqpoint{0.958333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.425000in}}{\pgfqpoint{0.954004in}{0.424122in}}{\pgfqpoint{0.952441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.420996in}}{\pgfqpoint{0.950000in}{0.418877in}}{\pgfqpoint{0.950000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.414457in}}{\pgfqpoint{0.950878in}{0.412337in}}{\pgfqpoint{0.952441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.409211in}}{\pgfqpoint{0.956123in}{0.408333in}}{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.491667in}}{\pgfqpoint{0.004330in}{0.492545in}}{\pgfqpoint{0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.495670in}}{\pgfqpoint{0.008333in}{0.497790in}}{\pgfqpoint{0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.502210in}}{\pgfqpoint{0.007455in}{0.504330in}}{\pgfqpoint{0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.507455in}}{\pgfqpoint{0.002210in}{0.508333in}}{\pgfqpoint{0.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.508333in}}{\pgfqpoint{-0.004330in}{0.507455in}}{\pgfqpoint{-0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.504330in}}{\pgfqpoint{-0.008333in}{0.502210in}}{\pgfqpoint{-0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.497790in}}{\pgfqpoint{-0.007455in}{0.495670in}}{\pgfqpoint{-0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.492545in}}{\pgfqpoint{-0.002210in}{0.491667in}}{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.491667in}}{\pgfqpoint{0.087663in}{0.492545in}}{\pgfqpoint{0.089226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.495670in}}{\pgfqpoint{0.091667in}{0.497790in}}{\pgfqpoint{0.091667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.502210in}}{\pgfqpoint{0.090789in}{0.504330in}}{\pgfqpoint{0.089226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.507455in}}{\pgfqpoint{0.085543in}{0.508333in}}{\pgfqpoint{0.083333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.508333in}}{\pgfqpoint{0.079004in}{0.507455in}}{\pgfqpoint{0.077441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.504330in}}{\pgfqpoint{0.075000in}{0.502210in}}{\pgfqpoint{0.075000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.497790in}}{\pgfqpoint{0.075878in}{0.495670in}}{\pgfqpoint{0.077441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.492545in}}{\pgfqpoint{0.081123in}{0.491667in}}{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.491667in}}{\pgfqpoint{0.170996in}{0.492545in}}{\pgfqpoint{0.172559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.495670in}}{\pgfqpoint{0.175000in}{0.497790in}}{\pgfqpoint{0.175000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.502210in}}{\pgfqpoint{0.174122in}{0.504330in}}{\pgfqpoint{0.172559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.507455in}}{\pgfqpoint{0.168877in}{0.508333in}}{\pgfqpoint{0.166667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.508333in}}{\pgfqpoint{0.162337in}{0.507455in}}{\pgfqpoint{0.160774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.504330in}}{\pgfqpoint{0.158333in}{0.502210in}}{\pgfqpoint{0.158333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.497790in}}{\pgfqpoint{0.159211in}{0.495670in}}{\pgfqpoint{0.160774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.492545in}}{\pgfqpoint{0.164457in}{0.491667in}}{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.491667in}}{\pgfqpoint{0.254330in}{0.492545in}}{\pgfqpoint{0.255893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.495670in}}{\pgfqpoint{0.258333in}{0.497790in}}{\pgfqpoint{0.258333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.502210in}}{\pgfqpoint{0.257455in}{0.504330in}}{\pgfqpoint{0.255893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.507455in}}{\pgfqpoint{0.252210in}{0.508333in}}{\pgfqpoint{0.250000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.508333in}}{\pgfqpoint{0.245670in}{0.507455in}}{\pgfqpoint{0.244107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.504330in}}{\pgfqpoint{0.241667in}{0.502210in}}{\pgfqpoint{0.241667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.497790in}}{\pgfqpoint{0.242545in}{0.495670in}}{\pgfqpoint{0.244107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.492545in}}{\pgfqpoint{0.247790in}{0.491667in}}{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.491667in}}{\pgfqpoint{0.337663in}{0.492545in}}{\pgfqpoint{0.339226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.495670in}}{\pgfqpoint{0.341667in}{0.497790in}}{\pgfqpoint{0.341667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.502210in}}{\pgfqpoint{0.340789in}{0.504330in}}{\pgfqpoint{0.339226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.507455in}}{\pgfqpoint{0.335543in}{0.508333in}}{\pgfqpoint{0.333333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.508333in}}{\pgfqpoint{0.329004in}{0.507455in}}{\pgfqpoint{0.327441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.504330in}}{\pgfqpoint{0.325000in}{0.502210in}}{\pgfqpoint{0.325000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.497790in}}{\pgfqpoint{0.325878in}{0.495670in}}{\pgfqpoint{0.327441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.492545in}}{\pgfqpoint{0.331123in}{0.491667in}}{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.491667in}}{\pgfqpoint{0.420996in}{0.492545in}}{\pgfqpoint{0.422559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.495670in}}{\pgfqpoint{0.425000in}{0.497790in}}{\pgfqpoint{0.425000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.502210in}}{\pgfqpoint{0.424122in}{0.504330in}}{\pgfqpoint{0.422559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.507455in}}{\pgfqpoint{0.418877in}{0.508333in}}{\pgfqpoint{0.416667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.508333in}}{\pgfqpoint{0.412337in}{0.507455in}}{\pgfqpoint{0.410774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.504330in}}{\pgfqpoint{0.408333in}{0.502210in}}{\pgfqpoint{0.408333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.497790in}}{\pgfqpoint{0.409211in}{0.495670in}}{\pgfqpoint{0.410774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.492545in}}{\pgfqpoint{0.414457in}{0.491667in}}{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.491667in}}{\pgfqpoint{0.504330in}{0.492545in}}{\pgfqpoint{0.505893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.495670in}}{\pgfqpoint{0.508333in}{0.497790in}}{\pgfqpoint{0.508333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.502210in}}{\pgfqpoint{0.507455in}{0.504330in}}{\pgfqpoint{0.505893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.507455in}}{\pgfqpoint{0.502210in}{0.508333in}}{\pgfqpoint{0.500000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.508333in}}{\pgfqpoint{0.495670in}{0.507455in}}{\pgfqpoint{0.494107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.504330in}}{\pgfqpoint{0.491667in}{0.502210in}}{\pgfqpoint{0.491667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.497790in}}{\pgfqpoint{0.492545in}{0.495670in}}{\pgfqpoint{0.494107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.492545in}}{\pgfqpoint{0.497790in}{0.491667in}}{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.491667in}}{\pgfqpoint{0.587663in}{0.492545in}}{\pgfqpoint{0.589226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.495670in}}{\pgfqpoint{0.591667in}{0.497790in}}{\pgfqpoint{0.591667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.502210in}}{\pgfqpoint{0.590789in}{0.504330in}}{\pgfqpoint{0.589226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.507455in}}{\pgfqpoint{0.585543in}{0.508333in}}{\pgfqpoint{0.583333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.508333in}}{\pgfqpoint{0.579004in}{0.507455in}}{\pgfqpoint{0.577441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.504330in}}{\pgfqpoint{0.575000in}{0.502210in}}{\pgfqpoint{0.575000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.497790in}}{\pgfqpoint{0.575878in}{0.495670in}}{\pgfqpoint{0.577441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.492545in}}{\pgfqpoint{0.581123in}{0.491667in}}{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.491667in}}{\pgfqpoint{0.670996in}{0.492545in}}{\pgfqpoint{0.672559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.495670in}}{\pgfqpoint{0.675000in}{0.497790in}}{\pgfqpoint{0.675000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.502210in}}{\pgfqpoint{0.674122in}{0.504330in}}{\pgfqpoint{0.672559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.507455in}}{\pgfqpoint{0.668877in}{0.508333in}}{\pgfqpoint{0.666667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.508333in}}{\pgfqpoint{0.662337in}{0.507455in}}{\pgfqpoint{0.660774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.504330in}}{\pgfqpoint{0.658333in}{0.502210in}}{\pgfqpoint{0.658333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.497790in}}{\pgfqpoint{0.659211in}{0.495670in}}{\pgfqpoint{0.660774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.492545in}}{\pgfqpoint{0.664457in}{0.491667in}}{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.491667in}}{\pgfqpoint{0.754330in}{0.492545in}}{\pgfqpoint{0.755893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.495670in}}{\pgfqpoint{0.758333in}{0.497790in}}{\pgfqpoint{0.758333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.502210in}}{\pgfqpoint{0.757455in}{0.504330in}}{\pgfqpoint{0.755893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.507455in}}{\pgfqpoint{0.752210in}{0.508333in}}{\pgfqpoint{0.750000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.508333in}}{\pgfqpoint{0.745670in}{0.507455in}}{\pgfqpoint{0.744107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.504330in}}{\pgfqpoint{0.741667in}{0.502210in}}{\pgfqpoint{0.741667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.497790in}}{\pgfqpoint{0.742545in}{0.495670in}}{\pgfqpoint{0.744107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.492545in}}{\pgfqpoint{0.747790in}{0.491667in}}{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.491667in}}{\pgfqpoint{0.837663in}{0.492545in}}{\pgfqpoint{0.839226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.495670in}}{\pgfqpoint{0.841667in}{0.497790in}}{\pgfqpoint{0.841667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.502210in}}{\pgfqpoint{0.840789in}{0.504330in}}{\pgfqpoint{0.839226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.507455in}}{\pgfqpoint{0.835543in}{0.508333in}}{\pgfqpoint{0.833333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.508333in}}{\pgfqpoint{0.829004in}{0.507455in}}{\pgfqpoint{0.827441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.504330in}}{\pgfqpoint{0.825000in}{0.502210in}}{\pgfqpoint{0.825000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.497790in}}{\pgfqpoint{0.825878in}{0.495670in}}{\pgfqpoint{0.827441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.492545in}}{\pgfqpoint{0.831123in}{0.491667in}}{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.491667in}}{\pgfqpoint{0.920996in}{0.492545in}}{\pgfqpoint{0.922559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.495670in}}{\pgfqpoint{0.925000in}{0.497790in}}{\pgfqpoint{0.925000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.502210in}}{\pgfqpoint{0.924122in}{0.504330in}}{\pgfqpoint{0.922559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.507455in}}{\pgfqpoint{0.918877in}{0.508333in}}{\pgfqpoint{0.916667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.508333in}}{\pgfqpoint{0.912337in}{0.507455in}}{\pgfqpoint{0.910774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.504330in}}{\pgfqpoint{0.908333in}{0.502210in}}{\pgfqpoint{0.908333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.497790in}}{\pgfqpoint{0.909211in}{0.495670in}}{\pgfqpoint{0.910774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.492545in}}{\pgfqpoint{0.914457in}{0.491667in}}{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.491667in}}{\pgfqpoint{1.004330in}{0.492545in}}{\pgfqpoint{1.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.495670in}}{\pgfqpoint{1.008333in}{0.497790in}}{\pgfqpoint{1.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.502210in}}{\pgfqpoint{1.007455in}{0.504330in}}{\pgfqpoint{1.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.507455in}}{\pgfqpoint{1.002210in}{0.508333in}}{\pgfqpoint{1.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.508333in}}{\pgfqpoint{0.995670in}{0.507455in}}{\pgfqpoint{0.994107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.504330in}}{\pgfqpoint{0.991667in}{0.502210in}}{\pgfqpoint{0.991667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.497790in}}{\pgfqpoint{0.992545in}{0.495670in}}{\pgfqpoint{0.994107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.492545in}}{\pgfqpoint{0.997790in}{0.491667in}}{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.575000in}}{\pgfqpoint{0.045996in}{0.575878in}}{\pgfqpoint{0.047559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.579004in}}{\pgfqpoint{0.050000in}{0.581123in}}{\pgfqpoint{0.050000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.585543in}}{\pgfqpoint{0.049122in}{0.587663in}}{\pgfqpoint{0.047559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.590789in}}{\pgfqpoint{0.043877in}{0.591667in}}{\pgfqpoint{0.041667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.591667in}}{\pgfqpoint{0.037337in}{0.590789in}}{\pgfqpoint{0.035774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.587663in}}{\pgfqpoint{0.033333in}{0.585543in}}{\pgfqpoint{0.033333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.581123in}}{\pgfqpoint{0.034211in}{0.579004in}}{\pgfqpoint{0.035774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.575878in}}{\pgfqpoint{0.039457in}{0.575000in}}{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.575000in}}{\pgfqpoint{0.129330in}{0.575878in}}{\pgfqpoint{0.130893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.579004in}}{\pgfqpoint{0.133333in}{0.581123in}}{\pgfqpoint{0.133333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.585543in}}{\pgfqpoint{0.132455in}{0.587663in}}{\pgfqpoint{0.130893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.590789in}}{\pgfqpoint{0.127210in}{0.591667in}}{\pgfqpoint{0.125000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.591667in}}{\pgfqpoint{0.120670in}{0.590789in}}{\pgfqpoint{0.119107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.587663in}}{\pgfqpoint{0.116667in}{0.585543in}}{\pgfqpoint{0.116667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.581123in}}{\pgfqpoint{0.117545in}{0.579004in}}{\pgfqpoint{0.119107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.575878in}}{\pgfqpoint{0.122790in}{0.575000in}}{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.575000in}}{\pgfqpoint{0.212663in}{0.575878in}}{\pgfqpoint{0.214226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.579004in}}{\pgfqpoint{0.216667in}{0.581123in}}{\pgfqpoint{0.216667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.585543in}}{\pgfqpoint{0.215789in}{0.587663in}}{\pgfqpoint{0.214226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.590789in}}{\pgfqpoint{0.210543in}{0.591667in}}{\pgfqpoint{0.208333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.591667in}}{\pgfqpoint{0.204004in}{0.590789in}}{\pgfqpoint{0.202441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.587663in}}{\pgfqpoint{0.200000in}{0.585543in}}{\pgfqpoint{0.200000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.581123in}}{\pgfqpoint{0.200878in}{0.579004in}}{\pgfqpoint{0.202441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.575878in}}{\pgfqpoint{0.206123in}{0.575000in}}{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.575000in}}{\pgfqpoint{0.295996in}{0.575878in}}{\pgfqpoint{0.297559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.579004in}}{\pgfqpoint{0.300000in}{0.581123in}}{\pgfqpoint{0.300000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.585543in}}{\pgfqpoint{0.299122in}{0.587663in}}{\pgfqpoint{0.297559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.590789in}}{\pgfqpoint{0.293877in}{0.591667in}}{\pgfqpoint{0.291667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.591667in}}{\pgfqpoint{0.287337in}{0.590789in}}{\pgfqpoint{0.285774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.587663in}}{\pgfqpoint{0.283333in}{0.585543in}}{\pgfqpoint{0.283333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.581123in}}{\pgfqpoint{0.284211in}{0.579004in}}{\pgfqpoint{0.285774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.575878in}}{\pgfqpoint{0.289457in}{0.575000in}}{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.575000in}}{\pgfqpoint{0.379330in}{0.575878in}}{\pgfqpoint{0.380893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.579004in}}{\pgfqpoint{0.383333in}{0.581123in}}{\pgfqpoint{0.383333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.585543in}}{\pgfqpoint{0.382455in}{0.587663in}}{\pgfqpoint{0.380893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.590789in}}{\pgfqpoint{0.377210in}{0.591667in}}{\pgfqpoint{0.375000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.591667in}}{\pgfqpoint{0.370670in}{0.590789in}}{\pgfqpoint{0.369107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.587663in}}{\pgfqpoint{0.366667in}{0.585543in}}{\pgfqpoint{0.366667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.581123in}}{\pgfqpoint{0.367545in}{0.579004in}}{\pgfqpoint{0.369107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.575878in}}{\pgfqpoint{0.372790in}{0.575000in}}{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.575000in}}{\pgfqpoint{0.462663in}{0.575878in}}{\pgfqpoint{0.464226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.579004in}}{\pgfqpoint{0.466667in}{0.581123in}}{\pgfqpoint{0.466667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.585543in}}{\pgfqpoint{0.465789in}{0.587663in}}{\pgfqpoint{0.464226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.590789in}}{\pgfqpoint{0.460543in}{0.591667in}}{\pgfqpoint{0.458333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.591667in}}{\pgfqpoint{0.454004in}{0.590789in}}{\pgfqpoint{0.452441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.587663in}}{\pgfqpoint{0.450000in}{0.585543in}}{\pgfqpoint{0.450000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.581123in}}{\pgfqpoint{0.450878in}{0.579004in}}{\pgfqpoint{0.452441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.575878in}}{\pgfqpoint{0.456123in}{0.575000in}}{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.575000in}}{\pgfqpoint{0.545996in}{0.575878in}}{\pgfqpoint{0.547559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.579004in}}{\pgfqpoint{0.550000in}{0.581123in}}{\pgfqpoint{0.550000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.585543in}}{\pgfqpoint{0.549122in}{0.587663in}}{\pgfqpoint{0.547559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.590789in}}{\pgfqpoint{0.543877in}{0.591667in}}{\pgfqpoint{0.541667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.591667in}}{\pgfqpoint{0.537337in}{0.590789in}}{\pgfqpoint{0.535774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.587663in}}{\pgfqpoint{0.533333in}{0.585543in}}{\pgfqpoint{0.533333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.581123in}}{\pgfqpoint{0.534211in}{0.579004in}}{\pgfqpoint{0.535774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.575878in}}{\pgfqpoint{0.539457in}{0.575000in}}{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.575000in}}{\pgfqpoint{0.629330in}{0.575878in}}{\pgfqpoint{0.630893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.579004in}}{\pgfqpoint{0.633333in}{0.581123in}}{\pgfqpoint{0.633333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.585543in}}{\pgfqpoint{0.632455in}{0.587663in}}{\pgfqpoint{0.630893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.590789in}}{\pgfqpoint{0.627210in}{0.591667in}}{\pgfqpoint{0.625000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.591667in}}{\pgfqpoint{0.620670in}{0.590789in}}{\pgfqpoint{0.619107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.587663in}}{\pgfqpoint{0.616667in}{0.585543in}}{\pgfqpoint{0.616667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.581123in}}{\pgfqpoint{0.617545in}{0.579004in}}{\pgfqpoint{0.619107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.575878in}}{\pgfqpoint{0.622790in}{0.575000in}}{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.575000in}}{\pgfqpoint{0.712663in}{0.575878in}}{\pgfqpoint{0.714226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.579004in}}{\pgfqpoint{0.716667in}{0.581123in}}{\pgfqpoint{0.716667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.585543in}}{\pgfqpoint{0.715789in}{0.587663in}}{\pgfqpoint{0.714226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.590789in}}{\pgfqpoint{0.710543in}{0.591667in}}{\pgfqpoint{0.708333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.591667in}}{\pgfqpoint{0.704004in}{0.590789in}}{\pgfqpoint{0.702441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.587663in}}{\pgfqpoint{0.700000in}{0.585543in}}{\pgfqpoint{0.700000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.581123in}}{\pgfqpoint{0.700878in}{0.579004in}}{\pgfqpoint{0.702441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.575878in}}{\pgfqpoint{0.706123in}{0.575000in}}{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.575000in}}{\pgfqpoint{0.795996in}{0.575878in}}{\pgfqpoint{0.797559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.579004in}}{\pgfqpoint{0.800000in}{0.581123in}}{\pgfqpoint{0.800000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.585543in}}{\pgfqpoint{0.799122in}{0.587663in}}{\pgfqpoint{0.797559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.590789in}}{\pgfqpoint{0.793877in}{0.591667in}}{\pgfqpoint{0.791667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.591667in}}{\pgfqpoint{0.787337in}{0.590789in}}{\pgfqpoint{0.785774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.587663in}}{\pgfqpoint{0.783333in}{0.585543in}}{\pgfqpoint{0.783333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.581123in}}{\pgfqpoint{0.784211in}{0.579004in}}{\pgfqpoint{0.785774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.575878in}}{\pgfqpoint{0.789457in}{0.575000in}}{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.575000in}}{\pgfqpoint{0.879330in}{0.575878in}}{\pgfqpoint{0.880893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.579004in}}{\pgfqpoint{0.883333in}{0.581123in}}{\pgfqpoint{0.883333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.585543in}}{\pgfqpoint{0.882455in}{0.587663in}}{\pgfqpoint{0.880893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.590789in}}{\pgfqpoint{0.877210in}{0.591667in}}{\pgfqpoint{0.875000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.591667in}}{\pgfqpoint{0.870670in}{0.590789in}}{\pgfqpoint{0.869107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.587663in}}{\pgfqpoint{0.866667in}{0.585543in}}{\pgfqpoint{0.866667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.581123in}}{\pgfqpoint{0.867545in}{0.579004in}}{\pgfqpoint{0.869107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.575878in}}{\pgfqpoint{0.872790in}{0.575000in}}{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.575000in}}{\pgfqpoint{0.962663in}{0.575878in}}{\pgfqpoint{0.964226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.579004in}}{\pgfqpoint{0.966667in}{0.581123in}}{\pgfqpoint{0.966667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.585543in}}{\pgfqpoint{0.965789in}{0.587663in}}{\pgfqpoint{0.964226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.590789in}}{\pgfqpoint{0.960543in}{0.591667in}}{\pgfqpoint{0.958333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.591667in}}{\pgfqpoint{0.954004in}{0.590789in}}{\pgfqpoint{0.952441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.587663in}}{\pgfqpoint{0.950000in}{0.585543in}}{\pgfqpoint{0.950000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.581123in}}{\pgfqpoint{0.950878in}{0.579004in}}{\pgfqpoint{0.952441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.575878in}}{\pgfqpoint{0.956123in}{0.575000in}}{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.658333in}}{\pgfqpoint{0.004330in}{0.659211in}}{\pgfqpoint{0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.662337in}}{\pgfqpoint{0.008333in}{0.664457in}}{\pgfqpoint{0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.668877in}}{\pgfqpoint{0.007455in}{0.670996in}}{\pgfqpoint{0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.674122in}}{\pgfqpoint{0.002210in}{0.675000in}}{\pgfqpoint{0.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.675000in}}{\pgfqpoint{-0.004330in}{0.674122in}}{\pgfqpoint{-0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.670996in}}{\pgfqpoint{-0.008333in}{0.668877in}}{\pgfqpoint{-0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.664457in}}{\pgfqpoint{-0.007455in}{0.662337in}}{\pgfqpoint{-0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.659211in}}{\pgfqpoint{-0.002210in}{0.658333in}}{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.658333in}}{\pgfqpoint{0.087663in}{0.659211in}}{\pgfqpoint{0.089226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.662337in}}{\pgfqpoint{0.091667in}{0.664457in}}{\pgfqpoint{0.091667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.668877in}}{\pgfqpoint{0.090789in}{0.670996in}}{\pgfqpoint{0.089226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.674122in}}{\pgfqpoint{0.085543in}{0.675000in}}{\pgfqpoint{0.083333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.675000in}}{\pgfqpoint{0.079004in}{0.674122in}}{\pgfqpoint{0.077441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.670996in}}{\pgfqpoint{0.075000in}{0.668877in}}{\pgfqpoint{0.075000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.664457in}}{\pgfqpoint{0.075878in}{0.662337in}}{\pgfqpoint{0.077441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.659211in}}{\pgfqpoint{0.081123in}{0.658333in}}{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.658333in}}{\pgfqpoint{0.170996in}{0.659211in}}{\pgfqpoint{0.172559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.662337in}}{\pgfqpoint{0.175000in}{0.664457in}}{\pgfqpoint{0.175000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.668877in}}{\pgfqpoint{0.174122in}{0.670996in}}{\pgfqpoint{0.172559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.674122in}}{\pgfqpoint{0.168877in}{0.675000in}}{\pgfqpoint{0.166667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.675000in}}{\pgfqpoint{0.162337in}{0.674122in}}{\pgfqpoint{0.160774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.670996in}}{\pgfqpoint{0.158333in}{0.668877in}}{\pgfqpoint{0.158333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.664457in}}{\pgfqpoint{0.159211in}{0.662337in}}{\pgfqpoint{0.160774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.659211in}}{\pgfqpoint{0.164457in}{0.658333in}}{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.658333in}}{\pgfqpoint{0.254330in}{0.659211in}}{\pgfqpoint{0.255893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.662337in}}{\pgfqpoint{0.258333in}{0.664457in}}{\pgfqpoint{0.258333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.668877in}}{\pgfqpoint{0.257455in}{0.670996in}}{\pgfqpoint{0.255893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.674122in}}{\pgfqpoint{0.252210in}{0.675000in}}{\pgfqpoint{0.250000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.675000in}}{\pgfqpoint{0.245670in}{0.674122in}}{\pgfqpoint{0.244107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.670996in}}{\pgfqpoint{0.241667in}{0.668877in}}{\pgfqpoint{0.241667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.664457in}}{\pgfqpoint{0.242545in}{0.662337in}}{\pgfqpoint{0.244107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.659211in}}{\pgfqpoint{0.247790in}{0.658333in}}{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.658333in}}{\pgfqpoint{0.337663in}{0.659211in}}{\pgfqpoint{0.339226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.662337in}}{\pgfqpoint{0.341667in}{0.664457in}}{\pgfqpoint{0.341667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.668877in}}{\pgfqpoint{0.340789in}{0.670996in}}{\pgfqpoint{0.339226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.674122in}}{\pgfqpoint{0.335543in}{0.675000in}}{\pgfqpoint{0.333333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.675000in}}{\pgfqpoint{0.329004in}{0.674122in}}{\pgfqpoint{0.327441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.670996in}}{\pgfqpoint{0.325000in}{0.668877in}}{\pgfqpoint{0.325000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.664457in}}{\pgfqpoint{0.325878in}{0.662337in}}{\pgfqpoint{0.327441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.659211in}}{\pgfqpoint{0.331123in}{0.658333in}}{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.658333in}}{\pgfqpoint{0.420996in}{0.659211in}}{\pgfqpoint{0.422559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.662337in}}{\pgfqpoint{0.425000in}{0.664457in}}{\pgfqpoint{0.425000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.668877in}}{\pgfqpoint{0.424122in}{0.670996in}}{\pgfqpoint{0.422559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.674122in}}{\pgfqpoint{0.418877in}{0.675000in}}{\pgfqpoint{0.416667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.675000in}}{\pgfqpoint{0.412337in}{0.674122in}}{\pgfqpoint{0.410774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.670996in}}{\pgfqpoint{0.408333in}{0.668877in}}{\pgfqpoint{0.408333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.664457in}}{\pgfqpoint{0.409211in}{0.662337in}}{\pgfqpoint{0.410774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.659211in}}{\pgfqpoint{0.414457in}{0.658333in}}{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.658333in}}{\pgfqpoint{0.504330in}{0.659211in}}{\pgfqpoint{0.505893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.662337in}}{\pgfqpoint{0.508333in}{0.664457in}}{\pgfqpoint{0.508333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.668877in}}{\pgfqpoint{0.507455in}{0.670996in}}{\pgfqpoint{0.505893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.674122in}}{\pgfqpoint{0.502210in}{0.675000in}}{\pgfqpoint{0.500000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.675000in}}{\pgfqpoint{0.495670in}{0.674122in}}{\pgfqpoint{0.494107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.670996in}}{\pgfqpoint{0.491667in}{0.668877in}}{\pgfqpoint{0.491667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.664457in}}{\pgfqpoint{0.492545in}{0.662337in}}{\pgfqpoint{0.494107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.659211in}}{\pgfqpoint{0.497790in}{0.658333in}}{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.658333in}}{\pgfqpoint{0.587663in}{0.659211in}}{\pgfqpoint{0.589226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.662337in}}{\pgfqpoint{0.591667in}{0.664457in}}{\pgfqpoint{0.591667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.668877in}}{\pgfqpoint{0.590789in}{0.670996in}}{\pgfqpoint{0.589226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.674122in}}{\pgfqpoint{0.585543in}{0.675000in}}{\pgfqpoint{0.583333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.675000in}}{\pgfqpoint{0.579004in}{0.674122in}}{\pgfqpoint{0.577441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.670996in}}{\pgfqpoint{0.575000in}{0.668877in}}{\pgfqpoint{0.575000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.664457in}}{\pgfqpoint{0.575878in}{0.662337in}}{\pgfqpoint{0.577441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.659211in}}{\pgfqpoint{0.581123in}{0.658333in}}{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.658333in}}{\pgfqpoint{0.670996in}{0.659211in}}{\pgfqpoint{0.672559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.662337in}}{\pgfqpoint{0.675000in}{0.664457in}}{\pgfqpoint{0.675000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.668877in}}{\pgfqpoint{0.674122in}{0.670996in}}{\pgfqpoint{0.672559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.674122in}}{\pgfqpoint{0.668877in}{0.675000in}}{\pgfqpoint{0.666667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.675000in}}{\pgfqpoint{0.662337in}{0.674122in}}{\pgfqpoint{0.660774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.670996in}}{\pgfqpoint{0.658333in}{0.668877in}}{\pgfqpoint{0.658333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.664457in}}{\pgfqpoint{0.659211in}{0.662337in}}{\pgfqpoint{0.660774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.659211in}}{\pgfqpoint{0.664457in}{0.658333in}}{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.658333in}}{\pgfqpoint{0.754330in}{0.659211in}}{\pgfqpoint{0.755893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.662337in}}{\pgfqpoint{0.758333in}{0.664457in}}{\pgfqpoint{0.758333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.668877in}}{\pgfqpoint{0.757455in}{0.670996in}}{\pgfqpoint{0.755893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.674122in}}{\pgfqpoint{0.752210in}{0.675000in}}{\pgfqpoint{0.750000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.675000in}}{\pgfqpoint{0.745670in}{0.674122in}}{\pgfqpoint{0.744107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.670996in}}{\pgfqpoint{0.741667in}{0.668877in}}{\pgfqpoint{0.741667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.664457in}}{\pgfqpoint{0.742545in}{0.662337in}}{\pgfqpoint{0.744107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.659211in}}{\pgfqpoint{0.747790in}{0.658333in}}{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.658333in}}{\pgfqpoint{0.837663in}{0.659211in}}{\pgfqpoint{0.839226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.662337in}}{\pgfqpoint{0.841667in}{0.664457in}}{\pgfqpoint{0.841667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.668877in}}{\pgfqpoint{0.840789in}{0.670996in}}{\pgfqpoint{0.839226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.674122in}}{\pgfqpoint{0.835543in}{0.675000in}}{\pgfqpoint{0.833333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.675000in}}{\pgfqpoint{0.829004in}{0.674122in}}{\pgfqpoint{0.827441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.670996in}}{\pgfqpoint{0.825000in}{0.668877in}}{\pgfqpoint{0.825000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.664457in}}{\pgfqpoint{0.825878in}{0.662337in}}{\pgfqpoint{0.827441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.659211in}}{\pgfqpoint{0.831123in}{0.658333in}}{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.658333in}}{\pgfqpoint{0.920996in}{0.659211in}}{\pgfqpoint{0.922559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.662337in}}{\pgfqpoint{0.925000in}{0.664457in}}{\pgfqpoint{0.925000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.668877in}}{\pgfqpoint{0.924122in}{0.670996in}}{\pgfqpoint{0.922559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.674122in}}{\pgfqpoint{0.918877in}{0.675000in}}{\pgfqpoint{0.916667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.675000in}}{\pgfqpoint{0.912337in}{0.674122in}}{\pgfqpoint{0.910774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.670996in}}{\pgfqpoint{0.908333in}{0.668877in}}{\pgfqpoint{0.908333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.664457in}}{\pgfqpoint{0.909211in}{0.662337in}}{\pgfqpoint{0.910774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.659211in}}{\pgfqpoint{0.914457in}{0.658333in}}{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.658333in}}{\pgfqpoint{1.004330in}{0.659211in}}{\pgfqpoint{1.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.662337in}}{\pgfqpoint{1.008333in}{0.664457in}}{\pgfqpoint{1.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.668877in}}{\pgfqpoint{1.007455in}{0.670996in}}{\pgfqpoint{1.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.674122in}}{\pgfqpoint{1.002210in}{0.675000in}}{\pgfqpoint{1.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.675000in}}{\pgfqpoint{0.995670in}{0.674122in}}{\pgfqpoint{0.994107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.670996in}}{\pgfqpoint{0.991667in}{0.668877in}}{\pgfqpoint{0.991667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.664457in}}{\pgfqpoint{0.992545in}{0.662337in}}{\pgfqpoint{0.994107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.659211in}}{\pgfqpoint{0.997790in}{0.658333in}}{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.741667in}}{\pgfqpoint{0.045996in}{0.742545in}}{\pgfqpoint{0.047559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.745670in}}{\pgfqpoint{0.050000in}{0.747790in}}{\pgfqpoint{0.050000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.752210in}}{\pgfqpoint{0.049122in}{0.754330in}}{\pgfqpoint{0.047559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.757455in}}{\pgfqpoint{0.043877in}{0.758333in}}{\pgfqpoint{0.041667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.758333in}}{\pgfqpoint{0.037337in}{0.757455in}}{\pgfqpoint{0.035774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.754330in}}{\pgfqpoint{0.033333in}{0.752210in}}{\pgfqpoint{0.033333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.747790in}}{\pgfqpoint{0.034211in}{0.745670in}}{\pgfqpoint{0.035774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.742545in}}{\pgfqpoint{0.039457in}{0.741667in}}{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.741667in}}{\pgfqpoint{0.129330in}{0.742545in}}{\pgfqpoint{0.130893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.745670in}}{\pgfqpoint{0.133333in}{0.747790in}}{\pgfqpoint{0.133333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.752210in}}{\pgfqpoint{0.132455in}{0.754330in}}{\pgfqpoint{0.130893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.757455in}}{\pgfqpoint{0.127210in}{0.758333in}}{\pgfqpoint{0.125000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.758333in}}{\pgfqpoint{0.120670in}{0.757455in}}{\pgfqpoint{0.119107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.754330in}}{\pgfqpoint{0.116667in}{0.752210in}}{\pgfqpoint{0.116667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.747790in}}{\pgfqpoint{0.117545in}{0.745670in}}{\pgfqpoint{0.119107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.742545in}}{\pgfqpoint{0.122790in}{0.741667in}}{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.741667in}}{\pgfqpoint{0.212663in}{0.742545in}}{\pgfqpoint{0.214226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.745670in}}{\pgfqpoint{0.216667in}{0.747790in}}{\pgfqpoint{0.216667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.752210in}}{\pgfqpoint{0.215789in}{0.754330in}}{\pgfqpoint{0.214226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.757455in}}{\pgfqpoint{0.210543in}{0.758333in}}{\pgfqpoint{0.208333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.758333in}}{\pgfqpoint{0.204004in}{0.757455in}}{\pgfqpoint{0.202441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.754330in}}{\pgfqpoint{0.200000in}{0.752210in}}{\pgfqpoint{0.200000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.747790in}}{\pgfqpoint{0.200878in}{0.745670in}}{\pgfqpoint{0.202441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.742545in}}{\pgfqpoint{0.206123in}{0.741667in}}{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.741667in}}{\pgfqpoint{0.295996in}{0.742545in}}{\pgfqpoint{0.297559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.745670in}}{\pgfqpoint{0.300000in}{0.747790in}}{\pgfqpoint{0.300000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.752210in}}{\pgfqpoint{0.299122in}{0.754330in}}{\pgfqpoint{0.297559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.757455in}}{\pgfqpoint{0.293877in}{0.758333in}}{\pgfqpoint{0.291667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.758333in}}{\pgfqpoint{0.287337in}{0.757455in}}{\pgfqpoint{0.285774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.754330in}}{\pgfqpoint{0.283333in}{0.752210in}}{\pgfqpoint{0.283333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.747790in}}{\pgfqpoint{0.284211in}{0.745670in}}{\pgfqpoint{0.285774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.742545in}}{\pgfqpoint{0.289457in}{0.741667in}}{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.741667in}}{\pgfqpoint{0.379330in}{0.742545in}}{\pgfqpoint{0.380893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.745670in}}{\pgfqpoint{0.383333in}{0.747790in}}{\pgfqpoint{0.383333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.752210in}}{\pgfqpoint{0.382455in}{0.754330in}}{\pgfqpoint{0.380893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.757455in}}{\pgfqpoint{0.377210in}{0.758333in}}{\pgfqpoint{0.375000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.758333in}}{\pgfqpoint{0.370670in}{0.757455in}}{\pgfqpoint{0.369107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.754330in}}{\pgfqpoint{0.366667in}{0.752210in}}{\pgfqpoint{0.366667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.747790in}}{\pgfqpoint{0.367545in}{0.745670in}}{\pgfqpoint{0.369107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.742545in}}{\pgfqpoint{0.372790in}{0.741667in}}{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.741667in}}{\pgfqpoint{0.462663in}{0.742545in}}{\pgfqpoint{0.464226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.745670in}}{\pgfqpoint{0.466667in}{0.747790in}}{\pgfqpoint{0.466667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.752210in}}{\pgfqpoint{0.465789in}{0.754330in}}{\pgfqpoint{0.464226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.757455in}}{\pgfqpoint{0.460543in}{0.758333in}}{\pgfqpoint{0.458333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.758333in}}{\pgfqpoint{0.454004in}{0.757455in}}{\pgfqpoint{0.452441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.754330in}}{\pgfqpoint{0.450000in}{0.752210in}}{\pgfqpoint{0.450000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.747790in}}{\pgfqpoint{0.450878in}{0.745670in}}{\pgfqpoint{0.452441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.742545in}}{\pgfqpoint{0.456123in}{0.741667in}}{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.741667in}}{\pgfqpoint{0.545996in}{0.742545in}}{\pgfqpoint{0.547559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.745670in}}{\pgfqpoint{0.550000in}{0.747790in}}{\pgfqpoint{0.550000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.752210in}}{\pgfqpoint{0.549122in}{0.754330in}}{\pgfqpoint{0.547559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.757455in}}{\pgfqpoint{0.543877in}{0.758333in}}{\pgfqpoint{0.541667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.758333in}}{\pgfqpoint{0.537337in}{0.757455in}}{\pgfqpoint{0.535774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.754330in}}{\pgfqpoint{0.533333in}{0.752210in}}{\pgfqpoint{0.533333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.747790in}}{\pgfqpoint{0.534211in}{0.745670in}}{\pgfqpoint{0.535774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.742545in}}{\pgfqpoint{0.539457in}{0.741667in}}{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.741667in}}{\pgfqpoint{0.629330in}{0.742545in}}{\pgfqpoint{0.630893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.745670in}}{\pgfqpoint{0.633333in}{0.747790in}}{\pgfqpoint{0.633333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.752210in}}{\pgfqpoint{0.632455in}{0.754330in}}{\pgfqpoint{0.630893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.757455in}}{\pgfqpoint{0.627210in}{0.758333in}}{\pgfqpoint{0.625000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.758333in}}{\pgfqpoint{0.620670in}{0.757455in}}{\pgfqpoint{0.619107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.754330in}}{\pgfqpoint{0.616667in}{0.752210in}}{\pgfqpoint{0.616667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.747790in}}{\pgfqpoint{0.617545in}{0.745670in}}{\pgfqpoint{0.619107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.742545in}}{\pgfqpoint{0.622790in}{0.741667in}}{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.741667in}}{\pgfqpoint{0.712663in}{0.742545in}}{\pgfqpoint{0.714226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.745670in}}{\pgfqpoint{0.716667in}{0.747790in}}{\pgfqpoint{0.716667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.752210in}}{\pgfqpoint{0.715789in}{0.754330in}}{\pgfqpoint{0.714226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.757455in}}{\pgfqpoint{0.710543in}{0.758333in}}{\pgfqpoint{0.708333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.758333in}}{\pgfqpoint{0.704004in}{0.757455in}}{\pgfqpoint{0.702441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.754330in}}{\pgfqpoint{0.700000in}{0.752210in}}{\pgfqpoint{0.700000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.747790in}}{\pgfqpoint{0.700878in}{0.745670in}}{\pgfqpoint{0.702441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.742545in}}{\pgfqpoint{0.706123in}{0.741667in}}{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.741667in}}{\pgfqpoint{0.795996in}{0.742545in}}{\pgfqpoint{0.797559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.745670in}}{\pgfqpoint{0.800000in}{0.747790in}}{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.752210in}}{\pgfqpoint{0.799122in}{0.754330in}}{\pgfqpoint{0.797559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.757455in}}{\pgfqpoint{0.793877in}{0.758333in}}{\pgfqpoint{0.791667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.758333in}}{\pgfqpoint{0.787337in}{0.757455in}}{\pgfqpoint{0.785774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.754330in}}{\pgfqpoint{0.783333in}{0.752210in}}{\pgfqpoint{0.783333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.747790in}}{\pgfqpoint{0.784211in}{0.745670in}}{\pgfqpoint{0.785774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.742545in}}{\pgfqpoint{0.789457in}{0.741667in}}{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.741667in}}{\pgfqpoint{0.879330in}{0.742545in}}{\pgfqpoint{0.880893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.745670in}}{\pgfqpoint{0.883333in}{0.747790in}}{\pgfqpoint{0.883333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.752210in}}{\pgfqpoint{0.882455in}{0.754330in}}{\pgfqpoint{0.880893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.757455in}}{\pgfqpoint{0.877210in}{0.758333in}}{\pgfqpoint{0.875000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.758333in}}{\pgfqpoint{0.870670in}{0.757455in}}{\pgfqpoint{0.869107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.754330in}}{\pgfqpoint{0.866667in}{0.752210in}}{\pgfqpoint{0.866667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.747790in}}{\pgfqpoint{0.867545in}{0.745670in}}{\pgfqpoint{0.869107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.742545in}}{\pgfqpoint{0.872790in}{0.741667in}}{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.741667in}}{\pgfqpoint{0.962663in}{0.742545in}}{\pgfqpoint{0.964226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.745670in}}{\pgfqpoint{0.966667in}{0.747790in}}{\pgfqpoint{0.966667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.752210in}}{\pgfqpoint{0.965789in}{0.754330in}}{\pgfqpoint{0.964226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.757455in}}{\pgfqpoint{0.960543in}{0.758333in}}{\pgfqpoint{0.958333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.758333in}}{\pgfqpoint{0.954004in}{0.757455in}}{\pgfqpoint{0.952441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.754330in}}{\pgfqpoint{0.950000in}{0.752210in}}{\pgfqpoint{0.950000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.747790in}}{\pgfqpoint{0.950878in}{0.745670in}}{\pgfqpoint{0.952441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.742545in}}{\pgfqpoint{0.956123in}{0.741667in}}{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.825000in}}{\pgfqpoint{0.004330in}{0.825878in}}{\pgfqpoint{0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.829004in}}{\pgfqpoint{0.008333in}{0.831123in}}{\pgfqpoint{0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.835543in}}{\pgfqpoint{0.007455in}{0.837663in}}{\pgfqpoint{0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.840789in}}{\pgfqpoint{0.002210in}{0.841667in}}{\pgfqpoint{0.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.841667in}}{\pgfqpoint{-0.004330in}{0.840789in}}{\pgfqpoint{-0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.837663in}}{\pgfqpoint{-0.008333in}{0.835543in}}{\pgfqpoint{-0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.831123in}}{\pgfqpoint{-0.007455in}{0.829004in}}{\pgfqpoint{-0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.825878in}}{\pgfqpoint{-0.002210in}{0.825000in}}{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.825000in}}{\pgfqpoint{0.087663in}{0.825878in}}{\pgfqpoint{0.089226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.829004in}}{\pgfqpoint{0.091667in}{0.831123in}}{\pgfqpoint{0.091667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.835543in}}{\pgfqpoint{0.090789in}{0.837663in}}{\pgfqpoint{0.089226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.840789in}}{\pgfqpoint{0.085543in}{0.841667in}}{\pgfqpoint{0.083333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.841667in}}{\pgfqpoint{0.079004in}{0.840789in}}{\pgfqpoint{0.077441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.837663in}}{\pgfqpoint{0.075000in}{0.835543in}}{\pgfqpoint{0.075000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.831123in}}{\pgfqpoint{0.075878in}{0.829004in}}{\pgfqpoint{0.077441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.825878in}}{\pgfqpoint{0.081123in}{0.825000in}}{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.825000in}}{\pgfqpoint{0.170996in}{0.825878in}}{\pgfqpoint{0.172559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.829004in}}{\pgfqpoint{0.175000in}{0.831123in}}{\pgfqpoint{0.175000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.835543in}}{\pgfqpoint{0.174122in}{0.837663in}}{\pgfqpoint{0.172559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.840789in}}{\pgfqpoint{0.168877in}{0.841667in}}{\pgfqpoint{0.166667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.841667in}}{\pgfqpoint{0.162337in}{0.840789in}}{\pgfqpoint{0.160774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.837663in}}{\pgfqpoint{0.158333in}{0.835543in}}{\pgfqpoint{0.158333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.831123in}}{\pgfqpoint{0.159211in}{0.829004in}}{\pgfqpoint{0.160774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.825878in}}{\pgfqpoint{0.164457in}{0.825000in}}{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.825000in}}{\pgfqpoint{0.254330in}{0.825878in}}{\pgfqpoint{0.255893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.829004in}}{\pgfqpoint{0.258333in}{0.831123in}}{\pgfqpoint{0.258333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.835543in}}{\pgfqpoint{0.257455in}{0.837663in}}{\pgfqpoint{0.255893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.840789in}}{\pgfqpoint{0.252210in}{0.841667in}}{\pgfqpoint{0.250000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.841667in}}{\pgfqpoint{0.245670in}{0.840789in}}{\pgfqpoint{0.244107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.837663in}}{\pgfqpoint{0.241667in}{0.835543in}}{\pgfqpoint{0.241667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.831123in}}{\pgfqpoint{0.242545in}{0.829004in}}{\pgfqpoint{0.244107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.825878in}}{\pgfqpoint{0.247790in}{0.825000in}}{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.825000in}}{\pgfqpoint{0.337663in}{0.825878in}}{\pgfqpoint{0.339226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.829004in}}{\pgfqpoint{0.341667in}{0.831123in}}{\pgfqpoint{0.341667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.835543in}}{\pgfqpoint{0.340789in}{0.837663in}}{\pgfqpoint{0.339226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.840789in}}{\pgfqpoint{0.335543in}{0.841667in}}{\pgfqpoint{0.333333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.841667in}}{\pgfqpoint{0.329004in}{0.840789in}}{\pgfqpoint{0.327441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.837663in}}{\pgfqpoint{0.325000in}{0.835543in}}{\pgfqpoint{0.325000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.831123in}}{\pgfqpoint{0.325878in}{0.829004in}}{\pgfqpoint{0.327441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.825878in}}{\pgfqpoint{0.331123in}{0.825000in}}{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.825000in}}{\pgfqpoint{0.420996in}{0.825878in}}{\pgfqpoint{0.422559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.829004in}}{\pgfqpoint{0.425000in}{0.831123in}}{\pgfqpoint{0.425000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.835543in}}{\pgfqpoint{0.424122in}{0.837663in}}{\pgfqpoint{0.422559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.840789in}}{\pgfqpoint{0.418877in}{0.841667in}}{\pgfqpoint{0.416667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.841667in}}{\pgfqpoint{0.412337in}{0.840789in}}{\pgfqpoint{0.410774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.837663in}}{\pgfqpoint{0.408333in}{0.835543in}}{\pgfqpoint{0.408333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.831123in}}{\pgfqpoint{0.409211in}{0.829004in}}{\pgfqpoint{0.410774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.825878in}}{\pgfqpoint{0.414457in}{0.825000in}}{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.825000in}}{\pgfqpoint{0.504330in}{0.825878in}}{\pgfqpoint{0.505893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.829004in}}{\pgfqpoint{0.508333in}{0.831123in}}{\pgfqpoint{0.508333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.835543in}}{\pgfqpoint{0.507455in}{0.837663in}}{\pgfqpoint{0.505893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.840789in}}{\pgfqpoint{0.502210in}{0.841667in}}{\pgfqpoint{0.500000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.841667in}}{\pgfqpoint{0.495670in}{0.840789in}}{\pgfqpoint{0.494107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.837663in}}{\pgfqpoint{0.491667in}{0.835543in}}{\pgfqpoint{0.491667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.831123in}}{\pgfqpoint{0.492545in}{0.829004in}}{\pgfqpoint{0.494107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.825878in}}{\pgfqpoint{0.497790in}{0.825000in}}{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.825000in}}{\pgfqpoint{0.587663in}{0.825878in}}{\pgfqpoint{0.589226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.829004in}}{\pgfqpoint{0.591667in}{0.831123in}}{\pgfqpoint{0.591667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.835543in}}{\pgfqpoint{0.590789in}{0.837663in}}{\pgfqpoint{0.589226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.840789in}}{\pgfqpoint{0.585543in}{0.841667in}}{\pgfqpoint{0.583333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.841667in}}{\pgfqpoint{0.579004in}{0.840789in}}{\pgfqpoint{0.577441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.837663in}}{\pgfqpoint{0.575000in}{0.835543in}}{\pgfqpoint{0.575000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.831123in}}{\pgfqpoint{0.575878in}{0.829004in}}{\pgfqpoint{0.577441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.825878in}}{\pgfqpoint{0.581123in}{0.825000in}}{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.825000in}}{\pgfqpoint{0.670996in}{0.825878in}}{\pgfqpoint{0.672559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.829004in}}{\pgfqpoint{0.675000in}{0.831123in}}{\pgfqpoint{0.675000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.835543in}}{\pgfqpoint{0.674122in}{0.837663in}}{\pgfqpoint{0.672559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.840789in}}{\pgfqpoint{0.668877in}{0.841667in}}{\pgfqpoint{0.666667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.841667in}}{\pgfqpoint{0.662337in}{0.840789in}}{\pgfqpoint{0.660774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.837663in}}{\pgfqpoint{0.658333in}{0.835543in}}{\pgfqpoint{0.658333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.831123in}}{\pgfqpoint{0.659211in}{0.829004in}}{\pgfqpoint{0.660774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.825878in}}{\pgfqpoint{0.664457in}{0.825000in}}{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.825000in}}{\pgfqpoint{0.754330in}{0.825878in}}{\pgfqpoint{0.755893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.829004in}}{\pgfqpoint{0.758333in}{0.831123in}}{\pgfqpoint{0.758333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.835543in}}{\pgfqpoint{0.757455in}{0.837663in}}{\pgfqpoint{0.755893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.840789in}}{\pgfqpoint{0.752210in}{0.841667in}}{\pgfqpoint{0.750000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.841667in}}{\pgfqpoint{0.745670in}{0.840789in}}{\pgfqpoint{0.744107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.837663in}}{\pgfqpoint{0.741667in}{0.835543in}}{\pgfqpoint{0.741667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.831123in}}{\pgfqpoint{0.742545in}{0.829004in}}{\pgfqpoint{0.744107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.825878in}}{\pgfqpoint{0.747790in}{0.825000in}}{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.825000in}}{\pgfqpoint{0.837663in}{0.825878in}}{\pgfqpoint{0.839226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.829004in}}{\pgfqpoint{0.841667in}{0.831123in}}{\pgfqpoint{0.841667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.835543in}}{\pgfqpoint{0.840789in}{0.837663in}}{\pgfqpoint{0.839226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.840789in}}{\pgfqpoint{0.835543in}{0.841667in}}{\pgfqpoint{0.833333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.841667in}}{\pgfqpoint{0.829004in}{0.840789in}}{\pgfqpoint{0.827441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.837663in}}{\pgfqpoint{0.825000in}{0.835543in}}{\pgfqpoint{0.825000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.831123in}}{\pgfqpoint{0.825878in}{0.829004in}}{\pgfqpoint{0.827441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.825878in}}{\pgfqpoint{0.831123in}{0.825000in}}{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.825000in}}{\pgfqpoint{0.920996in}{0.825878in}}{\pgfqpoint{0.922559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.829004in}}{\pgfqpoint{0.925000in}{0.831123in}}{\pgfqpoint{0.925000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.835543in}}{\pgfqpoint{0.924122in}{0.837663in}}{\pgfqpoint{0.922559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.840789in}}{\pgfqpoint{0.918877in}{0.841667in}}{\pgfqpoint{0.916667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.841667in}}{\pgfqpoint{0.912337in}{0.840789in}}{\pgfqpoint{0.910774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.837663in}}{\pgfqpoint{0.908333in}{0.835543in}}{\pgfqpoint{0.908333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.831123in}}{\pgfqpoint{0.909211in}{0.829004in}}{\pgfqpoint{0.910774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.825878in}}{\pgfqpoint{0.914457in}{0.825000in}}{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.825000in}}{\pgfqpoint{1.004330in}{0.825878in}}{\pgfqpoint{1.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.829004in}}{\pgfqpoint{1.008333in}{0.831123in}}{\pgfqpoint{1.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.835543in}}{\pgfqpoint{1.007455in}{0.837663in}}{\pgfqpoint{1.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.840789in}}{\pgfqpoint{1.002210in}{0.841667in}}{\pgfqpoint{1.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.841667in}}{\pgfqpoint{0.995670in}{0.840789in}}{\pgfqpoint{0.994107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.837663in}}{\pgfqpoint{0.991667in}{0.835543in}}{\pgfqpoint{0.991667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.831123in}}{\pgfqpoint{0.992545in}{0.829004in}}{\pgfqpoint{0.994107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.825878in}}{\pgfqpoint{0.997790in}{0.825000in}}{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.908333in}}{\pgfqpoint{0.045996in}{0.909211in}}{\pgfqpoint{0.047559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.912337in}}{\pgfqpoint{0.050000in}{0.914457in}}{\pgfqpoint{0.050000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.918877in}}{\pgfqpoint{0.049122in}{0.920996in}}{\pgfqpoint{0.047559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.924122in}}{\pgfqpoint{0.043877in}{0.925000in}}{\pgfqpoint{0.041667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.925000in}}{\pgfqpoint{0.037337in}{0.924122in}}{\pgfqpoint{0.035774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.920996in}}{\pgfqpoint{0.033333in}{0.918877in}}{\pgfqpoint{0.033333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.914457in}}{\pgfqpoint{0.034211in}{0.912337in}}{\pgfqpoint{0.035774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.909211in}}{\pgfqpoint{0.039457in}{0.908333in}}{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.908333in}}{\pgfqpoint{0.129330in}{0.909211in}}{\pgfqpoint{0.130893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.912337in}}{\pgfqpoint{0.133333in}{0.914457in}}{\pgfqpoint{0.133333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.918877in}}{\pgfqpoint{0.132455in}{0.920996in}}{\pgfqpoint{0.130893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.924122in}}{\pgfqpoint{0.127210in}{0.925000in}}{\pgfqpoint{0.125000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.925000in}}{\pgfqpoint{0.120670in}{0.924122in}}{\pgfqpoint{0.119107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.920996in}}{\pgfqpoint{0.116667in}{0.918877in}}{\pgfqpoint{0.116667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.914457in}}{\pgfqpoint{0.117545in}{0.912337in}}{\pgfqpoint{0.119107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.909211in}}{\pgfqpoint{0.122790in}{0.908333in}}{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.908333in}}{\pgfqpoint{0.212663in}{0.909211in}}{\pgfqpoint{0.214226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.912337in}}{\pgfqpoint{0.216667in}{0.914457in}}{\pgfqpoint{0.216667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.918877in}}{\pgfqpoint{0.215789in}{0.920996in}}{\pgfqpoint{0.214226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.924122in}}{\pgfqpoint{0.210543in}{0.925000in}}{\pgfqpoint{0.208333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.925000in}}{\pgfqpoint{0.204004in}{0.924122in}}{\pgfqpoint{0.202441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.920996in}}{\pgfqpoint{0.200000in}{0.918877in}}{\pgfqpoint{0.200000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.914457in}}{\pgfqpoint{0.200878in}{0.912337in}}{\pgfqpoint{0.202441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.909211in}}{\pgfqpoint{0.206123in}{0.908333in}}{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.908333in}}{\pgfqpoint{0.295996in}{0.909211in}}{\pgfqpoint{0.297559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.912337in}}{\pgfqpoint{0.300000in}{0.914457in}}{\pgfqpoint{0.300000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.918877in}}{\pgfqpoint{0.299122in}{0.920996in}}{\pgfqpoint{0.297559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.924122in}}{\pgfqpoint{0.293877in}{0.925000in}}{\pgfqpoint{0.291667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.925000in}}{\pgfqpoint{0.287337in}{0.924122in}}{\pgfqpoint{0.285774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.920996in}}{\pgfqpoint{0.283333in}{0.918877in}}{\pgfqpoint{0.283333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.914457in}}{\pgfqpoint{0.284211in}{0.912337in}}{\pgfqpoint{0.285774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.909211in}}{\pgfqpoint{0.289457in}{0.908333in}}{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.908333in}}{\pgfqpoint{0.379330in}{0.909211in}}{\pgfqpoint{0.380893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.912337in}}{\pgfqpoint{0.383333in}{0.914457in}}{\pgfqpoint{0.383333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.918877in}}{\pgfqpoint{0.382455in}{0.920996in}}{\pgfqpoint{0.380893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.924122in}}{\pgfqpoint{0.377210in}{0.925000in}}{\pgfqpoint{0.375000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.925000in}}{\pgfqpoint{0.370670in}{0.924122in}}{\pgfqpoint{0.369107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.920996in}}{\pgfqpoint{0.366667in}{0.918877in}}{\pgfqpoint{0.366667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.914457in}}{\pgfqpoint{0.367545in}{0.912337in}}{\pgfqpoint{0.369107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.909211in}}{\pgfqpoint{0.372790in}{0.908333in}}{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.908333in}}{\pgfqpoint{0.462663in}{0.909211in}}{\pgfqpoint{0.464226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.912337in}}{\pgfqpoint{0.466667in}{0.914457in}}{\pgfqpoint{0.466667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.918877in}}{\pgfqpoint{0.465789in}{0.920996in}}{\pgfqpoint{0.464226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.924122in}}{\pgfqpoint{0.460543in}{0.925000in}}{\pgfqpoint{0.458333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.925000in}}{\pgfqpoint{0.454004in}{0.924122in}}{\pgfqpoint{0.452441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.920996in}}{\pgfqpoint{0.450000in}{0.918877in}}{\pgfqpoint{0.450000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.914457in}}{\pgfqpoint{0.450878in}{0.912337in}}{\pgfqpoint{0.452441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.909211in}}{\pgfqpoint{0.456123in}{0.908333in}}{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.908333in}}{\pgfqpoint{0.545996in}{0.909211in}}{\pgfqpoint{0.547559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.912337in}}{\pgfqpoint{0.550000in}{0.914457in}}{\pgfqpoint{0.550000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.918877in}}{\pgfqpoint{0.549122in}{0.920996in}}{\pgfqpoint{0.547559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.924122in}}{\pgfqpoint{0.543877in}{0.925000in}}{\pgfqpoint{0.541667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.925000in}}{\pgfqpoint{0.537337in}{0.924122in}}{\pgfqpoint{0.535774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.920996in}}{\pgfqpoint{0.533333in}{0.918877in}}{\pgfqpoint{0.533333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.914457in}}{\pgfqpoint{0.534211in}{0.912337in}}{\pgfqpoint{0.535774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.909211in}}{\pgfqpoint{0.539457in}{0.908333in}}{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.908333in}}{\pgfqpoint{0.629330in}{0.909211in}}{\pgfqpoint{0.630893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.912337in}}{\pgfqpoint{0.633333in}{0.914457in}}{\pgfqpoint{0.633333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.918877in}}{\pgfqpoint{0.632455in}{0.920996in}}{\pgfqpoint{0.630893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.924122in}}{\pgfqpoint{0.627210in}{0.925000in}}{\pgfqpoint{0.625000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.925000in}}{\pgfqpoint{0.620670in}{0.924122in}}{\pgfqpoint{0.619107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.920996in}}{\pgfqpoint{0.616667in}{0.918877in}}{\pgfqpoint{0.616667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.914457in}}{\pgfqpoint{0.617545in}{0.912337in}}{\pgfqpoint{0.619107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.909211in}}{\pgfqpoint{0.622790in}{0.908333in}}{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.908333in}}{\pgfqpoint{0.712663in}{0.909211in}}{\pgfqpoint{0.714226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.912337in}}{\pgfqpoint{0.716667in}{0.914457in}}{\pgfqpoint{0.716667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.918877in}}{\pgfqpoint{0.715789in}{0.920996in}}{\pgfqpoint{0.714226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.924122in}}{\pgfqpoint{0.710543in}{0.925000in}}{\pgfqpoint{0.708333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.925000in}}{\pgfqpoint{0.704004in}{0.924122in}}{\pgfqpoint{0.702441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.920996in}}{\pgfqpoint{0.700000in}{0.918877in}}{\pgfqpoint{0.700000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.914457in}}{\pgfqpoint{0.700878in}{0.912337in}}{\pgfqpoint{0.702441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.909211in}}{\pgfqpoint{0.706123in}{0.908333in}}{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.908333in}}{\pgfqpoint{0.795996in}{0.909211in}}{\pgfqpoint{0.797559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.912337in}}{\pgfqpoint{0.800000in}{0.914457in}}{\pgfqpoint{0.800000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.918877in}}{\pgfqpoint{0.799122in}{0.920996in}}{\pgfqpoint{0.797559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.924122in}}{\pgfqpoint{0.793877in}{0.925000in}}{\pgfqpoint{0.791667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.925000in}}{\pgfqpoint{0.787337in}{0.924122in}}{\pgfqpoint{0.785774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.920996in}}{\pgfqpoint{0.783333in}{0.918877in}}{\pgfqpoint{0.783333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.914457in}}{\pgfqpoint{0.784211in}{0.912337in}}{\pgfqpoint{0.785774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.909211in}}{\pgfqpoint{0.789457in}{0.908333in}}{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.908333in}}{\pgfqpoint{0.879330in}{0.909211in}}{\pgfqpoint{0.880893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.912337in}}{\pgfqpoint{0.883333in}{0.914457in}}{\pgfqpoint{0.883333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.918877in}}{\pgfqpoint{0.882455in}{0.920996in}}{\pgfqpoint{0.880893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.924122in}}{\pgfqpoint{0.877210in}{0.925000in}}{\pgfqpoint{0.875000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.925000in}}{\pgfqpoint{0.870670in}{0.924122in}}{\pgfqpoint{0.869107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.920996in}}{\pgfqpoint{0.866667in}{0.918877in}}{\pgfqpoint{0.866667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.914457in}}{\pgfqpoint{0.867545in}{0.912337in}}{\pgfqpoint{0.869107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.909211in}}{\pgfqpoint{0.872790in}{0.908333in}}{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.908333in}}{\pgfqpoint{0.962663in}{0.909211in}}{\pgfqpoint{0.964226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.912337in}}{\pgfqpoint{0.966667in}{0.914457in}}{\pgfqpoint{0.966667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.918877in}}{\pgfqpoint{0.965789in}{0.920996in}}{\pgfqpoint{0.964226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.924122in}}{\pgfqpoint{0.960543in}{0.925000in}}{\pgfqpoint{0.958333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.925000in}}{\pgfqpoint{0.954004in}{0.924122in}}{\pgfqpoint{0.952441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.920996in}}{\pgfqpoint{0.950000in}{0.918877in}}{\pgfqpoint{0.950000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.914457in}}{\pgfqpoint{0.950878in}{0.912337in}}{\pgfqpoint{0.952441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.909211in}}{\pgfqpoint{0.956123in}{0.908333in}}{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.991667in}}{\pgfqpoint{0.004330in}{0.992545in}}{\pgfqpoint{0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.995670in}}{\pgfqpoint{0.008333in}{0.997790in}}{\pgfqpoint{0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{1.002210in}}{\pgfqpoint{0.007455in}{1.004330in}}{\pgfqpoint{0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{1.007455in}}{\pgfqpoint{0.002210in}{1.008333in}}{\pgfqpoint{0.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{1.008333in}}{\pgfqpoint{-0.004330in}{1.007455in}}{\pgfqpoint{-0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{1.004330in}}{\pgfqpoint{-0.008333in}{1.002210in}}{\pgfqpoint{-0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.997790in}}{\pgfqpoint{-0.007455in}{0.995670in}}{\pgfqpoint{-0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.992545in}}{\pgfqpoint{-0.002210in}{0.991667in}}{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.991667in}}{\pgfqpoint{0.087663in}{0.992545in}}{\pgfqpoint{0.089226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.995670in}}{\pgfqpoint{0.091667in}{0.997790in}}{\pgfqpoint{0.091667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{1.002210in}}{\pgfqpoint{0.090789in}{1.004330in}}{\pgfqpoint{0.089226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{1.007455in}}{\pgfqpoint{0.085543in}{1.008333in}}{\pgfqpoint{0.083333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{1.008333in}}{\pgfqpoint{0.079004in}{1.007455in}}{\pgfqpoint{0.077441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{1.004330in}}{\pgfqpoint{0.075000in}{1.002210in}}{\pgfqpoint{0.075000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.997790in}}{\pgfqpoint{0.075878in}{0.995670in}}{\pgfqpoint{0.077441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.992545in}}{\pgfqpoint{0.081123in}{0.991667in}}{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.991667in}}{\pgfqpoint{0.170996in}{0.992545in}}{\pgfqpoint{0.172559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.995670in}}{\pgfqpoint{0.175000in}{0.997790in}}{\pgfqpoint{0.175000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.002210in}}{\pgfqpoint{0.174122in}{1.004330in}}{\pgfqpoint{0.172559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{1.007455in}}{\pgfqpoint{0.168877in}{1.008333in}}{\pgfqpoint{0.166667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{1.008333in}}{\pgfqpoint{0.162337in}{1.007455in}}{\pgfqpoint{0.160774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{1.004330in}}{\pgfqpoint{0.158333in}{1.002210in}}{\pgfqpoint{0.158333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.997790in}}{\pgfqpoint{0.159211in}{0.995670in}}{\pgfqpoint{0.160774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.992545in}}{\pgfqpoint{0.164457in}{0.991667in}}{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.991667in}}{\pgfqpoint{0.254330in}{0.992545in}}{\pgfqpoint{0.255893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.995670in}}{\pgfqpoint{0.258333in}{0.997790in}}{\pgfqpoint{0.258333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{1.002210in}}{\pgfqpoint{0.257455in}{1.004330in}}{\pgfqpoint{0.255893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{1.007455in}}{\pgfqpoint{0.252210in}{1.008333in}}{\pgfqpoint{0.250000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{1.008333in}}{\pgfqpoint{0.245670in}{1.007455in}}{\pgfqpoint{0.244107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{1.004330in}}{\pgfqpoint{0.241667in}{1.002210in}}{\pgfqpoint{0.241667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.997790in}}{\pgfqpoint{0.242545in}{0.995670in}}{\pgfqpoint{0.244107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.992545in}}{\pgfqpoint{0.247790in}{0.991667in}}{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.991667in}}{\pgfqpoint{0.337663in}{0.992545in}}{\pgfqpoint{0.339226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.995670in}}{\pgfqpoint{0.341667in}{0.997790in}}{\pgfqpoint{0.341667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{1.002210in}}{\pgfqpoint{0.340789in}{1.004330in}}{\pgfqpoint{0.339226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{1.007455in}}{\pgfqpoint{0.335543in}{1.008333in}}{\pgfqpoint{0.333333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{1.008333in}}{\pgfqpoint{0.329004in}{1.007455in}}{\pgfqpoint{0.327441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{1.004330in}}{\pgfqpoint{0.325000in}{1.002210in}}{\pgfqpoint{0.325000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.997790in}}{\pgfqpoint{0.325878in}{0.995670in}}{\pgfqpoint{0.327441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.992545in}}{\pgfqpoint{0.331123in}{0.991667in}}{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.991667in}}{\pgfqpoint{0.420996in}{0.992545in}}{\pgfqpoint{0.422559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.995670in}}{\pgfqpoint{0.425000in}{0.997790in}}{\pgfqpoint{0.425000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{1.002210in}}{\pgfqpoint{0.424122in}{1.004330in}}{\pgfqpoint{0.422559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{1.007455in}}{\pgfqpoint{0.418877in}{1.008333in}}{\pgfqpoint{0.416667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{1.008333in}}{\pgfqpoint{0.412337in}{1.007455in}}{\pgfqpoint{0.410774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{1.004330in}}{\pgfqpoint{0.408333in}{1.002210in}}{\pgfqpoint{0.408333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.997790in}}{\pgfqpoint{0.409211in}{0.995670in}}{\pgfqpoint{0.410774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.992545in}}{\pgfqpoint{0.414457in}{0.991667in}}{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.991667in}}{\pgfqpoint{0.504330in}{0.992545in}}{\pgfqpoint{0.505893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.995670in}}{\pgfqpoint{0.508333in}{0.997790in}}{\pgfqpoint{0.508333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{1.002210in}}{\pgfqpoint{0.507455in}{1.004330in}}{\pgfqpoint{0.505893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.007455in}}{\pgfqpoint{0.502210in}{1.008333in}}{\pgfqpoint{0.500000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{1.008333in}}{\pgfqpoint{0.495670in}{1.007455in}}{\pgfqpoint{0.494107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{1.004330in}}{\pgfqpoint{0.491667in}{1.002210in}}{\pgfqpoint{0.491667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.997790in}}{\pgfqpoint{0.492545in}{0.995670in}}{\pgfqpoint{0.494107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.992545in}}{\pgfqpoint{0.497790in}{0.991667in}}{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.991667in}}{\pgfqpoint{0.587663in}{0.992545in}}{\pgfqpoint{0.589226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.995670in}}{\pgfqpoint{0.591667in}{0.997790in}}{\pgfqpoint{0.591667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{1.002210in}}{\pgfqpoint{0.590789in}{1.004330in}}{\pgfqpoint{0.589226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{1.007455in}}{\pgfqpoint{0.585543in}{1.008333in}}{\pgfqpoint{0.583333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{1.008333in}}{\pgfqpoint{0.579004in}{1.007455in}}{\pgfqpoint{0.577441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{1.004330in}}{\pgfqpoint{0.575000in}{1.002210in}}{\pgfqpoint{0.575000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.997790in}}{\pgfqpoint{0.575878in}{0.995670in}}{\pgfqpoint{0.577441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.992545in}}{\pgfqpoint{0.581123in}{0.991667in}}{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.991667in}}{\pgfqpoint{0.670996in}{0.992545in}}{\pgfqpoint{0.672559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.995670in}}{\pgfqpoint{0.675000in}{0.997790in}}{\pgfqpoint{0.675000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{1.002210in}}{\pgfqpoint{0.674122in}{1.004330in}}{\pgfqpoint{0.672559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{1.007455in}}{\pgfqpoint{0.668877in}{1.008333in}}{\pgfqpoint{0.666667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{1.008333in}}{\pgfqpoint{0.662337in}{1.007455in}}{\pgfqpoint{0.660774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{1.004330in}}{\pgfqpoint{0.658333in}{1.002210in}}{\pgfqpoint{0.658333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.997790in}}{\pgfqpoint{0.659211in}{0.995670in}}{\pgfqpoint{0.660774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.992545in}}{\pgfqpoint{0.664457in}{0.991667in}}{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.991667in}}{\pgfqpoint{0.754330in}{0.992545in}}{\pgfqpoint{0.755893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.995670in}}{\pgfqpoint{0.758333in}{0.997790in}}{\pgfqpoint{0.758333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{1.002210in}}{\pgfqpoint{0.757455in}{1.004330in}}{\pgfqpoint{0.755893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{1.007455in}}{\pgfqpoint{0.752210in}{1.008333in}}{\pgfqpoint{0.750000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{1.008333in}}{\pgfqpoint{0.745670in}{1.007455in}}{\pgfqpoint{0.744107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{1.004330in}}{\pgfqpoint{0.741667in}{1.002210in}}{\pgfqpoint{0.741667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.997790in}}{\pgfqpoint{0.742545in}{0.995670in}}{\pgfqpoint{0.744107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.992545in}}{\pgfqpoint{0.747790in}{0.991667in}}{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.991667in}}{\pgfqpoint{0.837663in}{0.992545in}}{\pgfqpoint{0.839226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.995670in}}{\pgfqpoint{0.841667in}{0.997790in}}{\pgfqpoint{0.841667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{1.002210in}}{\pgfqpoint{0.840789in}{1.004330in}}{\pgfqpoint{0.839226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{1.007455in}}{\pgfqpoint{0.835543in}{1.008333in}}{\pgfqpoint{0.833333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{1.008333in}}{\pgfqpoint{0.829004in}{1.007455in}}{\pgfqpoint{0.827441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{1.004330in}}{\pgfqpoint{0.825000in}{1.002210in}}{\pgfqpoint{0.825000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.997790in}}{\pgfqpoint{0.825878in}{0.995670in}}{\pgfqpoint{0.827441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.992545in}}{\pgfqpoint{0.831123in}{0.991667in}}{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.991667in}}{\pgfqpoint{0.920996in}{0.992545in}}{\pgfqpoint{0.922559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.995670in}}{\pgfqpoint{0.925000in}{0.997790in}}{\pgfqpoint{0.925000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{1.002210in}}{\pgfqpoint{0.924122in}{1.004330in}}{\pgfqpoint{0.922559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{1.007455in}}{\pgfqpoint{0.918877in}{1.008333in}}{\pgfqpoint{0.916667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{1.008333in}}{\pgfqpoint{0.912337in}{1.007455in}}{\pgfqpoint{0.910774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{1.004330in}}{\pgfqpoint{0.908333in}{1.002210in}}{\pgfqpoint{0.908333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.997790in}}{\pgfqpoint{0.909211in}{0.995670in}}{\pgfqpoint{0.910774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.992545in}}{\pgfqpoint{0.914457in}{0.991667in}}{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.991667in}}{\pgfqpoint{1.004330in}{0.992545in}}{\pgfqpoint{1.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.995670in}}{\pgfqpoint{1.008333in}{0.997790in}}{\pgfqpoint{1.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{1.002210in}}{\pgfqpoint{1.007455in}{1.004330in}}{\pgfqpoint{1.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{1.007455in}}{\pgfqpoint{1.002210in}{1.008333in}}{\pgfqpoint{1.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{1.008333in}}{\pgfqpoint{0.995670in}{1.007455in}}{\pgfqpoint{0.994107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{1.004330in}}{\pgfqpoint{0.991667in}{1.002210in}}{\pgfqpoint{0.991667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.997790in}}{\pgfqpoint{0.992545in}{0.995670in}}{\pgfqpoint{0.994107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.992545in}}{\pgfqpoint{0.997790in}{0.991667in}}{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.489090in}{0.027392in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.891868in,y=0.041281in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SBGFullInfo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.962519in}}%
\pgfpathlineto{\pgfqpoint{3.583758in}{1.962519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.190703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.872674in,y=1.166590in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{1.337716in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.337716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.872674in,y=1.313603in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{1.484728in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.484728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.872674in,y=1.460616in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.631741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.872674in,y=1.607628in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{1.778753in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.778753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.872674in,y=1.754641in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{1.925766in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.925766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.872674in,y=1.901653in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626851in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.720027in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.720027in}{1.822857in}}%
\pgfpathlineto{\pgfqpoint{3.626851in}{1.822857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.626851in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.720027in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.720027in}{1.822857in}}%
\pgfpathlineto{\pgfqpoint{3.626851in}{1.822857in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{-0.008333in}}{\pgfqpoint{0.004330in}{-0.007455in}}{\pgfqpoint{0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{-0.004330in}}{\pgfqpoint{0.008333in}{-0.002210in}}{\pgfqpoint{0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.002210in}}{\pgfqpoint{0.007455in}{0.004330in}}{\pgfqpoint{0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.007455in}}{\pgfqpoint{0.002210in}{0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.008333in}}{\pgfqpoint{-0.004330in}{0.007455in}}{\pgfqpoint{-0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.004330in}}{\pgfqpoint{-0.008333in}{0.002210in}}{\pgfqpoint{-0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.002210in}}{\pgfqpoint{-0.007455in}{-0.004330in}}{\pgfqpoint{-0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{-0.007455in}}{\pgfqpoint{-0.002210in}{-0.008333in}}{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{-0.008333in}}{\pgfqpoint{0.087663in}{-0.007455in}}{\pgfqpoint{0.089226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{-0.004330in}}{\pgfqpoint{0.091667in}{-0.002210in}}{\pgfqpoint{0.091667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.002210in}}{\pgfqpoint{0.090789in}{0.004330in}}{\pgfqpoint{0.089226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.007455in}}{\pgfqpoint{0.085543in}{0.008333in}}{\pgfqpoint{0.083333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.008333in}}{\pgfqpoint{0.079004in}{0.007455in}}{\pgfqpoint{0.077441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.004330in}}{\pgfqpoint{0.075000in}{0.002210in}}{\pgfqpoint{0.075000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{-0.002210in}}{\pgfqpoint{0.075878in}{-0.004330in}}{\pgfqpoint{0.077441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{-0.007455in}}{\pgfqpoint{0.081123in}{-0.008333in}}{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{-0.008333in}}{\pgfqpoint{0.170996in}{-0.007455in}}{\pgfqpoint{0.172559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{-0.004330in}}{\pgfqpoint{0.175000in}{-0.002210in}}{\pgfqpoint{0.175000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.002210in}}{\pgfqpoint{0.174122in}{0.004330in}}{\pgfqpoint{0.172559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.007455in}}{\pgfqpoint{0.168877in}{0.008333in}}{\pgfqpoint{0.166667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.008333in}}{\pgfqpoint{0.162337in}{0.007455in}}{\pgfqpoint{0.160774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.004330in}}{\pgfqpoint{0.158333in}{0.002210in}}{\pgfqpoint{0.158333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{-0.002210in}}{\pgfqpoint{0.159211in}{-0.004330in}}{\pgfqpoint{0.160774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{-0.007455in}}{\pgfqpoint{0.164457in}{-0.008333in}}{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{-0.008333in}}{\pgfqpoint{0.254330in}{-0.007455in}}{\pgfqpoint{0.255893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{-0.004330in}}{\pgfqpoint{0.258333in}{-0.002210in}}{\pgfqpoint{0.258333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.002210in}}{\pgfqpoint{0.257455in}{0.004330in}}{\pgfqpoint{0.255893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.007455in}}{\pgfqpoint{0.252210in}{0.008333in}}{\pgfqpoint{0.250000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.008333in}}{\pgfqpoint{0.245670in}{0.007455in}}{\pgfqpoint{0.244107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.004330in}}{\pgfqpoint{0.241667in}{0.002210in}}{\pgfqpoint{0.241667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{-0.002210in}}{\pgfqpoint{0.242545in}{-0.004330in}}{\pgfqpoint{0.244107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{-0.007455in}}{\pgfqpoint{0.247790in}{-0.008333in}}{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{-0.008333in}}{\pgfqpoint{0.337663in}{-0.007455in}}{\pgfqpoint{0.339226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{-0.004330in}}{\pgfqpoint{0.341667in}{-0.002210in}}{\pgfqpoint{0.341667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.002210in}}{\pgfqpoint{0.340789in}{0.004330in}}{\pgfqpoint{0.339226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.007455in}}{\pgfqpoint{0.335543in}{0.008333in}}{\pgfqpoint{0.333333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.008333in}}{\pgfqpoint{0.329004in}{0.007455in}}{\pgfqpoint{0.327441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.004330in}}{\pgfqpoint{0.325000in}{0.002210in}}{\pgfqpoint{0.325000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{-0.002210in}}{\pgfqpoint{0.325878in}{-0.004330in}}{\pgfqpoint{0.327441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{-0.007455in}}{\pgfqpoint{0.331123in}{-0.008333in}}{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{-0.008333in}}{\pgfqpoint{0.420996in}{-0.007455in}}{\pgfqpoint{0.422559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{-0.004330in}}{\pgfqpoint{0.425000in}{-0.002210in}}{\pgfqpoint{0.425000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.002210in}}{\pgfqpoint{0.424122in}{0.004330in}}{\pgfqpoint{0.422559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.007455in}}{\pgfqpoint{0.418877in}{0.008333in}}{\pgfqpoint{0.416667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.008333in}}{\pgfqpoint{0.412337in}{0.007455in}}{\pgfqpoint{0.410774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.004330in}}{\pgfqpoint{0.408333in}{0.002210in}}{\pgfqpoint{0.408333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{-0.002210in}}{\pgfqpoint{0.409211in}{-0.004330in}}{\pgfqpoint{0.410774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{-0.007455in}}{\pgfqpoint{0.414457in}{-0.008333in}}{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{-0.008333in}}{\pgfqpoint{0.504330in}{-0.007455in}}{\pgfqpoint{0.505893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{-0.004330in}}{\pgfqpoint{0.508333in}{-0.002210in}}{\pgfqpoint{0.508333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.002210in}}{\pgfqpoint{0.507455in}{0.004330in}}{\pgfqpoint{0.505893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.007455in}}{\pgfqpoint{0.502210in}{0.008333in}}{\pgfqpoint{0.500000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.008333in}}{\pgfqpoint{0.495670in}{0.007455in}}{\pgfqpoint{0.494107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.004330in}}{\pgfqpoint{0.491667in}{0.002210in}}{\pgfqpoint{0.491667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{-0.002210in}}{\pgfqpoint{0.492545in}{-0.004330in}}{\pgfqpoint{0.494107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{-0.007455in}}{\pgfqpoint{0.497790in}{-0.008333in}}{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{-0.008333in}}{\pgfqpoint{0.587663in}{-0.007455in}}{\pgfqpoint{0.589226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{-0.004330in}}{\pgfqpoint{0.591667in}{-0.002210in}}{\pgfqpoint{0.591667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.002210in}}{\pgfqpoint{0.590789in}{0.004330in}}{\pgfqpoint{0.589226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.007455in}}{\pgfqpoint{0.585543in}{0.008333in}}{\pgfqpoint{0.583333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.008333in}}{\pgfqpoint{0.579004in}{0.007455in}}{\pgfqpoint{0.577441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.004330in}}{\pgfqpoint{0.575000in}{0.002210in}}{\pgfqpoint{0.575000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{-0.002210in}}{\pgfqpoint{0.575878in}{-0.004330in}}{\pgfqpoint{0.577441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{-0.007455in}}{\pgfqpoint{0.581123in}{-0.008333in}}{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{-0.008333in}}{\pgfqpoint{0.670996in}{-0.007455in}}{\pgfqpoint{0.672559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{-0.004330in}}{\pgfqpoint{0.675000in}{-0.002210in}}{\pgfqpoint{0.675000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.002210in}}{\pgfqpoint{0.674122in}{0.004330in}}{\pgfqpoint{0.672559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.007455in}}{\pgfqpoint{0.668877in}{0.008333in}}{\pgfqpoint{0.666667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.008333in}}{\pgfqpoint{0.662337in}{0.007455in}}{\pgfqpoint{0.660774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.004330in}}{\pgfqpoint{0.658333in}{0.002210in}}{\pgfqpoint{0.658333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{-0.002210in}}{\pgfqpoint{0.659211in}{-0.004330in}}{\pgfqpoint{0.660774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{-0.007455in}}{\pgfqpoint{0.664457in}{-0.008333in}}{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{-0.008333in}}{\pgfqpoint{0.754330in}{-0.007455in}}{\pgfqpoint{0.755893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{-0.004330in}}{\pgfqpoint{0.758333in}{-0.002210in}}{\pgfqpoint{0.758333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.002210in}}{\pgfqpoint{0.757455in}{0.004330in}}{\pgfqpoint{0.755893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.007455in}}{\pgfqpoint{0.752210in}{0.008333in}}{\pgfqpoint{0.750000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.008333in}}{\pgfqpoint{0.745670in}{0.007455in}}{\pgfqpoint{0.744107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.004330in}}{\pgfqpoint{0.741667in}{0.002210in}}{\pgfqpoint{0.741667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{-0.002210in}}{\pgfqpoint{0.742545in}{-0.004330in}}{\pgfqpoint{0.744107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{-0.007455in}}{\pgfqpoint{0.747790in}{-0.008333in}}{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{-0.008333in}}{\pgfqpoint{0.837663in}{-0.007455in}}{\pgfqpoint{0.839226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{-0.004330in}}{\pgfqpoint{0.841667in}{-0.002210in}}{\pgfqpoint{0.841667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.002210in}}{\pgfqpoint{0.840789in}{0.004330in}}{\pgfqpoint{0.839226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.007455in}}{\pgfqpoint{0.835543in}{0.008333in}}{\pgfqpoint{0.833333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.008333in}}{\pgfqpoint{0.829004in}{0.007455in}}{\pgfqpoint{0.827441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.004330in}}{\pgfqpoint{0.825000in}{0.002210in}}{\pgfqpoint{0.825000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{-0.002210in}}{\pgfqpoint{0.825878in}{-0.004330in}}{\pgfqpoint{0.827441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{-0.007455in}}{\pgfqpoint{0.831123in}{-0.008333in}}{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{-0.008333in}}{\pgfqpoint{0.920996in}{-0.007455in}}{\pgfqpoint{0.922559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{-0.004330in}}{\pgfqpoint{0.925000in}{-0.002210in}}{\pgfqpoint{0.925000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.002210in}}{\pgfqpoint{0.924122in}{0.004330in}}{\pgfqpoint{0.922559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.007455in}}{\pgfqpoint{0.918877in}{0.008333in}}{\pgfqpoint{0.916667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.008333in}}{\pgfqpoint{0.912337in}{0.007455in}}{\pgfqpoint{0.910774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.004330in}}{\pgfqpoint{0.908333in}{0.002210in}}{\pgfqpoint{0.908333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{-0.002210in}}{\pgfqpoint{0.909211in}{-0.004330in}}{\pgfqpoint{0.910774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{-0.007455in}}{\pgfqpoint{0.914457in}{-0.008333in}}{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{-0.008333in}}{\pgfqpoint{1.004330in}{-0.007455in}}{\pgfqpoint{1.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{-0.004330in}}{\pgfqpoint{1.008333in}{-0.002210in}}{\pgfqpoint{1.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.002210in}}{\pgfqpoint{1.007455in}{0.004330in}}{\pgfqpoint{1.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.007455in}}{\pgfqpoint{1.002210in}{0.008333in}}{\pgfqpoint{1.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.008333in}}{\pgfqpoint{0.995670in}{0.007455in}}{\pgfqpoint{0.994107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.004330in}}{\pgfqpoint{0.991667in}{0.002210in}}{\pgfqpoint{0.991667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{-0.002210in}}{\pgfqpoint{0.992545in}{-0.004330in}}{\pgfqpoint{0.994107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{-0.007455in}}{\pgfqpoint{0.997790in}{-0.008333in}}{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.075000in}}{\pgfqpoint{0.045996in}{0.075878in}}{\pgfqpoint{0.047559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.079004in}}{\pgfqpoint{0.050000in}{0.081123in}}{\pgfqpoint{0.050000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.085543in}}{\pgfqpoint{0.049122in}{0.087663in}}{\pgfqpoint{0.047559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.090789in}}{\pgfqpoint{0.043877in}{0.091667in}}{\pgfqpoint{0.041667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.091667in}}{\pgfqpoint{0.037337in}{0.090789in}}{\pgfqpoint{0.035774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.087663in}}{\pgfqpoint{0.033333in}{0.085543in}}{\pgfqpoint{0.033333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.081123in}}{\pgfqpoint{0.034211in}{0.079004in}}{\pgfqpoint{0.035774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.075878in}}{\pgfqpoint{0.039457in}{0.075000in}}{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.075000in}}{\pgfqpoint{0.129330in}{0.075878in}}{\pgfqpoint{0.130893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.079004in}}{\pgfqpoint{0.133333in}{0.081123in}}{\pgfqpoint{0.133333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.085543in}}{\pgfqpoint{0.132455in}{0.087663in}}{\pgfqpoint{0.130893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.090789in}}{\pgfqpoint{0.127210in}{0.091667in}}{\pgfqpoint{0.125000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.091667in}}{\pgfqpoint{0.120670in}{0.090789in}}{\pgfqpoint{0.119107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.087663in}}{\pgfqpoint{0.116667in}{0.085543in}}{\pgfqpoint{0.116667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.081123in}}{\pgfqpoint{0.117545in}{0.079004in}}{\pgfqpoint{0.119107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.075878in}}{\pgfqpoint{0.122790in}{0.075000in}}{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.075000in}}{\pgfqpoint{0.212663in}{0.075878in}}{\pgfqpoint{0.214226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.079004in}}{\pgfqpoint{0.216667in}{0.081123in}}{\pgfqpoint{0.216667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.085543in}}{\pgfqpoint{0.215789in}{0.087663in}}{\pgfqpoint{0.214226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.090789in}}{\pgfqpoint{0.210543in}{0.091667in}}{\pgfqpoint{0.208333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.091667in}}{\pgfqpoint{0.204004in}{0.090789in}}{\pgfqpoint{0.202441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.087663in}}{\pgfqpoint{0.200000in}{0.085543in}}{\pgfqpoint{0.200000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.081123in}}{\pgfqpoint{0.200878in}{0.079004in}}{\pgfqpoint{0.202441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.075878in}}{\pgfqpoint{0.206123in}{0.075000in}}{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.075000in}}{\pgfqpoint{0.295996in}{0.075878in}}{\pgfqpoint{0.297559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.079004in}}{\pgfqpoint{0.300000in}{0.081123in}}{\pgfqpoint{0.300000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.085543in}}{\pgfqpoint{0.299122in}{0.087663in}}{\pgfqpoint{0.297559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.090789in}}{\pgfqpoint{0.293877in}{0.091667in}}{\pgfqpoint{0.291667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.091667in}}{\pgfqpoint{0.287337in}{0.090789in}}{\pgfqpoint{0.285774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.087663in}}{\pgfqpoint{0.283333in}{0.085543in}}{\pgfqpoint{0.283333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.081123in}}{\pgfqpoint{0.284211in}{0.079004in}}{\pgfqpoint{0.285774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.075878in}}{\pgfqpoint{0.289457in}{0.075000in}}{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.075000in}}{\pgfqpoint{0.379330in}{0.075878in}}{\pgfqpoint{0.380893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.079004in}}{\pgfqpoint{0.383333in}{0.081123in}}{\pgfqpoint{0.383333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.085543in}}{\pgfqpoint{0.382455in}{0.087663in}}{\pgfqpoint{0.380893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.090789in}}{\pgfqpoint{0.377210in}{0.091667in}}{\pgfqpoint{0.375000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.091667in}}{\pgfqpoint{0.370670in}{0.090789in}}{\pgfqpoint{0.369107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.087663in}}{\pgfqpoint{0.366667in}{0.085543in}}{\pgfqpoint{0.366667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.081123in}}{\pgfqpoint{0.367545in}{0.079004in}}{\pgfqpoint{0.369107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.075878in}}{\pgfqpoint{0.372790in}{0.075000in}}{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.075000in}}{\pgfqpoint{0.462663in}{0.075878in}}{\pgfqpoint{0.464226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.079004in}}{\pgfqpoint{0.466667in}{0.081123in}}{\pgfqpoint{0.466667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.085543in}}{\pgfqpoint{0.465789in}{0.087663in}}{\pgfqpoint{0.464226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.090789in}}{\pgfqpoint{0.460543in}{0.091667in}}{\pgfqpoint{0.458333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.091667in}}{\pgfqpoint{0.454004in}{0.090789in}}{\pgfqpoint{0.452441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.087663in}}{\pgfqpoint{0.450000in}{0.085543in}}{\pgfqpoint{0.450000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.081123in}}{\pgfqpoint{0.450878in}{0.079004in}}{\pgfqpoint{0.452441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.075878in}}{\pgfqpoint{0.456123in}{0.075000in}}{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.075000in}}{\pgfqpoint{0.545996in}{0.075878in}}{\pgfqpoint{0.547559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.079004in}}{\pgfqpoint{0.550000in}{0.081123in}}{\pgfqpoint{0.550000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.085543in}}{\pgfqpoint{0.549122in}{0.087663in}}{\pgfqpoint{0.547559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.090789in}}{\pgfqpoint{0.543877in}{0.091667in}}{\pgfqpoint{0.541667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.091667in}}{\pgfqpoint{0.537337in}{0.090789in}}{\pgfqpoint{0.535774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.087663in}}{\pgfqpoint{0.533333in}{0.085543in}}{\pgfqpoint{0.533333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.081123in}}{\pgfqpoint{0.534211in}{0.079004in}}{\pgfqpoint{0.535774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.075878in}}{\pgfqpoint{0.539457in}{0.075000in}}{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.075000in}}{\pgfqpoint{0.629330in}{0.075878in}}{\pgfqpoint{0.630893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.079004in}}{\pgfqpoint{0.633333in}{0.081123in}}{\pgfqpoint{0.633333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.085543in}}{\pgfqpoint{0.632455in}{0.087663in}}{\pgfqpoint{0.630893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.090789in}}{\pgfqpoint{0.627210in}{0.091667in}}{\pgfqpoint{0.625000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.091667in}}{\pgfqpoint{0.620670in}{0.090789in}}{\pgfqpoint{0.619107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.087663in}}{\pgfqpoint{0.616667in}{0.085543in}}{\pgfqpoint{0.616667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.081123in}}{\pgfqpoint{0.617545in}{0.079004in}}{\pgfqpoint{0.619107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.075878in}}{\pgfqpoint{0.622790in}{0.075000in}}{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.075000in}}{\pgfqpoint{0.712663in}{0.075878in}}{\pgfqpoint{0.714226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.079004in}}{\pgfqpoint{0.716667in}{0.081123in}}{\pgfqpoint{0.716667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.085543in}}{\pgfqpoint{0.715789in}{0.087663in}}{\pgfqpoint{0.714226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.090789in}}{\pgfqpoint{0.710543in}{0.091667in}}{\pgfqpoint{0.708333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.091667in}}{\pgfqpoint{0.704004in}{0.090789in}}{\pgfqpoint{0.702441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.087663in}}{\pgfqpoint{0.700000in}{0.085543in}}{\pgfqpoint{0.700000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.081123in}}{\pgfqpoint{0.700878in}{0.079004in}}{\pgfqpoint{0.702441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.075878in}}{\pgfqpoint{0.706123in}{0.075000in}}{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.075000in}}{\pgfqpoint{0.795996in}{0.075878in}}{\pgfqpoint{0.797559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.079004in}}{\pgfqpoint{0.800000in}{0.081123in}}{\pgfqpoint{0.800000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.085543in}}{\pgfqpoint{0.799122in}{0.087663in}}{\pgfqpoint{0.797559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.090789in}}{\pgfqpoint{0.793877in}{0.091667in}}{\pgfqpoint{0.791667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.091667in}}{\pgfqpoint{0.787337in}{0.090789in}}{\pgfqpoint{0.785774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.087663in}}{\pgfqpoint{0.783333in}{0.085543in}}{\pgfqpoint{0.783333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.081123in}}{\pgfqpoint{0.784211in}{0.079004in}}{\pgfqpoint{0.785774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.075878in}}{\pgfqpoint{0.789457in}{0.075000in}}{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.075000in}}{\pgfqpoint{0.879330in}{0.075878in}}{\pgfqpoint{0.880893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.079004in}}{\pgfqpoint{0.883333in}{0.081123in}}{\pgfqpoint{0.883333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.085543in}}{\pgfqpoint{0.882455in}{0.087663in}}{\pgfqpoint{0.880893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.090789in}}{\pgfqpoint{0.877210in}{0.091667in}}{\pgfqpoint{0.875000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.091667in}}{\pgfqpoint{0.870670in}{0.090789in}}{\pgfqpoint{0.869107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.087663in}}{\pgfqpoint{0.866667in}{0.085543in}}{\pgfqpoint{0.866667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.081123in}}{\pgfqpoint{0.867545in}{0.079004in}}{\pgfqpoint{0.869107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.075878in}}{\pgfqpoint{0.872790in}{0.075000in}}{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.075000in}}{\pgfqpoint{0.962663in}{0.075878in}}{\pgfqpoint{0.964226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.079004in}}{\pgfqpoint{0.966667in}{0.081123in}}{\pgfqpoint{0.966667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.085543in}}{\pgfqpoint{0.965789in}{0.087663in}}{\pgfqpoint{0.964226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.090789in}}{\pgfqpoint{0.960543in}{0.091667in}}{\pgfqpoint{0.958333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.091667in}}{\pgfqpoint{0.954004in}{0.090789in}}{\pgfqpoint{0.952441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.087663in}}{\pgfqpoint{0.950000in}{0.085543in}}{\pgfqpoint{0.950000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.081123in}}{\pgfqpoint{0.950878in}{0.079004in}}{\pgfqpoint{0.952441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.075878in}}{\pgfqpoint{0.956123in}{0.075000in}}{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.158333in}}{\pgfqpoint{0.004330in}{0.159211in}}{\pgfqpoint{0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.162337in}}{\pgfqpoint{0.008333in}{0.164457in}}{\pgfqpoint{0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.168877in}}{\pgfqpoint{0.007455in}{0.170996in}}{\pgfqpoint{0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.174122in}}{\pgfqpoint{0.002210in}{0.175000in}}{\pgfqpoint{0.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.175000in}}{\pgfqpoint{-0.004330in}{0.174122in}}{\pgfqpoint{-0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.170996in}}{\pgfqpoint{-0.008333in}{0.168877in}}{\pgfqpoint{-0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.164457in}}{\pgfqpoint{-0.007455in}{0.162337in}}{\pgfqpoint{-0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.159211in}}{\pgfqpoint{-0.002210in}{0.158333in}}{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.158333in}}{\pgfqpoint{0.087663in}{0.159211in}}{\pgfqpoint{0.089226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.162337in}}{\pgfqpoint{0.091667in}{0.164457in}}{\pgfqpoint{0.091667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.168877in}}{\pgfqpoint{0.090789in}{0.170996in}}{\pgfqpoint{0.089226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.174122in}}{\pgfqpoint{0.085543in}{0.175000in}}{\pgfqpoint{0.083333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.175000in}}{\pgfqpoint{0.079004in}{0.174122in}}{\pgfqpoint{0.077441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.170996in}}{\pgfqpoint{0.075000in}{0.168877in}}{\pgfqpoint{0.075000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.164457in}}{\pgfqpoint{0.075878in}{0.162337in}}{\pgfqpoint{0.077441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.159211in}}{\pgfqpoint{0.081123in}{0.158333in}}{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.158333in}}{\pgfqpoint{0.170996in}{0.159211in}}{\pgfqpoint{0.172559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.162337in}}{\pgfqpoint{0.175000in}{0.164457in}}{\pgfqpoint{0.175000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.168877in}}{\pgfqpoint{0.174122in}{0.170996in}}{\pgfqpoint{0.172559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.174122in}}{\pgfqpoint{0.168877in}{0.175000in}}{\pgfqpoint{0.166667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.175000in}}{\pgfqpoint{0.162337in}{0.174122in}}{\pgfqpoint{0.160774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.170996in}}{\pgfqpoint{0.158333in}{0.168877in}}{\pgfqpoint{0.158333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.164457in}}{\pgfqpoint{0.159211in}{0.162337in}}{\pgfqpoint{0.160774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.159211in}}{\pgfqpoint{0.164457in}{0.158333in}}{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.158333in}}{\pgfqpoint{0.254330in}{0.159211in}}{\pgfqpoint{0.255893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.162337in}}{\pgfqpoint{0.258333in}{0.164457in}}{\pgfqpoint{0.258333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.168877in}}{\pgfqpoint{0.257455in}{0.170996in}}{\pgfqpoint{0.255893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.174122in}}{\pgfqpoint{0.252210in}{0.175000in}}{\pgfqpoint{0.250000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.175000in}}{\pgfqpoint{0.245670in}{0.174122in}}{\pgfqpoint{0.244107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.170996in}}{\pgfqpoint{0.241667in}{0.168877in}}{\pgfqpoint{0.241667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.164457in}}{\pgfqpoint{0.242545in}{0.162337in}}{\pgfqpoint{0.244107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.159211in}}{\pgfqpoint{0.247790in}{0.158333in}}{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.158333in}}{\pgfqpoint{0.337663in}{0.159211in}}{\pgfqpoint{0.339226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.162337in}}{\pgfqpoint{0.341667in}{0.164457in}}{\pgfqpoint{0.341667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.168877in}}{\pgfqpoint{0.340789in}{0.170996in}}{\pgfqpoint{0.339226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.174122in}}{\pgfqpoint{0.335543in}{0.175000in}}{\pgfqpoint{0.333333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.175000in}}{\pgfqpoint{0.329004in}{0.174122in}}{\pgfqpoint{0.327441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.170996in}}{\pgfqpoint{0.325000in}{0.168877in}}{\pgfqpoint{0.325000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.164457in}}{\pgfqpoint{0.325878in}{0.162337in}}{\pgfqpoint{0.327441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.159211in}}{\pgfqpoint{0.331123in}{0.158333in}}{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.158333in}}{\pgfqpoint{0.420996in}{0.159211in}}{\pgfqpoint{0.422559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.162337in}}{\pgfqpoint{0.425000in}{0.164457in}}{\pgfqpoint{0.425000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.168877in}}{\pgfqpoint{0.424122in}{0.170996in}}{\pgfqpoint{0.422559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.174122in}}{\pgfqpoint{0.418877in}{0.175000in}}{\pgfqpoint{0.416667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.175000in}}{\pgfqpoint{0.412337in}{0.174122in}}{\pgfqpoint{0.410774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.170996in}}{\pgfqpoint{0.408333in}{0.168877in}}{\pgfqpoint{0.408333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.164457in}}{\pgfqpoint{0.409211in}{0.162337in}}{\pgfqpoint{0.410774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.159211in}}{\pgfqpoint{0.414457in}{0.158333in}}{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.158333in}}{\pgfqpoint{0.504330in}{0.159211in}}{\pgfqpoint{0.505893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.162337in}}{\pgfqpoint{0.508333in}{0.164457in}}{\pgfqpoint{0.508333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.168877in}}{\pgfqpoint{0.507455in}{0.170996in}}{\pgfqpoint{0.505893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.174122in}}{\pgfqpoint{0.502210in}{0.175000in}}{\pgfqpoint{0.500000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.175000in}}{\pgfqpoint{0.495670in}{0.174122in}}{\pgfqpoint{0.494107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.170996in}}{\pgfqpoint{0.491667in}{0.168877in}}{\pgfqpoint{0.491667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.164457in}}{\pgfqpoint{0.492545in}{0.162337in}}{\pgfqpoint{0.494107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.159211in}}{\pgfqpoint{0.497790in}{0.158333in}}{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.158333in}}{\pgfqpoint{0.587663in}{0.159211in}}{\pgfqpoint{0.589226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.162337in}}{\pgfqpoint{0.591667in}{0.164457in}}{\pgfqpoint{0.591667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.168877in}}{\pgfqpoint{0.590789in}{0.170996in}}{\pgfqpoint{0.589226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.174122in}}{\pgfqpoint{0.585543in}{0.175000in}}{\pgfqpoint{0.583333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.175000in}}{\pgfqpoint{0.579004in}{0.174122in}}{\pgfqpoint{0.577441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.170996in}}{\pgfqpoint{0.575000in}{0.168877in}}{\pgfqpoint{0.575000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.164457in}}{\pgfqpoint{0.575878in}{0.162337in}}{\pgfqpoint{0.577441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.159211in}}{\pgfqpoint{0.581123in}{0.158333in}}{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.158333in}}{\pgfqpoint{0.670996in}{0.159211in}}{\pgfqpoint{0.672559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.162337in}}{\pgfqpoint{0.675000in}{0.164457in}}{\pgfqpoint{0.675000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.168877in}}{\pgfqpoint{0.674122in}{0.170996in}}{\pgfqpoint{0.672559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.174122in}}{\pgfqpoint{0.668877in}{0.175000in}}{\pgfqpoint{0.666667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.175000in}}{\pgfqpoint{0.662337in}{0.174122in}}{\pgfqpoint{0.660774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.170996in}}{\pgfqpoint{0.658333in}{0.168877in}}{\pgfqpoint{0.658333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.164457in}}{\pgfqpoint{0.659211in}{0.162337in}}{\pgfqpoint{0.660774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.159211in}}{\pgfqpoint{0.664457in}{0.158333in}}{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.158333in}}{\pgfqpoint{0.754330in}{0.159211in}}{\pgfqpoint{0.755893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.162337in}}{\pgfqpoint{0.758333in}{0.164457in}}{\pgfqpoint{0.758333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.168877in}}{\pgfqpoint{0.757455in}{0.170996in}}{\pgfqpoint{0.755893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.174122in}}{\pgfqpoint{0.752210in}{0.175000in}}{\pgfqpoint{0.750000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.175000in}}{\pgfqpoint{0.745670in}{0.174122in}}{\pgfqpoint{0.744107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.170996in}}{\pgfqpoint{0.741667in}{0.168877in}}{\pgfqpoint{0.741667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.164457in}}{\pgfqpoint{0.742545in}{0.162337in}}{\pgfqpoint{0.744107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.159211in}}{\pgfqpoint{0.747790in}{0.158333in}}{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.158333in}}{\pgfqpoint{0.837663in}{0.159211in}}{\pgfqpoint{0.839226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.162337in}}{\pgfqpoint{0.841667in}{0.164457in}}{\pgfqpoint{0.841667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.168877in}}{\pgfqpoint{0.840789in}{0.170996in}}{\pgfqpoint{0.839226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.174122in}}{\pgfqpoint{0.835543in}{0.175000in}}{\pgfqpoint{0.833333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.175000in}}{\pgfqpoint{0.829004in}{0.174122in}}{\pgfqpoint{0.827441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.170996in}}{\pgfqpoint{0.825000in}{0.168877in}}{\pgfqpoint{0.825000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.164457in}}{\pgfqpoint{0.825878in}{0.162337in}}{\pgfqpoint{0.827441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.159211in}}{\pgfqpoint{0.831123in}{0.158333in}}{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.158333in}}{\pgfqpoint{0.920996in}{0.159211in}}{\pgfqpoint{0.922559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.162337in}}{\pgfqpoint{0.925000in}{0.164457in}}{\pgfqpoint{0.925000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.168877in}}{\pgfqpoint{0.924122in}{0.170996in}}{\pgfqpoint{0.922559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.174122in}}{\pgfqpoint{0.918877in}{0.175000in}}{\pgfqpoint{0.916667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.175000in}}{\pgfqpoint{0.912337in}{0.174122in}}{\pgfqpoint{0.910774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.170996in}}{\pgfqpoint{0.908333in}{0.168877in}}{\pgfqpoint{0.908333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.164457in}}{\pgfqpoint{0.909211in}{0.162337in}}{\pgfqpoint{0.910774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.159211in}}{\pgfqpoint{0.914457in}{0.158333in}}{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.158333in}}{\pgfqpoint{1.004330in}{0.159211in}}{\pgfqpoint{1.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.162337in}}{\pgfqpoint{1.008333in}{0.164457in}}{\pgfqpoint{1.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.168877in}}{\pgfqpoint{1.007455in}{0.170996in}}{\pgfqpoint{1.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.174122in}}{\pgfqpoint{1.002210in}{0.175000in}}{\pgfqpoint{1.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.175000in}}{\pgfqpoint{0.995670in}{0.174122in}}{\pgfqpoint{0.994107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.170996in}}{\pgfqpoint{0.991667in}{0.168877in}}{\pgfqpoint{0.991667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.164457in}}{\pgfqpoint{0.992545in}{0.162337in}}{\pgfqpoint{0.994107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.159211in}}{\pgfqpoint{0.997790in}{0.158333in}}{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.241667in}}{\pgfqpoint{0.045996in}{0.242545in}}{\pgfqpoint{0.047559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.245670in}}{\pgfqpoint{0.050000in}{0.247790in}}{\pgfqpoint{0.050000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.252210in}}{\pgfqpoint{0.049122in}{0.254330in}}{\pgfqpoint{0.047559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.257455in}}{\pgfqpoint{0.043877in}{0.258333in}}{\pgfqpoint{0.041667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.258333in}}{\pgfqpoint{0.037337in}{0.257455in}}{\pgfqpoint{0.035774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.254330in}}{\pgfqpoint{0.033333in}{0.252210in}}{\pgfqpoint{0.033333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.247790in}}{\pgfqpoint{0.034211in}{0.245670in}}{\pgfqpoint{0.035774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.242545in}}{\pgfqpoint{0.039457in}{0.241667in}}{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.241667in}}{\pgfqpoint{0.129330in}{0.242545in}}{\pgfqpoint{0.130893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.245670in}}{\pgfqpoint{0.133333in}{0.247790in}}{\pgfqpoint{0.133333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.252210in}}{\pgfqpoint{0.132455in}{0.254330in}}{\pgfqpoint{0.130893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.257455in}}{\pgfqpoint{0.127210in}{0.258333in}}{\pgfqpoint{0.125000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.258333in}}{\pgfqpoint{0.120670in}{0.257455in}}{\pgfqpoint{0.119107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.254330in}}{\pgfqpoint{0.116667in}{0.252210in}}{\pgfqpoint{0.116667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.247790in}}{\pgfqpoint{0.117545in}{0.245670in}}{\pgfqpoint{0.119107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.242545in}}{\pgfqpoint{0.122790in}{0.241667in}}{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.241667in}}{\pgfqpoint{0.212663in}{0.242545in}}{\pgfqpoint{0.214226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.245670in}}{\pgfqpoint{0.216667in}{0.247790in}}{\pgfqpoint{0.216667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.252210in}}{\pgfqpoint{0.215789in}{0.254330in}}{\pgfqpoint{0.214226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.257455in}}{\pgfqpoint{0.210543in}{0.258333in}}{\pgfqpoint{0.208333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.258333in}}{\pgfqpoint{0.204004in}{0.257455in}}{\pgfqpoint{0.202441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.254330in}}{\pgfqpoint{0.200000in}{0.252210in}}{\pgfqpoint{0.200000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.247790in}}{\pgfqpoint{0.200878in}{0.245670in}}{\pgfqpoint{0.202441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.242545in}}{\pgfqpoint{0.206123in}{0.241667in}}{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.241667in}}{\pgfqpoint{0.295996in}{0.242545in}}{\pgfqpoint{0.297559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.245670in}}{\pgfqpoint{0.300000in}{0.247790in}}{\pgfqpoint{0.300000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.252210in}}{\pgfqpoint{0.299122in}{0.254330in}}{\pgfqpoint{0.297559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.257455in}}{\pgfqpoint{0.293877in}{0.258333in}}{\pgfqpoint{0.291667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.258333in}}{\pgfqpoint{0.287337in}{0.257455in}}{\pgfqpoint{0.285774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.254330in}}{\pgfqpoint{0.283333in}{0.252210in}}{\pgfqpoint{0.283333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.247790in}}{\pgfqpoint{0.284211in}{0.245670in}}{\pgfqpoint{0.285774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.242545in}}{\pgfqpoint{0.289457in}{0.241667in}}{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.241667in}}{\pgfqpoint{0.379330in}{0.242545in}}{\pgfqpoint{0.380893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.245670in}}{\pgfqpoint{0.383333in}{0.247790in}}{\pgfqpoint{0.383333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.252210in}}{\pgfqpoint{0.382455in}{0.254330in}}{\pgfqpoint{0.380893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.257455in}}{\pgfqpoint{0.377210in}{0.258333in}}{\pgfqpoint{0.375000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.258333in}}{\pgfqpoint{0.370670in}{0.257455in}}{\pgfqpoint{0.369107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.254330in}}{\pgfqpoint{0.366667in}{0.252210in}}{\pgfqpoint{0.366667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.247790in}}{\pgfqpoint{0.367545in}{0.245670in}}{\pgfqpoint{0.369107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.242545in}}{\pgfqpoint{0.372790in}{0.241667in}}{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.241667in}}{\pgfqpoint{0.462663in}{0.242545in}}{\pgfqpoint{0.464226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.245670in}}{\pgfqpoint{0.466667in}{0.247790in}}{\pgfqpoint{0.466667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.252210in}}{\pgfqpoint{0.465789in}{0.254330in}}{\pgfqpoint{0.464226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.257455in}}{\pgfqpoint{0.460543in}{0.258333in}}{\pgfqpoint{0.458333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.258333in}}{\pgfqpoint{0.454004in}{0.257455in}}{\pgfqpoint{0.452441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.254330in}}{\pgfqpoint{0.450000in}{0.252210in}}{\pgfqpoint{0.450000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.247790in}}{\pgfqpoint{0.450878in}{0.245670in}}{\pgfqpoint{0.452441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.242545in}}{\pgfqpoint{0.456123in}{0.241667in}}{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.241667in}}{\pgfqpoint{0.545996in}{0.242545in}}{\pgfqpoint{0.547559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.245670in}}{\pgfqpoint{0.550000in}{0.247790in}}{\pgfqpoint{0.550000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.252210in}}{\pgfqpoint{0.549122in}{0.254330in}}{\pgfqpoint{0.547559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.257455in}}{\pgfqpoint{0.543877in}{0.258333in}}{\pgfqpoint{0.541667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.258333in}}{\pgfqpoint{0.537337in}{0.257455in}}{\pgfqpoint{0.535774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.254330in}}{\pgfqpoint{0.533333in}{0.252210in}}{\pgfqpoint{0.533333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.247790in}}{\pgfqpoint{0.534211in}{0.245670in}}{\pgfqpoint{0.535774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.242545in}}{\pgfqpoint{0.539457in}{0.241667in}}{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.241667in}}{\pgfqpoint{0.629330in}{0.242545in}}{\pgfqpoint{0.630893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.245670in}}{\pgfqpoint{0.633333in}{0.247790in}}{\pgfqpoint{0.633333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.252210in}}{\pgfqpoint{0.632455in}{0.254330in}}{\pgfqpoint{0.630893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.257455in}}{\pgfqpoint{0.627210in}{0.258333in}}{\pgfqpoint{0.625000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.258333in}}{\pgfqpoint{0.620670in}{0.257455in}}{\pgfqpoint{0.619107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.254330in}}{\pgfqpoint{0.616667in}{0.252210in}}{\pgfqpoint{0.616667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.247790in}}{\pgfqpoint{0.617545in}{0.245670in}}{\pgfqpoint{0.619107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.242545in}}{\pgfqpoint{0.622790in}{0.241667in}}{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.241667in}}{\pgfqpoint{0.712663in}{0.242545in}}{\pgfqpoint{0.714226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.245670in}}{\pgfqpoint{0.716667in}{0.247790in}}{\pgfqpoint{0.716667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.252210in}}{\pgfqpoint{0.715789in}{0.254330in}}{\pgfqpoint{0.714226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.257455in}}{\pgfqpoint{0.710543in}{0.258333in}}{\pgfqpoint{0.708333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.258333in}}{\pgfqpoint{0.704004in}{0.257455in}}{\pgfqpoint{0.702441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.254330in}}{\pgfqpoint{0.700000in}{0.252210in}}{\pgfqpoint{0.700000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.247790in}}{\pgfqpoint{0.700878in}{0.245670in}}{\pgfqpoint{0.702441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.242545in}}{\pgfqpoint{0.706123in}{0.241667in}}{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.241667in}}{\pgfqpoint{0.795996in}{0.242545in}}{\pgfqpoint{0.797559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.245670in}}{\pgfqpoint{0.800000in}{0.247790in}}{\pgfqpoint{0.800000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.252210in}}{\pgfqpoint{0.799122in}{0.254330in}}{\pgfqpoint{0.797559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.257455in}}{\pgfqpoint{0.793877in}{0.258333in}}{\pgfqpoint{0.791667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.258333in}}{\pgfqpoint{0.787337in}{0.257455in}}{\pgfqpoint{0.785774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.254330in}}{\pgfqpoint{0.783333in}{0.252210in}}{\pgfqpoint{0.783333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.247790in}}{\pgfqpoint{0.784211in}{0.245670in}}{\pgfqpoint{0.785774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.242545in}}{\pgfqpoint{0.789457in}{0.241667in}}{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.241667in}}{\pgfqpoint{0.879330in}{0.242545in}}{\pgfqpoint{0.880893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.245670in}}{\pgfqpoint{0.883333in}{0.247790in}}{\pgfqpoint{0.883333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.252210in}}{\pgfqpoint{0.882455in}{0.254330in}}{\pgfqpoint{0.880893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.257455in}}{\pgfqpoint{0.877210in}{0.258333in}}{\pgfqpoint{0.875000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.258333in}}{\pgfqpoint{0.870670in}{0.257455in}}{\pgfqpoint{0.869107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.254330in}}{\pgfqpoint{0.866667in}{0.252210in}}{\pgfqpoint{0.866667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.247790in}}{\pgfqpoint{0.867545in}{0.245670in}}{\pgfqpoint{0.869107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.242545in}}{\pgfqpoint{0.872790in}{0.241667in}}{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.241667in}}{\pgfqpoint{0.962663in}{0.242545in}}{\pgfqpoint{0.964226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.245670in}}{\pgfqpoint{0.966667in}{0.247790in}}{\pgfqpoint{0.966667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.252210in}}{\pgfqpoint{0.965789in}{0.254330in}}{\pgfqpoint{0.964226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.257455in}}{\pgfqpoint{0.960543in}{0.258333in}}{\pgfqpoint{0.958333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.258333in}}{\pgfqpoint{0.954004in}{0.257455in}}{\pgfqpoint{0.952441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.254330in}}{\pgfqpoint{0.950000in}{0.252210in}}{\pgfqpoint{0.950000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.247790in}}{\pgfqpoint{0.950878in}{0.245670in}}{\pgfqpoint{0.952441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.242545in}}{\pgfqpoint{0.956123in}{0.241667in}}{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.325000in}}{\pgfqpoint{0.004330in}{0.325878in}}{\pgfqpoint{0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.329004in}}{\pgfqpoint{0.008333in}{0.331123in}}{\pgfqpoint{0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.335543in}}{\pgfqpoint{0.007455in}{0.337663in}}{\pgfqpoint{0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.340789in}}{\pgfqpoint{0.002210in}{0.341667in}}{\pgfqpoint{0.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.341667in}}{\pgfqpoint{-0.004330in}{0.340789in}}{\pgfqpoint{-0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.337663in}}{\pgfqpoint{-0.008333in}{0.335543in}}{\pgfqpoint{-0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.331123in}}{\pgfqpoint{-0.007455in}{0.329004in}}{\pgfqpoint{-0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.325878in}}{\pgfqpoint{-0.002210in}{0.325000in}}{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.325000in}}{\pgfqpoint{0.087663in}{0.325878in}}{\pgfqpoint{0.089226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.329004in}}{\pgfqpoint{0.091667in}{0.331123in}}{\pgfqpoint{0.091667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.335543in}}{\pgfqpoint{0.090789in}{0.337663in}}{\pgfqpoint{0.089226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.340789in}}{\pgfqpoint{0.085543in}{0.341667in}}{\pgfqpoint{0.083333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.341667in}}{\pgfqpoint{0.079004in}{0.340789in}}{\pgfqpoint{0.077441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.337663in}}{\pgfqpoint{0.075000in}{0.335543in}}{\pgfqpoint{0.075000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.331123in}}{\pgfqpoint{0.075878in}{0.329004in}}{\pgfqpoint{0.077441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.325878in}}{\pgfqpoint{0.081123in}{0.325000in}}{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.325000in}}{\pgfqpoint{0.170996in}{0.325878in}}{\pgfqpoint{0.172559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.329004in}}{\pgfqpoint{0.175000in}{0.331123in}}{\pgfqpoint{0.175000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.335543in}}{\pgfqpoint{0.174122in}{0.337663in}}{\pgfqpoint{0.172559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.340789in}}{\pgfqpoint{0.168877in}{0.341667in}}{\pgfqpoint{0.166667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.341667in}}{\pgfqpoint{0.162337in}{0.340789in}}{\pgfqpoint{0.160774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.337663in}}{\pgfqpoint{0.158333in}{0.335543in}}{\pgfqpoint{0.158333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.331123in}}{\pgfqpoint{0.159211in}{0.329004in}}{\pgfqpoint{0.160774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.325878in}}{\pgfqpoint{0.164457in}{0.325000in}}{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.325000in}}{\pgfqpoint{0.254330in}{0.325878in}}{\pgfqpoint{0.255893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.329004in}}{\pgfqpoint{0.258333in}{0.331123in}}{\pgfqpoint{0.258333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.335543in}}{\pgfqpoint{0.257455in}{0.337663in}}{\pgfqpoint{0.255893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.340789in}}{\pgfqpoint{0.252210in}{0.341667in}}{\pgfqpoint{0.250000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.341667in}}{\pgfqpoint{0.245670in}{0.340789in}}{\pgfqpoint{0.244107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.337663in}}{\pgfqpoint{0.241667in}{0.335543in}}{\pgfqpoint{0.241667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.331123in}}{\pgfqpoint{0.242545in}{0.329004in}}{\pgfqpoint{0.244107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.325878in}}{\pgfqpoint{0.247790in}{0.325000in}}{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.325000in}}{\pgfqpoint{0.337663in}{0.325878in}}{\pgfqpoint{0.339226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.329004in}}{\pgfqpoint{0.341667in}{0.331123in}}{\pgfqpoint{0.341667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.335543in}}{\pgfqpoint{0.340789in}{0.337663in}}{\pgfqpoint{0.339226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.340789in}}{\pgfqpoint{0.335543in}{0.341667in}}{\pgfqpoint{0.333333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.341667in}}{\pgfqpoint{0.329004in}{0.340789in}}{\pgfqpoint{0.327441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.337663in}}{\pgfqpoint{0.325000in}{0.335543in}}{\pgfqpoint{0.325000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.331123in}}{\pgfqpoint{0.325878in}{0.329004in}}{\pgfqpoint{0.327441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.325878in}}{\pgfqpoint{0.331123in}{0.325000in}}{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.325000in}}{\pgfqpoint{0.420996in}{0.325878in}}{\pgfqpoint{0.422559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.329004in}}{\pgfqpoint{0.425000in}{0.331123in}}{\pgfqpoint{0.425000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.335543in}}{\pgfqpoint{0.424122in}{0.337663in}}{\pgfqpoint{0.422559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.340789in}}{\pgfqpoint{0.418877in}{0.341667in}}{\pgfqpoint{0.416667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.341667in}}{\pgfqpoint{0.412337in}{0.340789in}}{\pgfqpoint{0.410774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.337663in}}{\pgfqpoint{0.408333in}{0.335543in}}{\pgfqpoint{0.408333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.331123in}}{\pgfqpoint{0.409211in}{0.329004in}}{\pgfqpoint{0.410774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.325878in}}{\pgfqpoint{0.414457in}{0.325000in}}{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.325000in}}{\pgfqpoint{0.504330in}{0.325878in}}{\pgfqpoint{0.505893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.329004in}}{\pgfqpoint{0.508333in}{0.331123in}}{\pgfqpoint{0.508333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.335543in}}{\pgfqpoint{0.507455in}{0.337663in}}{\pgfqpoint{0.505893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.340789in}}{\pgfqpoint{0.502210in}{0.341667in}}{\pgfqpoint{0.500000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.341667in}}{\pgfqpoint{0.495670in}{0.340789in}}{\pgfqpoint{0.494107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.337663in}}{\pgfqpoint{0.491667in}{0.335543in}}{\pgfqpoint{0.491667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.331123in}}{\pgfqpoint{0.492545in}{0.329004in}}{\pgfqpoint{0.494107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.325878in}}{\pgfqpoint{0.497790in}{0.325000in}}{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.325000in}}{\pgfqpoint{0.587663in}{0.325878in}}{\pgfqpoint{0.589226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.329004in}}{\pgfqpoint{0.591667in}{0.331123in}}{\pgfqpoint{0.591667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.335543in}}{\pgfqpoint{0.590789in}{0.337663in}}{\pgfqpoint{0.589226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.340789in}}{\pgfqpoint{0.585543in}{0.341667in}}{\pgfqpoint{0.583333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.341667in}}{\pgfqpoint{0.579004in}{0.340789in}}{\pgfqpoint{0.577441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.337663in}}{\pgfqpoint{0.575000in}{0.335543in}}{\pgfqpoint{0.575000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.331123in}}{\pgfqpoint{0.575878in}{0.329004in}}{\pgfqpoint{0.577441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.325878in}}{\pgfqpoint{0.581123in}{0.325000in}}{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.325000in}}{\pgfqpoint{0.670996in}{0.325878in}}{\pgfqpoint{0.672559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.329004in}}{\pgfqpoint{0.675000in}{0.331123in}}{\pgfqpoint{0.675000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.335543in}}{\pgfqpoint{0.674122in}{0.337663in}}{\pgfqpoint{0.672559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.340789in}}{\pgfqpoint{0.668877in}{0.341667in}}{\pgfqpoint{0.666667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.341667in}}{\pgfqpoint{0.662337in}{0.340789in}}{\pgfqpoint{0.660774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.337663in}}{\pgfqpoint{0.658333in}{0.335543in}}{\pgfqpoint{0.658333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.331123in}}{\pgfqpoint{0.659211in}{0.329004in}}{\pgfqpoint{0.660774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.325878in}}{\pgfqpoint{0.664457in}{0.325000in}}{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.325000in}}{\pgfqpoint{0.754330in}{0.325878in}}{\pgfqpoint{0.755893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.329004in}}{\pgfqpoint{0.758333in}{0.331123in}}{\pgfqpoint{0.758333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.335543in}}{\pgfqpoint{0.757455in}{0.337663in}}{\pgfqpoint{0.755893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.340789in}}{\pgfqpoint{0.752210in}{0.341667in}}{\pgfqpoint{0.750000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.341667in}}{\pgfqpoint{0.745670in}{0.340789in}}{\pgfqpoint{0.744107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.337663in}}{\pgfqpoint{0.741667in}{0.335543in}}{\pgfqpoint{0.741667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.331123in}}{\pgfqpoint{0.742545in}{0.329004in}}{\pgfqpoint{0.744107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.325878in}}{\pgfqpoint{0.747790in}{0.325000in}}{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.325000in}}{\pgfqpoint{0.837663in}{0.325878in}}{\pgfqpoint{0.839226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.329004in}}{\pgfqpoint{0.841667in}{0.331123in}}{\pgfqpoint{0.841667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.335543in}}{\pgfqpoint{0.840789in}{0.337663in}}{\pgfqpoint{0.839226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.340789in}}{\pgfqpoint{0.835543in}{0.341667in}}{\pgfqpoint{0.833333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.341667in}}{\pgfqpoint{0.829004in}{0.340789in}}{\pgfqpoint{0.827441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.337663in}}{\pgfqpoint{0.825000in}{0.335543in}}{\pgfqpoint{0.825000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.331123in}}{\pgfqpoint{0.825878in}{0.329004in}}{\pgfqpoint{0.827441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.325878in}}{\pgfqpoint{0.831123in}{0.325000in}}{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.325000in}}{\pgfqpoint{0.920996in}{0.325878in}}{\pgfqpoint{0.922559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.329004in}}{\pgfqpoint{0.925000in}{0.331123in}}{\pgfqpoint{0.925000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.335543in}}{\pgfqpoint{0.924122in}{0.337663in}}{\pgfqpoint{0.922559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.340789in}}{\pgfqpoint{0.918877in}{0.341667in}}{\pgfqpoint{0.916667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.341667in}}{\pgfqpoint{0.912337in}{0.340789in}}{\pgfqpoint{0.910774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.337663in}}{\pgfqpoint{0.908333in}{0.335543in}}{\pgfqpoint{0.908333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.331123in}}{\pgfqpoint{0.909211in}{0.329004in}}{\pgfqpoint{0.910774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.325878in}}{\pgfqpoint{0.914457in}{0.325000in}}{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.325000in}}{\pgfqpoint{1.004330in}{0.325878in}}{\pgfqpoint{1.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.329004in}}{\pgfqpoint{1.008333in}{0.331123in}}{\pgfqpoint{1.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.335543in}}{\pgfqpoint{1.007455in}{0.337663in}}{\pgfqpoint{1.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.340789in}}{\pgfqpoint{1.002210in}{0.341667in}}{\pgfqpoint{1.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.341667in}}{\pgfqpoint{0.995670in}{0.340789in}}{\pgfqpoint{0.994107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.337663in}}{\pgfqpoint{0.991667in}{0.335543in}}{\pgfqpoint{0.991667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.331123in}}{\pgfqpoint{0.992545in}{0.329004in}}{\pgfqpoint{0.994107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.325878in}}{\pgfqpoint{0.997790in}{0.325000in}}{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.408333in}}{\pgfqpoint{0.045996in}{0.409211in}}{\pgfqpoint{0.047559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.412337in}}{\pgfqpoint{0.050000in}{0.414457in}}{\pgfqpoint{0.050000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.418877in}}{\pgfqpoint{0.049122in}{0.420996in}}{\pgfqpoint{0.047559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.424122in}}{\pgfqpoint{0.043877in}{0.425000in}}{\pgfqpoint{0.041667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.425000in}}{\pgfqpoint{0.037337in}{0.424122in}}{\pgfqpoint{0.035774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.420996in}}{\pgfqpoint{0.033333in}{0.418877in}}{\pgfqpoint{0.033333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.414457in}}{\pgfqpoint{0.034211in}{0.412337in}}{\pgfqpoint{0.035774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.409211in}}{\pgfqpoint{0.039457in}{0.408333in}}{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.408333in}}{\pgfqpoint{0.129330in}{0.409211in}}{\pgfqpoint{0.130893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.412337in}}{\pgfqpoint{0.133333in}{0.414457in}}{\pgfqpoint{0.133333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.418877in}}{\pgfqpoint{0.132455in}{0.420996in}}{\pgfqpoint{0.130893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.424122in}}{\pgfqpoint{0.127210in}{0.425000in}}{\pgfqpoint{0.125000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.425000in}}{\pgfqpoint{0.120670in}{0.424122in}}{\pgfqpoint{0.119107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.420996in}}{\pgfqpoint{0.116667in}{0.418877in}}{\pgfqpoint{0.116667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.414457in}}{\pgfqpoint{0.117545in}{0.412337in}}{\pgfqpoint{0.119107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.409211in}}{\pgfqpoint{0.122790in}{0.408333in}}{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.408333in}}{\pgfqpoint{0.212663in}{0.409211in}}{\pgfqpoint{0.214226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.412337in}}{\pgfqpoint{0.216667in}{0.414457in}}{\pgfqpoint{0.216667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.418877in}}{\pgfqpoint{0.215789in}{0.420996in}}{\pgfqpoint{0.214226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.424122in}}{\pgfqpoint{0.210543in}{0.425000in}}{\pgfqpoint{0.208333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.425000in}}{\pgfqpoint{0.204004in}{0.424122in}}{\pgfqpoint{0.202441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.420996in}}{\pgfqpoint{0.200000in}{0.418877in}}{\pgfqpoint{0.200000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.414457in}}{\pgfqpoint{0.200878in}{0.412337in}}{\pgfqpoint{0.202441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.409211in}}{\pgfqpoint{0.206123in}{0.408333in}}{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.408333in}}{\pgfqpoint{0.295996in}{0.409211in}}{\pgfqpoint{0.297559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.412337in}}{\pgfqpoint{0.300000in}{0.414457in}}{\pgfqpoint{0.300000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.418877in}}{\pgfqpoint{0.299122in}{0.420996in}}{\pgfqpoint{0.297559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.424122in}}{\pgfqpoint{0.293877in}{0.425000in}}{\pgfqpoint{0.291667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.425000in}}{\pgfqpoint{0.287337in}{0.424122in}}{\pgfqpoint{0.285774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.420996in}}{\pgfqpoint{0.283333in}{0.418877in}}{\pgfqpoint{0.283333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.414457in}}{\pgfqpoint{0.284211in}{0.412337in}}{\pgfqpoint{0.285774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.409211in}}{\pgfqpoint{0.289457in}{0.408333in}}{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.408333in}}{\pgfqpoint{0.379330in}{0.409211in}}{\pgfqpoint{0.380893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.412337in}}{\pgfqpoint{0.383333in}{0.414457in}}{\pgfqpoint{0.383333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.418877in}}{\pgfqpoint{0.382455in}{0.420996in}}{\pgfqpoint{0.380893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.424122in}}{\pgfqpoint{0.377210in}{0.425000in}}{\pgfqpoint{0.375000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.425000in}}{\pgfqpoint{0.370670in}{0.424122in}}{\pgfqpoint{0.369107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.420996in}}{\pgfqpoint{0.366667in}{0.418877in}}{\pgfqpoint{0.366667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.414457in}}{\pgfqpoint{0.367545in}{0.412337in}}{\pgfqpoint{0.369107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.409211in}}{\pgfqpoint{0.372790in}{0.408333in}}{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.408333in}}{\pgfqpoint{0.462663in}{0.409211in}}{\pgfqpoint{0.464226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.412337in}}{\pgfqpoint{0.466667in}{0.414457in}}{\pgfqpoint{0.466667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.418877in}}{\pgfqpoint{0.465789in}{0.420996in}}{\pgfqpoint{0.464226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.424122in}}{\pgfqpoint{0.460543in}{0.425000in}}{\pgfqpoint{0.458333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.425000in}}{\pgfqpoint{0.454004in}{0.424122in}}{\pgfqpoint{0.452441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.420996in}}{\pgfqpoint{0.450000in}{0.418877in}}{\pgfqpoint{0.450000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.414457in}}{\pgfqpoint{0.450878in}{0.412337in}}{\pgfqpoint{0.452441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.409211in}}{\pgfqpoint{0.456123in}{0.408333in}}{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.408333in}}{\pgfqpoint{0.545996in}{0.409211in}}{\pgfqpoint{0.547559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.412337in}}{\pgfqpoint{0.550000in}{0.414457in}}{\pgfqpoint{0.550000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.418877in}}{\pgfqpoint{0.549122in}{0.420996in}}{\pgfqpoint{0.547559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.424122in}}{\pgfqpoint{0.543877in}{0.425000in}}{\pgfqpoint{0.541667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.425000in}}{\pgfqpoint{0.537337in}{0.424122in}}{\pgfqpoint{0.535774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.420996in}}{\pgfqpoint{0.533333in}{0.418877in}}{\pgfqpoint{0.533333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.414457in}}{\pgfqpoint{0.534211in}{0.412337in}}{\pgfqpoint{0.535774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.409211in}}{\pgfqpoint{0.539457in}{0.408333in}}{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.408333in}}{\pgfqpoint{0.629330in}{0.409211in}}{\pgfqpoint{0.630893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.412337in}}{\pgfqpoint{0.633333in}{0.414457in}}{\pgfqpoint{0.633333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.418877in}}{\pgfqpoint{0.632455in}{0.420996in}}{\pgfqpoint{0.630893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.424122in}}{\pgfqpoint{0.627210in}{0.425000in}}{\pgfqpoint{0.625000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.425000in}}{\pgfqpoint{0.620670in}{0.424122in}}{\pgfqpoint{0.619107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.420996in}}{\pgfqpoint{0.616667in}{0.418877in}}{\pgfqpoint{0.616667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.414457in}}{\pgfqpoint{0.617545in}{0.412337in}}{\pgfqpoint{0.619107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.409211in}}{\pgfqpoint{0.622790in}{0.408333in}}{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.408333in}}{\pgfqpoint{0.712663in}{0.409211in}}{\pgfqpoint{0.714226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.412337in}}{\pgfqpoint{0.716667in}{0.414457in}}{\pgfqpoint{0.716667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.418877in}}{\pgfqpoint{0.715789in}{0.420996in}}{\pgfqpoint{0.714226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.424122in}}{\pgfqpoint{0.710543in}{0.425000in}}{\pgfqpoint{0.708333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.425000in}}{\pgfqpoint{0.704004in}{0.424122in}}{\pgfqpoint{0.702441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.420996in}}{\pgfqpoint{0.700000in}{0.418877in}}{\pgfqpoint{0.700000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.414457in}}{\pgfqpoint{0.700878in}{0.412337in}}{\pgfqpoint{0.702441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.409211in}}{\pgfqpoint{0.706123in}{0.408333in}}{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.408333in}}{\pgfqpoint{0.795996in}{0.409211in}}{\pgfqpoint{0.797559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.412337in}}{\pgfqpoint{0.800000in}{0.414457in}}{\pgfqpoint{0.800000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.418877in}}{\pgfqpoint{0.799122in}{0.420996in}}{\pgfqpoint{0.797559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.424122in}}{\pgfqpoint{0.793877in}{0.425000in}}{\pgfqpoint{0.791667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.425000in}}{\pgfqpoint{0.787337in}{0.424122in}}{\pgfqpoint{0.785774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.420996in}}{\pgfqpoint{0.783333in}{0.418877in}}{\pgfqpoint{0.783333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.414457in}}{\pgfqpoint{0.784211in}{0.412337in}}{\pgfqpoint{0.785774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.409211in}}{\pgfqpoint{0.789457in}{0.408333in}}{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.408333in}}{\pgfqpoint{0.879330in}{0.409211in}}{\pgfqpoint{0.880893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.412337in}}{\pgfqpoint{0.883333in}{0.414457in}}{\pgfqpoint{0.883333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.418877in}}{\pgfqpoint{0.882455in}{0.420996in}}{\pgfqpoint{0.880893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.424122in}}{\pgfqpoint{0.877210in}{0.425000in}}{\pgfqpoint{0.875000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.425000in}}{\pgfqpoint{0.870670in}{0.424122in}}{\pgfqpoint{0.869107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.420996in}}{\pgfqpoint{0.866667in}{0.418877in}}{\pgfqpoint{0.866667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.414457in}}{\pgfqpoint{0.867545in}{0.412337in}}{\pgfqpoint{0.869107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.409211in}}{\pgfqpoint{0.872790in}{0.408333in}}{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.408333in}}{\pgfqpoint{0.962663in}{0.409211in}}{\pgfqpoint{0.964226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.412337in}}{\pgfqpoint{0.966667in}{0.414457in}}{\pgfqpoint{0.966667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.418877in}}{\pgfqpoint{0.965789in}{0.420996in}}{\pgfqpoint{0.964226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.424122in}}{\pgfqpoint{0.960543in}{0.425000in}}{\pgfqpoint{0.958333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.425000in}}{\pgfqpoint{0.954004in}{0.424122in}}{\pgfqpoint{0.952441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.420996in}}{\pgfqpoint{0.950000in}{0.418877in}}{\pgfqpoint{0.950000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.414457in}}{\pgfqpoint{0.950878in}{0.412337in}}{\pgfqpoint{0.952441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.409211in}}{\pgfqpoint{0.956123in}{0.408333in}}{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.491667in}}{\pgfqpoint{0.004330in}{0.492545in}}{\pgfqpoint{0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.495670in}}{\pgfqpoint{0.008333in}{0.497790in}}{\pgfqpoint{0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.502210in}}{\pgfqpoint{0.007455in}{0.504330in}}{\pgfqpoint{0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.507455in}}{\pgfqpoint{0.002210in}{0.508333in}}{\pgfqpoint{0.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.508333in}}{\pgfqpoint{-0.004330in}{0.507455in}}{\pgfqpoint{-0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.504330in}}{\pgfqpoint{-0.008333in}{0.502210in}}{\pgfqpoint{-0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.497790in}}{\pgfqpoint{-0.007455in}{0.495670in}}{\pgfqpoint{-0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.492545in}}{\pgfqpoint{-0.002210in}{0.491667in}}{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.491667in}}{\pgfqpoint{0.087663in}{0.492545in}}{\pgfqpoint{0.089226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.495670in}}{\pgfqpoint{0.091667in}{0.497790in}}{\pgfqpoint{0.091667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.502210in}}{\pgfqpoint{0.090789in}{0.504330in}}{\pgfqpoint{0.089226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.507455in}}{\pgfqpoint{0.085543in}{0.508333in}}{\pgfqpoint{0.083333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.508333in}}{\pgfqpoint{0.079004in}{0.507455in}}{\pgfqpoint{0.077441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.504330in}}{\pgfqpoint{0.075000in}{0.502210in}}{\pgfqpoint{0.075000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.497790in}}{\pgfqpoint{0.075878in}{0.495670in}}{\pgfqpoint{0.077441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.492545in}}{\pgfqpoint{0.081123in}{0.491667in}}{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.491667in}}{\pgfqpoint{0.170996in}{0.492545in}}{\pgfqpoint{0.172559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.495670in}}{\pgfqpoint{0.175000in}{0.497790in}}{\pgfqpoint{0.175000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.502210in}}{\pgfqpoint{0.174122in}{0.504330in}}{\pgfqpoint{0.172559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.507455in}}{\pgfqpoint{0.168877in}{0.508333in}}{\pgfqpoint{0.166667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.508333in}}{\pgfqpoint{0.162337in}{0.507455in}}{\pgfqpoint{0.160774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.504330in}}{\pgfqpoint{0.158333in}{0.502210in}}{\pgfqpoint{0.158333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.497790in}}{\pgfqpoint{0.159211in}{0.495670in}}{\pgfqpoint{0.160774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.492545in}}{\pgfqpoint{0.164457in}{0.491667in}}{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.491667in}}{\pgfqpoint{0.254330in}{0.492545in}}{\pgfqpoint{0.255893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.495670in}}{\pgfqpoint{0.258333in}{0.497790in}}{\pgfqpoint{0.258333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.502210in}}{\pgfqpoint{0.257455in}{0.504330in}}{\pgfqpoint{0.255893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.507455in}}{\pgfqpoint{0.252210in}{0.508333in}}{\pgfqpoint{0.250000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.508333in}}{\pgfqpoint{0.245670in}{0.507455in}}{\pgfqpoint{0.244107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.504330in}}{\pgfqpoint{0.241667in}{0.502210in}}{\pgfqpoint{0.241667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.497790in}}{\pgfqpoint{0.242545in}{0.495670in}}{\pgfqpoint{0.244107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.492545in}}{\pgfqpoint{0.247790in}{0.491667in}}{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.491667in}}{\pgfqpoint{0.337663in}{0.492545in}}{\pgfqpoint{0.339226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.495670in}}{\pgfqpoint{0.341667in}{0.497790in}}{\pgfqpoint{0.341667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.502210in}}{\pgfqpoint{0.340789in}{0.504330in}}{\pgfqpoint{0.339226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.507455in}}{\pgfqpoint{0.335543in}{0.508333in}}{\pgfqpoint{0.333333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.508333in}}{\pgfqpoint{0.329004in}{0.507455in}}{\pgfqpoint{0.327441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.504330in}}{\pgfqpoint{0.325000in}{0.502210in}}{\pgfqpoint{0.325000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.497790in}}{\pgfqpoint{0.325878in}{0.495670in}}{\pgfqpoint{0.327441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.492545in}}{\pgfqpoint{0.331123in}{0.491667in}}{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.491667in}}{\pgfqpoint{0.420996in}{0.492545in}}{\pgfqpoint{0.422559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.495670in}}{\pgfqpoint{0.425000in}{0.497790in}}{\pgfqpoint{0.425000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.502210in}}{\pgfqpoint{0.424122in}{0.504330in}}{\pgfqpoint{0.422559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.507455in}}{\pgfqpoint{0.418877in}{0.508333in}}{\pgfqpoint{0.416667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.508333in}}{\pgfqpoint{0.412337in}{0.507455in}}{\pgfqpoint{0.410774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.504330in}}{\pgfqpoint{0.408333in}{0.502210in}}{\pgfqpoint{0.408333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.497790in}}{\pgfqpoint{0.409211in}{0.495670in}}{\pgfqpoint{0.410774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.492545in}}{\pgfqpoint{0.414457in}{0.491667in}}{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.491667in}}{\pgfqpoint{0.504330in}{0.492545in}}{\pgfqpoint{0.505893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.495670in}}{\pgfqpoint{0.508333in}{0.497790in}}{\pgfqpoint{0.508333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.502210in}}{\pgfqpoint{0.507455in}{0.504330in}}{\pgfqpoint{0.505893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.507455in}}{\pgfqpoint{0.502210in}{0.508333in}}{\pgfqpoint{0.500000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.508333in}}{\pgfqpoint{0.495670in}{0.507455in}}{\pgfqpoint{0.494107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.504330in}}{\pgfqpoint{0.491667in}{0.502210in}}{\pgfqpoint{0.491667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.497790in}}{\pgfqpoint{0.492545in}{0.495670in}}{\pgfqpoint{0.494107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.492545in}}{\pgfqpoint{0.497790in}{0.491667in}}{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.491667in}}{\pgfqpoint{0.587663in}{0.492545in}}{\pgfqpoint{0.589226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.495670in}}{\pgfqpoint{0.591667in}{0.497790in}}{\pgfqpoint{0.591667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.502210in}}{\pgfqpoint{0.590789in}{0.504330in}}{\pgfqpoint{0.589226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.507455in}}{\pgfqpoint{0.585543in}{0.508333in}}{\pgfqpoint{0.583333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.508333in}}{\pgfqpoint{0.579004in}{0.507455in}}{\pgfqpoint{0.577441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.504330in}}{\pgfqpoint{0.575000in}{0.502210in}}{\pgfqpoint{0.575000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.497790in}}{\pgfqpoint{0.575878in}{0.495670in}}{\pgfqpoint{0.577441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.492545in}}{\pgfqpoint{0.581123in}{0.491667in}}{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.491667in}}{\pgfqpoint{0.670996in}{0.492545in}}{\pgfqpoint{0.672559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.495670in}}{\pgfqpoint{0.675000in}{0.497790in}}{\pgfqpoint{0.675000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.502210in}}{\pgfqpoint{0.674122in}{0.504330in}}{\pgfqpoint{0.672559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.507455in}}{\pgfqpoint{0.668877in}{0.508333in}}{\pgfqpoint{0.666667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.508333in}}{\pgfqpoint{0.662337in}{0.507455in}}{\pgfqpoint{0.660774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.504330in}}{\pgfqpoint{0.658333in}{0.502210in}}{\pgfqpoint{0.658333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.497790in}}{\pgfqpoint{0.659211in}{0.495670in}}{\pgfqpoint{0.660774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.492545in}}{\pgfqpoint{0.664457in}{0.491667in}}{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.491667in}}{\pgfqpoint{0.754330in}{0.492545in}}{\pgfqpoint{0.755893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.495670in}}{\pgfqpoint{0.758333in}{0.497790in}}{\pgfqpoint{0.758333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.502210in}}{\pgfqpoint{0.757455in}{0.504330in}}{\pgfqpoint{0.755893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.507455in}}{\pgfqpoint{0.752210in}{0.508333in}}{\pgfqpoint{0.750000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.508333in}}{\pgfqpoint{0.745670in}{0.507455in}}{\pgfqpoint{0.744107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.504330in}}{\pgfqpoint{0.741667in}{0.502210in}}{\pgfqpoint{0.741667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.497790in}}{\pgfqpoint{0.742545in}{0.495670in}}{\pgfqpoint{0.744107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.492545in}}{\pgfqpoint{0.747790in}{0.491667in}}{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.491667in}}{\pgfqpoint{0.837663in}{0.492545in}}{\pgfqpoint{0.839226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.495670in}}{\pgfqpoint{0.841667in}{0.497790in}}{\pgfqpoint{0.841667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.502210in}}{\pgfqpoint{0.840789in}{0.504330in}}{\pgfqpoint{0.839226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.507455in}}{\pgfqpoint{0.835543in}{0.508333in}}{\pgfqpoint{0.833333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.508333in}}{\pgfqpoint{0.829004in}{0.507455in}}{\pgfqpoint{0.827441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.504330in}}{\pgfqpoint{0.825000in}{0.502210in}}{\pgfqpoint{0.825000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.497790in}}{\pgfqpoint{0.825878in}{0.495670in}}{\pgfqpoint{0.827441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.492545in}}{\pgfqpoint{0.831123in}{0.491667in}}{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.491667in}}{\pgfqpoint{0.920996in}{0.492545in}}{\pgfqpoint{0.922559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.495670in}}{\pgfqpoint{0.925000in}{0.497790in}}{\pgfqpoint{0.925000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.502210in}}{\pgfqpoint{0.924122in}{0.504330in}}{\pgfqpoint{0.922559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.507455in}}{\pgfqpoint{0.918877in}{0.508333in}}{\pgfqpoint{0.916667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.508333in}}{\pgfqpoint{0.912337in}{0.507455in}}{\pgfqpoint{0.910774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.504330in}}{\pgfqpoint{0.908333in}{0.502210in}}{\pgfqpoint{0.908333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.497790in}}{\pgfqpoint{0.909211in}{0.495670in}}{\pgfqpoint{0.910774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.492545in}}{\pgfqpoint{0.914457in}{0.491667in}}{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.491667in}}{\pgfqpoint{1.004330in}{0.492545in}}{\pgfqpoint{1.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.495670in}}{\pgfqpoint{1.008333in}{0.497790in}}{\pgfqpoint{1.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.502210in}}{\pgfqpoint{1.007455in}{0.504330in}}{\pgfqpoint{1.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.507455in}}{\pgfqpoint{1.002210in}{0.508333in}}{\pgfqpoint{1.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.508333in}}{\pgfqpoint{0.995670in}{0.507455in}}{\pgfqpoint{0.994107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.504330in}}{\pgfqpoint{0.991667in}{0.502210in}}{\pgfqpoint{0.991667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.497790in}}{\pgfqpoint{0.992545in}{0.495670in}}{\pgfqpoint{0.994107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.492545in}}{\pgfqpoint{0.997790in}{0.491667in}}{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.575000in}}{\pgfqpoint{0.045996in}{0.575878in}}{\pgfqpoint{0.047559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.579004in}}{\pgfqpoint{0.050000in}{0.581123in}}{\pgfqpoint{0.050000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.585543in}}{\pgfqpoint{0.049122in}{0.587663in}}{\pgfqpoint{0.047559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.590789in}}{\pgfqpoint{0.043877in}{0.591667in}}{\pgfqpoint{0.041667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.591667in}}{\pgfqpoint{0.037337in}{0.590789in}}{\pgfqpoint{0.035774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.587663in}}{\pgfqpoint{0.033333in}{0.585543in}}{\pgfqpoint{0.033333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.581123in}}{\pgfqpoint{0.034211in}{0.579004in}}{\pgfqpoint{0.035774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.575878in}}{\pgfqpoint{0.039457in}{0.575000in}}{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.575000in}}{\pgfqpoint{0.129330in}{0.575878in}}{\pgfqpoint{0.130893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.579004in}}{\pgfqpoint{0.133333in}{0.581123in}}{\pgfqpoint{0.133333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.585543in}}{\pgfqpoint{0.132455in}{0.587663in}}{\pgfqpoint{0.130893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.590789in}}{\pgfqpoint{0.127210in}{0.591667in}}{\pgfqpoint{0.125000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.591667in}}{\pgfqpoint{0.120670in}{0.590789in}}{\pgfqpoint{0.119107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.587663in}}{\pgfqpoint{0.116667in}{0.585543in}}{\pgfqpoint{0.116667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.581123in}}{\pgfqpoint{0.117545in}{0.579004in}}{\pgfqpoint{0.119107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.575878in}}{\pgfqpoint{0.122790in}{0.575000in}}{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.575000in}}{\pgfqpoint{0.212663in}{0.575878in}}{\pgfqpoint{0.214226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.579004in}}{\pgfqpoint{0.216667in}{0.581123in}}{\pgfqpoint{0.216667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.585543in}}{\pgfqpoint{0.215789in}{0.587663in}}{\pgfqpoint{0.214226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.590789in}}{\pgfqpoint{0.210543in}{0.591667in}}{\pgfqpoint{0.208333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.591667in}}{\pgfqpoint{0.204004in}{0.590789in}}{\pgfqpoint{0.202441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.587663in}}{\pgfqpoint{0.200000in}{0.585543in}}{\pgfqpoint{0.200000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.581123in}}{\pgfqpoint{0.200878in}{0.579004in}}{\pgfqpoint{0.202441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.575878in}}{\pgfqpoint{0.206123in}{0.575000in}}{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.575000in}}{\pgfqpoint{0.295996in}{0.575878in}}{\pgfqpoint{0.297559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.579004in}}{\pgfqpoint{0.300000in}{0.581123in}}{\pgfqpoint{0.300000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.585543in}}{\pgfqpoint{0.299122in}{0.587663in}}{\pgfqpoint{0.297559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.590789in}}{\pgfqpoint{0.293877in}{0.591667in}}{\pgfqpoint{0.291667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.591667in}}{\pgfqpoint{0.287337in}{0.590789in}}{\pgfqpoint{0.285774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.587663in}}{\pgfqpoint{0.283333in}{0.585543in}}{\pgfqpoint{0.283333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.581123in}}{\pgfqpoint{0.284211in}{0.579004in}}{\pgfqpoint{0.285774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.575878in}}{\pgfqpoint{0.289457in}{0.575000in}}{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.575000in}}{\pgfqpoint{0.379330in}{0.575878in}}{\pgfqpoint{0.380893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.579004in}}{\pgfqpoint{0.383333in}{0.581123in}}{\pgfqpoint{0.383333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.585543in}}{\pgfqpoint{0.382455in}{0.587663in}}{\pgfqpoint{0.380893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.590789in}}{\pgfqpoint{0.377210in}{0.591667in}}{\pgfqpoint{0.375000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.591667in}}{\pgfqpoint{0.370670in}{0.590789in}}{\pgfqpoint{0.369107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.587663in}}{\pgfqpoint{0.366667in}{0.585543in}}{\pgfqpoint{0.366667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.581123in}}{\pgfqpoint{0.367545in}{0.579004in}}{\pgfqpoint{0.369107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.575878in}}{\pgfqpoint{0.372790in}{0.575000in}}{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.575000in}}{\pgfqpoint{0.462663in}{0.575878in}}{\pgfqpoint{0.464226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.579004in}}{\pgfqpoint{0.466667in}{0.581123in}}{\pgfqpoint{0.466667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.585543in}}{\pgfqpoint{0.465789in}{0.587663in}}{\pgfqpoint{0.464226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.590789in}}{\pgfqpoint{0.460543in}{0.591667in}}{\pgfqpoint{0.458333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.591667in}}{\pgfqpoint{0.454004in}{0.590789in}}{\pgfqpoint{0.452441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.587663in}}{\pgfqpoint{0.450000in}{0.585543in}}{\pgfqpoint{0.450000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.581123in}}{\pgfqpoint{0.450878in}{0.579004in}}{\pgfqpoint{0.452441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.575878in}}{\pgfqpoint{0.456123in}{0.575000in}}{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.575000in}}{\pgfqpoint{0.545996in}{0.575878in}}{\pgfqpoint{0.547559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.579004in}}{\pgfqpoint{0.550000in}{0.581123in}}{\pgfqpoint{0.550000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.585543in}}{\pgfqpoint{0.549122in}{0.587663in}}{\pgfqpoint{0.547559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.590789in}}{\pgfqpoint{0.543877in}{0.591667in}}{\pgfqpoint{0.541667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.591667in}}{\pgfqpoint{0.537337in}{0.590789in}}{\pgfqpoint{0.535774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.587663in}}{\pgfqpoint{0.533333in}{0.585543in}}{\pgfqpoint{0.533333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.581123in}}{\pgfqpoint{0.534211in}{0.579004in}}{\pgfqpoint{0.535774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.575878in}}{\pgfqpoint{0.539457in}{0.575000in}}{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.575000in}}{\pgfqpoint{0.629330in}{0.575878in}}{\pgfqpoint{0.630893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.579004in}}{\pgfqpoint{0.633333in}{0.581123in}}{\pgfqpoint{0.633333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.585543in}}{\pgfqpoint{0.632455in}{0.587663in}}{\pgfqpoint{0.630893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.590789in}}{\pgfqpoint{0.627210in}{0.591667in}}{\pgfqpoint{0.625000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.591667in}}{\pgfqpoint{0.620670in}{0.590789in}}{\pgfqpoint{0.619107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.587663in}}{\pgfqpoint{0.616667in}{0.585543in}}{\pgfqpoint{0.616667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.581123in}}{\pgfqpoint{0.617545in}{0.579004in}}{\pgfqpoint{0.619107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.575878in}}{\pgfqpoint{0.622790in}{0.575000in}}{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.575000in}}{\pgfqpoint{0.712663in}{0.575878in}}{\pgfqpoint{0.714226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.579004in}}{\pgfqpoint{0.716667in}{0.581123in}}{\pgfqpoint{0.716667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.585543in}}{\pgfqpoint{0.715789in}{0.587663in}}{\pgfqpoint{0.714226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.590789in}}{\pgfqpoint{0.710543in}{0.591667in}}{\pgfqpoint{0.708333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.591667in}}{\pgfqpoint{0.704004in}{0.590789in}}{\pgfqpoint{0.702441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.587663in}}{\pgfqpoint{0.700000in}{0.585543in}}{\pgfqpoint{0.700000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.581123in}}{\pgfqpoint{0.700878in}{0.579004in}}{\pgfqpoint{0.702441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.575878in}}{\pgfqpoint{0.706123in}{0.575000in}}{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.575000in}}{\pgfqpoint{0.795996in}{0.575878in}}{\pgfqpoint{0.797559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.579004in}}{\pgfqpoint{0.800000in}{0.581123in}}{\pgfqpoint{0.800000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.585543in}}{\pgfqpoint{0.799122in}{0.587663in}}{\pgfqpoint{0.797559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.590789in}}{\pgfqpoint{0.793877in}{0.591667in}}{\pgfqpoint{0.791667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.591667in}}{\pgfqpoint{0.787337in}{0.590789in}}{\pgfqpoint{0.785774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.587663in}}{\pgfqpoint{0.783333in}{0.585543in}}{\pgfqpoint{0.783333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.581123in}}{\pgfqpoint{0.784211in}{0.579004in}}{\pgfqpoint{0.785774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.575878in}}{\pgfqpoint{0.789457in}{0.575000in}}{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.575000in}}{\pgfqpoint{0.879330in}{0.575878in}}{\pgfqpoint{0.880893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.579004in}}{\pgfqpoint{0.883333in}{0.581123in}}{\pgfqpoint{0.883333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.585543in}}{\pgfqpoint{0.882455in}{0.587663in}}{\pgfqpoint{0.880893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.590789in}}{\pgfqpoint{0.877210in}{0.591667in}}{\pgfqpoint{0.875000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.591667in}}{\pgfqpoint{0.870670in}{0.590789in}}{\pgfqpoint{0.869107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.587663in}}{\pgfqpoint{0.866667in}{0.585543in}}{\pgfqpoint{0.866667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.581123in}}{\pgfqpoint{0.867545in}{0.579004in}}{\pgfqpoint{0.869107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.575878in}}{\pgfqpoint{0.872790in}{0.575000in}}{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.575000in}}{\pgfqpoint{0.962663in}{0.575878in}}{\pgfqpoint{0.964226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.579004in}}{\pgfqpoint{0.966667in}{0.581123in}}{\pgfqpoint{0.966667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.585543in}}{\pgfqpoint{0.965789in}{0.587663in}}{\pgfqpoint{0.964226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.590789in}}{\pgfqpoint{0.960543in}{0.591667in}}{\pgfqpoint{0.958333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.591667in}}{\pgfqpoint{0.954004in}{0.590789in}}{\pgfqpoint{0.952441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.587663in}}{\pgfqpoint{0.950000in}{0.585543in}}{\pgfqpoint{0.950000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.581123in}}{\pgfqpoint{0.950878in}{0.579004in}}{\pgfqpoint{0.952441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.575878in}}{\pgfqpoint{0.956123in}{0.575000in}}{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.658333in}}{\pgfqpoint{0.004330in}{0.659211in}}{\pgfqpoint{0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.662337in}}{\pgfqpoint{0.008333in}{0.664457in}}{\pgfqpoint{0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.668877in}}{\pgfqpoint{0.007455in}{0.670996in}}{\pgfqpoint{0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.674122in}}{\pgfqpoint{0.002210in}{0.675000in}}{\pgfqpoint{0.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.675000in}}{\pgfqpoint{-0.004330in}{0.674122in}}{\pgfqpoint{-0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.670996in}}{\pgfqpoint{-0.008333in}{0.668877in}}{\pgfqpoint{-0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.664457in}}{\pgfqpoint{-0.007455in}{0.662337in}}{\pgfqpoint{-0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.659211in}}{\pgfqpoint{-0.002210in}{0.658333in}}{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.658333in}}{\pgfqpoint{0.087663in}{0.659211in}}{\pgfqpoint{0.089226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.662337in}}{\pgfqpoint{0.091667in}{0.664457in}}{\pgfqpoint{0.091667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.668877in}}{\pgfqpoint{0.090789in}{0.670996in}}{\pgfqpoint{0.089226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.674122in}}{\pgfqpoint{0.085543in}{0.675000in}}{\pgfqpoint{0.083333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.675000in}}{\pgfqpoint{0.079004in}{0.674122in}}{\pgfqpoint{0.077441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.670996in}}{\pgfqpoint{0.075000in}{0.668877in}}{\pgfqpoint{0.075000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.664457in}}{\pgfqpoint{0.075878in}{0.662337in}}{\pgfqpoint{0.077441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.659211in}}{\pgfqpoint{0.081123in}{0.658333in}}{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.658333in}}{\pgfqpoint{0.170996in}{0.659211in}}{\pgfqpoint{0.172559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.662337in}}{\pgfqpoint{0.175000in}{0.664457in}}{\pgfqpoint{0.175000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.668877in}}{\pgfqpoint{0.174122in}{0.670996in}}{\pgfqpoint{0.172559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.674122in}}{\pgfqpoint{0.168877in}{0.675000in}}{\pgfqpoint{0.166667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.675000in}}{\pgfqpoint{0.162337in}{0.674122in}}{\pgfqpoint{0.160774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.670996in}}{\pgfqpoint{0.158333in}{0.668877in}}{\pgfqpoint{0.158333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.664457in}}{\pgfqpoint{0.159211in}{0.662337in}}{\pgfqpoint{0.160774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.659211in}}{\pgfqpoint{0.164457in}{0.658333in}}{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.658333in}}{\pgfqpoint{0.254330in}{0.659211in}}{\pgfqpoint{0.255893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.662337in}}{\pgfqpoint{0.258333in}{0.664457in}}{\pgfqpoint{0.258333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.668877in}}{\pgfqpoint{0.257455in}{0.670996in}}{\pgfqpoint{0.255893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.674122in}}{\pgfqpoint{0.252210in}{0.675000in}}{\pgfqpoint{0.250000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.675000in}}{\pgfqpoint{0.245670in}{0.674122in}}{\pgfqpoint{0.244107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.670996in}}{\pgfqpoint{0.241667in}{0.668877in}}{\pgfqpoint{0.241667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.664457in}}{\pgfqpoint{0.242545in}{0.662337in}}{\pgfqpoint{0.244107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.659211in}}{\pgfqpoint{0.247790in}{0.658333in}}{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.658333in}}{\pgfqpoint{0.337663in}{0.659211in}}{\pgfqpoint{0.339226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.662337in}}{\pgfqpoint{0.341667in}{0.664457in}}{\pgfqpoint{0.341667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.668877in}}{\pgfqpoint{0.340789in}{0.670996in}}{\pgfqpoint{0.339226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.674122in}}{\pgfqpoint{0.335543in}{0.675000in}}{\pgfqpoint{0.333333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.675000in}}{\pgfqpoint{0.329004in}{0.674122in}}{\pgfqpoint{0.327441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.670996in}}{\pgfqpoint{0.325000in}{0.668877in}}{\pgfqpoint{0.325000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.664457in}}{\pgfqpoint{0.325878in}{0.662337in}}{\pgfqpoint{0.327441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.659211in}}{\pgfqpoint{0.331123in}{0.658333in}}{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.658333in}}{\pgfqpoint{0.420996in}{0.659211in}}{\pgfqpoint{0.422559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.662337in}}{\pgfqpoint{0.425000in}{0.664457in}}{\pgfqpoint{0.425000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.668877in}}{\pgfqpoint{0.424122in}{0.670996in}}{\pgfqpoint{0.422559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.674122in}}{\pgfqpoint{0.418877in}{0.675000in}}{\pgfqpoint{0.416667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.675000in}}{\pgfqpoint{0.412337in}{0.674122in}}{\pgfqpoint{0.410774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.670996in}}{\pgfqpoint{0.408333in}{0.668877in}}{\pgfqpoint{0.408333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.664457in}}{\pgfqpoint{0.409211in}{0.662337in}}{\pgfqpoint{0.410774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.659211in}}{\pgfqpoint{0.414457in}{0.658333in}}{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.658333in}}{\pgfqpoint{0.504330in}{0.659211in}}{\pgfqpoint{0.505893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.662337in}}{\pgfqpoint{0.508333in}{0.664457in}}{\pgfqpoint{0.508333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.668877in}}{\pgfqpoint{0.507455in}{0.670996in}}{\pgfqpoint{0.505893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.674122in}}{\pgfqpoint{0.502210in}{0.675000in}}{\pgfqpoint{0.500000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.675000in}}{\pgfqpoint{0.495670in}{0.674122in}}{\pgfqpoint{0.494107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.670996in}}{\pgfqpoint{0.491667in}{0.668877in}}{\pgfqpoint{0.491667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.664457in}}{\pgfqpoint{0.492545in}{0.662337in}}{\pgfqpoint{0.494107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.659211in}}{\pgfqpoint{0.497790in}{0.658333in}}{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.658333in}}{\pgfqpoint{0.587663in}{0.659211in}}{\pgfqpoint{0.589226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.662337in}}{\pgfqpoint{0.591667in}{0.664457in}}{\pgfqpoint{0.591667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.668877in}}{\pgfqpoint{0.590789in}{0.670996in}}{\pgfqpoint{0.589226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.674122in}}{\pgfqpoint{0.585543in}{0.675000in}}{\pgfqpoint{0.583333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.675000in}}{\pgfqpoint{0.579004in}{0.674122in}}{\pgfqpoint{0.577441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.670996in}}{\pgfqpoint{0.575000in}{0.668877in}}{\pgfqpoint{0.575000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.664457in}}{\pgfqpoint{0.575878in}{0.662337in}}{\pgfqpoint{0.577441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.659211in}}{\pgfqpoint{0.581123in}{0.658333in}}{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.658333in}}{\pgfqpoint{0.670996in}{0.659211in}}{\pgfqpoint{0.672559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.662337in}}{\pgfqpoint{0.675000in}{0.664457in}}{\pgfqpoint{0.675000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.668877in}}{\pgfqpoint{0.674122in}{0.670996in}}{\pgfqpoint{0.672559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.674122in}}{\pgfqpoint{0.668877in}{0.675000in}}{\pgfqpoint{0.666667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.675000in}}{\pgfqpoint{0.662337in}{0.674122in}}{\pgfqpoint{0.660774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.670996in}}{\pgfqpoint{0.658333in}{0.668877in}}{\pgfqpoint{0.658333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.664457in}}{\pgfqpoint{0.659211in}{0.662337in}}{\pgfqpoint{0.660774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.659211in}}{\pgfqpoint{0.664457in}{0.658333in}}{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.658333in}}{\pgfqpoint{0.754330in}{0.659211in}}{\pgfqpoint{0.755893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.662337in}}{\pgfqpoint{0.758333in}{0.664457in}}{\pgfqpoint{0.758333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.668877in}}{\pgfqpoint{0.757455in}{0.670996in}}{\pgfqpoint{0.755893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.674122in}}{\pgfqpoint{0.752210in}{0.675000in}}{\pgfqpoint{0.750000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.675000in}}{\pgfqpoint{0.745670in}{0.674122in}}{\pgfqpoint{0.744107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.670996in}}{\pgfqpoint{0.741667in}{0.668877in}}{\pgfqpoint{0.741667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.664457in}}{\pgfqpoint{0.742545in}{0.662337in}}{\pgfqpoint{0.744107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.659211in}}{\pgfqpoint{0.747790in}{0.658333in}}{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.658333in}}{\pgfqpoint{0.837663in}{0.659211in}}{\pgfqpoint{0.839226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.662337in}}{\pgfqpoint{0.841667in}{0.664457in}}{\pgfqpoint{0.841667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.668877in}}{\pgfqpoint{0.840789in}{0.670996in}}{\pgfqpoint{0.839226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.674122in}}{\pgfqpoint{0.835543in}{0.675000in}}{\pgfqpoint{0.833333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.675000in}}{\pgfqpoint{0.829004in}{0.674122in}}{\pgfqpoint{0.827441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.670996in}}{\pgfqpoint{0.825000in}{0.668877in}}{\pgfqpoint{0.825000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.664457in}}{\pgfqpoint{0.825878in}{0.662337in}}{\pgfqpoint{0.827441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.659211in}}{\pgfqpoint{0.831123in}{0.658333in}}{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.658333in}}{\pgfqpoint{0.920996in}{0.659211in}}{\pgfqpoint{0.922559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.662337in}}{\pgfqpoint{0.925000in}{0.664457in}}{\pgfqpoint{0.925000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.668877in}}{\pgfqpoint{0.924122in}{0.670996in}}{\pgfqpoint{0.922559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.674122in}}{\pgfqpoint{0.918877in}{0.675000in}}{\pgfqpoint{0.916667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.675000in}}{\pgfqpoint{0.912337in}{0.674122in}}{\pgfqpoint{0.910774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.670996in}}{\pgfqpoint{0.908333in}{0.668877in}}{\pgfqpoint{0.908333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.664457in}}{\pgfqpoint{0.909211in}{0.662337in}}{\pgfqpoint{0.910774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.659211in}}{\pgfqpoint{0.914457in}{0.658333in}}{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.658333in}}{\pgfqpoint{1.004330in}{0.659211in}}{\pgfqpoint{1.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.662337in}}{\pgfqpoint{1.008333in}{0.664457in}}{\pgfqpoint{1.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.668877in}}{\pgfqpoint{1.007455in}{0.670996in}}{\pgfqpoint{1.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.674122in}}{\pgfqpoint{1.002210in}{0.675000in}}{\pgfqpoint{1.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.675000in}}{\pgfqpoint{0.995670in}{0.674122in}}{\pgfqpoint{0.994107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.670996in}}{\pgfqpoint{0.991667in}{0.668877in}}{\pgfqpoint{0.991667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.664457in}}{\pgfqpoint{0.992545in}{0.662337in}}{\pgfqpoint{0.994107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.659211in}}{\pgfqpoint{0.997790in}{0.658333in}}{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.741667in}}{\pgfqpoint{0.045996in}{0.742545in}}{\pgfqpoint{0.047559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.745670in}}{\pgfqpoint{0.050000in}{0.747790in}}{\pgfqpoint{0.050000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.752210in}}{\pgfqpoint{0.049122in}{0.754330in}}{\pgfqpoint{0.047559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.757455in}}{\pgfqpoint{0.043877in}{0.758333in}}{\pgfqpoint{0.041667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.758333in}}{\pgfqpoint{0.037337in}{0.757455in}}{\pgfqpoint{0.035774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.754330in}}{\pgfqpoint{0.033333in}{0.752210in}}{\pgfqpoint{0.033333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.747790in}}{\pgfqpoint{0.034211in}{0.745670in}}{\pgfqpoint{0.035774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.742545in}}{\pgfqpoint{0.039457in}{0.741667in}}{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.741667in}}{\pgfqpoint{0.129330in}{0.742545in}}{\pgfqpoint{0.130893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.745670in}}{\pgfqpoint{0.133333in}{0.747790in}}{\pgfqpoint{0.133333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.752210in}}{\pgfqpoint{0.132455in}{0.754330in}}{\pgfqpoint{0.130893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.757455in}}{\pgfqpoint{0.127210in}{0.758333in}}{\pgfqpoint{0.125000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.758333in}}{\pgfqpoint{0.120670in}{0.757455in}}{\pgfqpoint{0.119107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.754330in}}{\pgfqpoint{0.116667in}{0.752210in}}{\pgfqpoint{0.116667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.747790in}}{\pgfqpoint{0.117545in}{0.745670in}}{\pgfqpoint{0.119107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.742545in}}{\pgfqpoint{0.122790in}{0.741667in}}{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.741667in}}{\pgfqpoint{0.212663in}{0.742545in}}{\pgfqpoint{0.214226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.745670in}}{\pgfqpoint{0.216667in}{0.747790in}}{\pgfqpoint{0.216667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.752210in}}{\pgfqpoint{0.215789in}{0.754330in}}{\pgfqpoint{0.214226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.757455in}}{\pgfqpoint{0.210543in}{0.758333in}}{\pgfqpoint{0.208333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.758333in}}{\pgfqpoint{0.204004in}{0.757455in}}{\pgfqpoint{0.202441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.754330in}}{\pgfqpoint{0.200000in}{0.752210in}}{\pgfqpoint{0.200000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.747790in}}{\pgfqpoint{0.200878in}{0.745670in}}{\pgfqpoint{0.202441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.742545in}}{\pgfqpoint{0.206123in}{0.741667in}}{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.741667in}}{\pgfqpoint{0.295996in}{0.742545in}}{\pgfqpoint{0.297559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.745670in}}{\pgfqpoint{0.300000in}{0.747790in}}{\pgfqpoint{0.300000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.752210in}}{\pgfqpoint{0.299122in}{0.754330in}}{\pgfqpoint{0.297559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.757455in}}{\pgfqpoint{0.293877in}{0.758333in}}{\pgfqpoint{0.291667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.758333in}}{\pgfqpoint{0.287337in}{0.757455in}}{\pgfqpoint{0.285774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.754330in}}{\pgfqpoint{0.283333in}{0.752210in}}{\pgfqpoint{0.283333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.747790in}}{\pgfqpoint{0.284211in}{0.745670in}}{\pgfqpoint{0.285774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.742545in}}{\pgfqpoint{0.289457in}{0.741667in}}{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.741667in}}{\pgfqpoint{0.379330in}{0.742545in}}{\pgfqpoint{0.380893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.745670in}}{\pgfqpoint{0.383333in}{0.747790in}}{\pgfqpoint{0.383333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.752210in}}{\pgfqpoint{0.382455in}{0.754330in}}{\pgfqpoint{0.380893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.757455in}}{\pgfqpoint{0.377210in}{0.758333in}}{\pgfqpoint{0.375000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.758333in}}{\pgfqpoint{0.370670in}{0.757455in}}{\pgfqpoint{0.369107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.754330in}}{\pgfqpoint{0.366667in}{0.752210in}}{\pgfqpoint{0.366667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.747790in}}{\pgfqpoint{0.367545in}{0.745670in}}{\pgfqpoint{0.369107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.742545in}}{\pgfqpoint{0.372790in}{0.741667in}}{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.741667in}}{\pgfqpoint{0.462663in}{0.742545in}}{\pgfqpoint{0.464226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.745670in}}{\pgfqpoint{0.466667in}{0.747790in}}{\pgfqpoint{0.466667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.752210in}}{\pgfqpoint{0.465789in}{0.754330in}}{\pgfqpoint{0.464226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.757455in}}{\pgfqpoint{0.460543in}{0.758333in}}{\pgfqpoint{0.458333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.758333in}}{\pgfqpoint{0.454004in}{0.757455in}}{\pgfqpoint{0.452441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.754330in}}{\pgfqpoint{0.450000in}{0.752210in}}{\pgfqpoint{0.450000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.747790in}}{\pgfqpoint{0.450878in}{0.745670in}}{\pgfqpoint{0.452441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.742545in}}{\pgfqpoint{0.456123in}{0.741667in}}{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.741667in}}{\pgfqpoint{0.545996in}{0.742545in}}{\pgfqpoint{0.547559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.745670in}}{\pgfqpoint{0.550000in}{0.747790in}}{\pgfqpoint{0.550000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.752210in}}{\pgfqpoint{0.549122in}{0.754330in}}{\pgfqpoint{0.547559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.757455in}}{\pgfqpoint{0.543877in}{0.758333in}}{\pgfqpoint{0.541667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.758333in}}{\pgfqpoint{0.537337in}{0.757455in}}{\pgfqpoint{0.535774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.754330in}}{\pgfqpoint{0.533333in}{0.752210in}}{\pgfqpoint{0.533333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.747790in}}{\pgfqpoint{0.534211in}{0.745670in}}{\pgfqpoint{0.535774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.742545in}}{\pgfqpoint{0.539457in}{0.741667in}}{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.741667in}}{\pgfqpoint{0.629330in}{0.742545in}}{\pgfqpoint{0.630893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.745670in}}{\pgfqpoint{0.633333in}{0.747790in}}{\pgfqpoint{0.633333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.752210in}}{\pgfqpoint{0.632455in}{0.754330in}}{\pgfqpoint{0.630893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.757455in}}{\pgfqpoint{0.627210in}{0.758333in}}{\pgfqpoint{0.625000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.758333in}}{\pgfqpoint{0.620670in}{0.757455in}}{\pgfqpoint{0.619107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.754330in}}{\pgfqpoint{0.616667in}{0.752210in}}{\pgfqpoint{0.616667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.747790in}}{\pgfqpoint{0.617545in}{0.745670in}}{\pgfqpoint{0.619107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.742545in}}{\pgfqpoint{0.622790in}{0.741667in}}{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.741667in}}{\pgfqpoint{0.712663in}{0.742545in}}{\pgfqpoint{0.714226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.745670in}}{\pgfqpoint{0.716667in}{0.747790in}}{\pgfqpoint{0.716667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.752210in}}{\pgfqpoint{0.715789in}{0.754330in}}{\pgfqpoint{0.714226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.757455in}}{\pgfqpoint{0.710543in}{0.758333in}}{\pgfqpoint{0.708333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.758333in}}{\pgfqpoint{0.704004in}{0.757455in}}{\pgfqpoint{0.702441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.754330in}}{\pgfqpoint{0.700000in}{0.752210in}}{\pgfqpoint{0.700000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.747790in}}{\pgfqpoint{0.700878in}{0.745670in}}{\pgfqpoint{0.702441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.742545in}}{\pgfqpoint{0.706123in}{0.741667in}}{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.741667in}}{\pgfqpoint{0.795996in}{0.742545in}}{\pgfqpoint{0.797559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.745670in}}{\pgfqpoint{0.800000in}{0.747790in}}{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.752210in}}{\pgfqpoint{0.799122in}{0.754330in}}{\pgfqpoint{0.797559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.757455in}}{\pgfqpoint{0.793877in}{0.758333in}}{\pgfqpoint{0.791667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.758333in}}{\pgfqpoint{0.787337in}{0.757455in}}{\pgfqpoint{0.785774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.754330in}}{\pgfqpoint{0.783333in}{0.752210in}}{\pgfqpoint{0.783333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.747790in}}{\pgfqpoint{0.784211in}{0.745670in}}{\pgfqpoint{0.785774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.742545in}}{\pgfqpoint{0.789457in}{0.741667in}}{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.741667in}}{\pgfqpoint{0.879330in}{0.742545in}}{\pgfqpoint{0.880893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.745670in}}{\pgfqpoint{0.883333in}{0.747790in}}{\pgfqpoint{0.883333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.752210in}}{\pgfqpoint{0.882455in}{0.754330in}}{\pgfqpoint{0.880893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.757455in}}{\pgfqpoint{0.877210in}{0.758333in}}{\pgfqpoint{0.875000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.758333in}}{\pgfqpoint{0.870670in}{0.757455in}}{\pgfqpoint{0.869107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.754330in}}{\pgfqpoint{0.866667in}{0.752210in}}{\pgfqpoint{0.866667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.747790in}}{\pgfqpoint{0.867545in}{0.745670in}}{\pgfqpoint{0.869107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.742545in}}{\pgfqpoint{0.872790in}{0.741667in}}{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.741667in}}{\pgfqpoint{0.962663in}{0.742545in}}{\pgfqpoint{0.964226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.745670in}}{\pgfqpoint{0.966667in}{0.747790in}}{\pgfqpoint{0.966667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.752210in}}{\pgfqpoint{0.965789in}{0.754330in}}{\pgfqpoint{0.964226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.757455in}}{\pgfqpoint{0.960543in}{0.758333in}}{\pgfqpoint{0.958333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.758333in}}{\pgfqpoint{0.954004in}{0.757455in}}{\pgfqpoint{0.952441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.754330in}}{\pgfqpoint{0.950000in}{0.752210in}}{\pgfqpoint{0.950000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.747790in}}{\pgfqpoint{0.950878in}{0.745670in}}{\pgfqpoint{0.952441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.742545in}}{\pgfqpoint{0.956123in}{0.741667in}}{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.825000in}}{\pgfqpoint{0.004330in}{0.825878in}}{\pgfqpoint{0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.829004in}}{\pgfqpoint{0.008333in}{0.831123in}}{\pgfqpoint{0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.835543in}}{\pgfqpoint{0.007455in}{0.837663in}}{\pgfqpoint{0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.840789in}}{\pgfqpoint{0.002210in}{0.841667in}}{\pgfqpoint{0.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.841667in}}{\pgfqpoint{-0.004330in}{0.840789in}}{\pgfqpoint{-0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.837663in}}{\pgfqpoint{-0.008333in}{0.835543in}}{\pgfqpoint{-0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.831123in}}{\pgfqpoint{-0.007455in}{0.829004in}}{\pgfqpoint{-0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.825878in}}{\pgfqpoint{-0.002210in}{0.825000in}}{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.825000in}}{\pgfqpoint{0.087663in}{0.825878in}}{\pgfqpoint{0.089226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.829004in}}{\pgfqpoint{0.091667in}{0.831123in}}{\pgfqpoint{0.091667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.835543in}}{\pgfqpoint{0.090789in}{0.837663in}}{\pgfqpoint{0.089226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.840789in}}{\pgfqpoint{0.085543in}{0.841667in}}{\pgfqpoint{0.083333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.841667in}}{\pgfqpoint{0.079004in}{0.840789in}}{\pgfqpoint{0.077441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.837663in}}{\pgfqpoint{0.075000in}{0.835543in}}{\pgfqpoint{0.075000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.831123in}}{\pgfqpoint{0.075878in}{0.829004in}}{\pgfqpoint{0.077441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.825878in}}{\pgfqpoint{0.081123in}{0.825000in}}{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.825000in}}{\pgfqpoint{0.170996in}{0.825878in}}{\pgfqpoint{0.172559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.829004in}}{\pgfqpoint{0.175000in}{0.831123in}}{\pgfqpoint{0.175000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.835543in}}{\pgfqpoint{0.174122in}{0.837663in}}{\pgfqpoint{0.172559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.840789in}}{\pgfqpoint{0.168877in}{0.841667in}}{\pgfqpoint{0.166667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.841667in}}{\pgfqpoint{0.162337in}{0.840789in}}{\pgfqpoint{0.160774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.837663in}}{\pgfqpoint{0.158333in}{0.835543in}}{\pgfqpoint{0.158333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.831123in}}{\pgfqpoint{0.159211in}{0.829004in}}{\pgfqpoint{0.160774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.825878in}}{\pgfqpoint{0.164457in}{0.825000in}}{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.825000in}}{\pgfqpoint{0.254330in}{0.825878in}}{\pgfqpoint{0.255893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.829004in}}{\pgfqpoint{0.258333in}{0.831123in}}{\pgfqpoint{0.258333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.835543in}}{\pgfqpoint{0.257455in}{0.837663in}}{\pgfqpoint{0.255893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.840789in}}{\pgfqpoint{0.252210in}{0.841667in}}{\pgfqpoint{0.250000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.841667in}}{\pgfqpoint{0.245670in}{0.840789in}}{\pgfqpoint{0.244107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.837663in}}{\pgfqpoint{0.241667in}{0.835543in}}{\pgfqpoint{0.241667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.831123in}}{\pgfqpoint{0.242545in}{0.829004in}}{\pgfqpoint{0.244107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.825878in}}{\pgfqpoint{0.247790in}{0.825000in}}{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.825000in}}{\pgfqpoint{0.337663in}{0.825878in}}{\pgfqpoint{0.339226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.829004in}}{\pgfqpoint{0.341667in}{0.831123in}}{\pgfqpoint{0.341667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.835543in}}{\pgfqpoint{0.340789in}{0.837663in}}{\pgfqpoint{0.339226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.840789in}}{\pgfqpoint{0.335543in}{0.841667in}}{\pgfqpoint{0.333333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.841667in}}{\pgfqpoint{0.329004in}{0.840789in}}{\pgfqpoint{0.327441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.837663in}}{\pgfqpoint{0.325000in}{0.835543in}}{\pgfqpoint{0.325000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.831123in}}{\pgfqpoint{0.325878in}{0.829004in}}{\pgfqpoint{0.327441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.825878in}}{\pgfqpoint{0.331123in}{0.825000in}}{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.825000in}}{\pgfqpoint{0.420996in}{0.825878in}}{\pgfqpoint{0.422559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.829004in}}{\pgfqpoint{0.425000in}{0.831123in}}{\pgfqpoint{0.425000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.835543in}}{\pgfqpoint{0.424122in}{0.837663in}}{\pgfqpoint{0.422559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.840789in}}{\pgfqpoint{0.418877in}{0.841667in}}{\pgfqpoint{0.416667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.841667in}}{\pgfqpoint{0.412337in}{0.840789in}}{\pgfqpoint{0.410774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.837663in}}{\pgfqpoint{0.408333in}{0.835543in}}{\pgfqpoint{0.408333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.831123in}}{\pgfqpoint{0.409211in}{0.829004in}}{\pgfqpoint{0.410774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.825878in}}{\pgfqpoint{0.414457in}{0.825000in}}{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.825000in}}{\pgfqpoint{0.504330in}{0.825878in}}{\pgfqpoint{0.505893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.829004in}}{\pgfqpoint{0.508333in}{0.831123in}}{\pgfqpoint{0.508333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.835543in}}{\pgfqpoint{0.507455in}{0.837663in}}{\pgfqpoint{0.505893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.840789in}}{\pgfqpoint{0.502210in}{0.841667in}}{\pgfqpoint{0.500000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.841667in}}{\pgfqpoint{0.495670in}{0.840789in}}{\pgfqpoint{0.494107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.837663in}}{\pgfqpoint{0.491667in}{0.835543in}}{\pgfqpoint{0.491667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.831123in}}{\pgfqpoint{0.492545in}{0.829004in}}{\pgfqpoint{0.494107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.825878in}}{\pgfqpoint{0.497790in}{0.825000in}}{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.825000in}}{\pgfqpoint{0.587663in}{0.825878in}}{\pgfqpoint{0.589226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.829004in}}{\pgfqpoint{0.591667in}{0.831123in}}{\pgfqpoint{0.591667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.835543in}}{\pgfqpoint{0.590789in}{0.837663in}}{\pgfqpoint{0.589226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.840789in}}{\pgfqpoint{0.585543in}{0.841667in}}{\pgfqpoint{0.583333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.841667in}}{\pgfqpoint{0.579004in}{0.840789in}}{\pgfqpoint{0.577441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.837663in}}{\pgfqpoint{0.575000in}{0.835543in}}{\pgfqpoint{0.575000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.831123in}}{\pgfqpoint{0.575878in}{0.829004in}}{\pgfqpoint{0.577441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.825878in}}{\pgfqpoint{0.581123in}{0.825000in}}{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.825000in}}{\pgfqpoint{0.670996in}{0.825878in}}{\pgfqpoint{0.672559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.829004in}}{\pgfqpoint{0.675000in}{0.831123in}}{\pgfqpoint{0.675000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.835543in}}{\pgfqpoint{0.674122in}{0.837663in}}{\pgfqpoint{0.672559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.840789in}}{\pgfqpoint{0.668877in}{0.841667in}}{\pgfqpoint{0.666667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.841667in}}{\pgfqpoint{0.662337in}{0.840789in}}{\pgfqpoint{0.660774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.837663in}}{\pgfqpoint{0.658333in}{0.835543in}}{\pgfqpoint{0.658333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.831123in}}{\pgfqpoint{0.659211in}{0.829004in}}{\pgfqpoint{0.660774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.825878in}}{\pgfqpoint{0.664457in}{0.825000in}}{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.825000in}}{\pgfqpoint{0.754330in}{0.825878in}}{\pgfqpoint{0.755893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.829004in}}{\pgfqpoint{0.758333in}{0.831123in}}{\pgfqpoint{0.758333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.835543in}}{\pgfqpoint{0.757455in}{0.837663in}}{\pgfqpoint{0.755893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.840789in}}{\pgfqpoint{0.752210in}{0.841667in}}{\pgfqpoint{0.750000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.841667in}}{\pgfqpoint{0.745670in}{0.840789in}}{\pgfqpoint{0.744107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.837663in}}{\pgfqpoint{0.741667in}{0.835543in}}{\pgfqpoint{0.741667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.831123in}}{\pgfqpoint{0.742545in}{0.829004in}}{\pgfqpoint{0.744107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.825878in}}{\pgfqpoint{0.747790in}{0.825000in}}{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.825000in}}{\pgfqpoint{0.837663in}{0.825878in}}{\pgfqpoint{0.839226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.829004in}}{\pgfqpoint{0.841667in}{0.831123in}}{\pgfqpoint{0.841667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.835543in}}{\pgfqpoint{0.840789in}{0.837663in}}{\pgfqpoint{0.839226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.840789in}}{\pgfqpoint{0.835543in}{0.841667in}}{\pgfqpoint{0.833333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.841667in}}{\pgfqpoint{0.829004in}{0.840789in}}{\pgfqpoint{0.827441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.837663in}}{\pgfqpoint{0.825000in}{0.835543in}}{\pgfqpoint{0.825000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.831123in}}{\pgfqpoint{0.825878in}{0.829004in}}{\pgfqpoint{0.827441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.825878in}}{\pgfqpoint{0.831123in}{0.825000in}}{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.825000in}}{\pgfqpoint{0.920996in}{0.825878in}}{\pgfqpoint{0.922559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.829004in}}{\pgfqpoint{0.925000in}{0.831123in}}{\pgfqpoint{0.925000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.835543in}}{\pgfqpoint{0.924122in}{0.837663in}}{\pgfqpoint{0.922559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.840789in}}{\pgfqpoint{0.918877in}{0.841667in}}{\pgfqpoint{0.916667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.841667in}}{\pgfqpoint{0.912337in}{0.840789in}}{\pgfqpoint{0.910774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.837663in}}{\pgfqpoint{0.908333in}{0.835543in}}{\pgfqpoint{0.908333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.831123in}}{\pgfqpoint{0.909211in}{0.829004in}}{\pgfqpoint{0.910774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.825878in}}{\pgfqpoint{0.914457in}{0.825000in}}{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.825000in}}{\pgfqpoint{1.004330in}{0.825878in}}{\pgfqpoint{1.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.829004in}}{\pgfqpoint{1.008333in}{0.831123in}}{\pgfqpoint{1.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.835543in}}{\pgfqpoint{1.007455in}{0.837663in}}{\pgfqpoint{1.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.840789in}}{\pgfqpoint{1.002210in}{0.841667in}}{\pgfqpoint{1.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.841667in}}{\pgfqpoint{0.995670in}{0.840789in}}{\pgfqpoint{0.994107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.837663in}}{\pgfqpoint{0.991667in}{0.835543in}}{\pgfqpoint{0.991667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.831123in}}{\pgfqpoint{0.992545in}{0.829004in}}{\pgfqpoint{0.994107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.825878in}}{\pgfqpoint{0.997790in}{0.825000in}}{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.908333in}}{\pgfqpoint{0.045996in}{0.909211in}}{\pgfqpoint{0.047559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.912337in}}{\pgfqpoint{0.050000in}{0.914457in}}{\pgfqpoint{0.050000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.918877in}}{\pgfqpoint{0.049122in}{0.920996in}}{\pgfqpoint{0.047559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.924122in}}{\pgfqpoint{0.043877in}{0.925000in}}{\pgfqpoint{0.041667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.925000in}}{\pgfqpoint{0.037337in}{0.924122in}}{\pgfqpoint{0.035774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.920996in}}{\pgfqpoint{0.033333in}{0.918877in}}{\pgfqpoint{0.033333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.914457in}}{\pgfqpoint{0.034211in}{0.912337in}}{\pgfqpoint{0.035774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.909211in}}{\pgfqpoint{0.039457in}{0.908333in}}{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.908333in}}{\pgfqpoint{0.129330in}{0.909211in}}{\pgfqpoint{0.130893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.912337in}}{\pgfqpoint{0.133333in}{0.914457in}}{\pgfqpoint{0.133333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.918877in}}{\pgfqpoint{0.132455in}{0.920996in}}{\pgfqpoint{0.130893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.924122in}}{\pgfqpoint{0.127210in}{0.925000in}}{\pgfqpoint{0.125000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.925000in}}{\pgfqpoint{0.120670in}{0.924122in}}{\pgfqpoint{0.119107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.920996in}}{\pgfqpoint{0.116667in}{0.918877in}}{\pgfqpoint{0.116667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.914457in}}{\pgfqpoint{0.117545in}{0.912337in}}{\pgfqpoint{0.119107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.909211in}}{\pgfqpoint{0.122790in}{0.908333in}}{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.908333in}}{\pgfqpoint{0.212663in}{0.909211in}}{\pgfqpoint{0.214226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.912337in}}{\pgfqpoint{0.216667in}{0.914457in}}{\pgfqpoint{0.216667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.918877in}}{\pgfqpoint{0.215789in}{0.920996in}}{\pgfqpoint{0.214226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.924122in}}{\pgfqpoint{0.210543in}{0.925000in}}{\pgfqpoint{0.208333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.925000in}}{\pgfqpoint{0.204004in}{0.924122in}}{\pgfqpoint{0.202441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.920996in}}{\pgfqpoint{0.200000in}{0.918877in}}{\pgfqpoint{0.200000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.914457in}}{\pgfqpoint{0.200878in}{0.912337in}}{\pgfqpoint{0.202441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.909211in}}{\pgfqpoint{0.206123in}{0.908333in}}{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.908333in}}{\pgfqpoint{0.295996in}{0.909211in}}{\pgfqpoint{0.297559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.912337in}}{\pgfqpoint{0.300000in}{0.914457in}}{\pgfqpoint{0.300000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.918877in}}{\pgfqpoint{0.299122in}{0.920996in}}{\pgfqpoint{0.297559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.924122in}}{\pgfqpoint{0.293877in}{0.925000in}}{\pgfqpoint{0.291667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.925000in}}{\pgfqpoint{0.287337in}{0.924122in}}{\pgfqpoint{0.285774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.920996in}}{\pgfqpoint{0.283333in}{0.918877in}}{\pgfqpoint{0.283333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.914457in}}{\pgfqpoint{0.284211in}{0.912337in}}{\pgfqpoint{0.285774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.909211in}}{\pgfqpoint{0.289457in}{0.908333in}}{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.908333in}}{\pgfqpoint{0.379330in}{0.909211in}}{\pgfqpoint{0.380893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.912337in}}{\pgfqpoint{0.383333in}{0.914457in}}{\pgfqpoint{0.383333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.918877in}}{\pgfqpoint{0.382455in}{0.920996in}}{\pgfqpoint{0.380893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.924122in}}{\pgfqpoint{0.377210in}{0.925000in}}{\pgfqpoint{0.375000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.925000in}}{\pgfqpoint{0.370670in}{0.924122in}}{\pgfqpoint{0.369107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.920996in}}{\pgfqpoint{0.366667in}{0.918877in}}{\pgfqpoint{0.366667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.914457in}}{\pgfqpoint{0.367545in}{0.912337in}}{\pgfqpoint{0.369107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.909211in}}{\pgfqpoint{0.372790in}{0.908333in}}{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.908333in}}{\pgfqpoint{0.462663in}{0.909211in}}{\pgfqpoint{0.464226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.912337in}}{\pgfqpoint{0.466667in}{0.914457in}}{\pgfqpoint{0.466667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.918877in}}{\pgfqpoint{0.465789in}{0.920996in}}{\pgfqpoint{0.464226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.924122in}}{\pgfqpoint{0.460543in}{0.925000in}}{\pgfqpoint{0.458333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.925000in}}{\pgfqpoint{0.454004in}{0.924122in}}{\pgfqpoint{0.452441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.920996in}}{\pgfqpoint{0.450000in}{0.918877in}}{\pgfqpoint{0.450000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.914457in}}{\pgfqpoint{0.450878in}{0.912337in}}{\pgfqpoint{0.452441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.909211in}}{\pgfqpoint{0.456123in}{0.908333in}}{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.908333in}}{\pgfqpoint{0.545996in}{0.909211in}}{\pgfqpoint{0.547559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.912337in}}{\pgfqpoint{0.550000in}{0.914457in}}{\pgfqpoint{0.550000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.918877in}}{\pgfqpoint{0.549122in}{0.920996in}}{\pgfqpoint{0.547559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.924122in}}{\pgfqpoint{0.543877in}{0.925000in}}{\pgfqpoint{0.541667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.925000in}}{\pgfqpoint{0.537337in}{0.924122in}}{\pgfqpoint{0.535774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.920996in}}{\pgfqpoint{0.533333in}{0.918877in}}{\pgfqpoint{0.533333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.914457in}}{\pgfqpoint{0.534211in}{0.912337in}}{\pgfqpoint{0.535774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.909211in}}{\pgfqpoint{0.539457in}{0.908333in}}{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.908333in}}{\pgfqpoint{0.629330in}{0.909211in}}{\pgfqpoint{0.630893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.912337in}}{\pgfqpoint{0.633333in}{0.914457in}}{\pgfqpoint{0.633333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.918877in}}{\pgfqpoint{0.632455in}{0.920996in}}{\pgfqpoint{0.630893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.924122in}}{\pgfqpoint{0.627210in}{0.925000in}}{\pgfqpoint{0.625000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.925000in}}{\pgfqpoint{0.620670in}{0.924122in}}{\pgfqpoint{0.619107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.920996in}}{\pgfqpoint{0.616667in}{0.918877in}}{\pgfqpoint{0.616667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.914457in}}{\pgfqpoint{0.617545in}{0.912337in}}{\pgfqpoint{0.619107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.909211in}}{\pgfqpoint{0.622790in}{0.908333in}}{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.908333in}}{\pgfqpoint{0.712663in}{0.909211in}}{\pgfqpoint{0.714226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.912337in}}{\pgfqpoint{0.716667in}{0.914457in}}{\pgfqpoint{0.716667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.918877in}}{\pgfqpoint{0.715789in}{0.920996in}}{\pgfqpoint{0.714226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.924122in}}{\pgfqpoint{0.710543in}{0.925000in}}{\pgfqpoint{0.708333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.925000in}}{\pgfqpoint{0.704004in}{0.924122in}}{\pgfqpoint{0.702441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.920996in}}{\pgfqpoint{0.700000in}{0.918877in}}{\pgfqpoint{0.700000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.914457in}}{\pgfqpoint{0.700878in}{0.912337in}}{\pgfqpoint{0.702441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.909211in}}{\pgfqpoint{0.706123in}{0.908333in}}{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.908333in}}{\pgfqpoint{0.795996in}{0.909211in}}{\pgfqpoint{0.797559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.912337in}}{\pgfqpoint{0.800000in}{0.914457in}}{\pgfqpoint{0.800000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.918877in}}{\pgfqpoint{0.799122in}{0.920996in}}{\pgfqpoint{0.797559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.924122in}}{\pgfqpoint{0.793877in}{0.925000in}}{\pgfqpoint{0.791667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.925000in}}{\pgfqpoint{0.787337in}{0.924122in}}{\pgfqpoint{0.785774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.920996in}}{\pgfqpoint{0.783333in}{0.918877in}}{\pgfqpoint{0.783333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.914457in}}{\pgfqpoint{0.784211in}{0.912337in}}{\pgfqpoint{0.785774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.909211in}}{\pgfqpoint{0.789457in}{0.908333in}}{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.908333in}}{\pgfqpoint{0.879330in}{0.909211in}}{\pgfqpoint{0.880893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.912337in}}{\pgfqpoint{0.883333in}{0.914457in}}{\pgfqpoint{0.883333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.918877in}}{\pgfqpoint{0.882455in}{0.920996in}}{\pgfqpoint{0.880893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.924122in}}{\pgfqpoint{0.877210in}{0.925000in}}{\pgfqpoint{0.875000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.925000in}}{\pgfqpoint{0.870670in}{0.924122in}}{\pgfqpoint{0.869107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.920996in}}{\pgfqpoint{0.866667in}{0.918877in}}{\pgfqpoint{0.866667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.914457in}}{\pgfqpoint{0.867545in}{0.912337in}}{\pgfqpoint{0.869107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.909211in}}{\pgfqpoint{0.872790in}{0.908333in}}{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.908333in}}{\pgfqpoint{0.962663in}{0.909211in}}{\pgfqpoint{0.964226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.912337in}}{\pgfqpoint{0.966667in}{0.914457in}}{\pgfqpoint{0.966667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.918877in}}{\pgfqpoint{0.965789in}{0.920996in}}{\pgfqpoint{0.964226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.924122in}}{\pgfqpoint{0.960543in}{0.925000in}}{\pgfqpoint{0.958333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.925000in}}{\pgfqpoint{0.954004in}{0.924122in}}{\pgfqpoint{0.952441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.920996in}}{\pgfqpoint{0.950000in}{0.918877in}}{\pgfqpoint{0.950000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.914457in}}{\pgfqpoint{0.950878in}{0.912337in}}{\pgfqpoint{0.952441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.909211in}}{\pgfqpoint{0.956123in}{0.908333in}}{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.991667in}}{\pgfqpoint{0.004330in}{0.992545in}}{\pgfqpoint{0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.995670in}}{\pgfqpoint{0.008333in}{0.997790in}}{\pgfqpoint{0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{1.002210in}}{\pgfqpoint{0.007455in}{1.004330in}}{\pgfqpoint{0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{1.007455in}}{\pgfqpoint{0.002210in}{1.008333in}}{\pgfqpoint{0.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{1.008333in}}{\pgfqpoint{-0.004330in}{1.007455in}}{\pgfqpoint{-0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{1.004330in}}{\pgfqpoint{-0.008333in}{1.002210in}}{\pgfqpoint{-0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.997790in}}{\pgfqpoint{-0.007455in}{0.995670in}}{\pgfqpoint{-0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.992545in}}{\pgfqpoint{-0.002210in}{0.991667in}}{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.991667in}}{\pgfqpoint{0.087663in}{0.992545in}}{\pgfqpoint{0.089226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.995670in}}{\pgfqpoint{0.091667in}{0.997790in}}{\pgfqpoint{0.091667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{1.002210in}}{\pgfqpoint{0.090789in}{1.004330in}}{\pgfqpoint{0.089226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{1.007455in}}{\pgfqpoint{0.085543in}{1.008333in}}{\pgfqpoint{0.083333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{1.008333in}}{\pgfqpoint{0.079004in}{1.007455in}}{\pgfqpoint{0.077441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{1.004330in}}{\pgfqpoint{0.075000in}{1.002210in}}{\pgfqpoint{0.075000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.997790in}}{\pgfqpoint{0.075878in}{0.995670in}}{\pgfqpoint{0.077441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.992545in}}{\pgfqpoint{0.081123in}{0.991667in}}{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.991667in}}{\pgfqpoint{0.170996in}{0.992545in}}{\pgfqpoint{0.172559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.995670in}}{\pgfqpoint{0.175000in}{0.997790in}}{\pgfqpoint{0.175000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.002210in}}{\pgfqpoint{0.174122in}{1.004330in}}{\pgfqpoint{0.172559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{1.007455in}}{\pgfqpoint{0.168877in}{1.008333in}}{\pgfqpoint{0.166667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{1.008333in}}{\pgfqpoint{0.162337in}{1.007455in}}{\pgfqpoint{0.160774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{1.004330in}}{\pgfqpoint{0.158333in}{1.002210in}}{\pgfqpoint{0.158333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.997790in}}{\pgfqpoint{0.159211in}{0.995670in}}{\pgfqpoint{0.160774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.992545in}}{\pgfqpoint{0.164457in}{0.991667in}}{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.991667in}}{\pgfqpoint{0.254330in}{0.992545in}}{\pgfqpoint{0.255893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.995670in}}{\pgfqpoint{0.258333in}{0.997790in}}{\pgfqpoint{0.258333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{1.002210in}}{\pgfqpoint{0.257455in}{1.004330in}}{\pgfqpoint{0.255893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{1.007455in}}{\pgfqpoint{0.252210in}{1.008333in}}{\pgfqpoint{0.250000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{1.008333in}}{\pgfqpoint{0.245670in}{1.007455in}}{\pgfqpoint{0.244107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{1.004330in}}{\pgfqpoint{0.241667in}{1.002210in}}{\pgfqpoint{0.241667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.997790in}}{\pgfqpoint{0.242545in}{0.995670in}}{\pgfqpoint{0.244107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.992545in}}{\pgfqpoint{0.247790in}{0.991667in}}{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.991667in}}{\pgfqpoint{0.337663in}{0.992545in}}{\pgfqpoint{0.339226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.995670in}}{\pgfqpoint{0.341667in}{0.997790in}}{\pgfqpoint{0.341667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{1.002210in}}{\pgfqpoint{0.340789in}{1.004330in}}{\pgfqpoint{0.339226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{1.007455in}}{\pgfqpoint{0.335543in}{1.008333in}}{\pgfqpoint{0.333333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{1.008333in}}{\pgfqpoint{0.329004in}{1.007455in}}{\pgfqpoint{0.327441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{1.004330in}}{\pgfqpoint{0.325000in}{1.002210in}}{\pgfqpoint{0.325000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.997790in}}{\pgfqpoint{0.325878in}{0.995670in}}{\pgfqpoint{0.327441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.992545in}}{\pgfqpoint{0.331123in}{0.991667in}}{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.991667in}}{\pgfqpoint{0.420996in}{0.992545in}}{\pgfqpoint{0.422559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.995670in}}{\pgfqpoint{0.425000in}{0.997790in}}{\pgfqpoint{0.425000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{1.002210in}}{\pgfqpoint{0.424122in}{1.004330in}}{\pgfqpoint{0.422559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{1.007455in}}{\pgfqpoint{0.418877in}{1.008333in}}{\pgfqpoint{0.416667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{1.008333in}}{\pgfqpoint{0.412337in}{1.007455in}}{\pgfqpoint{0.410774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{1.004330in}}{\pgfqpoint{0.408333in}{1.002210in}}{\pgfqpoint{0.408333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.997790in}}{\pgfqpoint{0.409211in}{0.995670in}}{\pgfqpoint{0.410774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.992545in}}{\pgfqpoint{0.414457in}{0.991667in}}{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.991667in}}{\pgfqpoint{0.504330in}{0.992545in}}{\pgfqpoint{0.505893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.995670in}}{\pgfqpoint{0.508333in}{0.997790in}}{\pgfqpoint{0.508333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{1.002210in}}{\pgfqpoint{0.507455in}{1.004330in}}{\pgfqpoint{0.505893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.007455in}}{\pgfqpoint{0.502210in}{1.008333in}}{\pgfqpoint{0.500000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{1.008333in}}{\pgfqpoint{0.495670in}{1.007455in}}{\pgfqpoint{0.494107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{1.004330in}}{\pgfqpoint{0.491667in}{1.002210in}}{\pgfqpoint{0.491667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.997790in}}{\pgfqpoint{0.492545in}{0.995670in}}{\pgfqpoint{0.494107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.992545in}}{\pgfqpoint{0.497790in}{0.991667in}}{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.991667in}}{\pgfqpoint{0.587663in}{0.992545in}}{\pgfqpoint{0.589226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.995670in}}{\pgfqpoint{0.591667in}{0.997790in}}{\pgfqpoint{0.591667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{1.002210in}}{\pgfqpoint{0.590789in}{1.004330in}}{\pgfqpoint{0.589226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{1.007455in}}{\pgfqpoint{0.585543in}{1.008333in}}{\pgfqpoint{0.583333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{1.008333in}}{\pgfqpoint{0.579004in}{1.007455in}}{\pgfqpoint{0.577441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{1.004330in}}{\pgfqpoint{0.575000in}{1.002210in}}{\pgfqpoint{0.575000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.997790in}}{\pgfqpoint{0.575878in}{0.995670in}}{\pgfqpoint{0.577441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.992545in}}{\pgfqpoint{0.581123in}{0.991667in}}{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.991667in}}{\pgfqpoint{0.670996in}{0.992545in}}{\pgfqpoint{0.672559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.995670in}}{\pgfqpoint{0.675000in}{0.997790in}}{\pgfqpoint{0.675000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{1.002210in}}{\pgfqpoint{0.674122in}{1.004330in}}{\pgfqpoint{0.672559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{1.007455in}}{\pgfqpoint{0.668877in}{1.008333in}}{\pgfqpoint{0.666667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{1.008333in}}{\pgfqpoint{0.662337in}{1.007455in}}{\pgfqpoint{0.660774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{1.004330in}}{\pgfqpoint{0.658333in}{1.002210in}}{\pgfqpoint{0.658333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.997790in}}{\pgfqpoint{0.659211in}{0.995670in}}{\pgfqpoint{0.660774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.992545in}}{\pgfqpoint{0.664457in}{0.991667in}}{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.991667in}}{\pgfqpoint{0.754330in}{0.992545in}}{\pgfqpoint{0.755893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.995670in}}{\pgfqpoint{0.758333in}{0.997790in}}{\pgfqpoint{0.758333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{1.002210in}}{\pgfqpoint{0.757455in}{1.004330in}}{\pgfqpoint{0.755893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{1.007455in}}{\pgfqpoint{0.752210in}{1.008333in}}{\pgfqpoint{0.750000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{1.008333in}}{\pgfqpoint{0.745670in}{1.007455in}}{\pgfqpoint{0.744107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{1.004330in}}{\pgfqpoint{0.741667in}{1.002210in}}{\pgfqpoint{0.741667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.997790in}}{\pgfqpoint{0.742545in}{0.995670in}}{\pgfqpoint{0.744107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.992545in}}{\pgfqpoint{0.747790in}{0.991667in}}{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.991667in}}{\pgfqpoint{0.837663in}{0.992545in}}{\pgfqpoint{0.839226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.995670in}}{\pgfqpoint{0.841667in}{0.997790in}}{\pgfqpoint{0.841667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{1.002210in}}{\pgfqpoint{0.840789in}{1.004330in}}{\pgfqpoint{0.839226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{1.007455in}}{\pgfqpoint{0.835543in}{1.008333in}}{\pgfqpoint{0.833333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{1.008333in}}{\pgfqpoint{0.829004in}{1.007455in}}{\pgfqpoint{0.827441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{1.004330in}}{\pgfqpoint{0.825000in}{1.002210in}}{\pgfqpoint{0.825000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.997790in}}{\pgfqpoint{0.825878in}{0.995670in}}{\pgfqpoint{0.827441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.992545in}}{\pgfqpoint{0.831123in}{0.991667in}}{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.991667in}}{\pgfqpoint{0.920996in}{0.992545in}}{\pgfqpoint{0.922559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.995670in}}{\pgfqpoint{0.925000in}{0.997790in}}{\pgfqpoint{0.925000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{1.002210in}}{\pgfqpoint{0.924122in}{1.004330in}}{\pgfqpoint{0.922559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{1.007455in}}{\pgfqpoint{0.918877in}{1.008333in}}{\pgfqpoint{0.916667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{1.008333in}}{\pgfqpoint{0.912337in}{1.007455in}}{\pgfqpoint{0.910774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{1.004330in}}{\pgfqpoint{0.908333in}{1.002210in}}{\pgfqpoint{0.908333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.997790in}}{\pgfqpoint{0.909211in}{0.995670in}}{\pgfqpoint{0.910774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.992545in}}{\pgfqpoint{0.914457in}{0.991667in}}{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.991667in}}{\pgfqpoint{1.004330in}{0.992545in}}{\pgfqpoint{1.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.995670in}}{\pgfqpoint{1.008333in}{0.997790in}}{\pgfqpoint{1.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{1.002210in}}{\pgfqpoint{1.007455in}{1.004330in}}{\pgfqpoint{1.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{1.007455in}}{\pgfqpoint{1.002210in}{1.008333in}}{\pgfqpoint{1.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{1.008333in}}{\pgfqpoint{0.995670in}{1.007455in}}{\pgfqpoint{0.994107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{1.004330in}}{\pgfqpoint{0.991667in}{1.002210in}}{\pgfqpoint{0.991667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.997790in}}{\pgfqpoint{0.992545in}{0.995670in}}{\pgfqpoint{0.994107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.992545in}}{\pgfqpoint{0.997790in}{0.991667in}}{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.626851in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722356in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.815532in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.815532in}{1.256859in}}%
\pgfpathlineto{\pgfqpoint{3.722356in}{1.256859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.722356in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.815532in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.815532in}{1.256859in}}%
\pgfpathlineto{\pgfqpoint{3.722356in}{1.256859in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.194444in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.472222in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.527778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.638889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.694444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.805556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.861111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.972222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.722356in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817861in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.911036in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.911036in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.190703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913366in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.006541in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.006541in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.913366in}{1.293612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.913366in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.006541in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.006541in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.913366in}{1.293612in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.913366in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188233in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.281408in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.281408in}{1.256859in}}%
\pgfpathlineto{\pgfqpoint{4.188233in}{1.256859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.188233in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.281408in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.281408in}{1.256859in}}%
\pgfpathlineto{\pgfqpoint{4.188233in}{1.256859in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.188233in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654110in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.747285in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.747285in}{1.367118in}}%
\pgfpathlineto{\pgfqpoint{4.654110in}{1.367118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.654110in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.747285in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.747285in}{1.367118in}}%
\pgfpathlineto{\pgfqpoint{4.654110in}{1.367118in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.654110in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119987in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.213162in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.213162in}{1.403871in}}%
\pgfpathlineto{\pgfqpoint{5.119987in}{1.403871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.119987in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.213162in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.213162in}{1.403871in}}%
\pgfpathlineto{\pgfqpoint{5.119987in}{1.403871in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.119987in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585864in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.679039in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.679039in}{1.690546in}}%
\pgfpathlineto{\pgfqpoint{5.585864in}{1.690546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.585864in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.679039in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.679039in}{1.690546in}}%
\pgfpathlineto{\pgfqpoint{5.585864in}{1.690546in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.585864in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051741in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.144916in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.144916in}{1.587637in}}%
\pgfpathlineto{\pgfqpoint{6.051741in}{1.587637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.051741in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.144916in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.144916in}{1.587637in}}%
\pgfpathlineto{\pgfqpoint{6.051741in}{1.587637in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.051741in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517618in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.610793in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.610793in}{1.617039in}}%
\pgfpathlineto{\pgfqpoint{6.517618in}{1.617039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.517618in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.610793in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.610793in}{1.617039in}}%
\pgfpathlineto{\pgfqpoint{6.517618in}{1.617039in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.517618in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283738in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.376913in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.376913in}{1.234807in}}%
\pgfpathlineto{\pgfqpoint{4.283738in}{1.234807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.283738in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.376913in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.376913in}{1.234807in}}%
\pgfpathlineto{\pgfqpoint{4.283738in}{1.234807in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.283738in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749615in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.842790in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.842790in}{1.227456in}}%
\pgfpathlineto{\pgfqpoint{4.749615in}{1.227456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.749615in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.842790in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.842790in}{1.227456in}}%
\pgfpathlineto{\pgfqpoint{4.749615in}{1.227456in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.749615in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215492in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.308667in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.308667in}{1.249508in}}%
\pgfpathlineto{\pgfqpoint{5.215492in}{1.249508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.215492in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.308667in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.308667in}{1.249508in}}%
\pgfpathlineto{\pgfqpoint{5.215492in}{1.249508in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.215492in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681369in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.774544in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.774544in}{1.403871in}}%
\pgfpathlineto{\pgfqpoint{5.681369in}{1.403871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.681369in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.774544in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{5.774544in}{1.403871in}}%
\pgfpathlineto{\pgfqpoint{5.681369in}{1.403871in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.681369in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.147246in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.240421in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.240421in}{1.499429in}}%
\pgfpathlineto{\pgfqpoint{6.147246in}{1.499429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.147246in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.240421in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.240421in}{1.499429in}}%
\pgfpathlineto{\pgfqpoint{6.147246in}{1.499429in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.147246in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.613123in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.706298in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.706298in}{1.565585in}}%
\pgfpathlineto{\pgfqpoint{6.613123in}{1.565585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.613123in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.706298in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.706298in}{1.565585in}}%
\pgfpathlineto{\pgfqpoint{6.613123in}{1.565585in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.613123in}{1.190703in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673439in}{1.727115in}}%
\pgfpathlineto{\pgfqpoint{3.673439in}{1.925766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673439in}{1.727115in}}%
\pgfpathlineto{\pgfqpoint{3.673439in}{1.727115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673439in}{1.925766in}}%
\pgfpathlineto{\pgfqpoint{3.673439in}{1.925766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768944in}{1.220106in}}%
\pgfpathlineto{\pgfqpoint{3.768944in}{1.300962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768944in}{1.220106in}}%
\pgfpathlineto{\pgfqpoint{3.768944in}{1.220106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768944in}{1.300962in}}%
\pgfpathlineto{\pgfqpoint{3.768944in}{1.300962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864449in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.864449in}{1.190703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864449in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.864449in}{1.190703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864449in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.864449in}{1.190703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959953in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{3.959953in}{1.345066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959953in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{3.959953in}{1.242157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959953in}{1.345066in}}%
\pgfpathlineto{\pgfqpoint{3.959953in}{1.345066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234821in}{1.220106in}}%
\pgfpathlineto{\pgfqpoint{4.234821in}{1.300962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234821in}{1.220106in}}%
\pgfpathlineto{\pgfqpoint{4.234821in}{1.220106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234821in}{1.300962in}}%
\pgfpathlineto{\pgfqpoint{4.234821in}{1.300962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700698in}{1.300962in}}%
\pgfpathlineto{\pgfqpoint{4.700698in}{1.440624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700698in}{1.300962in}}%
\pgfpathlineto{\pgfqpoint{4.700698in}{1.300962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700698in}{1.440624in}}%
\pgfpathlineto{\pgfqpoint{4.700698in}{1.440624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166575in}{1.330365in}}%
\pgfpathlineto{\pgfqpoint{5.166575in}{1.477378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166575in}{1.330365in}}%
\pgfpathlineto{\pgfqpoint{5.166575in}{1.330365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166575in}{1.477378in}}%
\pgfpathlineto{\pgfqpoint{5.166575in}{1.477378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632452in}{1.594988in}}%
\pgfpathlineto{\pgfqpoint{5.632452in}{1.793455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632452in}{1.594988in}}%
\pgfpathlineto{\pgfqpoint{5.632452in}{1.594988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632452in}{1.793455in}}%
\pgfpathlineto{\pgfqpoint{5.632452in}{1.793455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098329in}{1.499429in}}%
\pgfpathlineto{\pgfqpoint{6.098329in}{1.683195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098329in}{1.499429in}}%
\pgfpathlineto{\pgfqpoint{6.098329in}{1.499429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098329in}{1.683195in}}%
\pgfpathlineto{\pgfqpoint{6.098329in}{1.683195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564206in}{1.536183in}}%
\pgfpathlineto{\pgfqpoint{6.564206in}{1.712598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564206in}{1.536183in}}%
\pgfpathlineto{\pgfqpoint{6.564206in}{1.536183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564206in}{1.712598in}}%
\pgfpathlineto{\pgfqpoint{6.564206in}{1.712598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330326in}{1.205404in}}%
\pgfpathlineto{\pgfqpoint{4.330326in}{1.271560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330326in}{1.205404in}}%
\pgfpathlineto{\pgfqpoint{4.330326in}{1.205404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330326in}{1.271560in}}%
\pgfpathlineto{\pgfqpoint{4.330326in}{1.271560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796203in}{1.198054in}}%
\pgfpathlineto{\pgfqpoint{4.796203in}{1.256859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796203in}{1.198054in}}%
\pgfpathlineto{\pgfqpoint{4.796203in}{1.198054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796203in}{1.256859in}}%
\pgfpathlineto{\pgfqpoint{4.796203in}{1.256859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262079in}{1.212755in}}%
\pgfpathlineto{\pgfqpoint{5.262079in}{1.286445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262079in}{1.212755in}}%
\pgfpathlineto{\pgfqpoint{5.262079in}{1.212755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262079in}{1.286445in}}%
\pgfpathlineto{\pgfqpoint{5.262079in}{1.286445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727956in}{1.330365in}}%
\pgfpathlineto{\pgfqpoint{5.727956in}{1.477378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727956in}{1.330365in}}%
\pgfpathlineto{\pgfqpoint{5.727956in}{1.330365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727956in}{1.477378in}}%
\pgfpathlineto{\pgfqpoint{5.727956in}{1.477378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193833in}{1.418573in}}%
\pgfpathlineto{\pgfqpoint{6.193833in}{1.580286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193833in}{1.418573in}}%
\pgfpathlineto{\pgfqpoint{6.193833in}{1.418573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193833in}{1.580286in}}%
\pgfpathlineto{\pgfqpoint{6.193833in}{1.580286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.659710in}{1.477378in}}%
\pgfpathlineto{\pgfqpoint{6.659710in}{1.653793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.659710in}{1.477378in}}%
\pgfpathlineto{\pgfqpoint{6.659710in}{1.477378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.659710in}{1.653793in}}%
\pgfpathlineto{\pgfqpoint{6.659710in}{1.653793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{1.190703in}}{\pgfqpoint{3.261139in}{0.771816in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096222in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.096222in}{1.962519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{3.583758in}{1.962519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844896in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.962519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.190703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{1.962519in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.962519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.214327in,y=2.004186in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Unsymmetric True Behavior Space \(\displaystyle \BST{*}{}{}=[-2.5, 5]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.144394in}}%
\pgfpathlineto{\pgfqpoint{3.583758in}{1.144394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{0.604123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.872674in,y=0.580010in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{0.805905in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{0.805905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.872674in,y=0.781792in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{1.007687in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.007687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.872674in,y=0.983574in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626851in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.720027in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.720027in}{0.825848in}}%
\pgfpathlineto{\pgfqpoint{3.626851in}{0.825848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.626851in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.720027in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.720027in}{0.825848in}}%
\pgfpathlineto{\pgfqpoint{3.626851in}{0.825848in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{-0.008333in}}{\pgfqpoint{0.004330in}{-0.007455in}}{\pgfqpoint{0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{-0.004330in}}{\pgfqpoint{0.008333in}{-0.002210in}}{\pgfqpoint{0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.002210in}}{\pgfqpoint{0.007455in}{0.004330in}}{\pgfqpoint{0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.007455in}}{\pgfqpoint{0.002210in}{0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.008333in}}{\pgfqpoint{-0.004330in}{0.007455in}}{\pgfqpoint{-0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.004330in}}{\pgfqpoint{-0.008333in}{0.002210in}}{\pgfqpoint{-0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.002210in}}{\pgfqpoint{-0.007455in}{-0.004330in}}{\pgfqpoint{-0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{-0.007455in}}{\pgfqpoint{-0.002210in}{-0.008333in}}{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{-0.008333in}}{\pgfqpoint{0.087663in}{-0.007455in}}{\pgfqpoint{0.089226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{-0.004330in}}{\pgfqpoint{0.091667in}{-0.002210in}}{\pgfqpoint{0.091667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.002210in}}{\pgfqpoint{0.090789in}{0.004330in}}{\pgfqpoint{0.089226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.007455in}}{\pgfqpoint{0.085543in}{0.008333in}}{\pgfqpoint{0.083333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.008333in}}{\pgfqpoint{0.079004in}{0.007455in}}{\pgfqpoint{0.077441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.004330in}}{\pgfqpoint{0.075000in}{0.002210in}}{\pgfqpoint{0.075000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{-0.002210in}}{\pgfqpoint{0.075878in}{-0.004330in}}{\pgfqpoint{0.077441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{-0.007455in}}{\pgfqpoint{0.081123in}{-0.008333in}}{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{-0.008333in}}{\pgfqpoint{0.170996in}{-0.007455in}}{\pgfqpoint{0.172559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{-0.004330in}}{\pgfqpoint{0.175000in}{-0.002210in}}{\pgfqpoint{0.175000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.002210in}}{\pgfqpoint{0.174122in}{0.004330in}}{\pgfqpoint{0.172559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.007455in}}{\pgfqpoint{0.168877in}{0.008333in}}{\pgfqpoint{0.166667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.008333in}}{\pgfqpoint{0.162337in}{0.007455in}}{\pgfqpoint{0.160774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.004330in}}{\pgfqpoint{0.158333in}{0.002210in}}{\pgfqpoint{0.158333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{-0.002210in}}{\pgfqpoint{0.159211in}{-0.004330in}}{\pgfqpoint{0.160774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{-0.007455in}}{\pgfqpoint{0.164457in}{-0.008333in}}{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{-0.008333in}}{\pgfqpoint{0.254330in}{-0.007455in}}{\pgfqpoint{0.255893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{-0.004330in}}{\pgfqpoint{0.258333in}{-0.002210in}}{\pgfqpoint{0.258333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.002210in}}{\pgfqpoint{0.257455in}{0.004330in}}{\pgfqpoint{0.255893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.007455in}}{\pgfqpoint{0.252210in}{0.008333in}}{\pgfqpoint{0.250000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.008333in}}{\pgfqpoint{0.245670in}{0.007455in}}{\pgfqpoint{0.244107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.004330in}}{\pgfqpoint{0.241667in}{0.002210in}}{\pgfqpoint{0.241667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{-0.002210in}}{\pgfqpoint{0.242545in}{-0.004330in}}{\pgfqpoint{0.244107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{-0.007455in}}{\pgfqpoint{0.247790in}{-0.008333in}}{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{-0.008333in}}{\pgfqpoint{0.337663in}{-0.007455in}}{\pgfqpoint{0.339226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{-0.004330in}}{\pgfqpoint{0.341667in}{-0.002210in}}{\pgfqpoint{0.341667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.002210in}}{\pgfqpoint{0.340789in}{0.004330in}}{\pgfqpoint{0.339226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.007455in}}{\pgfqpoint{0.335543in}{0.008333in}}{\pgfqpoint{0.333333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.008333in}}{\pgfqpoint{0.329004in}{0.007455in}}{\pgfqpoint{0.327441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.004330in}}{\pgfqpoint{0.325000in}{0.002210in}}{\pgfqpoint{0.325000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{-0.002210in}}{\pgfqpoint{0.325878in}{-0.004330in}}{\pgfqpoint{0.327441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{-0.007455in}}{\pgfqpoint{0.331123in}{-0.008333in}}{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{-0.008333in}}{\pgfqpoint{0.420996in}{-0.007455in}}{\pgfqpoint{0.422559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{-0.004330in}}{\pgfqpoint{0.425000in}{-0.002210in}}{\pgfqpoint{0.425000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.002210in}}{\pgfqpoint{0.424122in}{0.004330in}}{\pgfqpoint{0.422559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.007455in}}{\pgfqpoint{0.418877in}{0.008333in}}{\pgfqpoint{0.416667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.008333in}}{\pgfqpoint{0.412337in}{0.007455in}}{\pgfqpoint{0.410774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.004330in}}{\pgfqpoint{0.408333in}{0.002210in}}{\pgfqpoint{0.408333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{-0.002210in}}{\pgfqpoint{0.409211in}{-0.004330in}}{\pgfqpoint{0.410774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{-0.007455in}}{\pgfqpoint{0.414457in}{-0.008333in}}{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{-0.008333in}}{\pgfqpoint{0.504330in}{-0.007455in}}{\pgfqpoint{0.505893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{-0.004330in}}{\pgfqpoint{0.508333in}{-0.002210in}}{\pgfqpoint{0.508333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.002210in}}{\pgfqpoint{0.507455in}{0.004330in}}{\pgfqpoint{0.505893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.007455in}}{\pgfqpoint{0.502210in}{0.008333in}}{\pgfqpoint{0.500000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.008333in}}{\pgfqpoint{0.495670in}{0.007455in}}{\pgfqpoint{0.494107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.004330in}}{\pgfqpoint{0.491667in}{0.002210in}}{\pgfqpoint{0.491667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{-0.002210in}}{\pgfqpoint{0.492545in}{-0.004330in}}{\pgfqpoint{0.494107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{-0.007455in}}{\pgfqpoint{0.497790in}{-0.008333in}}{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{-0.008333in}}{\pgfqpoint{0.587663in}{-0.007455in}}{\pgfqpoint{0.589226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{-0.004330in}}{\pgfqpoint{0.591667in}{-0.002210in}}{\pgfqpoint{0.591667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.002210in}}{\pgfqpoint{0.590789in}{0.004330in}}{\pgfqpoint{0.589226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.007455in}}{\pgfqpoint{0.585543in}{0.008333in}}{\pgfqpoint{0.583333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.008333in}}{\pgfqpoint{0.579004in}{0.007455in}}{\pgfqpoint{0.577441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.004330in}}{\pgfqpoint{0.575000in}{0.002210in}}{\pgfqpoint{0.575000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{-0.002210in}}{\pgfqpoint{0.575878in}{-0.004330in}}{\pgfqpoint{0.577441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{-0.007455in}}{\pgfqpoint{0.581123in}{-0.008333in}}{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{-0.008333in}}{\pgfqpoint{0.670996in}{-0.007455in}}{\pgfqpoint{0.672559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{-0.004330in}}{\pgfqpoint{0.675000in}{-0.002210in}}{\pgfqpoint{0.675000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.002210in}}{\pgfqpoint{0.674122in}{0.004330in}}{\pgfqpoint{0.672559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.007455in}}{\pgfqpoint{0.668877in}{0.008333in}}{\pgfqpoint{0.666667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.008333in}}{\pgfqpoint{0.662337in}{0.007455in}}{\pgfqpoint{0.660774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.004330in}}{\pgfqpoint{0.658333in}{0.002210in}}{\pgfqpoint{0.658333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{-0.002210in}}{\pgfqpoint{0.659211in}{-0.004330in}}{\pgfqpoint{0.660774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{-0.007455in}}{\pgfqpoint{0.664457in}{-0.008333in}}{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{-0.008333in}}{\pgfqpoint{0.754330in}{-0.007455in}}{\pgfqpoint{0.755893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{-0.004330in}}{\pgfqpoint{0.758333in}{-0.002210in}}{\pgfqpoint{0.758333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.002210in}}{\pgfqpoint{0.757455in}{0.004330in}}{\pgfqpoint{0.755893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.007455in}}{\pgfqpoint{0.752210in}{0.008333in}}{\pgfqpoint{0.750000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.008333in}}{\pgfqpoint{0.745670in}{0.007455in}}{\pgfqpoint{0.744107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.004330in}}{\pgfqpoint{0.741667in}{0.002210in}}{\pgfqpoint{0.741667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{-0.002210in}}{\pgfqpoint{0.742545in}{-0.004330in}}{\pgfqpoint{0.744107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{-0.007455in}}{\pgfqpoint{0.747790in}{-0.008333in}}{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{-0.008333in}}{\pgfqpoint{0.837663in}{-0.007455in}}{\pgfqpoint{0.839226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{-0.004330in}}{\pgfqpoint{0.841667in}{-0.002210in}}{\pgfqpoint{0.841667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.002210in}}{\pgfqpoint{0.840789in}{0.004330in}}{\pgfqpoint{0.839226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.007455in}}{\pgfqpoint{0.835543in}{0.008333in}}{\pgfqpoint{0.833333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.008333in}}{\pgfqpoint{0.829004in}{0.007455in}}{\pgfqpoint{0.827441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.004330in}}{\pgfqpoint{0.825000in}{0.002210in}}{\pgfqpoint{0.825000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{-0.002210in}}{\pgfqpoint{0.825878in}{-0.004330in}}{\pgfqpoint{0.827441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{-0.007455in}}{\pgfqpoint{0.831123in}{-0.008333in}}{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{-0.008333in}}{\pgfqpoint{0.920996in}{-0.007455in}}{\pgfqpoint{0.922559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{-0.004330in}}{\pgfqpoint{0.925000in}{-0.002210in}}{\pgfqpoint{0.925000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.002210in}}{\pgfqpoint{0.924122in}{0.004330in}}{\pgfqpoint{0.922559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.007455in}}{\pgfqpoint{0.918877in}{0.008333in}}{\pgfqpoint{0.916667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.008333in}}{\pgfqpoint{0.912337in}{0.007455in}}{\pgfqpoint{0.910774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.004330in}}{\pgfqpoint{0.908333in}{0.002210in}}{\pgfqpoint{0.908333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{-0.002210in}}{\pgfqpoint{0.909211in}{-0.004330in}}{\pgfqpoint{0.910774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{-0.007455in}}{\pgfqpoint{0.914457in}{-0.008333in}}{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{-0.008333in}}{\pgfqpoint{1.004330in}{-0.007455in}}{\pgfqpoint{1.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{-0.004330in}}{\pgfqpoint{1.008333in}{-0.002210in}}{\pgfqpoint{1.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.002210in}}{\pgfqpoint{1.007455in}{0.004330in}}{\pgfqpoint{1.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.007455in}}{\pgfqpoint{1.002210in}{0.008333in}}{\pgfqpoint{1.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.008333in}}{\pgfqpoint{0.995670in}{0.007455in}}{\pgfqpoint{0.994107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.004330in}}{\pgfqpoint{0.991667in}{0.002210in}}{\pgfqpoint{0.991667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{-0.002210in}}{\pgfqpoint{0.992545in}{-0.004330in}}{\pgfqpoint{0.994107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{-0.007455in}}{\pgfqpoint{0.997790in}{-0.008333in}}{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.075000in}}{\pgfqpoint{0.045996in}{0.075878in}}{\pgfqpoint{0.047559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.079004in}}{\pgfqpoint{0.050000in}{0.081123in}}{\pgfqpoint{0.050000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.085543in}}{\pgfqpoint{0.049122in}{0.087663in}}{\pgfqpoint{0.047559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.090789in}}{\pgfqpoint{0.043877in}{0.091667in}}{\pgfqpoint{0.041667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.091667in}}{\pgfqpoint{0.037337in}{0.090789in}}{\pgfqpoint{0.035774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.087663in}}{\pgfqpoint{0.033333in}{0.085543in}}{\pgfqpoint{0.033333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.081123in}}{\pgfqpoint{0.034211in}{0.079004in}}{\pgfqpoint{0.035774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.075878in}}{\pgfqpoint{0.039457in}{0.075000in}}{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.075000in}}{\pgfqpoint{0.129330in}{0.075878in}}{\pgfqpoint{0.130893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.079004in}}{\pgfqpoint{0.133333in}{0.081123in}}{\pgfqpoint{0.133333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.085543in}}{\pgfqpoint{0.132455in}{0.087663in}}{\pgfqpoint{0.130893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.090789in}}{\pgfqpoint{0.127210in}{0.091667in}}{\pgfqpoint{0.125000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.091667in}}{\pgfqpoint{0.120670in}{0.090789in}}{\pgfqpoint{0.119107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.087663in}}{\pgfqpoint{0.116667in}{0.085543in}}{\pgfqpoint{0.116667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.081123in}}{\pgfqpoint{0.117545in}{0.079004in}}{\pgfqpoint{0.119107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.075878in}}{\pgfqpoint{0.122790in}{0.075000in}}{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.075000in}}{\pgfqpoint{0.212663in}{0.075878in}}{\pgfqpoint{0.214226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.079004in}}{\pgfqpoint{0.216667in}{0.081123in}}{\pgfqpoint{0.216667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.085543in}}{\pgfqpoint{0.215789in}{0.087663in}}{\pgfqpoint{0.214226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.090789in}}{\pgfqpoint{0.210543in}{0.091667in}}{\pgfqpoint{0.208333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.091667in}}{\pgfqpoint{0.204004in}{0.090789in}}{\pgfqpoint{0.202441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.087663in}}{\pgfqpoint{0.200000in}{0.085543in}}{\pgfqpoint{0.200000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.081123in}}{\pgfqpoint{0.200878in}{0.079004in}}{\pgfqpoint{0.202441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.075878in}}{\pgfqpoint{0.206123in}{0.075000in}}{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.075000in}}{\pgfqpoint{0.295996in}{0.075878in}}{\pgfqpoint{0.297559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.079004in}}{\pgfqpoint{0.300000in}{0.081123in}}{\pgfqpoint{0.300000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.085543in}}{\pgfqpoint{0.299122in}{0.087663in}}{\pgfqpoint{0.297559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.090789in}}{\pgfqpoint{0.293877in}{0.091667in}}{\pgfqpoint{0.291667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.091667in}}{\pgfqpoint{0.287337in}{0.090789in}}{\pgfqpoint{0.285774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.087663in}}{\pgfqpoint{0.283333in}{0.085543in}}{\pgfqpoint{0.283333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.081123in}}{\pgfqpoint{0.284211in}{0.079004in}}{\pgfqpoint{0.285774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.075878in}}{\pgfqpoint{0.289457in}{0.075000in}}{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.075000in}}{\pgfqpoint{0.379330in}{0.075878in}}{\pgfqpoint{0.380893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.079004in}}{\pgfqpoint{0.383333in}{0.081123in}}{\pgfqpoint{0.383333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.085543in}}{\pgfqpoint{0.382455in}{0.087663in}}{\pgfqpoint{0.380893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.090789in}}{\pgfqpoint{0.377210in}{0.091667in}}{\pgfqpoint{0.375000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.091667in}}{\pgfqpoint{0.370670in}{0.090789in}}{\pgfqpoint{0.369107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.087663in}}{\pgfqpoint{0.366667in}{0.085543in}}{\pgfqpoint{0.366667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.081123in}}{\pgfqpoint{0.367545in}{0.079004in}}{\pgfqpoint{0.369107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.075878in}}{\pgfqpoint{0.372790in}{0.075000in}}{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.075000in}}{\pgfqpoint{0.462663in}{0.075878in}}{\pgfqpoint{0.464226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.079004in}}{\pgfqpoint{0.466667in}{0.081123in}}{\pgfqpoint{0.466667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.085543in}}{\pgfqpoint{0.465789in}{0.087663in}}{\pgfqpoint{0.464226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.090789in}}{\pgfqpoint{0.460543in}{0.091667in}}{\pgfqpoint{0.458333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.091667in}}{\pgfqpoint{0.454004in}{0.090789in}}{\pgfqpoint{0.452441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.087663in}}{\pgfqpoint{0.450000in}{0.085543in}}{\pgfqpoint{0.450000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.081123in}}{\pgfqpoint{0.450878in}{0.079004in}}{\pgfqpoint{0.452441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.075878in}}{\pgfqpoint{0.456123in}{0.075000in}}{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.075000in}}{\pgfqpoint{0.545996in}{0.075878in}}{\pgfqpoint{0.547559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.079004in}}{\pgfqpoint{0.550000in}{0.081123in}}{\pgfqpoint{0.550000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.085543in}}{\pgfqpoint{0.549122in}{0.087663in}}{\pgfqpoint{0.547559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.090789in}}{\pgfqpoint{0.543877in}{0.091667in}}{\pgfqpoint{0.541667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.091667in}}{\pgfqpoint{0.537337in}{0.090789in}}{\pgfqpoint{0.535774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.087663in}}{\pgfqpoint{0.533333in}{0.085543in}}{\pgfqpoint{0.533333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.081123in}}{\pgfqpoint{0.534211in}{0.079004in}}{\pgfqpoint{0.535774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.075878in}}{\pgfqpoint{0.539457in}{0.075000in}}{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.075000in}}{\pgfqpoint{0.629330in}{0.075878in}}{\pgfqpoint{0.630893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.079004in}}{\pgfqpoint{0.633333in}{0.081123in}}{\pgfqpoint{0.633333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.085543in}}{\pgfqpoint{0.632455in}{0.087663in}}{\pgfqpoint{0.630893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.090789in}}{\pgfqpoint{0.627210in}{0.091667in}}{\pgfqpoint{0.625000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.091667in}}{\pgfqpoint{0.620670in}{0.090789in}}{\pgfqpoint{0.619107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.087663in}}{\pgfqpoint{0.616667in}{0.085543in}}{\pgfqpoint{0.616667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.081123in}}{\pgfqpoint{0.617545in}{0.079004in}}{\pgfqpoint{0.619107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.075878in}}{\pgfqpoint{0.622790in}{0.075000in}}{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.075000in}}{\pgfqpoint{0.712663in}{0.075878in}}{\pgfqpoint{0.714226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.079004in}}{\pgfqpoint{0.716667in}{0.081123in}}{\pgfqpoint{0.716667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.085543in}}{\pgfqpoint{0.715789in}{0.087663in}}{\pgfqpoint{0.714226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.090789in}}{\pgfqpoint{0.710543in}{0.091667in}}{\pgfqpoint{0.708333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.091667in}}{\pgfqpoint{0.704004in}{0.090789in}}{\pgfqpoint{0.702441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.087663in}}{\pgfqpoint{0.700000in}{0.085543in}}{\pgfqpoint{0.700000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.081123in}}{\pgfqpoint{0.700878in}{0.079004in}}{\pgfqpoint{0.702441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.075878in}}{\pgfqpoint{0.706123in}{0.075000in}}{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.075000in}}{\pgfqpoint{0.795996in}{0.075878in}}{\pgfqpoint{0.797559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.079004in}}{\pgfqpoint{0.800000in}{0.081123in}}{\pgfqpoint{0.800000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.085543in}}{\pgfqpoint{0.799122in}{0.087663in}}{\pgfqpoint{0.797559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.090789in}}{\pgfqpoint{0.793877in}{0.091667in}}{\pgfqpoint{0.791667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.091667in}}{\pgfqpoint{0.787337in}{0.090789in}}{\pgfqpoint{0.785774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.087663in}}{\pgfqpoint{0.783333in}{0.085543in}}{\pgfqpoint{0.783333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.081123in}}{\pgfqpoint{0.784211in}{0.079004in}}{\pgfqpoint{0.785774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.075878in}}{\pgfqpoint{0.789457in}{0.075000in}}{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.075000in}}{\pgfqpoint{0.879330in}{0.075878in}}{\pgfqpoint{0.880893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.079004in}}{\pgfqpoint{0.883333in}{0.081123in}}{\pgfqpoint{0.883333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.085543in}}{\pgfqpoint{0.882455in}{0.087663in}}{\pgfqpoint{0.880893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.090789in}}{\pgfqpoint{0.877210in}{0.091667in}}{\pgfqpoint{0.875000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.091667in}}{\pgfqpoint{0.870670in}{0.090789in}}{\pgfqpoint{0.869107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.087663in}}{\pgfqpoint{0.866667in}{0.085543in}}{\pgfqpoint{0.866667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.081123in}}{\pgfqpoint{0.867545in}{0.079004in}}{\pgfqpoint{0.869107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.075878in}}{\pgfqpoint{0.872790in}{0.075000in}}{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.075000in}}{\pgfqpoint{0.962663in}{0.075878in}}{\pgfqpoint{0.964226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.079004in}}{\pgfqpoint{0.966667in}{0.081123in}}{\pgfqpoint{0.966667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.085543in}}{\pgfqpoint{0.965789in}{0.087663in}}{\pgfqpoint{0.964226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.090789in}}{\pgfqpoint{0.960543in}{0.091667in}}{\pgfqpoint{0.958333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.091667in}}{\pgfqpoint{0.954004in}{0.090789in}}{\pgfqpoint{0.952441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.087663in}}{\pgfqpoint{0.950000in}{0.085543in}}{\pgfqpoint{0.950000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.081123in}}{\pgfqpoint{0.950878in}{0.079004in}}{\pgfqpoint{0.952441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.075878in}}{\pgfqpoint{0.956123in}{0.075000in}}{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.158333in}}{\pgfqpoint{0.004330in}{0.159211in}}{\pgfqpoint{0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.162337in}}{\pgfqpoint{0.008333in}{0.164457in}}{\pgfqpoint{0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.168877in}}{\pgfqpoint{0.007455in}{0.170996in}}{\pgfqpoint{0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.174122in}}{\pgfqpoint{0.002210in}{0.175000in}}{\pgfqpoint{0.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.175000in}}{\pgfqpoint{-0.004330in}{0.174122in}}{\pgfqpoint{-0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.170996in}}{\pgfqpoint{-0.008333in}{0.168877in}}{\pgfqpoint{-0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.164457in}}{\pgfqpoint{-0.007455in}{0.162337in}}{\pgfqpoint{-0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.159211in}}{\pgfqpoint{-0.002210in}{0.158333in}}{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.158333in}}{\pgfqpoint{0.087663in}{0.159211in}}{\pgfqpoint{0.089226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.162337in}}{\pgfqpoint{0.091667in}{0.164457in}}{\pgfqpoint{0.091667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.168877in}}{\pgfqpoint{0.090789in}{0.170996in}}{\pgfqpoint{0.089226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.174122in}}{\pgfqpoint{0.085543in}{0.175000in}}{\pgfqpoint{0.083333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.175000in}}{\pgfqpoint{0.079004in}{0.174122in}}{\pgfqpoint{0.077441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.170996in}}{\pgfqpoint{0.075000in}{0.168877in}}{\pgfqpoint{0.075000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.164457in}}{\pgfqpoint{0.075878in}{0.162337in}}{\pgfqpoint{0.077441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.159211in}}{\pgfqpoint{0.081123in}{0.158333in}}{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.158333in}}{\pgfqpoint{0.170996in}{0.159211in}}{\pgfqpoint{0.172559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.162337in}}{\pgfqpoint{0.175000in}{0.164457in}}{\pgfqpoint{0.175000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.168877in}}{\pgfqpoint{0.174122in}{0.170996in}}{\pgfqpoint{0.172559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.174122in}}{\pgfqpoint{0.168877in}{0.175000in}}{\pgfqpoint{0.166667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.175000in}}{\pgfqpoint{0.162337in}{0.174122in}}{\pgfqpoint{0.160774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.170996in}}{\pgfqpoint{0.158333in}{0.168877in}}{\pgfqpoint{0.158333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.164457in}}{\pgfqpoint{0.159211in}{0.162337in}}{\pgfqpoint{0.160774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.159211in}}{\pgfqpoint{0.164457in}{0.158333in}}{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.158333in}}{\pgfqpoint{0.254330in}{0.159211in}}{\pgfqpoint{0.255893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.162337in}}{\pgfqpoint{0.258333in}{0.164457in}}{\pgfqpoint{0.258333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.168877in}}{\pgfqpoint{0.257455in}{0.170996in}}{\pgfqpoint{0.255893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.174122in}}{\pgfqpoint{0.252210in}{0.175000in}}{\pgfqpoint{0.250000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.175000in}}{\pgfqpoint{0.245670in}{0.174122in}}{\pgfqpoint{0.244107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.170996in}}{\pgfqpoint{0.241667in}{0.168877in}}{\pgfqpoint{0.241667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.164457in}}{\pgfqpoint{0.242545in}{0.162337in}}{\pgfqpoint{0.244107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.159211in}}{\pgfqpoint{0.247790in}{0.158333in}}{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.158333in}}{\pgfqpoint{0.337663in}{0.159211in}}{\pgfqpoint{0.339226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.162337in}}{\pgfqpoint{0.341667in}{0.164457in}}{\pgfqpoint{0.341667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.168877in}}{\pgfqpoint{0.340789in}{0.170996in}}{\pgfqpoint{0.339226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.174122in}}{\pgfqpoint{0.335543in}{0.175000in}}{\pgfqpoint{0.333333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.175000in}}{\pgfqpoint{0.329004in}{0.174122in}}{\pgfqpoint{0.327441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.170996in}}{\pgfqpoint{0.325000in}{0.168877in}}{\pgfqpoint{0.325000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.164457in}}{\pgfqpoint{0.325878in}{0.162337in}}{\pgfqpoint{0.327441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.159211in}}{\pgfqpoint{0.331123in}{0.158333in}}{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.158333in}}{\pgfqpoint{0.420996in}{0.159211in}}{\pgfqpoint{0.422559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.162337in}}{\pgfqpoint{0.425000in}{0.164457in}}{\pgfqpoint{0.425000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.168877in}}{\pgfqpoint{0.424122in}{0.170996in}}{\pgfqpoint{0.422559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.174122in}}{\pgfqpoint{0.418877in}{0.175000in}}{\pgfqpoint{0.416667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.175000in}}{\pgfqpoint{0.412337in}{0.174122in}}{\pgfqpoint{0.410774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.170996in}}{\pgfqpoint{0.408333in}{0.168877in}}{\pgfqpoint{0.408333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.164457in}}{\pgfqpoint{0.409211in}{0.162337in}}{\pgfqpoint{0.410774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.159211in}}{\pgfqpoint{0.414457in}{0.158333in}}{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.158333in}}{\pgfqpoint{0.504330in}{0.159211in}}{\pgfqpoint{0.505893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.162337in}}{\pgfqpoint{0.508333in}{0.164457in}}{\pgfqpoint{0.508333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.168877in}}{\pgfqpoint{0.507455in}{0.170996in}}{\pgfqpoint{0.505893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.174122in}}{\pgfqpoint{0.502210in}{0.175000in}}{\pgfqpoint{0.500000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.175000in}}{\pgfqpoint{0.495670in}{0.174122in}}{\pgfqpoint{0.494107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.170996in}}{\pgfqpoint{0.491667in}{0.168877in}}{\pgfqpoint{0.491667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.164457in}}{\pgfqpoint{0.492545in}{0.162337in}}{\pgfqpoint{0.494107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.159211in}}{\pgfqpoint{0.497790in}{0.158333in}}{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.158333in}}{\pgfqpoint{0.587663in}{0.159211in}}{\pgfqpoint{0.589226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.162337in}}{\pgfqpoint{0.591667in}{0.164457in}}{\pgfqpoint{0.591667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.168877in}}{\pgfqpoint{0.590789in}{0.170996in}}{\pgfqpoint{0.589226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.174122in}}{\pgfqpoint{0.585543in}{0.175000in}}{\pgfqpoint{0.583333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.175000in}}{\pgfqpoint{0.579004in}{0.174122in}}{\pgfqpoint{0.577441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.170996in}}{\pgfqpoint{0.575000in}{0.168877in}}{\pgfqpoint{0.575000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.164457in}}{\pgfqpoint{0.575878in}{0.162337in}}{\pgfqpoint{0.577441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.159211in}}{\pgfqpoint{0.581123in}{0.158333in}}{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.158333in}}{\pgfqpoint{0.670996in}{0.159211in}}{\pgfqpoint{0.672559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.162337in}}{\pgfqpoint{0.675000in}{0.164457in}}{\pgfqpoint{0.675000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.168877in}}{\pgfqpoint{0.674122in}{0.170996in}}{\pgfqpoint{0.672559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.174122in}}{\pgfqpoint{0.668877in}{0.175000in}}{\pgfqpoint{0.666667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.175000in}}{\pgfqpoint{0.662337in}{0.174122in}}{\pgfqpoint{0.660774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.170996in}}{\pgfqpoint{0.658333in}{0.168877in}}{\pgfqpoint{0.658333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.164457in}}{\pgfqpoint{0.659211in}{0.162337in}}{\pgfqpoint{0.660774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.159211in}}{\pgfqpoint{0.664457in}{0.158333in}}{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.158333in}}{\pgfqpoint{0.754330in}{0.159211in}}{\pgfqpoint{0.755893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.162337in}}{\pgfqpoint{0.758333in}{0.164457in}}{\pgfqpoint{0.758333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.168877in}}{\pgfqpoint{0.757455in}{0.170996in}}{\pgfqpoint{0.755893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.174122in}}{\pgfqpoint{0.752210in}{0.175000in}}{\pgfqpoint{0.750000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.175000in}}{\pgfqpoint{0.745670in}{0.174122in}}{\pgfqpoint{0.744107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.170996in}}{\pgfqpoint{0.741667in}{0.168877in}}{\pgfqpoint{0.741667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.164457in}}{\pgfqpoint{0.742545in}{0.162337in}}{\pgfqpoint{0.744107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.159211in}}{\pgfqpoint{0.747790in}{0.158333in}}{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.158333in}}{\pgfqpoint{0.837663in}{0.159211in}}{\pgfqpoint{0.839226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.162337in}}{\pgfqpoint{0.841667in}{0.164457in}}{\pgfqpoint{0.841667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.168877in}}{\pgfqpoint{0.840789in}{0.170996in}}{\pgfqpoint{0.839226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.174122in}}{\pgfqpoint{0.835543in}{0.175000in}}{\pgfqpoint{0.833333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.175000in}}{\pgfqpoint{0.829004in}{0.174122in}}{\pgfqpoint{0.827441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.170996in}}{\pgfqpoint{0.825000in}{0.168877in}}{\pgfqpoint{0.825000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.164457in}}{\pgfqpoint{0.825878in}{0.162337in}}{\pgfqpoint{0.827441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.159211in}}{\pgfqpoint{0.831123in}{0.158333in}}{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.158333in}}{\pgfqpoint{0.920996in}{0.159211in}}{\pgfqpoint{0.922559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.162337in}}{\pgfqpoint{0.925000in}{0.164457in}}{\pgfqpoint{0.925000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.168877in}}{\pgfqpoint{0.924122in}{0.170996in}}{\pgfqpoint{0.922559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.174122in}}{\pgfqpoint{0.918877in}{0.175000in}}{\pgfqpoint{0.916667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.175000in}}{\pgfqpoint{0.912337in}{0.174122in}}{\pgfqpoint{0.910774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.170996in}}{\pgfqpoint{0.908333in}{0.168877in}}{\pgfqpoint{0.908333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.164457in}}{\pgfqpoint{0.909211in}{0.162337in}}{\pgfqpoint{0.910774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.159211in}}{\pgfqpoint{0.914457in}{0.158333in}}{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.158333in}}{\pgfqpoint{1.004330in}{0.159211in}}{\pgfqpoint{1.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.162337in}}{\pgfqpoint{1.008333in}{0.164457in}}{\pgfqpoint{1.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.168877in}}{\pgfqpoint{1.007455in}{0.170996in}}{\pgfqpoint{1.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.174122in}}{\pgfqpoint{1.002210in}{0.175000in}}{\pgfqpoint{1.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.175000in}}{\pgfqpoint{0.995670in}{0.174122in}}{\pgfqpoint{0.994107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.170996in}}{\pgfqpoint{0.991667in}{0.168877in}}{\pgfqpoint{0.991667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.164457in}}{\pgfqpoint{0.992545in}{0.162337in}}{\pgfqpoint{0.994107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.159211in}}{\pgfqpoint{0.997790in}{0.158333in}}{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.241667in}}{\pgfqpoint{0.045996in}{0.242545in}}{\pgfqpoint{0.047559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.245670in}}{\pgfqpoint{0.050000in}{0.247790in}}{\pgfqpoint{0.050000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.252210in}}{\pgfqpoint{0.049122in}{0.254330in}}{\pgfqpoint{0.047559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.257455in}}{\pgfqpoint{0.043877in}{0.258333in}}{\pgfqpoint{0.041667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.258333in}}{\pgfqpoint{0.037337in}{0.257455in}}{\pgfqpoint{0.035774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.254330in}}{\pgfqpoint{0.033333in}{0.252210in}}{\pgfqpoint{0.033333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.247790in}}{\pgfqpoint{0.034211in}{0.245670in}}{\pgfqpoint{0.035774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.242545in}}{\pgfqpoint{0.039457in}{0.241667in}}{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.241667in}}{\pgfqpoint{0.129330in}{0.242545in}}{\pgfqpoint{0.130893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.245670in}}{\pgfqpoint{0.133333in}{0.247790in}}{\pgfqpoint{0.133333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.252210in}}{\pgfqpoint{0.132455in}{0.254330in}}{\pgfqpoint{0.130893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.257455in}}{\pgfqpoint{0.127210in}{0.258333in}}{\pgfqpoint{0.125000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.258333in}}{\pgfqpoint{0.120670in}{0.257455in}}{\pgfqpoint{0.119107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.254330in}}{\pgfqpoint{0.116667in}{0.252210in}}{\pgfqpoint{0.116667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.247790in}}{\pgfqpoint{0.117545in}{0.245670in}}{\pgfqpoint{0.119107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.242545in}}{\pgfqpoint{0.122790in}{0.241667in}}{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.241667in}}{\pgfqpoint{0.212663in}{0.242545in}}{\pgfqpoint{0.214226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.245670in}}{\pgfqpoint{0.216667in}{0.247790in}}{\pgfqpoint{0.216667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.252210in}}{\pgfqpoint{0.215789in}{0.254330in}}{\pgfqpoint{0.214226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.257455in}}{\pgfqpoint{0.210543in}{0.258333in}}{\pgfqpoint{0.208333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.258333in}}{\pgfqpoint{0.204004in}{0.257455in}}{\pgfqpoint{0.202441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.254330in}}{\pgfqpoint{0.200000in}{0.252210in}}{\pgfqpoint{0.200000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.247790in}}{\pgfqpoint{0.200878in}{0.245670in}}{\pgfqpoint{0.202441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.242545in}}{\pgfqpoint{0.206123in}{0.241667in}}{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.241667in}}{\pgfqpoint{0.295996in}{0.242545in}}{\pgfqpoint{0.297559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.245670in}}{\pgfqpoint{0.300000in}{0.247790in}}{\pgfqpoint{0.300000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.252210in}}{\pgfqpoint{0.299122in}{0.254330in}}{\pgfqpoint{0.297559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.257455in}}{\pgfqpoint{0.293877in}{0.258333in}}{\pgfqpoint{0.291667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.258333in}}{\pgfqpoint{0.287337in}{0.257455in}}{\pgfqpoint{0.285774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.254330in}}{\pgfqpoint{0.283333in}{0.252210in}}{\pgfqpoint{0.283333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.247790in}}{\pgfqpoint{0.284211in}{0.245670in}}{\pgfqpoint{0.285774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.242545in}}{\pgfqpoint{0.289457in}{0.241667in}}{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.241667in}}{\pgfqpoint{0.379330in}{0.242545in}}{\pgfqpoint{0.380893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.245670in}}{\pgfqpoint{0.383333in}{0.247790in}}{\pgfqpoint{0.383333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.252210in}}{\pgfqpoint{0.382455in}{0.254330in}}{\pgfqpoint{0.380893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.257455in}}{\pgfqpoint{0.377210in}{0.258333in}}{\pgfqpoint{0.375000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.258333in}}{\pgfqpoint{0.370670in}{0.257455in}}{\pgfqpoint{0.369107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.254330in}}{\pgfqpoint{0.366667in}{0.252210in}}{\pgfqpoint{0.366667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.247790in}}{\pgfqpoint{0.367545in}{0.245670in}}{\pgfqpoint{0.369107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.242545in}}{\pgfqpoint{0.372790in}{0.241667in}}{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.241667in}}{\pgfqpoint{0.462663in}{0.242545in}}{\pgfqpoint{0.464226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.245670in}}{\pgfqpoint{0.466667in}{0.247790in}}{\pgfqpoint{0.466667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.252210in}}{\pgfqpoint{0.465789in}{0.254330in}}{\pgfqpoint{0.464226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.257455in}}{\pgfqpoint{0.460543in}{0.258333in}}{\pgfqpoint{0.458333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.258333in}}{\pgfqpoint{0.454004in}{0.257455in}}{\pgfqpoint{0.452441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.254330in}}{\pgfqpoint{0.450000in}{0.252210in}}{\pgfqpoint{0.450000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.247790in}}{\pgfqpoint{0.450878in}{0.245670in}}{\pgfqpoint{0.452441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.242545in}}{\pgfqpoint{0.456123in}{0.241667in}}{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.241667in}}{\pgfqpoint{0.545996in}{0.242545in}}{\pgfqpoint{0.547559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.245670in}}{\pgfqpoint{0.550000in}{0.247790in}}{\pgfqpoint{0.550000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.252210in}}{\pgfqpoint{0.549122in}{0.254330in}}{\pgfqpoint{0.547559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.257455in}}{\pgfqpoint{0.543877in}{0.258333in}}{\pgfqpoint{0.541667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.258333in}}{\pgfqpoint{0.537337in}{0.257455in}}{\pgfqpoint{0.535774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.254330in}}{\pgfqpoint{0.533333in}{0.252210in}}{\pgfqpoint{0.533333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.247790in}}{\pgfqpoint{0.534211in}{0.245670in}}{\pgfqpoint{0.535774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.242545in}}{\pgfqpoint{0.539457in}{0.241667in}}{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.241667in}}{\pgfqpoint{0.629330in}{0.242545in}}{\pgfqpoint{0.630893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.245670in}}{\pgfqpoint{0.633333in}{0.247790in}}{\pgfqpoint{0.633333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.252210in}}{\pgfqpoint{0.632455in}{0.254330in}}{\pgfqpoint{0.630893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.257455in}}{\pgfqpoint{0.627210in}{0.258333in}}{\pgfqpoint{0.625000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.258333in}}{\pgfqpoint{0.620670in}{0.257455in}}{\pgfqpoint{0.619107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.254330in}}{\pgfqpoint{0.616667in}{0.252210in}}{\pgfqpoint{0.616667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.247790in}}{\pgfqpoint{0.617545in}{0.245670in}}{\pgfqpoint{0.619107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.242545in}}{\pgfqpoint{0.622790in}{0.241667in}}{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.241667in}}{\pgfqpoint{0.712663in}{0.242545in}}{\pgfqpoint{0.714226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.245670in}}{\pgfqpoint{0.716667in}{0.247790in}}{\pgfqpoint{0.716667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.252210in}}{\pgfqpoint{0.715789in}{0.254330in}}{\pgfqpoint{0.714226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.257455in}}{\pgfqpoint{0.710543in}{0.258333in}}{\pgfqpoint{0.708333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.258333in}}{\pgfqpoint{0.704004in}{0.257455in}}{\pgfqpoint{0.702441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.254330in}}{\pgfqpoint{0.700000in}{0.252210in}}{\pgfqpoint{0.700000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.247790in}}{\pgfqpoint{0.700878in}{0.245670in}}{\pgfqpoint{0.702441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.242545in}}{\pgfqpoint{0.706123in}{0.241667in}}{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.241667in}}{\pgfqpoint{0.795996in}{0.242545in}}{\pgfqpoint{0.797559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.245670in}}{\pgfqpoint{0.800000in}{0.247790in}}{\pgfqpoint{0.800000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.252210in}}{\pgfqpoint{0.799122in}{0.254330in}}{\pgfqpoint{0.797559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.257455in}}{\pgfqpoint{0.793877in}{0.258333in}}{\pgfqpoint{0.791667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.258333in}}{\pgfqpoint{0.787337in}{0.257455in}}{\pgfqpoint{0.785774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.254330in}}{\pgfqpoint{0.783333in}{0.252210in}}{\pgfqpoint{0.783333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.247790in}}{\pgfqpoint{0.784211in}{0.245670in}}{\pgfqpoint{0.785774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.242545in}}{\pgfqpoint{0.789457in}{0.241667in}}{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.241667in}}{\pgfqpoint{0.879330in}{0.242545in}}{\pgfqpoint{0.880893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.245670in}}{\pgfqpoint{0.883333in}{0.247790in}}{\pgfqpoint{0.883333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.252210in}}{\pgfqpoint{0.882455in}{0.254330in}}{\pgfqpoint{0.880893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.257455in}}{\pgfqpoint{0.877210in}{0.258333in}}{\pgfqpoint{0.875000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.258333in}}{\pgfqpoint{0.870670in}{0.257455in}}{\pgfqpoint{0.869107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.254330in}}{\pgfqpoint{0.866667in}{0.252210in}}{\pgfqpoint{0.866667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.247790in}}{\pgfqpoint{0.867545in}{0.245670in}}{\pgfqpoint{0.869107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.242545in}}{\pgfqpoint{0.872790in}{0.241667in}}{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.241667in}}{\pgfqpoint{0.962663in}{0.242545in}}{\pgfqpoint{0.964226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.245670in}}{\pgfqpoint{0.966667in}{0.247790in}}{\pgfqpoint{0.966667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.252210in}}{\pgfqpoint{0.965789in}{0.254330in}}{\pgfqpoint{0.964226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.257455in}}{\pgfqpoint{0.960543in}{0.258333in}}{\pgfqpoint{0.958333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.258333in}}{\pgfqpoint{0.954004in}{0.257455in}}{\pgfqpoint{0.952441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.254330in}}{\pgfqpoint{0.950000in}{0.252210in}}{\pgfqpoint{0.950000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.247790in}}{\pgfqpoint{0.950878in}{0.245670in}}{\pgfqpoint{0.952441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.242545in}}{\pgfqpoint{0.956123in}{0.241667in}}{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.325000in}}{\pgfqpoint{0.004330in}{0.325878in}}{\pgfqpoint{0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.329004in}}{\pgfqpoint{0.008333in}{0.331123in}}{\pgfqpoint{0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.335543in}}{\pgfqpoint{0.007455in}{0.337663in}}{\pgfqpoint{0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.340789in}}{\pgfqpoint{0.002210in}{0.341667in}}{\pgfqpoint{0.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.341667in}}{\pgfqpoint{-0.004330in}{0.340789in}}{\pgfqpoint{-0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.337663in}}{\pgfqpoint{-0.008333in}{0.335543in}}{\pgfqpoint{-0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.331123in}}{\pgfqpoint{-0.007455in}{0.329004in}}{\pgfqpoint{-0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.325878in}}{\pgfqpoint{-0.002210in}{0.325000in}}{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.325000in}}{\pgfqpoint{0.087663in}{0.325878in}}{\pgfqpoint{0.089226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.329004in}}{\pgfqpoint{0.091667in}{0.331123in}}{\pgfqpoint{0.091667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.335543in}}{\pgfqpoint{0.090789in}{0.337663in}}{\pgfqpoint{0.089226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.340789in}}{\pgfqpoint{0.085543in}{0.341667in}}{\pgfqpoint{0.083333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.341667in}}{\pgfqpoint{0.079004in}{0.340789in}}{\pgfqpoint{0.077441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.337663in}}{\pgfqpoint{0.075000in}{0.335543in}}{\pgfqpoint{0.075000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.331123in}}{\pgfqpoint{0.075878in}{0.329004in}}{\pgfqpoint{0.077441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.325878in}}{\pgfqpoint{0.081123in}{0.325000in}}{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.325000in}}{\pgfqpoint{0.170996in}{0.325878in}}{\pgfqpoint{0.172559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.329004in}}{\pgfqpoint{0.175000in}{0.331123in}}{\pgfqpoint{0.175000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.335543in}}{\pgfqpoint{0.174122in}{0.337663in}}{\pgfqpoint{0.172559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.340789in}}{\pgfqpoint{0.168877in}{0.341667in}}{\pgfqpoint{0.166667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.341667in}}{\pgfqpoint{0.162337in}{0.340789in}}{\pgfqpoint{0.160774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.337663in}}{\pgfqpoint{0.158333in}{0.335543in}}{\pgfqpoint{0.158333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.331123in}}{\pgfqpoint{0.159211in}{0.329004in}}{\pgfqpoint{0.160774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.325878in}}{\pgfqpoint{0.164457in}{0.325000in}}{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.325000in}}{\pgfqpoint{0.254330in}{0.325878in}}{\pgfqpoint{0.255893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.329004in}}{\pgfqpoint{0.258333in}{0.331123in}}{\pgfqpoint{0.258333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.335543in}}{\pgfqpoint{0.257455in}{0.337663in}}{\pgfqpoint{0.255893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.340789in}}{\pgfqpoint{0.252210in}{0.341667in}}{\pgfqpoint{0.250000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.341667in}}{\pgfqpoint{0.245670in}{0.340789in}}{\pgfqpoint{0.244107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.337663in}}{\pgfqpoint{0.241667in}{0.335543in}}{\pgfqpoint{0.241667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.331123in}}{\pgfqpoint{0.242545in}{0.329004in}}{\pgfqpoint{0.244107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.325878in}}{\pgfqpoint{0.247790in}{0.325000in}}{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.325000in}}{\pgfqpoint{0.337663in}{0.325878in}}{\pgfqpoint{0.339226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.329004in}}{\pgfqpoint{0.341667in}{0.331123in}}{\pgfqpoint{0.341667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.335543in}}{\pgfqpoint{0.340789in}{0.337663in}}{\pgfqpoint{0.339226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.340789in}}{\pgfqpoint{0.335543in}{0.341667in}}{\pgfqpoint{0.333333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.341667in}}{\pgfqpoint{0.329004in}{0.340789in}}{\pgfqpoint{0.327441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.337663in}}{\pgfqpoint{0.325000in}{0.335543in}}{\pgfqpoint{0.325000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.331123in}}{\pgfqpoint{0.325878in}{0.329004in}}{\pgfqpoint{0.327441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.325878in}}{\pgfqpoint{0.331123in}{0.325000in}}{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.325000in}}{\pgfqpoint{0.420996in}{0.325878in}}{\pgfqpoint{0.422559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.329004in}}{\pgfqpoint{0.425000in}{0.331123in}}{\pgfqpoint{0.425000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.335543in}}{\pgfqpoint{0.424122in}{0.337663in}}{\pgfqpoint{0.422559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.340789in}}{\pgfqpoint{0.418877in}{0.341667in}}{\pgfqpoint{0.416667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.341667in}}{\pgfqpoint{0.412337in}{0.340789in}}{\pgfqpoint{0.410774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.337663in}}{\pgfqpoint{0.408333in}{0.335543in}}{\pgfqpoint{0.408333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.331123in}}{\pgfqpoint{0.409211in}{0.329004in}}{\pgfqpoint{0.410774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.325878in}}{\pgfqpoint{0.414457in}{0.325000in}}{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.325000in}}{\pgfqpoint{0.504330in}{0.325878in}}{\pgfqpoint{0.505893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.329004in}}{\pgfqpoint{0.508333in}{0.331123in}}{\pgfqpoint{0.508333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.335543in}}{\pgfqpoint{0.507455in}{0.337663in}}{\pgfqpoint{0.505893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.340789in}}{\pgfqpoint{0.502210in}{0.341667in}}{\pgfqpoint{0.500000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.341667in}}{\pgfqpoint{0.495670in}{0.340789in}}{\pgfqpoint{0.494107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.337663in}}{\pgfqpoint{0.491667in}{0.335543in}}{\pgfqpoint{0.491667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.331123in}}{\pgfqpoint{0.492545in}{0.329004in}}{\pgfqpoint{0.494107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.325878in}}{\pgfqpoint{0.497790in}{0.325000in}}{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.325000in}}{\pgfqpoint{0.587663in}{0.325878in}}{\pgfqpoint{0.589226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.329004in}}{\pgfqpoint{0.591667in}{0.331123in}}{\pgfqpoint{0.591667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.335543in}}{\pgfqpoint{0.590789in}{0.337663in}}{\pgfqpoint{0.589226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.340789in}}{\pgfqpoint{0.585543in}{0.341667in}}{\pgfqpoint{0.583333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.341667in}}{\pgfqpoint{0.579004in}{0.340789in}}{\pgfqpoint{0.577441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.337663in}}{\pgfqpoint{0.575000in}{0.335543in}}{\pgfqpoint{0.575000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.331123in}}{\pgfqpoint{0.575878in}{0.329004in}}{\pgfqpoint{0.577441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.325878in}}{\pgfqpoint{0.581123in}{0.325000in}}{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.325000in}}{\pgfqpoint{0.670996in}{0.325878in}}{\pgfqpoint{0.672559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.329004in}}{\pgfqpoint{0.675000in}{0.331123in}}{\pgfqpoint{0.675000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.335543in}}{\pgfqpoint{0.674122in}{0.337663in}}{\pgfqpoint{0.672559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.340789in}}{\pgfqpoint{0.668877in}{0.341667in}}{\pgfqpoint{0.666667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.341667in}}{\pgfqpoint{0.662337in}{0.340789in}}{\pgfqpoint{0.660774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.337663in}}{\pgfqpoint{0.658333in}{0.335543in}}{\pgfqpoint{0.658333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.331123in}}{\pgfqpoint{0.659211in}{0.329004in}}{\pgfqpoint{0.660774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.325878in}}{\pgfqpoint{0.664457in}{0.325000in}}{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.325000in}}{\pgfqpoint{0.754330in}{0.325878in}}{\pgfqpoint{0.755893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.329004in}}{\pgfqpoint{0.758333in}{0.331123in}}{\pgfqpoint{0.758333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.335543in}}{\pgfqpoint{0.757455in}{0.337663in}}{\pgfqpoint{0.755893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.340789in}}{\pgfqpoint{0.752210in}{0.341667in}}{\pgfqpoint{0.750000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.341667in}}{\pgfqpoint{0.745670in}{0.340789in}}{\pgfqpoint{0.744107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.337663in}}{\pgfqpoint{0.741667in}{0.335543in}}{\pgfqpoint{0.741667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.331123in}}{\pgfqpoint{0.742545in}{0.329004in}}{\pgfqpoint{0.744107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.325878in}}{\pgfqpoint{0.747790in}{0.325000in}}{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.325000in}}{\pgfqpoint{0.837663in}{0.325878in}}{\pgfqpoint{0.839226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.329004in}}{\pgfqpoint{0.841667in}{0.331123in}}{\pgfqpoint{0.841667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.335543in}}{\pgfqpoint{0.840789in}{0.337663in}}{\pgfqpoint{0.839226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.340789in}}{\pgfqpoint{0.835543in}{0.341667in}}{\pgfqpoint{0.833333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.341667in}}{\pgfqpoint{0.829004in}{0.340789in}}{\pgfqpoint{0.827441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.337663in}}{\pgfqpoint{0.825000in}{0.335543in}}{\pgfqpoint{0.825000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.331123in}}{\pgfqpoint{0.825878in}{0.329004in}}{\pgfqpoint{0.827441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.325878in}}{\pgfqpoint{0.831123in}{0.325000in}}{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.325000in}}{\pgfqpoint{0.920996in}{0.325878in}}{\pgfqpoint{0.922559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.329004in}}{\pgfqpoint{0.925000in}{0.331123in}}{\pgfqpoint{0.925000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.335543in}}{\pgfqpoint{0.924122in}{0.337663in}}{\pgfqpoint{0.922559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.340789in}}{\pgfqpoint{0.918877in}{0.341667in}}{\pgfqpoint{0.916667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.341667in}}{\pgfqpoint{0.912337in}{0.340789in}}{\pgfqpoint{0.910774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.337663in}}{\pgfqpoint{0.908333in}{0.335543in}}{\pgfqpoint{0.908333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.331123in}}{\pgfqpoint{0.909211in}{0.329004in}}{\pgfqpoint{0.910774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.325878in}}{\pgfqpoint{0.914457in}{0.325000in}}{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.325000in}}{\pgfqpoint{1.004330in}{0.325878in}}{\pgfqpoint{1.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.329004in}}{\pgfqpoint{1.008333in}{0.331123in}}{\pgfqpoint{1.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.335543in}}{\pgfqpoint{1.007455in}{0.337663in}}{\pgfqpoint{1.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.340789in}}{\pgfqpoint{1.002210in}{0.341667in}}{\pgfqpoint{1.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.341667in}}{\pgfqpoint{0.995670in}{0.340789in}}{\pgfqpoint{0.994107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.337663in}}{\pgfqpoint{0.991667in}{0.335543in}}{\pgfqpoint{0.991667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.331123in}}{\pgfqpoint{0.992545in}{0.329004in}}{\pgfqpoint{0.994107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.325878in}}{\pgfqpoint{0.997790in}{0.325000in}}{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.408333in}}{\pgfqpoint{0.045996in}{0.409211in}}{\pgfqpoint{0.047559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.412337in}}{\pgfqpoint{0.050000in}{0.414457in}}{\pgfqpoint{0.050000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.418877in}}{\pgfqpoint{0.049122in}{0.420996in}}{\pgfqpoint{0.047559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.424122in}}{\pgfqpoint{0.043877in}{0.425000in}}{\pgfqpoint{0.041667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.425000in}}{\pgfqpoint{0.037337in}{0.424122in}}{\pgfqpoint{0.035774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.420996in}}{\pgfqpoint{0.033333in}{0.418877in}}{\pgfqpoint{0.033333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.414457in}}{\pgfqpoint{0.034211in}{0.412337in}}{\pgfqpoint{0.035774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.409211in}}{\pgfqpoint{0.039457in}{0.408333in}}{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.408333in}}{\pgfqpoint{0.129330in}{0.409211in}}{\pgfqpoint{0.130893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.412337in}}{\pgfqpoint{0.133333in}{0.414457in}}{\pgfqpoint{0.133333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.418877in}}{\pgfqpoint{0.132455in}{0.420996in}}{\pgfqpoint{0.130893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.424122in}}{\pgfqpoint{0.127210in}{0.425000in}}{\pgfqpoint{0.125000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.425000in}}{\pgfqpoint{0.120670in}{0.424122in}}{\pgfqpoint{0.119107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.420996in}}{\pgfqpoint{0.116667in}{0.418877in}}{\pgfqpoint{0.116667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.414457in}}{\pgfqpoint{0.117545in}{0.412337in}}{\pgfqpoint{0.119107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.409211in}}{\pgfqpoint{0.122790in}{0.408333in}}{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.408333in}}{\pgfqpoint{0.212663in}{0.409211in}}{\pgfqpoint{0.214226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.412337in}}{\pgfqpoint{0.216667in}{0.414457in}}{\pgfqpoint{0.216667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.418877in}}{\pgfqpoint{0.215789in}{0.420996in}}{\pgfqpoint{0.214226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.424122in}}{\pgfqpoint{0.210543in}{0.425000in}}{\pgfqpoint{0.208333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.425000in}}{\pgfqpoint{0.204004in}{0.424122in}}{\pgfqpoint{0.202441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.420996in}}{\pgfqpoint{0.200000in}{0.418877in}}{\pgfqpoint{0.200000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.414457in}}{\pgfqpoint{0.200878in}{0.412337in}}{\pgfqpoint{0.202441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.409211in}}{\pgfqpoint{0.206123in}{0.408333in}}{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.408333in}}{\pgfqpoint{0.295996in}{0.409211in}}{\pgfqpoint{0.297559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.412337in}}{\pgfqpoint{0.300000in}{0.414457in}}{\pgfqpoint{0.300000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.418877in}}{\pgfqpoint{0.299122in}{0.420996in}}{\pgfqpoint{0.297559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.424122in}}{\pgfqpoint{0.293877in}{0.425000in}}{\pgfqpoint{0.291667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.425000in}}{\pgfqpoint{0.287337in}{0.424122in}}{\pgfqpoint{0.285774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.420996in}}{\pgfqpoint{0.283333in}{0.418877in}}{\pgfqpoint{0.283333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.414457in}}{\pgfqpoint{0.284211in}{0.412337in}}{\pgfqpoint{0.285774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.409211in}}{\pgfqpoint{0.289457in}{0.408333in}}{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.408333in}}{\pgfqpoint{0.379330in}{0.409211in}}{\pgfqpoint{0.380893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.412337in}}{\pgfqpoint{0.383333in}{0.414457in}}{\pgfqpoint{0.383333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.418877in}}{\pgfqpoint{0.382455in}{0.420996in}}{\pgfqpoint{0.380893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.424122in}}{\pgfqpoint{0.377210in}{0.425000in}}{\pgfqpoint{0.375000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.425000in}}{\pgfqpoint{0.370670in}{0.424122in}}{\pgfqpoint{0.369107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.420996in}}{\pgfqpoint{0.366667in}{0.418877in}}{\pgfqpoint{0.366667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.414457in}}{\pgfqpoint{0.367545in}{0.412337in}}{\pgfqpoint{0.369107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.409211in}}{\pgfqpoint{0.372790in}{0.408333in}}{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.408333in}}{\pgfqpoint{0.462663in}{0.409211in}}{\pgfqpoint{0.464226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.412337in}}{\pgfqpoint{0.466667in}{0.414457in}}{\pgfqpoint{0.466667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.418877in}}{\pgfqpoint{0.465789in}{0.420996in}}{\pgfqpoint{0.464226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.424122in}}{\pgfqpoint{0.460543in}{0.425000in}}{\pgfqpoint{0.458333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.425000in}}{\pgfqpoint{0.454004in}{0.424122in}}{\pgfqpoint{0.452441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.420996in}}{\pgfqpoint{0.450000in}{0.418877in}}{\pgfqpoint{0.450000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.414457in}}{\pgfqpoint{0.450878in}{0.412337in}}{\pgfqpoint{0.452441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.409211in}}{\pgfqpoint{0.456123in}{0.408333in}}{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.408333in}}{\pgfqpoint{0.545996in}{0.409211in}}{\pgfqpoint{0.547559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.412337in}}{\pgfqpoint{0.550000in}{0.414457in}}{\pgfqpoint{0.550000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.418877in}}{\pgfqpoint{0.549122in}{0.420996in}}{\pgfqpoint{0.547559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.424122in}}{\pgfqpoint{0.543877in}{0.425000in}}{\pgfqpoint{0.541667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.425000in}}{\pgfqpoint{0.537337in}{0.424122in}}{\pgfqpoint{0.535774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.420996in}}{\pgfqpoint{0.533333in}{0.418877in}}{\pgfqpoint{0.533333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.414457in}}{\pgfqpoint{0.534211in}{0.412337in}}{\pgfqpoint{0.535774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.409211in}}{\pgfqpoint{0.539457in}{0.408333in}}{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.408333in}}{\pgfqpoint{0.629330in}{0.409211in}}{\pgfqpoint{0.630893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.412337in}}{\pgfqpoint{0.633333in}{0.414457in}}{\pgfqpoint{0.633333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.418877in}}{\pgfqpoint{0.632455in}{0.420996in}}{\pgfqpoint{0.630893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.424122in}}{\pgfqpoint{0.627210in}{0.425000in}}{\pgfqpoint{0.625000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.425000in}}{\pgfqpoint{0.620670in}{0.424122in}}{\pgfqpoint{0.619107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.420996in}}{\pgfqpoint{0.616667in}{0.418877in}}{\pgfqpoint{0.616667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.414457in}}{\pgfqpoint{0.617545in}{0.412337in}}{\pgfqpoint{0.619107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.409211in}}{\pgfqpoint{0.622790in}{0.408333in}}{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.408333in}}{\pgfqpoint{0.712663in}{0.409211in}}{\pgfqpoint{0.714226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.412337in}}{\pgfqpoint{0.716667in}{0.414457in}}{\pgfqpoint{0.716667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.418877in}}{\pgfqpoint{0.715789in}{0.420996in}}{\pgfqpoint{0.714226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.424122in}}{\pgfqpoint{0.710543in}{0.425000in}}{\pgfqpoint{0.708333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.425000in}}{\pgfqpoint{0.704004in}{0.424122in}}{\pgfqpoint{0.702441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.420996in}}{\pgfqpoint{0.700000in}{0.418877in}}{\pgfqpoint{0.700000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.414457in}}{\pgfqpoint{0.700878in}{0.412337in}}{\pgfqpoint{0.702441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.409211in}}{\pgfqpoint{0.706123in}{0.408333in}}{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.408333in}}{\pgfqpoint{0.795996in}{0.409211in}}{\pgfqpoint{0.797559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.412337in}}{\pgfqpoint{0.800000in}{0.414457in}}{\pgfqpoint{0.800000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.418877in}}{\pgfqpoint{0.799122in}{0.420996in}}{\pgfqpoint{0.797559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.424122in}}{\pgfqpoint{0.793877in}{0.425000in}}{\pgfqpoint{0.791667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.425000in}}{\pgfqpoint{0.787337in}{0.424122in}}{\pgfqpoint{0.785774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.420996in}}{\pgfqpoint{0.783333in}{0.418877in}}{\pgfqpoint{0.783333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.414457in}}{\pgfqpoint{0.784211in}{0.412337in}}{\pgfqpoint{0.785774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.409211in}}{\pgfqpoint{0.789457in}{0.408333in}}{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.408333in}}{\pgfqpoint{0.879330in}{0.409211in}}{\pgfqpoint{0.880893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.412337in}}{\pgfqpoint{0.883333in}{0.414457in}}{\pgfqpoint{0.883333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.418877in}}{\pgfqpoint{0.882455in}{0.420996in}}{\pgfqpoint{0.880893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.424122in}}{\pgfqpoint{0.877210in}{0.425000in}}{\pgfqpoint{0.875000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.425000in}}{\pgfqpoint{0.870670in}{0.424122in}}{\pgfqpoint{0.869107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.420996in}}{\pgfqpoint{0.866667in}{0.418877in}}{\pgfqpoint{0.866667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.414457in}}{\pgfqpoint{0.867545in}{0.412337in}}{\pgfqpoint{0.869107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.409211in}}{\pgfqpoint{0.872790in}{0.408333in}}{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.408333in}}{\pgfqpoint{0.962663in}{0.409211in}}{\pgfqpoint{0.964226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.412337in}}{\pgfqpoint{0.966667in}{0.414457in}}{\pgfqpoint{0.966667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.418877in}}{\pgfqpoint{0.965789in}{0.420996in}}{\pgfqpoint{0.964226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.424122in}}{\pgfqpoint{0.960543in}{0.425000in}}{\pgfqpoint{0.958333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.425000in}}{\pgfqpoint{0.954004in}{0.424122in}}{\pgfqpoint{0.952441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.420996in}}{\pgfqpoint{0.950000in}{0.418877in}}{\pgfqpoint{0.950000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.414457in}}{\pgfqpoint{0.950878in}{0.412337in}}{\pgfqpoint{0.952441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.409211in}}{\pgfqpoint{0.956123in}{0.408333in}}{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.491667in}}{\pgfqpoint{0.004330in}{0.492545in}}{\pgfqpoint{0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.495670in}}{\pgfqpoint{0.008333in}{0.497790in}}{\pgfqpoint{0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.502210in}}{\pgfqpoint{0.007455in}{0.504330in}}{\pgfqpoint{0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.507455in}}{\pgfqpoint{0.002210in}{0.508333in}}{\pgfqpoint{0.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.508333in}}{\pgfqpoint{-0.004330in}{0.507455in}}{\pgfqpoint{-0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.504330in}}{\pgfqpoint{-0.008333in}{0.502210in}}{\pgfqpoint{-0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.497790in}}{\pgfqpoint{-0.007455in}{0.495670in}}{\pgfqpoint{-0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.492545in}}{\pgfqpoint{-0.002210in}{0.491667in}}{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.491667in}}{\pgfqpoint{0.087663in}{0.492545in}}{\pgfqpoint{0.089226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.495670in}}{\pgfqpoint{0.091667in}{0.497790in}}{\pgfqpoint{0.091667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.502210in}}{\pgfqpoint{0.090789in}{0.504330in}}{\pgfqpoint{0.089226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.507455in}}{\pgfqpoint{0.085543in}{0.508333in}}{\pgfqpoint{0.083333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.508333in}}{\pgfqpoint{0.079004in}{0.507455in}}{\pgfqpoint{0.077441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.504330in}}{\pgfqpoint{0.075000in}{0.502210in}}{\pgfqpoint{0.075000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.497790in}}{\pgfqpoint{0.075878in}{0.495670in}}{\pgfqpoint{0.077441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.492545in}}{\pgfqpoint{0.081123in}{0.491667in}}{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.491667in}}{\pgfqpoint{0.170996in}{0.492545in}}{\pgfqpoint{0.172559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.495670in}}{\pgfqpoint{0.175000in}{0.497790in}}{\pgfqpoint{0.175000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.502210in}}{\pgfqpoint{0.174122in}{0.504330in}}{\pgfqpoint{0.172559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.507455in}}{\pgfqpoint{0.168877in}{0.508333in}}{\pgfqpoint{0.166667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.508333in}}{\pgfqpoint{0.162337in}{0.507455in}}{\pgfqpoint{0.160774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.504330in}}{\pgfqpoint{0.158333in}{0.502210in}}{\pgfqpoint{0.158333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.497790in}}{\pgfqpoint{0.159211in}{0.495670in}}{\pgfqpoint{0.160774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.492545in}}{\pgfqpoint{0.164457in}{0.491667in}}{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.491667in}}{\pgfqpoint{0.254330in}{0.492545in}}{\pgfqpoint{0.255893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.495670in}}{\pgfqpoint{0.258333in}{0.497790in}}{\pgfqpoint{0.258333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.502210in}}{\pgfqpoint{0.257455in}{0.504330in}}{\pgfqpoint{0.255893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.507455in}}{\pgfqpoint{0.252210in}{0.508333in}}{\pgfqpoint{0.250000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.508333in}}{\pgfqpoint{0.245670in}{0.507455in}}{\pgfqpoint{0.244107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.504330in}}{\pgfqpoint{0.241667in}{0.502210in}}{\pgfqpoint{0.241667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.497790in}}{\pgfqpoint{0.242545in}{0.495670in}}{\pgfqpoint{0.244107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.492545in}}{\pgfqpoint{0.247790in}{0.491667in}}{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.491667in}}{\pgfqpoint{0.337663in}{0.492545in}}{\pgfqpoint{0.339226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.495670in}}{\pgfqpoint{0.341667in}{0.497790in}}{\pgfqpoint{0.341667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.502210in}}{\pgfqpoint{0.340789in}{0.504330in}}{\pgfqpoint{0.339226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.507455in}}{\pgfqpoint{0.335543in}{0.508333in}}{\pgfqpoint{0.333333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.508333in}}{\pgfqpoint{0.329004in}{0.507455in}}{\pgfqpoint{0.327441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.504330in}}{\pgfqpoint{0.325000in}{0.502210in}}{\pgfqpoint{0.325000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.497790in}}{\pgfqpoint{0.325878in}{0.495670in}}{\pgfqpoint{0.327441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.492545in}}{\pgfqpoint{0.331123in}{0.491667in}}{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.491667in}}{\pgfqpoint{0.420996in}{0.492545in}}{\pgfqpoint{0.422559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.495670in}}{\pgfqpoint{0.425000in}{0.497790in}}{\pgfqpoint{0.425000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.502210in}}{\pgfqpoint{0.424122in}{0.504330in}}{\pgfqpoint{0.422559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.507455in}}{\pgfqpoint{0.418877in}{0.508333in}}{\pgfqpoint{0.416667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.508333in}}{\pgfqpoint{0.412337in}{0.507455in}}{\pgfqpoint{0.410774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.504330in}}{\pgfqpoint{0.408333in}{0.502210in}}{\pgfqpoint{0.408333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.497790in}}{\pgfqpoint{0.409211in}{0.495670in}}{\pgfqpoint{0.410774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.492545in}}{\pgfqpoint{0.414457in}{0.491667in}}{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.491667in}}{\pgfqpoint{0.504330in}{0.492545in}}{\pgfqpoint{0.505893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.495670in}}{\pgfqpoint{0.508333in}{0.497790in}}{\pgfqpoint{0.508333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.502210in}}{\pgfqpoint{0.507455in}{0.504330in}}{\pgfqpoint{0.505893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.507455in}}{\pgfqpoint{0.502210in}{0.508333in}}{\pgfqpoint{0.500000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.508333in}}{\pgfqpoint{0.495670in}{0.507455in}}{\pgfqpoint{0.494107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.504330in}}{\pgfqpoint{0.491667in}{0.502210in}}{\pgfqpoint{0.491667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.497790in}}{\pgfqpoint{0.492545in}{0.495670in}}{\pgfqpoint{0.494107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.492545in}}{\pgfqpoint{0.497790in}{0.491667in}}{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.491667in}}{\pgfqpoint{0.587663in}{0.492545in}}{\pgfqpoint{0.589226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.495670in}}{\pgfqpoint{0.591667in}{0.497790in}}{\pgfqpoint{0.591667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.502210in}}{\pgfqpoint{0.590789in}{0.504330in}}{\pgfqpoint{0.589226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.507455in}}{\pgfqpoint{0.585543in}{0.508333in}}{\pgfqpoint{0.583333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.508333in}}{\pgfqpoint{0.579004in}{0.507455in}}{\pgfqpoint{0.577441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.504330in}}{\pgfqpoint{0.575000in}{0.502210in}}{\pgfqpoint{0.575000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.497790in}}{\pgfqpoint{0.575878in}{0.495670in}}{\pgfqpoint{0.577441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.492545in}}{\pgfqpoint{0.581123in}{0.491667in}}{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.491667in}}{\pgfqpoint{0.670996in}{0.492545in}}{\pgfqpoint{0.672559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.495670in}}{\pgfqpoint{0.675000in}{0.497790in}}{\pgfqpoint{0.675000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.502210in}}{\pgfqpoint{0.674122in}{0.504330in}}{\pgfqpoint{0.672559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.507455in}}{\pgfqpoint{0.668877in}{0.508333in}}{\pgfqpoint{0.666667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.508333in}}{\pgfqpoint{0.662337in}{0.507455in}}{\pgfqpoint{0.660774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.504330in}}{\pgfqpoint{0.658333in}{0.502210in}}{\pgfqpoint{0.658333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.497790in}}{\pgfqpoint{0.659211in}{0.495670in}}{\pgfqpoint{0.660774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.492545in}}{\pgfqpoint{0.664457in}{0.491667in}}{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.491667in}}{\pgfqpoint{0.754330in}{0.492545in}}{\pgfqpoint{0.755893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.495670in}}{\pgfqpoint{0.758333in}{0.497790in}}{\pgfqpoint{0.758333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.502210in}}{\pgfqpoint{0.757455in}{0.504330in}}{\pgfqpoint{0.755893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.507455in}}{\pgfqpoint{0.752210in}{0.508333in}}{\pgfqpoint{0.750000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.508333in}}{\pgfqpoint{0.745670in}{0.507455in}}{\pgfqpoint{0.744107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.504330in}}{\pgfqpoint{0.741667in}{0.502210in}}{\pgfqpoint{0.741667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.497790in}}{\pgfqpoint{0.742545in}{0.495670in}}{\pgfqpoint{0.744107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.492545in}}{\pgfqpoint{0.747790in}{0.491667in}}{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.491667in}}{\pgfqpoint{0.837663in}{0.492545in}}{\pgfqpoint{0.839226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.495670in}}{\pgfqpoint{0.841667in}{0.497790in}}{\pgfqpoint{0.841667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.502210in}}{\pgfqpoint{0.840789in}{0.504330in}}{\pgfqpoint{0.839226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.507455in}}{\pgfqpoint{0.835543in}{0.508333in}}{\pgfqpoint{0.833333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.508333in}}{\pgfqpoint{0.829004in}{0.507455in}}{\pgfqpoint{0.827441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.504330in}}{\pgfqpoint{0.825000in}{0.502210in}}{\pgfqpoint{0.825000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.497790in}}{\pgfqpoint{0.825878in}{0.495670in}}{\pgfqpoint{0.827441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.492545in}}{\pgfqpoint{0.831123in}{0.491667in}}{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.491667in}}{\pgfqpoint{0.920996in}{0.492545in}}{\pgfqpoint{0.922559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.495670in}}{\pgfqpoint{0.925000in}{0.497790in}}{\pgfqpoint{0.925000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.502210in}}{\pgfqpoint{0.924122in}{0.504330in}}{\pgfqpoint{0.922559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.507455in}}{\pgfqpoint{0.918877in}{0.508333in}}{\pgfqpoint{0.916667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.508333in}}{\pgfqpoint{0.912337in}{0.507455in}}{\pgfqpoint{0.910774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.504330in}}{\pgfqpoint{0.908333in}{0.502210in}}{\pgfqpoint{0.908333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.497790in}}{\pgfqpoint{0.909211in}{0.495670in}}{\pgfqpoint{0.910774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.492545in}}{\pgfqpoint{0.914457in}{0.491667in}}{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.491667in}}{\pgfqpoint{1.004330in}{0.492545in}}{\pgfqpoint{1.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.495670in}}{\pgfqpoint{1.008333in}{0.497790in}}{\pgfqpoint{1.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.502210in}}{\pgfqpoint{1.007455in}{0.504330in}}{\pgfqpoint{1.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.507455in}}{\pgfqpoint{1.002210in}{0.508333in}}{\pgfqpoint{1.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.508333in}}{\pgfqpoint{0.995670in}{0.507455in}}{\pgfqpoint{0.994107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.504330in}}{\pgfqpoint{0.991667in}{0.502210in}}{\pgfqpoint{0.991667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.497790in}}{\pgfqpoint{0.992545in}{0.495670in}}{\pgfqpoint{0.994107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.492545in}}{\pgfqpoint{0.997790in}{0.491667in}}{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.575000in}}{\pgfqpoint{0.045996in}{0.575878in}}{\pgfqpoint{0.047559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.579004in}}{\pgfqpoint{0.050000in}{0.581123in}}{\pgfqpoint{0.050000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.585543in}}{\pgfqpoint{0.049122in}{0.587663in}}{\pgfqpoint{0.047559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.590789in}}{\pgfqpoint{0.043877in}{0.591667in}}{\pgfqpoint{0.041667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.591667in}}{\pgfqpoint{0.037337in}{0.590789in}}{\pgfqpoint{0.035774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.587663in}}{\pgfqpoint{0.033333in}{0.585543in}}{\pgfqpoint{0.033333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.581123in}}{\pgfqpoint{0.034211in}{0.579004in}}{\pgfqpoint{0.035774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.575878in}}{\pgfqpoint{0.039457in}{0.575000in}}{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.575000in}}{\pgfqpoint{0.129330in}{0.575878in}}{\pgfqpoint{0.130893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.579004in}}{\pgfqpoint{0.133333in}{0.581123in}}{\pgfqpoint{0.133333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.585543in}}{\pgfqpoint{0.132455in}{0.587663in}}{\pgfqpoint{0.130893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.590789in}}{\pgfqpoint{0.127210in}{0.591667in}}{\pgfqpoint{0.125000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.591667in}}{\pgfqpoint{0.120670in}{0.590789in}}{\pgfqpoint{0.119107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.587663in}}{\pgfqpoint{0.116667in}{0.585543in}}{\pgfqpoint{0.116667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.581123in}}{\pgfqpoint{0.117545in}{0.579004in}}{\pgfqpoint{0.119107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.575878in}}{\pgfqpoint{0.122790in}{0.575000in}}{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.575000in}}{\pgfqpoint{0.212663in}{0.575878in}}{\pgfqpoint{0.214226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.579004in}}{\pgfqpoint{0.216667in}{0.581123in}}{\pgfqpoint{0.216667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.585543in}}{\pgfqpoint{0.215789in}{0.587663in}}{\pgfqpoint{0.214226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.590789in}}{\pgfqpoint{0.210543in}{0.591667in}}{\pgfqpoint{0.208333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.591667in}}{\pgfqpoint{0.204004in}{0.590789in}}{\pgfqpoint{0.202441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.587663in}}{\pgfqpoint{0.200000in}{0.585543in}}{\pgfqpoint{0.200000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.581123in}}{\pgfqpoint{0.200878in}{0.579004in}}{\pgfqpoint{0.202441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.575878in}}{\pgfqpoint{0.206123in}{0.575000in}}{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.575000in}}{\pgfqpoint{0.295996in}{0.575878in}}{\pgfqpoint{0.297559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.579004in}}{\pgfqpoint{0.300000in}{0.581123in}}{\pgfqpoint{0.300000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.585543in}}{\pgfqpoint{0.299122in}{0.587663in}}{\pgfqpoint{0.297559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.590789in}}{\pgfqpoint{0.293877in}{0.591667in}}{\pgfqpoint{0.291667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.591667in}}{\pgfqpoint{0.287337in}{0.590789in}}{\pgfqpoint{0.285774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.587663in}}{\pgfqpoint{0.283333in}{0.585543in}}{\pgfqpoint{0.283333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.581123in}}{\pgfqpoint{0.284211in}{0.579004in}}{\pgfqpoint{0.285774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.575878in}}{\pgfqpoint{0.289457in}{0.575000in}}{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.575000in}}{\pgfqpoint{0.379330in}{0.575878in}}{\pgfqpoint{0.380893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.579004in}}{\pgfqpoint{0.383333in}{0.581123in}}{\pgfqpoint{0.383333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.585543in}}{\pgfqpoint{0.382455in}{0.587663in}}{\pgfqpoint{0.380893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.590789in}}{\pgfqpoint{0.377210in}{0.591667in}}{\pgfqpoint{0.375000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.591667in}}{\pgfqpoint{0.370670in}{0.590789in}}{\pgfqpoint{0.369107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.587663in}}{\pgfqpoint{0.366667in}{0.585543in}}{\pgfqpoint{0.366667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.581123in}}{\pgfqpoint{0.367545in}{0.579004in}}{\pgfqpoint{0.369107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.575878in}}{\pgfqpoint{0.372790in}{0.575000in}}{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.575000in}}{\pgfqpoint{0.462663in}{0.575878in}}{\pgfqpoint{0.464226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.579004in}}{\pgfqpoint{0.466667in}{0.581123in}}{\pgfqpoint{0.466667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.585543in}}{\pgfqpoint{0.465789in}{0.587663in}}{\pgfqpoint{0.464226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.590789in}}{\pgfqpoint{0.460543in}{0.591667in}}{\pgfqpoint{0.458333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.591667in}}{\pgfqpoint{0.454004in}{0.590789in}}{\pgfqpoint{0.452441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.587663in}}{\pgfqpoint{0.450000in}{0.585543in}}{\pgfqpoint{0.450000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.581123in}}{\pgfqpoint{0.450878in}{0.579004in}}{\pgfqpoint{0.452441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.575878in}}{\pgfqpoint{0.456123in}{0.575000in}}{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.575000in}}{\pgfqpoint{0.545996in}{0.575878in}}{\pgfqpoint{0.547559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.579004in}}{\pgfqpoint{0.550000in}{0.581123in}}{\pgfqpoint{0.550000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.585543in}}{\pgfqpoint{0.549122in}{0.587663in}}{\pgfqpoint{0.547559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.590789in}}{\pgfqpoint{0.543877in}{0.591667in}}{\pgfqpoint{0.541667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.591667in}}{\pgfqpoint{0.537337in}{0.590789in}}{\pgfqpoint{0.535774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.587663in}}{\pgfqpoint{0.533333in}{0.585543in}}{\pgfqpoint{0.533333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.581123in}}{\pgfqpoint{0.534211in}{0.579004in}}{\pgfqpoint{0.535774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.575878in}}{\pgfqpoint{0.539457in}{0.575000in}}{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.575000in}}{\pgfqpoint{0.629330in}{0.575878in}}{\pgfqpoint{0.630893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.579004in}}{\pgfqpoint{0.633333in}{0.581123in}}{\pgfqpoint{0.633333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.585543in}}{\pgfqpoint{0.632455in}{0.587663in}}{\pgfqpoint{0.630893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.590789in}}{\pgfqpoint{0.627210in}{0.591667in}}{\pgfqpoint{0.625000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.591667in}}{\pgfqpoint{0.620670in}{0.590789in}}{\pgfqpoint{0.619107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.587663in}}{\pgfqpoint{0.616667in}{0.585543in}}{\pgfqpoint{0.616667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.581123in}}{\pgfqpoint{0.617545in}{0.579004in}}{\pgfqpoint{0.619107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.575878in}}{\pgfqpoint{0.622790in}{0.575000in}}{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.575000in}}{\pgfqpoint{0.712663in}{0.575878in}}{\pgfqpoint{0.714226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.579004in}}{\pgfqpoint{0.716667in}{0.581123in}}{\pgfqpoint{0.716667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.585543in}}{\pgfqpoint{0.715789in}{0.587663in}}{\pgfqpoint{0.714226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.590789in}}{\pgfqpoint{0.710543in}{0.591667in}}{\pgfqpoint{0.708333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.591667in}}{\pgfqpoint{0.704004in}{0.590789in}}{\pgfqpoint{0.702441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.587663in}}{\pgfqpoint{0.700000in}{0.585543in}}{\pgfqpoint{0.700000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.581123in}}{\pgfqpoint{0.700878in}{0.579004in}}{\pgfqpoint{0.702441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.575878in}}{\pgfqpoint{0.706123in}{0.575000in}}{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.575000in}}{\pgfqpoint{0.795996in}{0.575878in}}{\pgfqpoint{0.797559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.579004in}}{\pgfqpoint{0.800000in}{0.581123in}}{\pgfqpoint{0.800000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.585543in}}{\pgfqpoint{0.799122in}{0.587663in}}{\pgfqpoint{0.797559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.590789in}}{\pgfqpoint{0.793877in}{0.591667in}}{\pgfqpoint{0.791667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.591667in}}{\pgfqpoint{0.787337in}{0.590789in}}{\pgfqpoint{0.785774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.587663in}}{\pgfqpoint{0.783333in}{0.585543in}}{\pgfqpoint{0.783333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.581123in}}{\pgfqpoint{0.784211in}{0.579004in}}{\pgfqpoint{0.785774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.575878in}}{\pgfqpoint{0.789457in}{0.575000in}}{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.575000in}}{\pgfqpoint{0.879330in}{0.575878in}}{\pgfqpoint{0.880893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.579004in}}{\pgfqpoint{0.883333in}{0.581123in}}{\pgfqpoint{0.883333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.585543in}}{\pgfqpoint{0.882455in}{0.587663in}}{\pgfqpoint{0.880893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.590789in}}{\pgfqpoint{0.877210in}{0.591667in}}{\pgfqpoint{0.875000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.591667in}}{\pgfqpoint{0.870670in}{0.590789in}}{\pgfqpoint{0.869107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.587663in}}{\pgfqpoint{0.866667in}{0.585543in}}{\pgfqpoint{0.866667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.581123in}}{\pgfqpoint{0.867545in}{0.579004in}}{\pgfqpoint{0.869107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.575878in}}{\pgfqpoint{0.872790in}{0.575000in}}{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.575000in}}{\pgfqpoint{0.962663in}{0.575878in}}{\pgfqpoint{0.964226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.579004in}}{\pgfqpoint{0.966667in}{0.581123in}}{\pgfqpoint{0.966667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.585543in}}{\pgfqpoint{0.965789in}{0.587663in}}{\pgfqpoint{0.964226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.590789in}}{\pgfqpoint{0.960543in}{0.591667in}}{\pgfqpoint{0.958333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.591667in}}{\pgfqpoint{0.954004in}{0.590789in}}{\pgfqpoint{0.952441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.587663in}}{\pgfqpoint{0.950000in}{0.585543in}}{\pgfqpoint{0.950000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.581123in}}{\pgfqpoint{0.950878in}{0.579004in}}{\pgfqpoint{0.952441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.575878in}}{\pgfqpoint{0.956123in}{0.575000in}}{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.658333in}}{\pgfqpoint{0.004330in}{0.659211in}}{\pgfqpoint{0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.662337in}}{\pgfqpoint{0.008333in}{0.664457in}}{\pgfqpoint{0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.668877in}}{\pgfqpoint{0.007455in}{0.670996in}}{\pgfqpoint{0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.674122in}}{\pgfqpoint{0.002210in}{0.675000in}}{\pgfqpoint{0.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.675000in}}{\pgfqpoint{-0.004330in}{0.674122in}}{\pgfqpoint{-0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.670996in}}{\pgfqpoint{-0.008333in}{0.668877in}}{\pgfqpoint{-0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.664457in}}{\pgfqpoint{-0.007455in}{0.662337in}}{\pgfqpoint{-0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.659211in}}{\pgfqpoint{-0.002210in}{0.658333in}}{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.658333in}}{\pgfqpoint{0.087663in}{0.659211in}}{\pgfqpoint{0.089226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.662337in}}{\pgfqpoint{0.091667in}{0.664457in}}{\pgfqpoint{0.091667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.668877in}}{\pgfqpoint{0.090789in}{0.670996in}}{\pgfqpoint{0.089226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.674122in}}{\pgfqpoint{0.085543in}{0.675000in}}{\pgfqpoint{0.083333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.675000in}}{\pgfqpoint{0.079004in}{0.674122in}}{\pgfqpoint{0.077441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.670996in}}{\pgfqpoint{0.075000in}{0.668877in}}{\pgfqpoint{0.075000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.664457in}}{\pgfqpoint{0.075878in}{0.662337in}}{\pgfqpoint{0.077441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.659211in}}{\pgfqpoint{0.081123in}{0.658333in}}{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.658333in}}{\pgfqpoint{0.170996in}{0.659211in}}{\pgfqpoint{0.172559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.662337in}}{\pgfqpoint{0.175000in}{0.664457in}}{\pgfqpoint{0.175000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.668877in}}{\pgfqpoint{0.174122in}{0.670996in}}{\pgfqpoint{0.172559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.674122in}}{\pgfqpoint{0.168877in}{0.675000in}}{\pgfqpoint{0.166667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.675000in}}{\pgfqpoint{0.162337in}{0.674122in}}{\pgfqpoint{0.160774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.670996in}}{\pgfqpoint{0.158333in}{0.668877in}}{\pgfqpoint{0.158333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.664457in}}{\pgfqpoint{0.159211in}{0.662337in}}{\pgfqpoint{0.160774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.659211in}}{\pgfqpoint{0.164457in}{0.658333in}}{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.658333in}}{\pgfqpoint{0.254330in}{0.659211in}}{\pgfqpoint{0.255893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.662337in}}{\pgfqpoint{0.258333in}{0.664457in}}{\pgfqpoint{0.258333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.668877in}}{\pgfqpoint{0.257455in}{0.670996in}}{\pgfqpoint{0.255893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.674122in}}{\pgfqpoint{0.252210in}{0.675000in}}{\pgfqpoint{0.250000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.675000in}}{\pgfqpoint{0.245670in}{0.674122in}}{\pgfqpoint{0.244107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.670996in}}{\pgfqpoint{0.241667in}{0.668877in}}{\pgfqpoint{0.241667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.664457in}}{\pgfqpoint{0.242545in}{0.662337in}}{\pgfqpoint{0.244107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.659211in}}{\pgfqpoint{0.247790in}{0.658333in}}{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.658333in}}{\pgfqpoint{0.337663in}{0.659211in}}{\pgfqpoint{0.339226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.662337in}}{\pgfqpoint{0.341667in}{0.664457in}}{\pgfqpoint{0.341667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.668877in}}{\pgfqpoint{0.340789in}{0.670996in}}{\pgfqpoint{0.339226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.674122in}}{\pgfqpoint{0.335543in}{0.675000in}}{\pgfqpoint{0.333333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.675000in}}{\pgfqpoint{0.329004in}{0.674122in}}{\pgfqpoint{0.327441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.670996in}}{\pgfqpoint{0.325000in}{0.668877in}}{\pgfqpoint{0.325000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.664457in}}{\pgfqpoint{0.325878in}{0.662337in}}{\pgfqpoint{0.327441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.659211in}}{\pgfqpoint{0.331123in}{0.658333in}}{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.658333in}}{\pgfqpoint{0.420996in}{0.659211in}}{\pgfqpoint{0.422559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.662337in}}{\pgfqpoint{0.425000in}{0.664457in}}{\pgfqpoint{0.425000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.668877in}}{\pgfqpoint{0.424122in}{0.670996in}}{\pgfqpoint{0.422559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.674122in}}{\pgfqpoint{0.418877in}{0.675000in}}{\pgfqpoint{0.416667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.675000in}}{\pgfqpoint{0.412337in}{0.674122in}}{\pgfqpoint{0.410774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.670996in}}{\pgfqpoint{0.408333in}{0.668877in}}{\pgfqpoint{0.408333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.664457in}}{\pgfqpoint{0.409211in}{0.662337in}}{\pgfqpoint{0.410774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.659211in}}{\pgfqpoint{0.414457in}{0.658333in}}{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.658333in}}{\pgfqpoint{0.504330in}{0.659211in}}{\pgfqpoint{0.505893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.662337in}}{\pgfqpoint{0.508333in}{0.664457in}}{\pgfqpoint{0.508333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.668877in}}{\pgfqpoint{0.507455in}{0.670996in}}{\pgfqpoint{0.505893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.674122in}}{\pgfqpoint{0.502210in}{0.675000in}}{\pgfqpoint{0.500000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.675000in}}{\pgfqpoint{0.495670in}{0.674122in}}{\pgfqpoint{0.494107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.670996in}}{\pgfqpoint{0.491667in}{0.668877in}}{\pgfqpoint{0.491667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.664457in}}{\pgfqpoint{0.492545in}{0.662337in}}{\pgfqpoint{0.494107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.659211in}}{\pgfqpoint{0.497790in}{0.658333in}}{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.658333in}}{\pgfqpoint{0.587663in}{0.659211in}}{\pgfqpoint{0.589226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.662337in}}{\pgfqpoint{0.591667in}{0.664457in}}{\pgfqpoint{0.591667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.668877in}}{\pgfqpoint{0.590789in}{0.670996in}}{\pgfqpoint{0.589226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.674122in}}{\pgfqpoint{0.585543in}{0.675000in}}{\pgfqpoint{0.583333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.675000in}}{\pgfqpoint{0.579004in}{0.674122in}}{\pgfqpoint{0.577441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.670996in}}{\pgfqpoint{0.575000in}{0.668877in}}{\pgfqpoint{0.575000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.664457in}}{\pgfqpoint{0.575878in}{0.662337in}}{\pgfqpoint{0.577441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.659211in}}{\pgfqpoint{0.581123in}{0.658333in}}{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.658333in}}{\pgfqpoint{0.670996in}{0.659211in}}{\pgfqpoint{0.672559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.662337in}}{\pgfqpoint{0.675000in}{0.664457in}}{\pgfqpoint{0.675000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.668877in}}{\pgfqpoint{0.674122in}{0.670996in}}{\pgfqpoint{0.672559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.674122in}}{\pgfqpoint{0.668877in}{0.675000in}}{\pgfqpoint{0.666667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.675000in}}{\pgfqpoint{0.662337in}{0.674122in}}{\pgfqpoint{0.660774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.670996in}}{\pgfqpoint{0.658333in}{0.668877in}}{\pgfqpoint{0.658333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.664457in}}{\pgfqpoint{0.659211in}{0.662337in}}{\pgfqpoint{0.660774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.659211in}}{\pgfqpoint{0.664457in}{0.658333in}}{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.658333in}}{\pgfqpoint{0.754330in}{0.659211in}}{\pgfqpoint{0.755893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.662337in}}{\pgfqpoint{0.758333in}{0.664457in}}{\pgfqpoint{0.758333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.668877in}}{\pgfqpoint{0.757455in}{0.670996in}}{\pgfqpoint{0.755893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.674122in}}{\pgfqpoint{0.752210in}{0.675000in}}{\pgfqpoint{0.750000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.675000in}}{\pgfqpoint{0.745670in}{0.674122in}}{\pgfqpoint{0.744107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.670996in}}{\pgfqpoint{0.741667in}{0.668877in}}{\pgfqpoint{0.741667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.664457in}}{\pgfqpoint{0.742545in}{0.662337in}}{\pgfqpoint{0.744107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.659211in}}{\pgfqpoint{0.747790in}{0.658333in}}{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.658333in}}{\pgfqpoint{0.837663in}{0.659211in}}{\pgfqpoint{0.839226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.662337in}}{\pgfqpoint{0.841667in}{0.664457in}}{\pgfqpoint{0.841667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.668877in}}{\pgfqpoint{0.840789in}{0.670996in}}{\pgfqpoint{0.839226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.674122in}}{\pgfqpoint{0.835543in}{0.675000in}}{\pgfqpoint{0.833333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.675000in}}{\pgfqpoint{0.829004in}{0.674122in}}{\pgfqpoint{0.827441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.670996in}}{\pgfqpoint{0.825000in}{0.668877in}}{\pgfqpoint{0.825000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.664457in}}{\pgfqpoint{0.825878in}{0.662337in}}{\pgfqpoint{0.827441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.659211in}}{\pgfqpoint{0.831123in}{0.658333in}}{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.658333in}}{\pgfqpoint{0.920996in}{0.659211in}}{\pgfqpoint{0.922559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.662337in}}{\pgfqpoint{0.925000in}{0.664457in}}{\pgfqpoint{0.925000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.668877in}}{\pgfqpoint{0.924122in}{0.670996in}}{\pgfqpoint{0.922559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.674122in}}{\pgfqpoint{0.918877in}{0.675000in}}{\pgfqpoint{0.916667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.675000in}}{\pgfqpoint{0.912337in}{0.674122in}}{\pgfqpoint{0.910774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.670996in}}{\pgfqpoint{0.908333in}{0.668877in}}{\pgfqpoint{0.908333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.664457in}}{\pgfqpoint{0.909211in}{0.662337in}}{\pgfqpoint{0.910774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.659211in}}{\pgfqpoint{0.914457in}{0.658333in}}{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.658333in}}{\pgfqpoint{1.004330in}{0.659211in}}{\pgfqpoint{1.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.662337in}}{\pgfqpoint{1.008333in}{0.664457in}}{\pgfqpoint{1.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.668877in}}{\pgfqpoint{1.007455in}{0.670996in}}{\pgfqpoint{1.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.674122in}}{\pgfqpoint{1.002210in}{0.675000in}}{\pgfqpoint{1.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.675000in}}{\pgfqpoint{0.995670in}{0.674122in}}{\pgfqpoint{0.994107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.670996in}}{\pgfqpoint{0.991667in}{0.668877in}}{\pgfqpoint{0.991667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.664457in}}{\pgfqpoint{0.992545in}{0.662337in}}{\pgfqpoint{0.994107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.659211in}}{\pgfqpoint{0.997790in}{0.658333in}}{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.741667in}}{\pgfqpoint{0.045996in}{0.742545in}}{\pgfqpoint{0.047559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.745670in}}{\pgfqpoint{0.050000in}{0.747790in}}{\pgfqpoint{0.050000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.752210in}}{\pgfqpoint{0.049122in}{0.754330in}}{\pgfqpoint{0.047559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.757455in}}{\pgfqpoint{0.043877in}{0.758333in}}{\pgfqpoint{0.041667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.758333in}}{\pgfqpoint{0.037337in}{0.757455in}}{\pgfqpoint{0.035774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.754330in}}{\pgfqpoint{0.033333in}{0.752210in}}{\pgfqpoint{0.033333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.747790in}}{\pgfqpoint{0.034211in}{0.745670in}}{\pgfqpoint{0.035774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.742545in}}{\pgfqpoint{0.039457in}{0.741667in}}{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.741667in}}{\pgfqpoint{0.129330in}{0.742545in}}{\pgfqpoint{0.130893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.745670in}}{\pgfqpoint{0.133333in}{0.747790in}}{\pgfqpoint{0.133333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.752210in}}{\pgfqpoint{0.132455in}{0.754330in}}{\pgfqpoint{0.130893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.757455in}}{\pgfqpoint{0.127210in}{0.758333in}}{\pgfqpoint{0.125000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.758333in}}{\pgfqpoint{0.120670in}{0.757455in}}{\pgfqpoint{0.119107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.754330in}}{\pgfqpoint{0.116667in}{0.752210in}}{\pgfqpoint{0.116667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.747790in}}{\pgfqpoint{0.117545in}{0.745670in}}{\pgfqpoint{0.119107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.742545in}}{\pgfqpoint{0.122790in}{0.741667in}}{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.741667in}}{\pgfqpoint{0.212663in}{0.742545in}}{\pgfqpoint{0.214226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.745670in}}{\pgfqpoint{0.216667in}{0.747790in}}{\pgfqpoint{0.216667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.752210in}}{\pgfqpoint{0.215789in}{0.754330in}}{\pgfqpoint{0.214226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.757455in}}{\pgfqpoint{0.210543in}{0.758333in}}{\pgfqpoint{0.208333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.758333in}}{\pgfqpoint{0.204004in}{0.757455in}}{\pgfqpoint{0.202441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.754330in}}{\pgfqpoint{0.200000in}{0.752210in}}{\pgfqpoint{0.200000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.747790in}}{\pgfqpoint{0.200878in}{0.745670in}}{\pgfqpoint{0.202441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.742545in}}{\pgfqpoint{0.206123in}{0.741667in}}{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.741667in}}{\pgfqpoint{0.295996in}{0.742545in}}{\pgfqpoint{0.297559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.745670in}}{\pgfqpoint{0.300000in}{0.747790in}}{\pgfqpoint{0.300000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.752210in}}{\pgfqpoint{0.299122in}{0.754330in}}{\pgfqpoint{0.297559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.757455in}}{\pgfqpoint{0.293877in}{0.758333in}}{\pgfqpoint{0.291667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.758333in}}{\pgfqpoint{0.287337in}{0.757455in}}{\pgfqpoint{0.285774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.754330in}}{\pgfqpoint{0.283333in}{0.752210in}}{\pgfqpoint{0.283333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.747790in}}{\pgfqpoint{0.284211in}{0.745670in}}{\pgfqpoint{0.285774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.742545in}}{\pgfqpoint{0.289457in}{0.741667in}}{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.741667in}}{\pgfqpoint{0.379330in}{0.742545in}}{\pgfqpoint{0.380893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.745670in}}{\pgfqpoint{0.383333in}{0.747790in}}{\pgfqpoint{0.383333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.752210in}}{\pgfqpoint{0.382455in}{0.754330in}}{\pgfqpoint{0.380893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.757455in}}{\pgfqpoint{0.377210in}{0.758333in}}{\pgfqpoint{0.375000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.758333in}}{\pgfqpoint{0.370670in}{0.757455in}}{\pgfqpoint{0.369107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.754330in}}{\pgfqpoint{0.366667in}{0.752210in}}{\pgfqpoint{0.366667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.747790in}}{\pgfqpoint{0.367545in}{0.745670in}}{\pgfqpoint{0.369107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.742545in}}{\pgfqpoint{0.372790in}{0.741667in}}{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.741667in}}{\pgfqpoint{0.462663in}{0.742545in}}{\pgfqpoint{0.464226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.745670in}}{\pgfqpoint{0.466667in}{0.747790in}}{\pgfqpoint{0.466667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.752210in}}{\pgfqpoint{0.465789in}{0.754330in}}{\pgfqpoint{0.464226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.757455in}}{\pgfqpoint{0.460543in}{0.758333in}}{\pgfqpoint{0.458333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.758333in}}{\pgfqpoint{0.454004in}{0.757455in}}{\pgfqpoint{0.452441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.754330in}}{\pgfqpoint{0.450000in}{0.752210in}}{\pgfqpoint{0.450000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.747790in}}{\pgfqpoint{0.450878in}{0.745670in}}{\pgfqpoint{0.452441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.742545in}}{\pgfqpoint{0.456123in}{0.741667in}}{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.741667in}}{\pgfqpoint{0.545996in}{0.742545in}}{\pgfqpoint{0.547559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.745670in}}{\pgfqpoint{0.550000in}{0.747790in}}{\pgfqpoint{0.550000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.752210in}}{\pgfqpoint{0.549122in}{0.754330in}}{\pgfqpoint{0.547559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.757455in}}{\pgfqpoint{0.543877in}{0.758333in}}{\pgfqpoint{0.541667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.758333in}}{\pgfqpoint{0.537337in}{0.757455in}}{\pgfqpoint{0.535774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.754330in}}{\pgfqpoint{0.533333in}{0.752210in}}{\pgfqpoint{0.533333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.747790in}}{\pgfqpoint{0.534211in}{0.745670in}}{\pgfqpoint{0.535774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.742545in}}{\pgfqpoint{0.539457in}{0.741667in}}{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.741667in}}{\pgfqpoint{0.629330in}{0.742545in}}{\pgfqpoint{0.630893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.745670in}}{\pgfqpoint{0.633333in}{0.747790in}}{\pgfqpoint{0.633333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.752210in}}{\pgfqpoint{0.632455in}{0.754330in}}{\pgfqpoint{0.630893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.757455in}}{\pgfqpoint{0.627210in}{0.758333in}}{\pgfqpoint{0.625000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.758333in}}{\pgfqpoint{0.620670in}{0.757455in}}{\pgfqpoint{0.619107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.754330in}}{\pgfqpoint{0.616667in}{0.752210in}}{\pgfqpoint{0.616667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.747790in}}{\pgfqpoint{0.617545in}{0.745670in}}{\pgfqpoint{0.619107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.742545in}}{\pgfqpoint{0.622790in}{0.741667in}}{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.741667in}}{\pgfqpoint{0.712663in}{0.742545in}}{\pgfqpoint{0.714226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.745670in}}{\pgfqpoint{0.716667in}{0.747790in}}{\pgfqpoint{0.716667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.752210in}}{\pgfqpoint{0.715789in}{0.754330in}}{\pgfqpoint{0.714226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.757455in}}{\pgfqpoint{0.710543in}{0.758333in}}{\pgfqpoint{0.708333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.758333in}}{\pgfqpoint{0.704004in}{0.757455in}}{\pgfqpoint{0.702441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.754330in}}{\pgfqpoint{0.700000in}{0.752210in}}{\pgfqpoint{0.700000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.747790in}}{\pgfqpoint{0.700878in}{0.745670in}}{\pgfqpoint{0.702441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.742545in}}{\pgfqpoint{0.706123in}{0.741667in}}{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.741667in}}{\pgfqpoint{0.795996in}{0.742545in}}{\pgfqpoint{0.797559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.745670in}}{\pgfqpoint{0.800000in}{0.747790in}}{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.752210in}}{\pgfqpoint{0.799122in}{0.754330in}}{\pgfqpoint{0.797559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.757455in}}{\pgfqpoint{0.793877in}{0.758333in}}{\pgfqpoint{0.791667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.758333in}}{\pgfqpoint{0.787337in}{0.757455in}}{\pgfqpoint{0.785774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.754330in}}{\pgfqpoint{0.783333in}{0.752210in}}{\pgfqpoint{0.783333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.747790in}}{\pgfqpoint{0.784211in}{0.745670in}}{\pgfqpoint{0.785774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.742545in}}{\pgfqpoint{0.789457in}{0.741667in}}{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.741667in}}{\pgfqpoint{0.879330in}{0.742545in}}{\pgfqpoint{0.880893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.745670in}}{\pgfqpoint{0.883333in}{0.747790in}}{\pgfqpoint{0.883333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.752210in}}{\pgfqpoint{0.882455in}{0.754330in}}{\pgfqpoint{0.880893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.757455in}}{\pgfqpoint{0.877210in}{0.758333in}}{\pgfqpoint{0.875000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.758333in}}{\pgfqpoint{0.870670in}{0.757455in}}{\pgfqpoint{0.869107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.754330in}}{\pgfqpoint{0.866667in}{0.752210in}}{\pgfqpoint{0.866667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.747790in}}{\pgfqpoint{0.867545in}{0.745670in}}{\pgfqpoint{0.869107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.742545in}}{\pgfqpoint{0.872790in}{0.741667in}}{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.741667in}}{\pgfqpoint{0.962663in}{0.742545in}}{\pgfqpoint{0.964226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.745670in}}{\pgfqpoint{0.966667in}{0.747790in}}{\pgfqpoint{0.966667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.752210in}}{\pgfqpoint{0.965789in}{0.754330in}}{\pgfqpoint{0.964226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.757455in}}{\pgfqpoint{0.960543in}{0.758333in}}{\pgfqpoint{0.958333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.758333in}}{\pgfqpoint{0.954004in}{0.757455in}}{\pgfqpoint{0.952441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.754330in}}{\pgfqpoint{0.950000in}{0.752210in}}{\pgfqpoint{0.950000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.747790in}}{\pgfqpoint{0.950878in}{0.745670in}}{\pgfqpoint{0.952441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.742545in}}{\pgfqpoint{0.956123in}{0.741667in}}{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.825000in}}{\pgfqpoint{0.004330in}{0.825878in}}{\pgfqpoint{0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.829004in}}{\pgfqpoint{0.008333in}{0.831123in}}{\pgfqpoint{0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.835543in}}{\pgfqpoint{0.007455in}{0.837663in}}{\pgfqpoint{0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.840789in}}{\pgfqpoint{0.002210in}{0.841667in}}{\pgfqpoint{0.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.841667in}}{\pgfqpoint{-0.004330in}{0.840789in}}{\pgfqpoint{-0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.837663in}}{\pgfqpoint{-0.008333in}{0.835543in}}{\pgfqpoint{-0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.831123in}}{\pgfqpoint{-0.007455in}{0.829004in}}{\pgfqpoint{-0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.825878in}}{\pgfqpoint{-0.002210in}{0.825000in}}{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.825000in}}{\pgfqpoint{0.087663in}{0.825878in}}{\pgfqpoint{0.089226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.829004in}}{\pgfqpoint{0.091667in}{0.831123in}}{\pgfqpoint{0.091667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.835543in}}{\pgfqpoint{0.090789in}{0.837663in}}{\pgfqpoint{0.089226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.840789in}}{\pgfqpoint{0.085543in}{0.841667in}}{\pgfqpoint{0.083333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.841667in}}{\pgfqpoint{0.079004in}{0.840789in}}{\pgfqpoint{0.077441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.837663in}}{\pgfqpoint{0.075000in}{0.835543in}}{\pgfqpoint{0.075000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.831123in}}{\pgfqpoint{0.075878in}{0.829004in}}{\pgfqpoint{0.077441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.825878in}}{\pgfqpoint{0.081123in}{0.825000in}}{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.825000in}}{\pgfqpoint{0.170996in}{0.825878in}}{\pgfqpoint{0.172559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.829004in}}{\pgfqpoint{0.175000in}{0.831123in}}{\pgfqpoint{0.175000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.835543in}}{\pgfqpoint{0.174122in}{0.837663in}}{\pgfqpoint{0.172559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.840789in}}{\pgfqpoint{0.168877in}{0.841667in}}{\pgfqpoint{0.166667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.841667in}}{\pgfqpoint{0.162337in}{0.840789in}}{\pgfqpoint{0.160774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.837663in}}{\pgfqpoint{0.158333in}{0.835543in}}{\pgfqpoint{0.158333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.831123in}}{\pgfqpoint{0.159211in}{0.829004in}}{\pgfqpoint{0.160774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.825878in}}{\pgfqpoint{0.164457in}{0.825000in}}{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.825000in}}{\pgfqpoint{0.254330in}{0.825878in}}{\pgfqpoint{0.255893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.829004in}}{\pgfqpoint{0.258333in}{0.831123in}}{\pgfqpoint{0.258333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.835543in}}{\pgfqpoint{0.257455in}{0.837663in}}{\pgfqpoint{0.255893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.840789in}}{\pgfqpoint{0.252210in}{0.841667in}}{\pgfqpoint{0.250000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.841667in}}{\pgfqpoint{0.245670in}{0.840789in}}{\pgfqpoint{0.244107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.837663in}}{\pgfqpoint{0.241667in}{0.835543in}}{\pgfqpoint{0.241667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.831123in}}{\pgfqpoint{0.242545in}{0.829004in}}{\pgfqpoint{0.244107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.825878in}}{\pgfqpoint{0.247790in}{0.825000in}}{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.825000in}}{\pgfqpoint{0.337663in}{0.825878in}}{\pgfqpoint{0.339226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.829004in}}{\pgfqpoint{0.341667in}{0.831123in}}{\pgfqpoint{0.341667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.835543in}}{\pgfqpoint{0.340789in}{0.837663in}}{\pgfqpoint{0.339226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.840789in}}{\pgfqpoint{0.335543in}{0.841667in}}{\pgfqpoint{0.333333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.841667in}}{\pgfqpoint{0.329004in}{0.840789in}}{\pgfqpoint{0.327441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.837663in}}{\pgfqpoint{0.325000in}{0.835543in}}{\pgfqpoint{0.325000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.831123in}}{\pgfqpoint{0.325878in}{0.829004in}}{\pgfqpoint{0.327441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.825878in}}{\pgfqpoint{0.331123in}{0.825000in}}{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.825000in}}{\pgfqpoint{0.420996in}{0.825878in}}{\pgfqpoint{0.422559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.829004in}}{\pgfqpoint{0.425000in}{0.831123in}}{\pgfqpoint{0.425000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.835543in}}{\pgfqpoint{0.424122in}{0.837663in}}{\pgfqpoint{0.422559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.840789in}}{\pgfqpoint{0.418877in}{0.841667in}}{\pgfqpoint{0.416667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.841667in}}{\pgfqpoint{0.412337in}{0.840789in}}{\pgfqpoint{0.410774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.837663in}}{\pgfqpoint{0.408333in}{0.835543in}}{\pgfqpoint{0.408333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.831123in}}{\pgfqpoint{0.409211in}{0.829004in}}{\pgfqpoint{0.410774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.825878in}}{\pgfqpoint{0.414457in}{0.825000in}}{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.825000in}}{\pgfqpoint{0.504330in}{0.825878in}}{\pgfqpoint{0.505893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.829004in}}{\pgfqpoint{0.508333in}{0.831123in}}{\pgfqpoint{0.508333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.835543in}}{\pgfqpoint{0.507455in}{0.837663in}}{\pgfqpoint{0.505893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.840789in}}{\pgfqpoint{0.502210in}{0.841667in}}{\pgfqpoint{0.500000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.841667in}}{\pgfqpoint{0.495670in}{0.840789in}}{\pgfqpoint{0.494107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.837663in}}{\pgfqpoint{0.491667in}{0.835543in}}{\pgfqpoint{0.491667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.831123in}}{\pgfqpoint{0.492545in}{0.829004in}}{\pgfqpoint{0.494107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.825878in}}{\pgfqpoint{0.497790in}{0.825000in}}{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.825000in}}{\pgfqpoint{0.587663in}{0.825878in}}{\pgfqpoint{0.589226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.829004in}}{\pgfqpoint{0.591667in}{0.831123in}}{\pgfqpoint{0.591667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.835543in}}{\pgfqpoint{0.590789in}{0.837663in}}{\pgfqpoint{0.589226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.840789in}}{\pgfqpoint{0.585543in}{0.841667in}}{\pgfqpoint{0.583333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.841667in}}{\pgfqpoint{0.579004in}{0.840789in}}{\pgfqpoint{0.577441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.837663in}}{\pgfqpoint{0.575000in}{0.835543in}}{\pgfqpoint{0.575000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.831123in}}{\pgfqpoint{0.575878in}{0.829004in}}{\pgfqpoint{0.577441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.825878in}}{\pgfqpoint{0.581123in}{0.825000in}}{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.825000in}}{\pgfqpoint{0.670996in}{0.825878in}}{\pgfqpoint{0.672559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.829004in}}{\pgfqpoint{0.675000in}{0.831123in}}{\pgfqpoint{0.675000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.835543in}}{\pgfqpoint{0.674122in}{0.837663in}}{\pgfqpoint{0.672559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.840789in}}{\pgfqpoint{0.668877in}{0.841667in}}{\pgfqpoint{0.666667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.841667in}}{\pgfqpoint{0.662337in}{0.840789in}}{\pgfqpoint{0.660774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.837663in}}{\pgfqpoint{0.658333in}{0.835543in}}{\pgfqpoint{0.658333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.831123in}}{\pgfqpoint{0.659211in}{0.829004in}}{\pgfqpoint{0.660774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.825878in}}{\pgfqpoint{0.664457in}{0.825000in}}{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.825000in}}{\pgfqpoint{0.754330in}{0.825878in}}{\pgfqpoint{0.755893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.829004in}}{\pgfqpoint{0.758333in}{0.831123in}}{\pgfqpoint{0.758333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.835543in}}{\pgfqpoint{0.757455in}{0.837663in}}{\pgfqpoint{0.755893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.840789in}}{\pgfqpoint{0.752210in}{0.841667in}}{\pgfqpoint{0.750000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.841667in}}{\pgfqpoint{0.745670in}{0.840789in}}{\pgfqpoint{0.744107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.837663in}}{\pgfqpoint{0.741667in}{0.835543in}}{\pgfqpoint{0.741667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.831123in}}{\pgfqpoint{0.742545in}{0.829004in}}{\pgfqpoint{0.744107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.825878in}}{\pgfqpoint{0.747790in}{0.825000in}}{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.825000in}}{\pgfqpoint{0.837663in}{0.825878in}}{\pgfqpoint{0.839226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.829004in}}{\pgfqpoint{0.841667in}{0.831123in}}{\pgfqpoint{0.841667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.835543in}}{\pgfqpoint{0.840789in}{0.837663in}}{\pgfqpoint{0.839226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.840789in}}{\pgfqpoint{0.835543in}{0.841667in}}{\pgfqpoint{0.833333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.841667in}}{\pgfqpoint{0.829004in}{0.840789in}}{\pgfqpoint{0.827441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.837663in}}{\pgfqpoint{0.825000in}{0.835543in}}{\pgfqpoint{0.825000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.831123in}}{\pgfqpoint{0.825878in}{0.829004in}}{\pgfqpoint{0.827441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.825878in}}{\pgfqpoint{0.831123in}{0.825000in}}{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.825000in}}{\pgfqpoint{0.920996in}{0.825878in}}{\pgfqpoint{0.922559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.829004in}}{\pgfqpoint{0.925000in}{0.831123in}}{\pgfqpoint{0.925000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.835543in}}{\pgfqpoint{0.924122in}{0.837663in}}{\pgfqpoint{0.922559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.840789in}}{\pgfqpoint{0.918877in}{0.841667in}}{\pgfqpoint{0.916667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.841667in}}{\pgfqpoint{0.912337in}{0.840789in}}{\pgfqpoint{0.910774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.837663in}}{\pgfqpoint{0.908333in}{0.835543in}}{\pgfqpoint{0.908333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.831123in}}{\pgfqpoint{0.909211in}{0.829004in}}{\pgfqpoint{0.910774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.825878in}}{\pgfqpoint{0.914457in}{0.825000in}}{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.825000in}}{\pgfqpoint{1.004330in}{0.825878in}}{\pgfqpoint{1.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.829004in}}{\pgfqpoint{1.008333in}{0.831123in}}{\pgfqpoint{1.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.835543in}}{\pgfqpoint{1.007455in}{0.837663in}}{\pgfqpoint{1.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.840789in}}{\pgfqpoint{1.002210in}{0.841667in}}{\pgfqpoint{1.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.841667in}}{\pgfqpoint{0.995670in}{0.840789in}}{\pgfqpoint{0.994107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.837663in}}{\pgfqpoint{0.991667in}{0.835543in}}{\pgfqpoint{0.991667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.831123in}}{\pgfqpoint{0.992545in}{0.829004in}}{\pgfqpoint{0.994107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.825878in}}{\pgfqpoint{0.997790in}{0.825000in}}{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.908333in}}{\pgfqpoint{0.045996in}{0.909211in}}{\pgfqpoint{0.047559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.912337in}}{\pgfqpoint{0.050000in}{0.914457in}}{\pgfqpoint{0.050000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.918877in}}{\pgfqpoint{0.049122in}{0.920996in}}{\pgfqpoint{0.047559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.924122in}}{\pgfqpoint{0.043877in}{0.925000in}}{\pgfqpoint{0.041667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.925000in}}{\pgfqpoint{0.037337in}{0.924122in}}{\pgfqpoint{0.035774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.920996in}}{\pgfqpoint{0.033333in}{0.918877in}}{\pgfqpoint{0.033333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.914457in}}{\pgfqpoint{0.034211in}{0.912337in}}{\pgfqpoint{0.035774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.909211in}}{\pgfqpoint{0.039457in}{0.908333in}}{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.908333in}}{\pgfqpoint{0.129330in}{0.909211in}}{\pgfqpoint{0.130893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.912337in}}{\pgfqpoint{0.133333in}{0.914457in}}{\pgfqpoint{0.133333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.918877in}}{\pgfqpoint{0.132455in}{0.920996in}}{\pgfqpoint{0.130893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.924122in}}{\pgfqpoint{0.127210in}{0.925000in}}{\pgfqpoint{0.125000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.925000in}}{\pgfqpoint{0.120670in}{0.924122in}}{\pgfqpoint{0.119107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.920996in}}{\pgfqpoint{0.116667in}{0.918877in}}{\pgfqpoint{0.116667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.914457in}}{\pgfqpoint{0.117545in}{0.912337in}}{\pgfqpoint{0.119107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.909211in}}{\pgfqpoint{0.122790in}{0.908333in}}{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.908333in}}{\pgfqpoint{0.212663in}{0.909211in}}{\pgfqpoint{0.214226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.912337in}}{\pgfqpoint{0.216667in}{0.914457in}}{\pgfqpoint{0.216667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.918877in}}{\pgfqpoint{0.215789in}{0.920996in}}{\pgfqpoint{0.214226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.924122in}}{\pgfqpoint{0.210543in}{0.925000in}}{\pgfqpoint{0.208333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.925000in}}{\pgfqpoint{0.204004in}{0.924122in}}{\pgfqpoint{0.202441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.920996in}}{\pgfqpoint{0.200000in}{0.918877in}}{\pgfqpoint{0.200000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.914457in}}{\pgfqpoint{0.200878in}{0.912337in}}{\pgfqpoint{0.202441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.909211in}}{\pgfqpoint{0.206123in}{0.908333in}}{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.908333in}}{\pgfqpoint{0.295996in}{0.909211in}}{\pgfqpoint{0.297559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.912337in}}{\pgfqpoint{0.300000in}{0.914457in}}{\pgfqpoint{0.300000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.918877in}}{\pgfqpoint{0.299122in}{0.920996in}}{\pgfqpoint{0.297559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.924122in}}{\pgfqpoint{0.293877in}{0.925000in}}{\pgfqpoint{0.291667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.925000in}}{\pgfqpoint{0.287337in}{0.924122in}}{\pgfqpoint{0.285774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.920996in}}{\pgfqpoint{0.283333in}{0.918877in}}{\pgfqpoint{0.283333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.914457in}}{\pgfqpoint{0.284211in}{0.912337in}}{\pgfqpoint{0.285774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.909211in}}{\pgfqpoint{0.289457in}{0.908333in}}{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.908333in}}{\pgfqpoint{0.379330in}{0.909211in}}{\pgfqpoint{0.380893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.912337in}}{\pgfqpoint{0.383333in}{0.914457in}}{\pgfqpoint{0.383333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.918877in}}{\pgfqpoint{0.382455in}{0.920996in}}{\pgfqpoint{0.380893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.924122in}}{\pgfqpoint{0.377210in}{0.925000in}}{\pgfqpoint{0.375000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.925000in}}{\pgfqpoint{0.370670in}{0.924122in}}{\pgfqpoint{0.369107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.920996in}}{\pgfqpoint{0.366667in}{0.918877in}}{\pgfqpoint{0.366667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.914457in}}{\pgfqpoint{0.367545in}{0.912337in}}{\pgfqpoint{0.369107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.909211in}}{\pgfqpoint{0.372790in}{0.908333in}}{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.908333in}}{\pgfqpoint{0.462663in}{0.909211in}}{\pgfqpoint{0.464226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.912337in}}{\pgfqpoint{0.466667in}{0.914457in}}{\pgfqpoint{0.466667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.918877in}}{\pgfqpoint{0.465789in}{0.920996in}}{\pgfqpoint{0.464226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.924122in}}{\pgfqpoint{0.460543in}{0.925000in}}{\pgfqpoint{0.458333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.925000in}}{\pgfqpoint{0.454004in}{0.924122in}}{\pgfqpoint{0.452441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.920996in}}{\pgfqpoint{0.450000in}{0.918877in}}{\pgfqpoint{0.450000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.914457in}}{\pgfqpoint{0.450878in}{0.912337in}}{\pgfqpoint{0.452441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.909211in}}{\pgfqpoint{0.456123in}{0.908333in}}{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.908333in}}{\pgfqpoint{0.545996in}{0.909211in}}{\pgfqpoint{0.547559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.912337in}}{\pgfqpoint{0.550000in}{0.914457in}}{\pgfqpoint{0.550000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.918877in}}{\pgfqpoint{0.549122in}{0.920996in}}{\pgfqpoint{0.547559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.924122in}}{\pgfqpoint{0.543877in}{0.925000in}}{\pgfqpoint{0.541667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.925000in}}{\pgfqpoint{0.537337in}{0.924122in}}{\pgfqpoint{0.535774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.920996in}}{\pgfqpoint{0.533333in}{0.918877in}}{\pgfqpoint{0.533333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.914457in}}{\pgfqpoint{0.534211in}{0.912337in}}{\pgfqpoint{0.535774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.909211in}}{\pgfqpoint{0.539457in}{0.908333in}}{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.908333in}}{\pgfqpoint{0.629330in}{0.909211in}}{\pgfqpoint{0.630893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.912337in}}{\pgfqpoint{0.633333in}{0.914457in}}{\pgfqpoint{0.633333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.918877in}}{\pgfqpoint{0.632455in}{0.920996in}}{\pgfqpoint{0.630893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.924122in}}{\pgfqpoint{0.627210in}{0.925000in}}{\pgfqpoint{0.625000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.925000in}}{\pgfqpoint{0.620670in}{0.924122in}}{\pgfqpoint{0.619107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.920996in}}{\pgfqpoint{0.616667in}{0.918877in}}{\pgfqpoint{0.616667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.914457in}}{\pgfqpoint{0.617545in}{0.912337in}}{\pgfqpoint{0.619107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.909211in}}{\pgfqpoint{0.622790in}{0.908333in}}{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.908333in}}{\pgfqpoint{0.712663in}{0.909211in}}{\pgfqpoint{0.714226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.912337in}}{\pgfqpoint{0.716667in}{0.914457in}}{\pgfqpoint{0.716667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.918877in}}{\pgfqpoint{0.715789in}{0.920996in}}{\pgfqpoint{0.714226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.924122in}}{\pgfqpoint{0.710543in}{0.925000in}}{\pgfqpoint{0.708333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.925000in}}{\pgfqpoint{0.704004in}{0.924122in}}{\pgfqpoint{0.702441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.920996in}}{\pgfqpoint{0.700000in}{0.918877in}}{\pgfqpoint{0.700000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.914457in}}{\pgfqpoint{0.700878in}{0.912337in}}{\pgfqpoint{0.702441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.909211in}}{\pgfqpoint{0.706123in}{0.908333in}}{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.908333in}}{\pgfqpoint{0.795996in}{0.909211in}}{\pgfqpoint{0.797559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.912337in}}{\pgfqpoint{0.800000in}{0.914457in}}{\pgfqpoint{0.800000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.918877in}}{\pgfqpoint{0.799122in}{0.920996in}}{\pgfqpoint{0.797559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.924122in}}{\pgfqpoint{0.793877in}{0.925000in}}{\pgfqpoint{0.791667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.925000in}}{\pgfqpoint{0.787337in}{0.924122in}}{\pgfqpoint{0.785774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.920996in}}{\pgfqpoint{0.783333in}{0.918877in}}{\pgfqpoint{0.783333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.914457in}}{\pgfqpoint{0.784211in}{0.912337in}}{\pgfqpoint{0.785774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.909211in}}{\pgfqpoint{0.789457in}{0.908333in}}{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.908333in}}{\pgfqpoint{0.879330in}{0.909211in}}{\pgfqpoint{0.880893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.912337in}}{\pgfqpoint{0.883333in}{0.914457in}}{\pgfqpoint{0.883333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.918877in}}{\pgfqpoint{0.882455in}{0.920996in}}{\pgfqpoint{0.880893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.924122in}}{\pgfqpoint{0.877210in}{0.925000in}}{\pgfqpoint{0.875000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.925000in}}{\pgfqpoint{0.870670in}{0.924122in}}{\pgfqpoint{0.869107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.920996in}}{\pgfqpoint{0.866667in}{0.918877in}}{\pgfqpoint{0.866667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.914457in}}{\pgfqpoint{0.867545in}{0.912337in}}{\pgfqpoint{0.869107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.909211in}}{\pgfqpoint{0.872790in}{0.908333in}}{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.908333in}}{\pgfqpoint{0.962663in}{0.909211in}}{\pgfqpoint{0.964226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.912337in}}{\pgfqpoint{0.966667in}{0.914457in}}{\pgfqpoint{0.966667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.918877in}}{\pgfqpoint{0.965789in}{0.920996in}}{\pgfqpoint{0.964226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.924122in}}{\pgfqpoint{0.960543in}{0.925000in}}{\pgfqpoint{0.958333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.925000in}}{\pgfqpoint{0.954004in}{0.924122in}}{\pgfqpoint{0.952441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.920996in}}{\pgfqpoint{0.950000in}{0.918877in}}{\pgfqpoint{0.950000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.914457in}}{\pgfqpoint{0.950878in}{0.912337in}}{\pgfqpoint{0.952441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.909211in}}{\pgfqpoint{0.956123in}{0.908333in}}{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.991667in}}{\pgfqpoint{0.004330in}{0.992545in}}{\pgfqpoint{0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.995670in}}{\pgfqpoint{0.008333in}{0.997790in}}{\pgfqpoint{0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{1.002210in}}{\pgfqpoint{0.007455in}{1.004330in}}{\pgfqpoint{0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{1.007455in}}{\pgfqpoint{0.002210in}{1.008333in}}{\pgfqpoint{0.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{1.008333in}}{\pgfqpoint{-0.004330in}{1.007455in}}{\pgfqpoint{-0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{1.004330in}}{\pgfqpoint{-0.008333in}{1.002210in}}{\pgfqpoint{-0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.997790in}}{\pgfqpoint{-0.007455in}{0.995670in}}{\pgfqpoint{-0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.992545in}}{\pgfqpoint{-0.002210in}{0.991667in}}{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.991667in}}{\pgfqpoint{0.087663in}{0.992545in}}{\pgfqpoint{0.089226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.995670in}}{\pgfqpoint{0.091667in}{0.997790in}}{\pgfqpoint{0.091667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{1.002210in}}{\pgfqpoint{0.090789in}{1.004330in}}{\pgfqpoint{0.089226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{1.007455in}}{\pgfqpoint{0.085543in}{1.008333in}}{\pgfqpoint{0.083333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{1.008333in}}{\pgfqpoint{0.079004in}{1.007455in}}{\pgfqpoint{0.077441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{1.004330in}}{\pgfqpoint{0.075000in}{1.002210in}}{\pgfqpoint{0.075000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.997790in}}{\pgfqpoint{0.075878in}{0.995670in}}{\pgfqpoint{0.077441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.992545in}}{\pgfqpoint{0.081123in}{0.991667in}}{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.991667in}}{\pgfqpoint{0.170996in}{0.992545in}}{\pgfqpoint{0.172559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.995670in}}{\pgfqpoint{0.175000in}{0.997790in}}{\pgfqpoint{0.175000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.002210in}}{\pgfqpoint{0.174122in}{1.004330in}}{\pgfqpoint{0.172559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{1.007455in}}{\pgfqpoint{0.168877in}{1.008333in}}{\pgfqpoint{0.166667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{1.008333in}}{\pgfqpoint{0.162337in}{1.007455in}}{\pgfqpoint{0.160774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{1.004330in}}{\pgfqpoint{0.158333in}{1.002210in}}{\pgfqpoint{0.158333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.997790in}}{\pgfqpoint{0.159211in}{0.995670in}}{\pgfqpoint{0.160774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.992545in}}{\pgfqpoint{0.164457in}{0.991667in}}{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.991667in}}{\pgfqpoint{0.254330in}{0.992545in}}{\pgfqpoint{0.255893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.995670in}}{\pgfqpoint{0.258333in}{0.997790in}}{\pgfqpoint{0.258333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{1.002210in}}{\pgfqpoint{0.257455in}{1.004330in}}{\pgfqpoint{0.255893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{1.007455in}}{\pgfqpoint{0.252210in}{1.008333in}}{\pgfqpoint{0.250000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{1.008333in}}{\pgfqpoint{0.245670in}{1.007455in}}{\pgfqpoint{0.244107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{1.004330in}}{\pgfqpoint{0.241667in}{1.002210in}}{\pgfqpoint{0.241667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.997790in}}{\pgfqpoint{0.242545in}{0.995670in}}{\pgfqpoint{0.244107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.992545in}}{\pgfqpoint{0.247790in}{0.991667in}}{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.991667in}}{\pgfqpoint{0.337663in}{0.992545in}}{\pgfqpoint{0.339226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.995670in}}{\pgfqpoint{0.341667in}{0.997790in}}{\pgfqpoint{0.341667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{1.002210in}}{\pgfqpoint{0.340789in}{1.004330in}}{\pgfqpoint{0.339226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{1.007455in}}{\pgfqpoint{0.335543in}{1.008333in}}{\pgfqpoint{0.333333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{1.008333in}}{\pgfqpoint{0.329004in}{1.007455in}}{\pgfqpoint{0.327441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{1.004330in}}{\pgfqpoint{0.325000in}{1.002210in}}{\pgfqpoint{0.325000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.997790in}}{\pgfqpoint{0.325878in}{0.995670in}}{\pgfqpoint{0.327441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.992545in}}{\pgfqpoint{0.331123in}{0.991667in}}{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.991667in}}{\pgfqpoint{0.420996in}{0.992545in}}{\pgfqpoint{0.422559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.995670in}}{\pgfqpoint{0.425000in}{0.997790in}}{\pgfqpoint{0.425000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{1.002210in}}{\pgfqpoint{0.424122in}{1.004330in}}{\pgfqpoint{0.422559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{1.007455in}}{\pgfqpoint{0.418877in}{1.008333in}}{\pgfqpoint{0.416667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{1.008333in}}{\pgfqpoint{0.412337in}{1.007455in}}{\pgfqpoint{0.410774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{1.004330in}}{\pgfqpoint{0.408333in}{1.002210in}}{\pgfqpoint{0.408333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.997790in}}{\pgfqpoint{0.409211in}{0.995670in}}{\pgfqpoint{0.410774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.992545in}}{\pgfqpoint{0.414457in}{0.991667in}}{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.991667in}}{\pgfqpoint{0.504330in}{0.992545in}}{\pgfqpoint{0.505893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.995670in}}{\pgfqpoint{0.508333in}{0.997790in}}{\pgfqpoint{0.508333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{1.002210in}}{\pgfqpoint{0.507455in}{1.004330in}}{\pgfqpoint{0.505893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.007455in}}{\pgfqpoint{0.502210in}{1.008333in}}{\pgfqpoint{0.500000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{1.008333in}}{\pgfqpoint{0.495670in}{1.007455in}}{\pgfqpoint{0.494107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{1.004330in}}{\pgfqpoint{0.491667in}{1.002210in}}{\pgfqpoint{0.491667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.997790in}}{\pgfqpoint{0.492545in}{0.995670in}}{\pgfqpoint{0.494107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.992545in}}{\pgfqpoint{0.497790in}{0.991667in}}{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.991667in}}{\pgfqpoint{0.587663in}{0.992545in}}{\pgfqpoint{0.589226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.995670in}}{\pgfqpoint{0.591667in}{0.997790in}}{\pgfqpoint{0.591667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{1.002210in}}{\pgfqpoint{0.590789in}{1.004330in}}{\pgfqpoint{0.589226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{1.007455in}}{\pgfqpoint{0.585543in}{1.008333in}}{\pgfqpoint{0.583333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{1.008333in}}{\pgfqpoint{0.579004in}{1.007455in}}{\pgfqpoint{0.577441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{1.004330in}}{\pgfqpoint{0.575000in}{1.002210in}}{\pgfqpoint{0.575000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.997790in}}{\pgfqpoint{0.575878in}{0.995670in}}{\pgfqpoint{0.577441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.992545in}}{\pgfqpoint{0.581123in}{0.991667in}}{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.991667in}}{\pgfqpoint{0.670996in}{0.992545in}}{\pgfqpoint{0.672559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.995670in}}{\pgfqpoint{0.675000in}{0.997790in}}{\pgfqpoint{0.675000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{1.002210in}}{\pgfqpoint{0.674122in}{1.004330in}}{\pgfqpoint{0.672559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{1.007455in}}{\pgfqpoint{0.668877in}{1.008333in}}{\pgfqpoint{0.666667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{1.008333in}}{\pgfqpoint{0.662337in}{1.007455in}}{\pgfqpoint{0.660774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{1.004330in}}{\pgfqpoint{0.658333in}{1.002210in}}{\pgfqpoint{0.658333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.997790in}}{\pgfqpoint{0.659211in}{0.995670in}}{\pgfqpoint{0.660774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.992545in}}{\pgfqpoint{0.664457in}{0.991667in}}{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.991667in}}{\pgfqpoint{0.754330in}{0.992545in}}{\pgfqpoint{0.755893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.995670in}}{\pgfqpoint{0.758333in}{0.997790in}}{\pgfqpoint{0.758333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{1.002210in}}{\pgfqpoint{0.757455in}{1.004330in}}{\pgfqpoint{0.755893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{1.007455in}}{\pgfqpoint{0.752210in}{1.008333in}}{\pgfqpoint{0.750000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{1.008333in}}{\pgfqpoint{0.745670in}{1.007455in}}{\pgfqpoint{0.744107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{1.004330in}}{\pgfqpoint{0.741667in}{1.002210in}}{\pgfqpoint{0.741667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.997790in}}{\pgfqpoint{0.742545in}{0.995670in}}{\pgfqpoint{0.744107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.992545in}}{\pgfqpoint{0.747790in}{0.991667in}}{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.991667in}}{\pgfqpoint{0.837663in}{0.992545in}}{\pgfqpoint{0.839226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.995670in}}{\pgfqpoint{0.841667in}{0.997790in}}{\pgfqpoint{0.841667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{1.002210in}}{\pgfqpoint{0.840789in}{1.004330in}}{\pgfqpoint{0.839226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{1.007455in}}{\pgfqpoint{0.835543in}{1.008333in}}{\pgfqpoint{0.833333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{1.008333in}}{\pgfqpoint{0.829004in}{1.007455in}}{\pgfqpoint{0.827441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{1.004330in}}{\pgfqpoint{0.825000in}{1.002210in}}{\pgfqpoint{0.825000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.997790in}}{\pgfqpoint{0.825878in}{0.995670in}}{\pgfqpoint{0.827441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.992545in}}{\pgfqpoint{0.831123in}{0.991667in}}{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.991667in}}{\pgfqpoint{0.920996in}{0.992545in}}{\pgfqpoint{0.922559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.995670in}}{\pgfqpoint{0.925000in}{0.997790in}}{\pgfqpoint{0.925000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{1.002210in}}{\pgfqpoint{0.924122in}{1.004330in}}{\pgfqpoint{0.922559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{1.007455in}}{\pgfqpoint{0.918877in}{1.008333in}}{\pgfqpoint{0.916667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{1.008333in}}{\pgfqpoint{0.912337in}{1.007455in}}{\pgfqpoint{0.910774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{1.004330in}}{\pgfqpoint{0.908333in}{1.002210in}}{\pgfqpoint{0.908333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.997790in}}{\pgfqpoint{0.909211in}{0.995670in}}{\pgfqpoint{0.910774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.992545in}}{\pgfqpoint{0.914457in}{0.991667in}}{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.991667in}}{\pgfqpoint{1.004330in}{0.992545in}}{\pgfqpoint{1.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.995670in}}{\pgfqpoint{1.008333in}{0.997790in}}{\pgfqpoint{1.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{1.002210in}}{\pgfqpoint{1.007455in}{1.004330in}}{\pgfqpoint{1.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{1.007455in}}{\pgfqpoint{1.002210in}{1.008333in}}{\pgfqpoint{1.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{1.008333in}}{\pgfqpoint{0.995670in}{1.007455in}}{\pgfqpoint{0.994107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{1.004330in}}{\pgfqpoint{0.991667in}{1.002210in}}{\pgfqpoint{0.991667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.997790in}}{\pgfqpoint{0.992545in}{0.995670in}}{\pgfqpoint{0.994107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.992545in}}{\pgfqpoint{0.997790in}{0.991667in}}{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.626851in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722356in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.815532in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.815532in}{0.902312in}}%
\pgfpathlineto{\pgfqpoint{3.722356in}{0.902312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.722356in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.815532in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.815532in}{0.902312in}}%
\pgfpathlineto{\pgfqpoint{3.722356in}{0.902312in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.194444in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.472222in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.527778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.638889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.694444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.805556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.861111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.972222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.722356in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817861in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.911036in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.911036in}{1.118667in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.118667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.817861in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.911036in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.911036in}{1.118667in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{1.118667in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.817861in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913366in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.006541in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.006541in}{0.888211in}}%
\pgfpathlineto{\pgfqpoint{3.913366in}{0.888211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.913366in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.006541in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.006541in}{0.888211in}}%
\pgfpathlineto{\pgfqpoint{3.913366in}{0.888211in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.913366in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188233in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.281408in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.281408in}{0.849624in}}%
\pgfpathlineto{\pgfqpoint{4.188233in}{0.849624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.188233in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.281408in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.281408in}{0.849624in}}%
\pgfpathlineto{\pgfqpoint{4.188233in}{0.849624in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.188233in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654110in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.747285in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.747285in}{0.940426in}}%
\pgfpathlineto{\pgfqpoint{4.654110in}{0.940426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.654110in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.747285in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.747285in}{0.940426in}}%
\pgfpathlineto{\pgfqpoint{4.654110in}{0.940426in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.654110in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119987in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.213162in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.213162in}{0.888357in}}%
\pgfpathlineto{\pgfqpoint{5.119987in}{0.888357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.119987in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.213162in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.213162in}{0.888357in}}%
\pgfpathlineto{\pgfqpoint{5.119987in}{0.888357in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.119987in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585864in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.679039in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.679039in}{0.868368in}}%
\pgfpathlineto{\pgfqpoint{5.585864in}{0.868368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.585864in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.679039in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.679039in}{0.868368in}}%
\pgfpathlineto{\pgfqpoint{5.585864in}{0.868368in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.585864in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051741in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.144916in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.144916in}{0.831314in}}%
\pgfpathlineto{\pgfqpoint{6.051741in}{0.831314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.051741in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.144916in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.144916in}{0.831314in}}%
\pgfpathlineto{\pgfqpoint{6.051741in}{0.831314in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.051741in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517618in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.610793in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.610793in}{0.851925in}}%
\pgfpathlineto{\pgfqpoint{6.517618in}{0.851925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.517618in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.610793in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.610793in}{0.851925in}}%
\pgfpathlineto{\pgfqpoint{6.517618in}{0.851925in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.517618in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283738in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.376913in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.376913in}{0.921929in}}%
\pgfpathlineto{\pgfqpoint{4.283738in}{0.921929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.283738in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.376913in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.376913in}{0.921929in}}%
\pgfpathlineto{\pgfqpoint{4.283738in}{0.921929in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.283738in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749615in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.842790in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.842790in}{0.963295in}}%
\pgfpathlineto{\pgfqpoint{4.749615in}{0.963295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.749615in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.842790in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.842790in}{0.963295in}}%
\pgfpathlineto{\pgfqpoint{4.749615in}{0.963295in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.749615in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215492in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.308667in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.308667in}{0.914363in}}%
\pgfpathlineto{\pgfqpoint{5.215492in}{0.914363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.215492in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.308667in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.308667in}{0.914363in}}%
\pgfpathlineto{\pgfqpoint{5.215492in}{0.914363in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.215492in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681369in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.774544in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.774544in}{0.845925in}}%
\pgfpathlineto{\pgfqpoint{5.681369in}{0.845925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.681369in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.774544in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{5.774544in}{0.845925in}}%
\pgfpathlineto{\pgfqpoint{5.681369in}{0.845925in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.681369in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.147246in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.240421in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.240421in}{0.875544in}}%
\pgfpathlineto{\pgfqpoint{6.147246in}{0.875544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.147246in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.240421in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.240421in}{0.875544in}}%
\pgfpathlineto{\pgfqpoint{6.147246in}{0.875544in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.147246in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.613123in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.706298in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.706298in}{0.872205in}}%
\pgfpathlineto{\pgfqpoint{6.613123in}{0.872205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.613123in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.706298in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.706298in}{0.872205in}}%
\pgfpathlineto{\pgfqpoint{6.613123in}{0.872205in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.613123in}{0.604123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673439in}{0.803086in}}%
\pgfpathlineto{\pgfqpoint{3.673439in}{0.849546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673439in}{0.803086in}}%
\pgfpathlineto{\pgfqpoint{3.673439in}{0.803086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673439in}{0.849546in}}%
\pgfpathlineto{\pgfqpoint{3.673439in}{0.849546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768944in}{0.805905in}}%
\pgfpathlineto{\pgfqpoint{3.768944in}{0.989807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768944in}{0.805905in}}%
\pgfpathlineto{\pgfqpoint{3.768944in}{0.805905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768944in}{0.989807in}}%
\pgfpathlineto{\pgfqpoint{3.768944in}{0.989807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864449in}{1.118667in}}%
\pgfpathlineto{\pgfqpoint{3.864449in}{1.118667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864449in}{1.118667in}}%
\pgfpathlineto{\pgfqpoint{3.864449in}{1.118667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864449in}{1.118667in}}%
\pgfpathlineto{\pgfqpoint{3.864449in}{1.118667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959953in}{0.843062in}}%
\pgfpathlineto{\pgfqpoint{3.959953in}{0.934952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959953in}{0.843062in}}%
\pgfpathlineto{\pgfqpoint{3.959953in}{0.843062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959953in}{0.934952in}}%
\pgfpathlineto{\pgfqpoint{3.959953in}{0.934952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234821in}{0.804784in}}%
\pgfpathlineto{\pgfqpoint{4.234821in}{0.899005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234821in}{0.804784in}}%
\pgfpathlineto{\pgfqpoint{4.234821in}{0.804784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234821in}{0.899005in}}%
\pgfpathlineto{\pgfqpoint{4.234821in}{0.899005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700698in}{0.888709in}}%
\pgfpathlineto{\pgfqpoint{4.700698in}{0.988791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700698in}{0.888709in}}%
\pgfpathlineto{\pgfqpoint{4.700698in}{0.888709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700698in}{0.988791in}}%
\pgfpathlineto{\pgfqpoint{4.700698in}{0.988791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166575in}{0.841382in}}%
\pgfpathlineto{\pgfqpoint{5.166575in}{0.936037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166575in}{0.841382in}}%
\pgfpathlineto{\pgfqpoint{5.166575in}{0.841382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166575in}{0.936037in}}%
\pgfpathlineto{\pgfqpoint{5.166575in}{0.936037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632452in}{0.839726in}}%
\pgfpathlineto{\pgfqpoint{5.632452in}{0.901310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632452in}{0.839726in}}%
\pgfpathlineto{\pgfqpoint{5.632452in}{0.839726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632452in}{0.901310in}}%
\pgfpathlineto{\pgfqpoint{5.632452in}{0.901310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098329in}{0.807577in}}%
\pgfpathlineto{\pgfqpoint{6.098329in}{0.854295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098329in}{0.807577in}}%
\pgfpathlineto{\pgfqpoint{6.098329in}{0.807577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098329in}{0.854295in}}%
\pgfpathlineto{\pgfqpoint{6.098329in}{0.854295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564206in}{0.823251in}}%
\pgfpathlineto{\pgfqpoint{6.564206in}{0.883082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564206in}{0.823251in}}%
\pgfpathlineto{\pgfqpoint{6.564206in}{0.823251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564206in}{0.883082in}}%
\pgfpathlineto{\pgfqpoint{6.564206in}{0.883082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330326in}{0.884936in}}%
\pgfpathlineto{\pgfqpoint{4.330326in}{0.982464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330326in}{0.884936in}}%
\pgfpathlineto{\pgfqpoint{4.330326in}{0.884936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330326in}{0.982464in}}%
\pgfpathlineto{\pgfqpoint{4.330326in}{0.982464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796203in}{0.844243in}}%
\pgfpathlineto{\pgfqpoint{4.796203in}{1.082346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796203in}{0.844243in}}%
\pgfpathlineto{\pgfqpoint{4.796203in}{0.844243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796203in}{1.082346in}}%
\pgfpathlineto{\pgfqpoint{4.796203in}{1.082346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262079in}{0.847522in}}%
\pgfpathlineto{\pgfqpoint{5.262079in}{0.988801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262079in}{0.847522in}}%
\pgfpathlineto{\pgfqpoint{5.262079in}{0.847522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262079in}{0.988801in}}%
\pgfpathlineto{\pgfqpoint{5.262079in}{0.988801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727956in}{0.804560in}}%
\pgfpathlineto{\pgfqpoint{5.727956in}{0.890342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727956in}{0.804560in}}%
\pgfpathlineto{\pgfqpoint{5.727956in}{0.804560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727956in}{0.890342in}}%
\pgfpathlineto{\pgfqpoint{5.727956in}{0.890342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193833in}{0.841081in}}%
\pgfpathlineto{\pgfqpoint{6.193833in}{0.909995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193833in}{0.841081in}}%
\pgfpathlineto{\pgfqpoint{6.193833in}{0.841081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193833in}{0.909995in}}%
\pgfpathlineto{\pgfqpoint{6.193833in}{0.909995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.659710in}{0.842112in}}%
\pgfpathlineto{\pgfqpoint{6.659710in}{0.904325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.659710in}{0.842112in}}%
\pgfpathlineto{\pgfqpoint{6.659710in}{0.842112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.659710in}{0.904325in}}%
\pgfpathlineto{\pgfqpoint{6.659710in}{0.904325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.604123in}}{\pgfqpoint{3.261139in}{0.540271in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096222in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{4.096222in}{1.144394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{3.583758in}{1.144394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844896in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.144394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{0.604123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{1.144394in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{1.144394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{0.557814in}}%
\pgfpathlineto{\pgfqpoint{3.583758in}{0.557814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282573in,y=0.298491in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.748450in,y=0.298491in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.214327in,y=0.298491in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.680204in,y=0.298491in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.146081in,y=0.298491in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.611958in,y=0.298491in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.540441in,y=0.229020in,,top]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Size of hypothesis set \(\displaystyle K\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.872674in,y=0.302156in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{0.414477in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{0.414477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.872674in,y=0.390364in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{0.502684in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{0.502684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.872674in,y=0.478572in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626851in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.720027in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.720027in}{0.348321in}}%
\pgfpathlineto{\pgfqpoint{3.626851in}{0.348321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.626851in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.720027in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.720027in}{0.348321in}}%
\pgfpathlineto{\pgfqpoint{3.626851in}{0.348321in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{-0.008333in}}{\pgfqpoint{0.004330in}{-0.007455in}}{\pgfqpoint{0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{-0.004330in}}{\pgfqpoint{0.008333in}{-0.002210in}}{\pgfqpoint{0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.002210in}}{\pgfqpoint{0.007455in}{0.004330in}}{\pgfqpoint{0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.007455in}}{\pgfqpoint{0.002210in}{0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.008333in}}{\pgfqpoint{-0.004330in}{0.007455in}}{\pgfqpoint{-0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.004330in}}{\pgfqpoint{-0.008333in}{0.002210in}}{\pgfqpoint{-0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.002210in}}{\pgfqpoint{-0.007455in}{-0.004330in}}{\pgfqpoint{-0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{-0.007455in}}{\pgfqpoint{-0.002210in}{-0.008333in}}{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{-0.008333in}}{\pgfqpoint{0.087663in}{-0.007455in}}{\pgfqpoint{0.089226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{-0.004330in}}{\pgfqpoint{0.091667in}{-0.002210in}}{\pgfqpoint{0.091667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.002210in}}{\pgfqpoint{0.090789in}{0.004330in}}{\pgfqpoint{0.089226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.007455in}}{\pgfqpoint{0.085543in}{0.008333in}}{\pgfqpoint{0.083333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.008333in}}{\pgfqpoint{0.079004in}{0.007455in}}{\pgfqpoint{0.077441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.004330in}}{\pgfqpoint{0.075000in}{0.002210in}}{\pgfqpoint{0.075000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{-0.002210in}}{\pgfqpoint{0.075878in}{-0.004330in}}{\pgfqpoint{0.077441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{-0.007455in}}{\pgfqpoint{0.081123in}{-0.008333in}}{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{-0.008333in}}{\pgfqpoint{0.170996in}{-0.007455in}}{\pgfqpoint{0.172559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{-0.004330in}}{\pgfqpoint{0.175000in}{-0.002210in}}{\pgfqpoint{0.175000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.002210in}}{\pgfqpoint{0.174122in}{0.004330in}}{\pgfqpoint{0.172559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.007455in}}{\pgfqpoint{0.168877in}{0.008333in}}{\pgfqpoint{0.166667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.008333in}}{\pgfqpoint{0.162337in}{0.007455in}}{\pgfqpoint{0.160774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.004330in}}{\pgfqpoint{0.158333in}{0.002210in}}{\pgfqpoint{0.158333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{-0.002210in}}{\pgfqpoint{0.159211in}{-0.004330in}}{\pgfqpoint{0.160774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{-0.007455in}}{\pgfqpoint{0.164457in}{-0.008333in}}{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{-0.008333in}}{\pgfqpoint{0.254330in}{-0.007455in}}{\pgfqpoint{0.255893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{-0.004330in}}{\pgfqpoint{0.258333in}{-0.002210in}}{\pgfqpoint{0.258333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.002210in}}{\pgfqpoint{0.257455in}{0.004330in}}{\pgfqpoint{0.255893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.007455in}}{\pgfqpoint{0.252210in}{0.008333in}}{\pgfqpoint{0.250000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.008333in}}{\pgfqpoint{0.245670in}{0.007455in}}{\pgfqpoint{0.244107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.004330in}}{\pgfqpoint{0.241667in}{0.002210in}}{\pgfqpoint{0.241667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{-0.002210in}}{\pgfqpoint{0.242545in}{-0.004330in}}{\pgfqpoint{0.244107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{-0.007455in}}{\pgfqpoint{0.247790in}{-0.008333in}}{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{-0.008333in}}{\pgfqpoint{0.337663in}{-0.007455in}}{\pgfqpoint{0.339226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{-0.004330in}}{\pgfqpoint{0.341667in}{-0.002210in}}{\pgfqpoint{0.341667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.002210in}}{\pgfqpoint{0.340789in}{0.004330in}}{\pgfqpoint{0.339226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.007455in}}{\pgfqpoint{0.335543in}{0.008333in}}{\pgfqpoint{0.333333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.008333in}}{\pgfqpoint{0.329004in}{0.007455in}}{\pgfqpoint{0.327441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.004330in}}{\pgfqpoint{0.325000in}{0.002210in}}{\pgfqpoint{0.325000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{-0.002210in}}{\pgfqpoint{0.325878in}{-0.004330in}}{\pgfqpoint{0.327441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{-0.007455in}}{\pgfqpoint{0.331123in}{-0.008333in}}{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{-0.008333in}}{\pgfqpoint{0.420996in}{-0.007455in}}{\pgfqpoint{0.422559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{-0.004330in}}{\pgfqpoint{0.425000in}{-0.002210in}}{\pgfqpoint{0.425000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.002210in}}{\pgfqpoint{0.424122in}{0.004330in}}{\pgfqpoint{0.422559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.007455in}}{\pgfqpoint{0.418877in}{0.008333in}}{\pgfqpoint{0.416667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.008333in}}{\pgfqpoint{0.412337in}{0.007455in}}{\pgfqpoint{0.410774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.004330in}}{\pgfqpoint{0.408333in}{0.002210in}}{\pgfqpoint{0.408333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{-0.002210in}}{\pgfqpoint{0.409211in}{-0.004330in}}{\pgfqpoint{0.410774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{-0.007455in}}{\pgfqpoint{0.414457in}{-0.008333in}}{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{-0.008333in}}{\pgfqpoint{0.504330in}{-0.007455in}}{\pgfqpoint{0.505893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{-0.004330in}}{\pgfqpoint{0.508333in}{-0.002210in}}{\pgfqpoint{0.508333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.002210in}}{\pgfqpoint{0.507455in}{0.004330in}}{\pgfqpoint{0.505893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.007455in}}{\pgfqpoint{0.502210in}{0.008333in}}{\pgfqpoint{0.500000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.008333in}}{\pgfqpoint{0.495670in}{0.007455in}}{\pgfqpoint{0.494107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.004330in}}{\pgfqpoint{0.491667in}{0.002210in}}{\pgfqpoint{0.491667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{-0.002210in}}{\pgfqpoint{0.492545in}{-0.004330in}}{\pgfqpoint{0.494107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{-0.007455in}}{\pgfqpoint{0.497790in}{-0.008333in}}{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{-0.008333in}}{\pgfqpoint{0.587663in}{-0.007455in}}{\pgfqpoint{0.589226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{-0.004330in}}{\pgfqpoint{0.591667in}{-0.002210in}}{\pgfqpoint{0.591667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.002210in}}{\pgfqpoint{0.590789in}{0.004330in}}{\pgfqpoint{0.589226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.007455in}}{\pgfqpoint{0.585543in}{0.008333in}}{\pgfqpoint{0.583333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.008333in}}{\pgfqpoint{0.579004in}{0.007455in}}{\pgfqpoint{0.577441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.004330in}}{\pgfqpoint{0.575000in}{0.002210in}}{\pgfqpoint{0.575000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{-0.002210in}}{\pgfqpoint{0.575878in}{-0.004330in}}{\pgfqpoint{0.577441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{-0.007455in}}{\pgfqpoint{0.581123in}{-0.008333in}}{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{-0.008333in}}{\pgfqpoint{0.670996in}{-0.007455in}}{\pgfqpoint{0.672559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{-0.004330in}}{\pgfqpoint{0.675000in}{-0.002210in}}{\pgfqpoint{0.675000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.002210in}}{\pgfqpoint{0.674122in}{0.004330in}}{\pgfqpoint{0.672559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.007455in}}{\pgfqpoint{0.668877in}{0.008333in}}{\pgfqpoint{0.666667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.008333in}}{\pgfqpoint{0.662337in}{0.007455in}}{\pgfqpoint{0.660774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.004330in}}{\pgfqpoint{0.658333in}{0.002210in}}{\pgfqpoint{0.658333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{-0.002210in}}{\pgfqpoint{0.659211in}{-0.004330in}}{\pgfqpoint{0.660774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{-0.007455in}}{\pgfqpoint{0.664457in}{-0.008333in}}{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{-0.008333in}}{\pgfqpoint{0.754330in}{-0.007455in}}{\pgfqpoint{0.755893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{-0.004330in}}{\pgfqpoint{0.758333in}{-0.002210in}}{\pgfqpoint{0.758333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.002210in}}{\pgfqpoint{0.757455in}{0.004330in}}{\pgfqpoint{0.755893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.007455in}}{\pgfqpoint{0.752210in}{0.008333in}}{\pgfqpoint{0.750000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.008333in}}{\pgfqpoint{0.745670in}{0.007455in}}{\pgfqpoint{0.744107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.004330in}}{\pgfqpoint{0.741667in}{0.002210in}}{\pgfqpoint{0.741667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{-0.002210in}}{\pgfqpoint{0.742545in}{-0.004330in}}{\pgfqpoint{0.744107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{-0.007455in}}{\pgfqpoint{0.747790in}{-0.008333in}}{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{-0.008333in}}{\pgfqpoint{0.837663in}{-0.007455in}}{\pgfqpoint{0.839226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{-0.004330in}}{\pgfqpoint{0.841667in}{-0.002210in}}{\pgfqpoint{0.841667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.002210in}}{\pgfqpoint{0.840789in}{0.004330in}}{\pgfqpoint{0.839226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.007455in}}{\pgfqpoint{0.835543in}{0.008333in}}{\pgfqpoint{0.833333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.008333in}}{\pgfqpoint{0.829004in}{0.007455in}}{\pgfqpoint{0.827441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.004330in}}{\pgfqpoint{0.825000in}{0.002210in}}{\pgfqpoint{0.825000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{-0.002210in}}{\pgfqpoint{0.825878in}{-0.004330in}}{\pgfqpoint{0.827441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{-0.007455in}}{\pgfqpoint{0.831123in}{-0.008333in}}{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{-0.008333in}}{\pgfqpoint{0.920996in}{-0.007455in}}{\pgfqpoint{0.922559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{-0.004330in}}{\pgfqpoint{0.925000in}{-0.002210in}}{\pgfqpoint{0.925000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.002210in}}{\pgfqpoint{0.924122in}{0.004330in}}{\pgfqpoint{0.922559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.007455in}}{\pgfqpoint{0.918877in}{0.008333in}}{\pgfqpoint{0.916667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.008333in}}{\pgfqpoint{0.912337in}{0.007455in}}{\pgfqpoint{0.910774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.004330in}}{\pgfqpoint{0.908333in}{0.002210in}}{\pgfqpoint{0.908333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{-0.002210in}}{\pgfqpoint{0.909211in}{-0.004330in}}{\pgfqpoint{0.910774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{-0.007455in}}{\pgfqpoint{0.914457in}{-0.008333in}}{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{-0.008333in}}{\pgfqpoint{1.004330in}{-0.007455in}}{\pgfqpoint{1.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{-0.004330in}}{\pgfqpoint{1.008333in}{-0.002210in}}{\pgfqpoint{1.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.002210in}}{\pgfqpoint{1.007455in}{0.004330in}}{\pgfqpoint{1.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.007455in}}{\pgfqpoint{1.002210in}{0.008333in}}{\pgfqpoint{1.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.008333in}}{\pgfqpoint{0.995670in}{0.007455in}}{\pgfqpoint{0.994107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.004330in}}{\pgfqpoint{0.991667in}{0.002210in}}{\pgfqpoint{0.991667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{-0.002210in}}{\pgfqpoint{0.992545in}{-0.004330in}}{\pgfqpoint{0.994107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{-0.007455in}}{\pgfqpoint{0.997790in}{-0.008333in}}{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.075000in}}{\pgfqpoint{0.045996in}{0.075878in}}{\pgfqpoint{0.047559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.079004in}}{\pgfqpoint{0.050000in}{0.081123in}}{\pgfqpoint{0.050000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.085543in}}{\pgfqpoint{0.049122in}{0.087663in}}{\pgfqpoint{0.047559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.090789in}}{\pgfqpoint{0.043877in}{0.091667in}}{\pgfqpoint{0.041667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.091667in}}{\pgfqpoint{0.037337in}{0.090789in}}{\pgfqpoint{0.035774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.087663in}}{\pgfqpoint{0.033333in}{0.085543in}}{\pgfqpoint{0.033333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.081123in}}{\pgfqpoint{0.034211in}{0.079004in}}{\pgfqpoint{0.035774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.075878in}}{\pgfqpoint{0.039457in}{0.075000in}}{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.075000in}}{\pgfqpoint{0.129330in}{0.075878in}}{\pgfqpoint{0.130893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.079004in}}{\pgfqpoint{0.133333in}{0.081123in}}{\pgfqpoint{0.133333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.085543in}}{\pgfqpoint{0.132455in}{0.087663in}}{\pgfqpoint{0.130893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.090789in}}{\pgfqpoint{0.127210in}{0.091667in}}{\pgfqpoint{0.125000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.091667in}}{\pgfqpoint{0.120670in}{0.090789in}}{\pgfqpoint{0.119107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.087663in}}{\pgfqpoint{0.116667in}{0.085543in}}{\pgfqpoint{0.116667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.081123in}}{\pgfqpoint{0.117545in}{0.079004in}}{\pgfqpoint{0.119107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.075878in}}{\pgfqpoint{0.122790in}{0.075000in}}{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.075000in}}{\pgfqpoint{0.212663in}{0.075878in}}{\pgfqpoint{0.214226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.079004in}}{\pgfqpoint{0.216667in}{0.081123in}}{\pgfqpoint{0.216667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.085543in}}{\pgfqpoint{0.215789in}{0.087663in}}{\pgfqpoint{0.214226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.090789in}}{\pgfqpoint{0.210543in}{0.091667in}}{\pgfqpoint{0.208333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.091667in}}{\pgfqpoint{0.204004in}{0.090789in}}{\pgfqpoint{0.202441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.087663in}}{\pgfqpoint{0.200000in}{0.085543in}}{\pgfqpoint{0.200000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.081123in}}{\pgfqpoint{0.200878in}{0.079004in}}{\pgfqpoint{0.202441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.075878in}}{\pgfqpoint{0.206123in}{0.075000in}}{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.075000in}}{\pgfqpoint{0.295996in}{0.075878in}}{\pgfqpoint{0.297559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.079004in}}{\pgfqpoint{0.300000in}{0.081123in}}{\pgfqpoint{0.300000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.085543in}}{\pgfqpoint{0.299122in}{0.087663in}}{\pgfqpoint{0.297559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.090789in}}{\pgfqpoint{0.293877in}{0.091667in}}{\pgfqpoint{0.291667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.091667in}}{\pgfqpoint{0.287337in}{0.090789in}}{\pgfqpoint{0.285774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.087663in}}{\pgfqpoint{0.283333in}{0.085543in}}{\pgfqpoint{0.283333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.081123in}}{\pgfqpoint{0.284211in}{0.079004in}}{\pgfqpoint{0.285774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.075878in}}{\pgfqpoint{0.289457in}{0.075000in}}{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.075000in}}{\pgfqpoint{0.379330in}{0.075878in}}{\pgfqpoint{0.380893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.079004in}}{\pgfqpoint{0.383333in}{0.081123in}}{\pgfqpoint{0.383333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.085543in}}{\pgfqpoint{0.382455in}{0.087663in}}{\pgfqpoint{0.380893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.090789in}}{\pgfqpoint{0.377210in}{0.091667in}}{\pgfqpoint{0.375000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.091667in}}{\pgfqpoint{0.370670in}{0.090789in}}{\pgfqpoint{0.369107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.087663in}}{\pgfqpoint{0.366667in}{0.085543in}}{\pgfqpoint{0.366667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.081123in}}{\pgfqpoint{0.367545in}{0.079004in}}{\pgfqpoint{0.369107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.075878in}}{\pgfqpoint{0.372790in}{0.075000in}}{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.075000in}}{\pgfqpoint{0.462663in}{0.075878in}}{\pgfqpoint{0.464226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.079004in}}{\pgfqpoint{0.466667in}{0.081123in}}{\pgfqpoint{0.466667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.085543in}}{\pgfqpoint{0.465789in}{0.087663in}}{\pgfqpoint{0.464226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.090789in}}{\pgfqpoint{0.460543in}{0.091667in}}{\pgfqpoint{0.458333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.091667in}}{\pgfqpoint{0.454004in}{0.090789in}}{\pgfqpoint{0.452441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.087663in}}{\pgfqpoint{0.450000in}{0.085543in}}{\pgfqpoint{0.450000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.081123in}}{\pgfqpoint{0.450878in}{0.079004in}}{\pgfqpoint{0.452441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.075878in}}{\pgfqpoint{0.456123in}{0.075000in}}{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.075000in}}{\pgfqpoint{0.545996in}{0.075878in}}{\pgfqpoint{0.547559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.079004in}}{\pgfqpoint{0.550000in}{0.081123in}}{\pgfqpoint{0.550000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.085543in}}{\pgfqpoint{0.549122in}{0.087663in}}{\pgfqpoint{0.547559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.090789in}}{\pgfqpoint{0.543877in}{0.091667in}}{\pgfqpoint{0.541667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.091667in}}{\pgfqpoint{0.537337in}{0.090789in}}{\pgfqpoint{0.535774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.087663in}}{\pgfqpoint{0.533333in}{0.085543in}}{\pgfqpoint{0.533333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.081123in}}{\pgfqpoint{0.534211in}{0.079004in}}{\pgfqpoint{0.535774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.075878in}}{\pgfqpoint{0.539457in}{0.075000in}}{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.075000in}}{\pgfqpoint{0.629330in}{0.075878in}}{\pgfqpoint{0.630893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.079004in}}{\pgfqpoint{0.633333in}{0.081123in}}{\pgfqpoint{0.633333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.085543in}}{\pgfqpoint{0.632455in}{0.087663in}}{\pgfqpoint{0.630893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.090789in}}{\pgfqpoint{0.627210in}{0.091667in}}{\pgfqpoint{0.625000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.091667in}}{\pgfqpoint{0.620670in}{0.090789in}}{\pgfqpoint{0.619107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.087663in}}{\pgfqpoint{0.616667in}{0.085543in}}{\pgfqpoint{0.616667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.081123in}}{\pgfqpoint{0.617545in}{0.079004in}}{\pgfqpoint{0.619107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.075878in}}{\pgfqpoint{0.622790in}{0.075000in}}{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.075000in}}{\pgfqpoint{0.712663in}{0.075878in}}{\pgfqpoint{0.714226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.079004in}}{\pgfqpoint{0.716667in}{0.081123in}}{\pgfqpoint{0.716667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.085543in}}{\pgfqpoint{0.715789in}{0.087663in}}{\pgfqpoint{0.714226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.090789in}}{\pgfqpoint{0.710543in}{0.091667in}}{\pgfqpoint{0.708333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.091667in}}{\pgfqpoint{0.704004in}{0.090789in}}{\pgfqpoint{0.702441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.087663in}}{\pgfqpoint{0.700000in}{0.085543in}}{\pgfqpoint{0.700000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.081123in}}{\pgfqpoint{0.700878in}{0.079004in}}{\pgfqpoint{0.702441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.075878in}}{\pgfqpoint{0.706123in}{0.075000in}}{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.075000in}}{\pgfqpoint{0.795996in}{0.075878in}}{\pgfqpoint{0.797559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.079004in}}{\pgfqpoint{0.800000in}{0.081123in}}{\pgfqpoint{0.800000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.085543in}}{\pgfqpoint{0.799122in}{0.087663in}}{\pgfqpoint{0.797559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.090789in}}{\pgfqpoint{0.793877in}{0.091667in}}{\pgfqpoint{0.791667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.091667in}}{\pgfqpoint{0.787337in}{0.090789in}}{\pgfqpoint{0.785774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.087663in}}{\pgfqpoint{0.783333in}{0.085543in}}{\pgfqpoint{0.783333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.081123in}}{\pgfqpoint{0.784211in}{0.079004in}}{\pgfqpoint{0.785774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.075878in}}{\pgfqpoint{0.789457in}{0.075000in}}{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.075000in}}{\pgfqpoint{0.879330in}{0.075878in}}{\pgfqpoint{0.880893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.079004in}}{\pgfqpoint{0.883333in}{0.081123in}}{\pgfqpoint{0.883333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.085543in}}{\pgfqpoint{0.882455in}{0.087663in}}{\pgfqpoint{0.880893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.090789in}}{\pgfqpoint{0.877210in}{0.091667in}}{\pgfqpoint{0.875000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.091667in}}{\pgfqpoint{0.870670in}{0.090789in}}{\pgfqpoint{0.869107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.087663in}}{\pgfqpoint{0.866667in}{0.085543in}}{\pgfqpoint{0.866667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.081123in}}{\pgfqpoint{0.867545in}{0.079004in}}{\pgfqpoint{0.869107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.075878in}}{\pgfqpoint{0.872790in}{0.075000in}}{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.075000in}}{\pgfqpoint{0.962663in}{0.075878in}}{\pgfqpoint{0.964226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.079004in}}{\pgfqpoint{0.966667in}{0.081123in}}{\pgfqpoint{0.966667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.085543in}}{\pgfqpoint{0.965789in}{0.087663in}}{\pgfqpoint{0.964226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.090789in}}{\pgfqpoint{0.960543in}{0.091667in}}{\pgfqpoint{0.958333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.091667in}}{\pgfqpoint{0.954004in}{0.090789in}}{\pgfqpoint{0.952441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.087663in}}{\pgfqpoint{0.950000in}{0.085543in}}{\pgfqpoint{0.950000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.081123in}}{\pgfqpoint{0.950878in}{0.079004in}}{\pgfqpoint{0.952441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.075878in}}{\pgfqpoint{0.956123in}{0.075000in}}{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.158333in}}{\pgfqpoint{0.004330in}{0.159211in}}{\pgfqpoint{0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.162337in}}{\pgfqpoint{0.008333in}{0.164457in}}{\pgfqpoint{0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.168877in}}{\pgfqpoint{0.007455in}{0.170996in}}{\pgfqpoint{0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.174122in}}{\pgfqpoint{0.002210in}{0.175000in}}{\pgfqpoint{0.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.175000in}}{\pgfqpoint{-0.004330in}{0.174122in}}{\pgfqpoint{-0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.170996in}}{\pgfqpoint{-0.008333in}{0.168877in}}{\pgfqpoint{-0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.164457in}}{\pgfqpoint{-0.007455in}{0.162337in}}{\pgfqpoint{-0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.159211in}}{\pgfqpoint{-0.002210in}{0.158333in}}{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.158333in}}{\pgfqpoint{0.087663in}{0.159211in}}{\pgfqpoint{0.089226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.162337in}}{\pgfqpoint{0.091667in}{0.164457in}}{\pgfqpoint{0.091667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.168877in}}{\pgfqpoint{0.090789in}{0.170996in}}{\pgfqpoint{0.089226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.174122in}}{\pgfqpoint{0.085543in}{0.175000in}}{\pgfqpoint{0.083333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.175000in}}{\pgfqpoint{0.079004in}{0.174122in}}{\pgfqpoint{0.077441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.170996in}}{\pgfqpoint{0.075000in}{0.168877in}}{\pgfqpoint{0.075000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.164457in}}{\pgfqpoint{0.075878in}{0.162337in}}{\pgfqpoint{0.077441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.159211in}}{\pgfqpoint{0.081123in}{0.158333in}}{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.158333in}}{\pgfqpoint{0.170996in}{0.159211in}}{\pgfqpoint{0.172559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.162337in}}{\pgfqpoint{0.175000in}{0.164457in}}{\pgfqpoint{0.175000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.168877in}}{\pgfqpoint{0.174122in}{0.170996in}}{\pgfqpoint{0.172559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.174122in}}{\pgfqpoint{0.168877in}{0.175000in}}{\pgfqpoint{0.166667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.175000in}}{\pgfqpoint{0.162337in}{0.174122in}}{\pgfqpoint{0.160774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.170996in}}{\pgfqpoint{0.158333in}{0.168877in}}{\pgfqpoint{0.158333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.164457in}}{\pgfqpoint{0.159211in}{0.162337in}}{\pgfqpoint{0.160774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.159211in}}{\pgfqpoint{0.164457in}{0.158333in}}{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.158333in}}{\pgfqpoint{0.254330in}{0.159211in}}{\pgfqpoint{0.255893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.162337in}}{\pgfqpoint{0.258333in}{0.164457in}}{\pgfqpoint{0.258333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.168877in}}{\pgfqpoint{0.257455in}{0.170996in}}{\pgfqpoint{0.255893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.174122in}}{\pgfqpoint{0.252210in}{0.175000in}}{\pgfqpoint{0.250000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.175000in}}{\pgfqpoint{0.245670in}{0.174122in}}{\pgfqpoint{0.244107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.170996in}}{\pgfqpoint{0.241667in}{0.168877in}}{\pgfqpoint{0.241667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.164457in}}{\pgfqpoint{0.242545in}{0.162337in}}{\pgfqpoint{0.244107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.159211in}}{\pgfqpoint{0.247790in}{0.158333in}}{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.158333in}}{\pgfqpoint{0.337663in}{0.159211in}}{\pgfqpoint{0.339226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.162337in}}{\pgfqpoint{0.341667in}{0.164457in}}{\pgfqpoint{0.341667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.168877in}}{\pgfqpoint{0.340789in}{0.170996in}}{\pgfqpoint{0.339226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.174122in}}{\pgfqpoint{0.335543in}{0.175000in}}{\pgfqpoint{0.333333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.175000in}}{\pgfqpoint{0.329004in}{0.174122in}}{\pgfqpoint{0.327441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.170996in}}{\pgfqpoint{0.325000in}{0.168877in}}{\pgfqpoint{0.325000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.164457in}}{\pgfqpoint{0.325878in}{0.162337in}}{\pgfqpoint{0.327441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.159211in}}{\pgfqpoint{0.331123in}{0.158333in}}{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.158333in}}{\pgfqpoint{0.420996in}{0.159211in}}{\pgfqpoint{0.422559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.162337in}}{\pgfqpoint{0.425000in}{0.164457in}}{\pgfqpoint{0.425000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.168877in}}{\pgfqpoint{0.424122in}{0.170996in}}{\pgfqpoint{0.422559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.174122in}}{\pgfqpoint{0.418877in}{0.175000in}}{\pgfqpoint{0.416667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.175000in}}{\pgfqpoint{0.412337in}{0.174122in}}{\pgfqpoint{0.410774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.170996in}}{\pgfqpoint{0.408333in}{0.168877in}}{\pgfqpoint{0.408333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.164457in}}{\pgfqpoint{0.409211in}{0.162337in}}{\pgfqpoint{0.410774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.159211in}}{\pgfqpoint{0.414457in}{0.158333in}}{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.158333in}}{\pgfqpoint{0.504330in}{0.159211in}}{\pgfqpoint{0.505893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.162337in}}{\pgfqpoint{0.508333in}{0.164457in}}{\pgfqpoint{0.508333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.168877in}}{\pgfqpoint{0.507455in}{0.170996in}}{\pgfqpoint{0.505893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.174122in}}{\pgfqpoint{0.502210in}{0.175000in}}{\pgfqpoint{0.500000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.175000in}}{\pgfqpoint{0.495670in}{0.174122in}}{\pgfqpoint{0.494107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.170996in}}{\pgfqpoint{0.491667in}{0.168877in}}{\pgfqpoint{0.491667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.164457in}}{\pgfqpoint{0.492545in}{0.162337in}}{\pgfqpoint{0.494107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.159211in}}{\pgfqpoint{0.497790in}{0.158333in}}{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.158333in}}{\pgfqpoint{0.587663in}{0.159211in}}{\pgfqpoint{0.589226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.162337in}}{\pgfqpoint{0.591667in}{0.164457in}}{\pgfqpoint{0.591667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.168877in}}{\pgfqpoint{0.590789in}{0.170996in}}{\pgfqpoint{0.589226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.174122in}}{\pgfqpoint{0.585543in}{0.175000in}}{\pgfqpoint{0.583333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.175000in}}{\pgfqpoint{0.579004in}{0.174122in}}{\pgfqpoint{0.577441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.170996in}}{\pgfqpoint{0.575000in}{0.168877in}}{\pgfqpoint{0.575000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.164457in}}{\pgfqpoint{0.575878in}{0.162337in}}{\pgfqpoint{0.577441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.159211in}}{\pgfqpoint{0.581123in}{0.158333in}}{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.158333in}}{\pgfqpoint{0.670996in}{0.159211in}}{\pgfqpoint{0.672559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.162337in}}{\pgfqpoint{0.675000in}{0.164457in}}{\pgfqpoint{0.675000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.168877in}}{\pgfqpoint{0.674122in}{0.170996in}}{\pgfqpoint{0.672559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.174122in}}{\pgfqpoint{0.668877in}{0.175000in}}{\pgfqpoint{0.666667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.175000in}}{\pgfqpoint{0.662337in}{0.174122in}}{\pgfqpoint{0.660774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.170996in}}{\pgfqpoint{0.658333in}{0.168877in}}{\pgfqpoint{0.658333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.164457in}}{\pgfqpoint{0.659211in}{0.162337in}}{\pgfqpoint{0.660774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.159211in}}{\pgfqpoint{0.664457in}{0.158333in}}{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.158333in}}{\pgfqpoint{0.754330in}{0.159211in}}{\pgfqpoint{0.755893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.162337in}}{\pgfqpoint{0.758333in}{0.164457in}}{\pgfqpoint{0.758333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.168877in}}{\pgfqpoint{0.757455in}{0.170996in}}{\pgfqpoint{0.755893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.174122in}}{\pgfqpoint{0.752210in}{0.175000in}}{\pgfqpoint{0.750000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.175000in}}{\pgfqpoint{0.745670in}{0.174122in}}{\pgfqpoint{0.744107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.170996in}}{\pgfqpoint{0.741667in}{0.168877in}}{\pgfqpoint{0.741667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.164457in}}{\pgfqpoint{0.742545in}{0.162337in}}{\pgfqpoint{0.744107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.159211in}}{\pgfqpoint{0.747790in}{0.158333in}}{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.158333in}}{\pgfqpoint{0.837663in}{0.159211in}}{\pgfqpoint{0.839226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.162337in}}{\pgfqpoint{0.841667in}{0.164457in}}{\pgfqpoint{0.841667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.168877in}}{\pgfqpoint{0.840789in}{0.170996in}}{\pgfqpoint{0.839226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.174122in}}{\pgfqpoint{0.835543in}{0.175000in}}{\pgfqpoint{0.833333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.175000in}}{\pgfqpoint{0.829004in}{0.174122in}}{\pgfqpoint{0.827441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.170996in}}{\pgfqpoint{0.825000in}{0.168877in}}{\pgfqpoint{0.825000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.164457in}}{\pgfqpoint{0.825878in}{0.162337in}}{\pgfqpoint{0.827441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.159211in}}{\pgfqpoint{0.831123in}{0.158333in}}{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.158333in}}{\pgfqpoint{0.920996in}{0.159211in}}{\pgfqpoint{0.922559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.162337in}}{\pgfqpoint{0.925000in}{0.164457in}}{\pgfqpoint{0.925000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.168877in}}{\pgfqpoint{0.924122in}{0.170996in}}{\pgfqpoint{0.922559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.174122in}}{\pgfqpoint{0.918877in}{0.175000in}}{\pgfqpoint{0.916667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.175000in}}{\pgfqpoint{0.912337in}{0.174122in}}{\pgfqpoint{0.910774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.170996in}}{\pgfqpoint{0.908333in}{0.168877in}}{\pgfqpoint{0.908333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.164457in}}{\pgfqpoint{0.909211in}{0.162337in}}{\pgfqpoint{0.910774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.159211in}}{\pgfqpoint{0.914457in}{0.158333in}}{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.158333in}}{\pgfqpoint{1.004330in}{0.159211in}}{\pgfqpoint{1.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.162337in}}{\pgfqpoint{1.008333in}{0.164457in}}{\pgfqpoint{1.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.168877in}}{\pgfqpoint{1.007455in}{0.170996in}}{\pgfqpoint{1.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.174122in}}{\pgfqpoint{1.002210in}{0.175000in}}{\pgfqpoint{1.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.175000in}}{\pgfqpoint{0.995670in}{0.174122in}}{\pgfqpoint{0.994107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.170996in}}{\pgfqpoint{0.991667in}{0.168877in}}{\pgfqpoint{0.991667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.164457in}}{\pgfqpoint{0.992545in}{0.162337in}}{\pgfqpoint{0.994107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.159211in}}{\pgfqpoint{0.997790in}{0.158333in}}{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.241667in}}{\pgfqpoint{0.045996in}{0.242545in}}{\pgfqpoint{0.047559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.245670in}}{\pgfqpoint{0.050000in}{0.247790in}}{\pgfqpoint{0.050000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.252210in}}{\pgfqpoint{0.049122in}{0.254330in}}{\pgfqpoint{0.047559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.257455in}}{\pgfqpoint{0.043877in}{0.258333in}}{\pgfqpoint{0.041667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.258333in}}{\pgfqpoint{0.037337in}{0.257455in}}{\pgfqpoint{0.035774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.254330in}}{\pgfqpoint{0.033333in}{0.252210in}}{\pgfqpoint{0.033333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.247790in}}{\pgfqpoint{0.034211in}{0.245670in}}{\pgfqpoint{0.035774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.242545in}}{\pgfqpoint{0.039457in}{0.241667in}}{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.241667in}}{\pgfqpoint{0.129330in}{0.242545in}}{\pgfqpoint{0.130893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.245670in}}{\pgfqpoint{0.133333in}{0.247790in}}{\pgfqpoint{0.133333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.252210in}}{\pgfqpoint{0.132455in}{0.254330in}}{\pgfqpoint{0.130893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.257455in}}{\pgfqpoint{0.127210in}{0.258333in}}{\pgfqpoint{0.125000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.258333in}}{\pgfqpoint{0.120670in}{0.257455in}}{\pgfqpoint{0.119107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.254330in}}{\pgfqpoint{0.116667in}{0.252210in}}{\pgfqpoint{0.116667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.247790in}}{\pgfqpoint{0.117545in}{0.245670in}}{\pgfqpoint{0.119107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.242545in}}{\pgfqpoint{0.122790in}{0.241667in}}{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.241667in}}{\pgfqpoint{0.212663in}{0.242545in}}{\pgfqpoint{0.214226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.245670in}}{\pgfqpoint{0.216667in}{0.247790in}}{\pgfqpoint{0.216667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.252210in}}{\pgfqpoint{0.215789in}{0.254330in}}{\pgfqpoint{0.214226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.257455in}}{\pgfqpoint{0.210543in}{0.258333in}}{\pgfqpoint{0.208333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.258333in}}{\pgfqpoint{0.204004in}{0.257455in}}{\pgfqpoint{0.202441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.254330in}}{\pgfqpoint{0.200000in}{0.252210in}}{\pgfqpoint{0.200000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.247790in}}{\pgfqpoint{0.200878in}{0.245670in}}{\pgfqpoint{0.202441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.242545in}}{\pgfqpoint{0.206123in}{0.241667in}}{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.241667in}}{\pgfqpoint{0.295996in}{0.242545in}}{\pgfqpoint{0.297559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.245670in}}{\pgfqpoint{0.300000in}{0.247790in}}{\pgfqpoint{0.300000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.252210in}}{\pgfqpoint{0.299122in}{0.254330in}}{\pgfqpoint{0.297559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.257455in}}{\pgfqpoint{0.293877in}{0.258333in}}{\pgfqpoint{0.291667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.258333in}}{\pgfqpoint{0.287337in}{0.257455in}}{\pgfqpoint{0.285774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.254330in}}{\pgfqpoint{0.283333in}{0.252210in}}{\pgfqpoint{0.283333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.247790in}}{\pgfqpoint{0.284211in}{0.245670in}}{\pgfqpoint{0.285774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.242545in}}{\pgfqpoint{0.289457in}{0.241667in}}{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.241667in}}{\pgfqpoint{0.379330in}{0.242545in}}{\pgfqpoint{0.380893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.245670in}}{\pgfqpoint{0.383333in}{0.247790in}}{\pgfqpoint{0.383333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.252210in}}{\pgfqpoint{0.382455in}{0.254330in}}{\pgfqpoint{0.380893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.257455in}}{\pgfqpoint{0.377210in}{0.258333in}}{\pgfqpoint{0.375000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.258333in}}{\pgfqpoint{0.370670in}{0.257455in}}{\pgfqpoint{0.369107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.254330in}}{\pgfqpoint{0.366667in}{0.252210in}}{\pgfqpoint{0.366667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.247790in}}{\pgfqpoint{0.367545in}{0.245670in}}{\pgfqpoint{0.369107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.242545in}}{\pgfqpoint{0.372790in}{0.241667in}}{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.241667in}}{\pgfqpoint{0.462663in}{0.242545in}}{\pgfqpoint{0.464226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.245670in}}{\pgfqpoint{0.466667in}{0.247790in}}{\pgfqpoint{0.466667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.252210in}}{\pgfqpoint{0.465789in}{0.254330in}}{\pgfqpoint{0.464226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.257455in}}{\pgfqpoint{0.460543in}{0.258333in}}{\pgfqpoint{0.458333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.258333in}}{\pgfqpoint{0.454004in}{0.257455in}}{\pgfqpoint{0.452441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.254330in}}{\pgfqpoint{0.450000in}{0.252210in}}{\pgfqpoint{0.450000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.247790in}}{\pgfqpoint{0.450878in}{0.245670in}}{\pgfqpoint{0.452441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.242545in}}{\pgfqpoint{0.456123in}{0.241667in}}{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.241667in}}{\pgfqpoint{0.545996in}{0.242545in}}{\pgfqpoint{0.547559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.245670in}}{\pgfqpoint{0.550000in}{0.247790in}}{\pgfqpoint{0.550000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.252210in}}{\pgfqpoint{0.549122in}{0.254330in}}{\pgfqpoint{0.547559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.257455in}}{\pgfqpoint{0.543877in}{0.258333in}}{\pgfqpoint{0.541667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.258333in}}{\pgfqpoint{0.537337in}{0.257455in}}{\pgfqpoint{0.535774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.254330in}}{\pgfqpoint{0.533333in}{0.252210in}}{\pgfqpoint{0.533333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.247790in}}{\pgfqpoint{0.534211in}{0.245670in}}{\pgfqpoint{0.535774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.242545in}}{\pgfqpoint{0.539457in}{0.241667in}}{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.241667in}}{\pgfqpoint{0.629330in}{0.242545in}}{\pgfqpoint{0.630893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.245670in}}{\pgfqpoint{0.633333in}{0.247790in}}{\pgfqpoint{0.633333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.252210in}}{\pgfqpoint{0.632455in}{0.254330in}}{\pgfqpoint{0.630893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.257455in}}{\pgfqpoint{0.627210in}{0.258333in}}{\pgfqpoint{0.625000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.258333in}}{\pgfqpoint{0.620670in}{0.257455in}}{\pgfqpoint{0.619107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.254330in}}{\pgfqpoint{0.616667in}{0.252210in}}{\pgfqpoint{0.616667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.247790in}}{\pgfqpoint{0.617545in}{0.245670in}}{\pgfqpoint{0.619107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.242545in}}{\pgfqpoint{0.622790in}{0.241667in}}{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.241667in}}{\pgfqpoint{0.712663in}{0.242545in}}{\pgfqpoint{0.714226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.245670in}}{\pgfqpoint{0.716667in}{0.247790in}}{\pgfqpoint{0.716667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.252210in}}{\pgfqpoint{0.715789in}{0.254330in}}{\pgfqpoint{0.714226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.257455in}}{\pgfqpoint{0.710543in}{0.258333in}}{\pgfqpoint{0.708333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.258333in}}{\pgfqpoint{0.704004in}{0.257455in}}{\pgfqpoint{0.702441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.254330in}}{\pgfqpoint{0.700000in}{0.252210in}}{\pgfqpoint{0.700000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.247790in}}{\pgfqpoint{0.700878in}{0.245670in}}{\pgfqpoint{0.702441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.242545in}}{\pgfqpoint{0.706123in}{0.241667in}}{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.241667in}}{\pgfqpoint{0.795996in}{0.242545in}}{\pgfqpoint{0.797559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.245670in}}{\pgfqpoint{0.800000in}{0.247790in}}{\pgfqpoint{0.800000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.252210in}}{\pgfqpoint{0.799122in}{0.254330in}}{\pgfqpoint{0.797559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.257455in}}{\pgfqpoint{0.793877in}{0.258333in}}{\pgfqpoint{0.791667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.258333in}}{\pgfqpoint{0.787337in}{0.257455in}}{\pgfqpoint{0.785774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.254330in}}{\pgfqpoint{0.783333in}{0.252210in}}{\pgfqpoint{0.783333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.247790in}}{\pgfqpoint{0.784211in}{0.245670in}}{\pgfqpoint{0.785774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.242545in}}{\pgfqpoint{0.789457in}{0.241667in}}{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.241667in}}{\pgfqpoint{0.879330in}{0.242545in}}{\pgfqpoint{0.880893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.245670in}}{\pgfqpoint{0.883333in}{0.247790in}}{\pgfqpoint{0.883333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.252210in}}{\pgfqpoint{0.882455in}{0.254330in}}{\pgfqpoint{0.880893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.257455in}}{\pgfqpoint{0.877210in}{0.258333in}}{\pgfqpoint{0.875000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.258333in}}{\pgfqpoint{0.870670in}{0.257455in}}{\pgfqpoint{0.869107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.254330in}}{\pgfqpoint{0.866667in}{0.252210in}}{\pgfqpoint{0.866667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.247790in}}{\pgfqpoint{0.867545in}{0.245670in}}{\pgfqpoint{0.869107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.242545in}}{\pgfqpoint{0.872790in}{0.241667in}}{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.241667in}}{\pgfqpoint{0.962663in}{0.242545in}}{\pgfqpoint{0.964226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.245670in}}{\pgfqpoint{0.966667in}{0.247790in}}{\pgfqpoint{0.966667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.252210in}}{\pgfqpoint{0.965789in}{0.254330in}}{\pgfqpoint{0.964226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.257455in}}{\pgfqpoint{0.960543in}{0.258333in}}{\pgfqpoint{0.958333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.258333in}}{\pgfqpoint{0.954004in}{0.257455in}}{\pgfqpoint{0.952441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.254330in}}{\pgfqpoint{0.950000in}{0.252210in}}{\pgfqpoint{0.950000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.247790in}}{\pgfqpoint{0.950878in}{0.245670in}}{\pgfqpoint{0.952441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.242545in}}{\pgfqpoint{0.956123in}{0.241667in}}{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.325000in}}{\pgfqpoint{0.004330in}{0.325878in}}{\pgfqpoint{0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.329004in}}{\pgfqpoint{0.008333in}{0.331123in}}{\pgfqpoint{0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.335543in}}{\pgfqpoint{0.007455in}{0.337663in}}{\pgfqpoint{0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.340789in}}{\pgfqpoint{0.002210in}{0.341667in}}{\pgfqpoint{0.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.341667in}}{\pgfqpoint{-0.004330in}{0.340789in}}{\pgfqpoint{-0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.337663in}}{\pgfqpoint{-0.008333in}{0.335543in}}{\pgfqpoint{-0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.331123in}}{\pgfqpoint{-0.007455in}{0.329004in}}{\pgfqpoint{-0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.325878in}}{\pgfqpoint{-0.002210in}{0.325000in}}{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.325000in}}{\pgfqpoint{0.087663in}{0.325878in}}{\pgfqpoint{0.089226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.329004in}}{\pgfqpoint{0.091667in}{0.331123in}}{\pgfqpoint{0.091667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.335543in}}{\pgfqpoint{0.090789in}{0.337663in}}{\pgfqpoint{0.089226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.340789in}}{\pgfqpoint{0.085543in}{0.341667in}}{\pgfqpoint{0.083333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.341667in}}{\pgfqpoint{0.079004in}{0.340789in}}{\pgfqpoint{0.077441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.337663in}}{\pgfqpoint{0.075000in}{0.335543in}}{\pgfqpoint{0.075000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.331123in}}{\pgfqpoint{0.075878in}{0.329004in}}{\pgfqpoint{0.077441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.325878in}}{\pgfqpoint{0.081123in}{0.325000in}}{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.325000in}}{\pgfqpoint{0.170996in}{0.325878in}}{\pgfqpoint{0.172559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.329004in}}{\pgfqpoint{0.175000in}{0.331123in}}{\pgfqpoint{0.175000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.335543in}}{\pgfqpoint{0.174122in}{0.337663in}}{\pgfqpoint{0.172559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.340789in}}{\pgfqpoint{0.168877in}{0.341667in}}{\pgfqpoint{0.166667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.341667in}}{\pgfqpoint{0.162337in}{0.340789in}}{\pgfqpoint{0.160774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.337663in}}{\pgfqpoint{0.158333in}{0.335543in}}{\pgfqpoint{0.158333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.331123in}}{\pgfqpoint{0.159211in}{0.329004in}}{\pgfqpoint{0.160774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.325878in}}{\pgfqpoint{0.164457in}{0.325000in}}{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.325000in}}{\pgfqpoint{0.254330in}{0.325878in}}{\pgfqpoint{0.255893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.329004in}}{\pgfqpoint{0.258333in}{0.331123in}}{\pgfqpoint{0.258333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.335543in}}{\pgfqpoint{0.257455in}{0.337663in}}{\pgfqpoint{0.255893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.340789in}}{\pgfqpoint{0.252210in}{0.341667in}}{\pgfqpoint{0.250000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.341667in}}{\pgfqpoint{0.245670in}{0.340789in}}{\pgfqpoint{0.244107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.337663in}}{\pgfqpoint{0.241667in}{0.335543in}}{\pgfqpoint{0.241667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.331123in}}{\pgfqpoint{0.242545in}{0.329004in}}{\pgfqpoint{0.244107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.325878in}}{\pgfqpoint{0.247790in}{0.325000in}}{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.325000in}}{\pgfqpoint{0.337663in}{0.325878in}}{\pgfqpoint{0.339226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.329004in}}{\pgfqpoint{0.341667in}{0.331123in}}{\pgfqpoint{0.341667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.335543in}}{\pgfqpoint{0.340789in}{0.337663in}}{\pgfqpoint{0.339226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.340789in}}{\pgfqpoint{0.335543in}{0.341667in}}{\pgfqpoint{0.333333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.341667in}}{\pgfqpoint{0.329004in}{0.340789in}}{\pgfqpoint{0.327441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.337663in}}{\pgfqpoint{0.325000in}{0.335543in}}{\pgfqpoint{0.325000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.331123in}}{\pgfqpoint{0.325878in}{0.329004in}}{\pgfqpoint{0.327441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.325878in}}{\pgfqpoint{0.331123in}{0.325000in}}{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.325000in}}{\pgfqpoint{0.420996in}{0.325878in}}{\pgfqpoint{0.422559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.329004in}}{\pgfqpoint{0.425000in}{0.331123in}}{\pgfqpoint{0.425000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.335543in}}{\pgfqpoint{0.424122in}{0.337663in}}{\pgfqpoint{0.422559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.340789in}}{\pgfqpoint{0.418877in}{0.341667in}}{\pgfqpoint{0.416667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.341667in}}{\pgfqpoint{0.412337in}{0.340789in}}{\pgfqpoint{0.410774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.337663in}}{\pgfqpoint{0.408333in}{0.335543in}}{\pgfqpoint{0.408333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.331123in}}{\pgfqpoint{0.409211in}{0.329004in}}{\pgfqpoint{0.410774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.325878in}}{\pgfqpoint{0.414457in}{0.325000in}}{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.325000in}}{\pgfqpoint{0.504330in}{0.325878in}}{\pgfqpoint{0.505893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.329004in}}{\pgfqpoint{0.508333in}{0.331123in}}{\pgfqpoint{0.508333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.335543in}}{\pgfqpoint{0.507455in}{0.337663in}}{\pgfqpoint{0.505893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.340789in}}{\pgfqpoint{0.502210in}{0.341667in}}{\pgfqpoint{0.500000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.341667in}}{\pgfqpoint{0.495670in}{0.340789in}}{\pgfqpoint{0.494107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.337663in}}{\pgfqpoint{0.491667in}{0.335543in}}{\pgfqpoint{0.491667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.331123in}}{\pgfqpoint{0.492545in}{0.329004in}}{\pgfqpoint{0.494107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.325878in}}{\pgfqpoint{0.497790in}{0.325000in}}{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.325000in}}{\pgfqpoint{0.587663in}{0.325878in}}{\pgfqpoint{0.589226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.329004in}}{\pgfqpoint{0.591667in}{0.331123in}}{\pgfqpoint{0.591667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.335543in}}{\pgfqpoint{0.590789in}{0.337663in}}{\pgfqpoint{0.589226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.340789in}}{\pgfqpoint{0.585543in}{0.341667in}}{\pgfqpoint{0.583333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.341667in}}{\pgfqpoint{0.579004in}{0.340789in}}{\pgfqpoint{0.577441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.337663in}}{\pgfqpoint{0.575000in}{0.335543in}}{\pgfqpoint{0.575000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.331123in}}{\pgfqpoint{0.575878in}{0.329004in}}{\pgfqpoint{0.577441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.325878in}}{\pgfqpoint{0.581123in}{0.325000in}}{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.325000in}}{\pgfqpoint{0.670996in}{0.325878in}}{\pgfqpoint{0.672559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.329004in}}{\pgfqpoint{0.675000in}{0.331123in}}{\pgfqpoint{0.675000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.335543in}}{\pgfqpoint{0.674122in}{0.337663in}}{\pgfqpoint{0.672559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.340789in}}{\pgfqpoint{0.668877in}{0.341667in}}{\pgfqpoint{0.666667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.341667in}}{\pgfqpoint{0.662337in}{0.340789in}}{\pgfqpoint{0.660774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.337663in}}{\pgfqpoint{0.658333in}{0.335543in}}{\pgfqpoint{0.658333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.331123in}}{\pgfqpoint{0.659211in}{0.329004in}}{\pgfqpoint{0.660774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.325878in}}{\pgfqpoint{0.664457in}{0.325000in}}{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.325000in}}{\pgfqpoint{0.754330in}{0.325878in}}{\pgfqpoint{0.755893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.329004in}}{\pgfqpoint{0.758333in}{0.331123in}}{\pgfqpoint{0.758333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.335543in}}{\pgfqpoint{0.757455in}{0.337663in}}{\pgfqpoint{0.755893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.340789in}}{\pgfqpoint{0.752210in}{0.341667in}}{\pgfqpoint{0.750000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.341667in}}{\pgfqpoint{0.745670in}{0.340789in}}{\pgfqpoint{0.744107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.337663in}}{\pgfqpoint{0.741667in}{0.335543in}}{\pgfqpoint{0.741667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.331123in}}{\pgfqpoint{0.742545in}{0.329004in}}{\pgfqpoint{0.744107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.325878in}}{\pgfqpoint{0.747790in}{0.325000in}}{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.325000in}}{\pgfqpoint{0.837663in}{0.325878in}}{\pgfqpoint{0.839226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.329004in}}{\pgfqpoint{0.841667in}{0.331123in}}{\pgfqpoint{0.841667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.335543in}}{\pgfqpoint{0.840789in}{0.337663in}}{\pgfqpoint{0.839226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.340789in}}{\pgfqpoint{0.835543in}{0.341667in}}{\pgfqpoint{0.833333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.341667in}}{\pgfqpoint{0.829004in}{0.340789in}}{\pgfqpoint{0.827441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.337663in}}{\pgfqpoint{0.825000in}{0.335543in}}{\pgfqpoint{0.825000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.331123in}}{\pgfqpoint{0.825878in}{0.329004in}}{\pgfqpoint{0.827441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.325878in}}{\pgfqpoint{0.831123in}{0.325000in}}{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.325000in}}{\pgfqpoint{0.920996in}{0.325878in}}{\pgfqpoint{0.922559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.329004in}}{\pgfqpoint{0.925000in}{0.331123in}}{\pgfqpoint{0.925000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.335543in}}{\pgfqpoint{0.924122in}{0.337663in}}{\pgfqpoint{0.922559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.340789in}}{\pgfqpoint{0.918877in}{0.341667in}}{\pgfqpoint{0.916667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.341667in}}{\pgfqpoint{0.912337in}{0.340789in}}{\pgfqpoint{0.910774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.337663in}}{\pgfqpoint{0.908333in}{0.335543in}}{\pgfqpoint{0.908333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.331123in}}{\pgfqpoint{0.909211in}{0.329004in}}{\pgfqpoint{0.910774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.325878in}}{\pgfqpoint{0.914457in}{0.325000in}}{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.325000in}}{\pgfqpoint{1.004330in}{0.325878in}}{\pgfqpoint{1.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.329004in}}{\pgfqpoint{1.008333in}{0.331123in}}{\pgfqpoint{1.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.335543in}}{\pgfqpoint{1.007455in}{0.337663in}}{\pgfqpoint{1.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.340789in}}{\pgfqpoint{1.002210in}{0.341667in}}{\pgfqpoint{1.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.341667in}}{\pgfqpoint{0.995670in}{0.340789in}}{\pgfqpoint{0.994107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.337663in}}{\pgfqpoint{0.991667in}{0.335543in}}{\pgfqpoint{0.991667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.331123in}}{\pgfqpoint{0.992545in}{0.329004in}}{\pgfqpoint{0.994107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.325878in}}{\pgfqpoint{0.997790in}{0.325000in}}{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.408333in}}{\pgfqpoint{0.045996in}{0.409211in}}{\pgfqpoint{0.047559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.412337in}}{\pgfqpoint{0.050000in}{0.414457in}}{\pgfqpoint{0.050000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.418877in}}{\pgfqpoint{0.049122in}{0.420996in}}{\pgfqpoint{0.047559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.424122in}}{\pgfqpoint{0.043877in}{0.425000in}}{\pgfqpoint{0.041667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.425000in}}{\pgfqpoint{0.037337in}{0.424122in}}{\pgfqpoint{0.035774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.420996in}}{\pgfqpoint{0.033333in}{0.418877in}}{\pgfqpoint{0.033333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.414457in}}{\pgfqpoint{0.034211in}{0.412337in}}{\pgfqpoint{0.035774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.409211in}}{\pgfqpoint{0.039457in}{0.408333in}}{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.408333in}}{\pgfqpoint{0.129330in}{0.409211in}}{\pgfqpoint{0.130893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.412337in}}{\pgfqpoint{0.133333in}{0.414457in}}{\pgfqpoint{0.133333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.418877in}}{\pgfqpoint{0.132455in}{0.420996in}}{\pgfqpoint{0.130893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.424122in}}{\pgfqpoint{0.127210in}{0.425000in}}{\pgfqpoint{0.125000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.425000in}}{\pgfqpoint{0.120670in}{0.424122in}}{\pgfqpoint{0.119107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.420996in}}{\pgfqpoint{0.116667in}{0.418877in}}{\pgfqpoint{0.116667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.414457in}}{\pgfqpoint{0.117545in}{0.412337in}}{\pgfqpoint{0.119107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.409211in}}{\pgfqpoint{0.122790in}{0.408333in}}{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.408333in}}{\pgfqpoint{0.212663in}{0.409211in}}{\pgfqpoint{0.214226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.412337in}}{\pgfqpoint{0.216667in}{0.414457in}}{\pgfqpoint{0.216667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.418877in}}{\pgfqpoint{0.215789in}{0.420996in}}{\pgfqpoint{0.214226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.424122in}}{\pgfqpoint{0.210543in}{0.425000in}}{\pgfqpoint{0.208333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.425000in}}{\pgfqpoint{0.204004in}{0.424122in}}{\pgfqpoint{0.202441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.420996in}}{\pgfqpoint{0.200000in}{0.418877in}}{\pgfqpoint{0.200000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.414457in}}{\pgfqpoint{0.200878in}{0.412337in}}{\pgfqpoint{0.202441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.409211in}}{\pgfqpoint{0.206123in}{0.408333in}}{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.408333in}}{\pgfqpoint{0.295996in}{0.409211in}}{\pgfqpoint{0.297559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.412337in}}{\pgfqpoint{0.300000in}{0.414457in}}{\pgfqpoint{0.300000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.418877in}}{\pgfqpoint{0.299122in}{0.420996in}}{\pgfqpoint{0.297559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.424122in}}{\pgfqpoint{0.293877in}{0.425000in}}{\pgfqpoint{0.291667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.425000in}}{\pgfqpoint{0.287337in}{0.424122in}}{\pgfqpoint{0.285774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.420996in}}{\pgfqpoint{0.283333in}{0.418877in}}{\pgfqpoint{0.283333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.414457in}}{\pgfqpoint{0.284211in}{0.412337in}}{\pgfqpoint{0.285774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.409211in}}{\pgfqpoint{0.289457in}{0.408333in}}{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.408333in}}{\pgfqpoint{0.379330in}{0.409211in}}{\pgfqpoint{0.380893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.412337in}}{\pgfqpoint{0.383333in}{0.414457in}}{\pgfqpoint{0.383333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.418877in}}{\pgfqpoint{0.382455in}{0.420996in}}{\pgfqpoint{0.380893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.424122in}}{\pgfqpoint{0.377210in}{0.425000in}}{\pgfqpoint{0.375000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.425000in}}{\pgfqpoint{0.370670in}{0.424122in}}{\pgfqpoint{0.369107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.420996in}}{\pgfqpoint{0.366667in}{0.418877in}}{\pgfqpoint{0.366667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.414457in}}{\pgfqpoint{0.367545in}{0.412337in}}{\pgfqpoint{0.369107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.409211in}}{\pgfqpoint{0.372790in}{0.408333in}}{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.408333in}}{\pgfqpoint{0.462663in}{0.409211in}}{\pgfqpoint{0.464226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.412337in}}{\pgfqpoint{0.466667in}{0.414457in}}{\pgfqpoint{0.466667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.418877in}}{\pgfqpoint{0.465789in}{0.420996in}}{\pgfqpoint{0.464226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.424122in}}{\pgfqpoint{0.460543in}{0.425000in}}{\pgfqpoint{0.458333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.425000in}}{\pgfqpoint{0.454004in}{0.424122in}}{\pgfqpoint{0.452441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.420996in}}{\pgfqpoint{0.450000in}{0.418877in}}{\pgfqpoint{0.450000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.414457in}}{\pgfqpoint{0.450878in}{0.412337in}}{\pgfqpoint{0.452441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.409211in}}{\pgfqpoint{0.456123in}{0.408333in}}{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.408333in}}{\pgfqpoint{0.545996in}{0.409211in}}{\pgfqpoint{0.547559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.412337in}}{\pgfqpoint{0.550000in}{0.414457in}}{\pgfqpoint{0.550000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.418877in}}{\pgfqpoint{0.549122in}{0.420996in}}{\pgfqpoint{0.547559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.424122in}}{\pgfqpoint{0.543877in}{0.425000in}}{\pgfqpoint{0.541667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.425000in}}{\pgfqpoint{0.537337in}{0.424122in}}{\pgfqpoint{0.535774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.420996in}}{\pgfqpoint{0.533333in}{0.418877in}}{\pgfqpoint{0.533333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.414457in}}{\pgfqpoint{0.534211in}{0.412337in}}{\pgfqpoint{0.535774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.409211in}}{\pgfqpoint{0.539457in}{0.408333in}}{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.408333in}}{\pgfqpoint{0.629330in}{0.409211in}}{\pgfqpoint{0.630893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.412337in}}{\pgfqpoint{0.633333in}{0.414457in}}{\pgfqpoint{0.633333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.418877in}}{\pgfqpoint{0.632455in}{0.420996in}}{\pgfqpoint{0.630893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.424122in}}{\pgfqpoint{0.627210in}{0.425000in}}{\pgfqpoint{0.625000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.425000in}}{\pgfqpoint{0.620670in}{0.424122in}}{\pgfqpoint{0.619107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.420996in}}{\pgfqpoint{0.616667in}{0.418877in}}{\pgfqpoint{0.616667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.414457in}}{\pgfqpoint{0.617545in}{0.412337in}}{\pgfqpoint{0.619107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.409211in}}{\pgfqpoint{0.622790in}{0.408333in}}{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.408333in}}{\pgfqpoint{0.712663in}{0.409211in}}{\pgfqpoint{0.714226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.412337in}}{\pgfqpoint{0.716667in}{0.414457in}}{\pgfqpoint{0.716667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.418877in}}{\pgfqpoint{0.715789in}{0.420996in}}{\pgfqpoint{0.714226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.424122in}}{\pgfqpoint{0.710543in}{0.425000in}}{\pgfqpoint{0.708333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.425000in}}{\pgfqpoint{0.704004in}{0.424122in}}{\pgfqpoint{0.702441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.420996in}}{\pgfqpoint{0.700000in}{0.418877in}}{\pgfqpoint{0.700000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.414457in}}{\pgfqpoint{0.700878in}{0.412337in}}{\pgfqpoint{0.702441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.409211in}}{\pgfqpoint{0.706123in}{0.408333in}}{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.408333in}}{\pgfqpoint{0.795996in}{0.409211in}}{\pgfqpoint{0.797559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.412337in}}{\pgfqpoint{0.800000in}{0.414457in}}{\pgfqpoint{0.800000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.418877in}}{\pgfqpoint{0.799122in}{0.420996in}}{\pgfqpoint{0.797559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.424122in}}{\pgfqpoint{0.793877in}{0.425000in}}{\pgfqpoint{0.791667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.425000in}}{\pgfqpoint{0.787337in}{0.424122in}}{\pgfqpoint{0.785774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.420996in}}{\pgfqpoint{0.783333in}{0.418877in}}{\pgfqpoint{0.783333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.414457in}}{\pgfqpoint{0.784211in}{0.412337in}}{\pgfqpoint{0.785774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.409211in}}{\pgfqpoint{0.789457in}{0.408333in}}{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.408333in}}{\pgfqpoint{0.879330in}{0.409211in}}{\pgfqpoint{0.880893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.412337in}}{\pgfqpoint{0.883333in}{0.414457in}}{\pgfqpoint{0.883333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.418877in}}{\pgfqpoint{0.882455in}{0.420996in}}{\pgfqpoint{0.880893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.424122in}}{\pgfqpoint{0.877210in}{0.425000in}}{\pgfqpoint{0.875000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.425000in}}{\pgfqpoint{0.870670in}{0.424122in}}{\pgfqpoint{0.869107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.420996in}}{\pgfqpoint{0.866667in}{0.418877in}}{\pgfqpoint{0.866667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.414457in}}{\pgfqpoint{0.867545in}{0.412337in}}{\pgfqpoint{0.869107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.409211in}}{\pgfqpoint{0.872790in}{0.408333in}}{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.408333in}}{\pgfqpoint{0.962663in}{0.409211in}}{\pgfqpoint{0.964226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.412337in}}{\pgfqpoint{0.966667in}{0.414457in}}{\pgfqpoint{0.966667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.418877in}}{\pgfqpoint{0.965789in}{0.420996in}}{\pgfqpoint{0.964226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.424122in}}{\pgfqpoint{0.960543in}{0.425000in}}{\pgfqpoint{0.958333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.425000in}}{\pgfqpoint{0.954004in}{0.424122in}}{\pgfqpoint{0.952441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.420996in}}{\pgfqpoint{0.950000in}{0.418877in}}{\pgfqpoint{0.950000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.414457in}}{\pgfqpoint{0.950878in}{0.412337in}}{\pgfqpoint{0.952441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.409211in}}{\pgfqpoint{0.956123in}{0.408333in}}{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.491667in}}{\pgfqpoint{0.004330in}{0.492545in}}{\pgfqpoint{0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.495670in}}{\pgfqpoint{0.008333in}{0.497790in}}{\pgfqpoint{0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.502210in}}{\pgfqpoint{0.007455in}{0.504330in}}{\pgfqpoint{0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.507455in}}{\pgfqpoint{0.002210in}{0.508333in}}{\pgfqpoint{0.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.508333in}}{\pgfqpoint{-0.004330in}{0.507455in}}{\pgfqpoint{-0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.504330in}}{\pgfqpoint{-0.008333in}{0.502210in}}{\pgfqpoint{-0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.497790in}}{\pgfqpoint{-0.007455in}{0.495670in}}{\pgfqpoint{-0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.492545in}}{\pgfqpoint{-0.002210in}{0.491667in}}{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.491667in}}{\pgfqpoint{0.087663in}{0.492545in}}{\pgfqpoint{0.089226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.495670in}}{\pgfqpoint{0.091667in}{0.497790in}}{\pgfqpoint{0.091667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.502210in}}{\pgfqpoint{0.090789in}{0.504330in}}{\pgfqpoint{0.089226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.507455in}}{\pgfqpoint{0.085543in}{0.508333in}}{\pgfqpoint{0.083333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.508333in}}{\pgfqpoint{0.079004in}{0.507455in}}{\pgfqpoint{0.077441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.504330in}}{\pgfqpoint{0.075000in}{0.502210in}}{\pgfqpoint{0.075000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.497790in}}{\pgfqpoint{0.075878in}{0.495670in}}{\pgfqpoint{0.077441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.492545in}}{\pgfqpoint{0.081123in}{0.491667in}}{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.491667in}}{\pgfqpoint{0.170996in}{0.492545in}}{\pgfqpoint{0.172559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.495670in}}{\pgfqpoint{0.175000in}{0.497790in}}{\pgfqpoint{0.175000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.502210in}}{\pgfqpoint{0.174122in}{0.504330in}}{\pgfqpoint{0.172559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.507455in}}{\pgfqpoint{0.168877in}{0.508333in}}{\pgfqpoint{0.166667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.508333in}}{\pgfqpoint{0.162337in}{0.507455in}}{\pgfqpoint{0.160774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.504330in}}{\pgfqpoint{0.158333in}{0.502210in}}{\pgfqpoint{0.158333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.497790in}}{\pgfqpoint{0.159211in}{0.495670in}}{\pgfqpoint{0.160774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.492545in}}{\pgfqpoint{0.164457in}{0.491667in}}{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.491667in}}{\pgfqpoint{0.254330in}{0.492545in}}{\pgfqpoint{0.255893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.495670in}}{\pgfqpoint{0.258333in}{0.497790in}}{\pgfqpoint{0.258333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.502210in}}{\pgfqpoint{0.257455in}{0.504330in}}{\pgfqpoint{0.255893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.507455in}}{\pgfqpoint{0.252210in}{0.508333in}}{\pgfqpoint{0.250000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.508333in}}{\pgfqpoint{0.245670in}{0.507455in}}{\pgfqpoint{0.244107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.504330in}}{\pgfqpoint{0.241667in}{0.502210in}}{\pgfqpoint{0.241667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.497790in}}{\pgfqpoint{0.242545in}{0.495670in}}{\pgfqpoint{0.244107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.492545in}}{\pgfqpoint{0.247790in}{0.491667in}}{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.491667in}}{\pgfqpoint{0.337663in}{0.492545in}}{\pgfqpoint{0.339226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.495670in}}{\pgfqpoint{0.341667in}{0.497790in}}{\pgfqpoint{0.341667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.502210in}}{\pgfqpoint{0.340789in}{0.504330in}}{\pgfqpoint{0.339226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.507455in}}{\pgfqpoint{0.335543in}{0.508333in}}{\pgfqpoint{0.333333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.508333in}}{\pgfqpoint{0.329004in}{0.507455in}}{\pgfqpoint{0.327441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.504330in}}{\pgfqpoint{0.325000in}{0.502210in}}{\pgfqpoint{0.325000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.497790in}}{\pgfqpoint{0.325878in}{0.495670in}}{\pgfqpoint{0.327441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.492545in}}{\pgfqpoint{0.331123in}{0.491667in}}{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.491667in}}{\pgfqpoint{0.420996in}{0.492545in}}{\pgfqpoint{0.422559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.495670in}}{\pgfqpoint{0.425000in}{0.497790in}}{\pgfqpoint{0.425000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.502210in}}{\pgfqpoint{0.424122in}{0.504330in}}{\pgfqpoint{0.422559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.507455in}}{\pgfqpoint{0.418877in}{0.508333in}}{\pgfqpoint{0.416667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.508333in}}{\pgfqpoint{0.412337in}{0.507455in}}{\pgfqpoint{0.410774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.504330in}}{\pgfqpoint{0.408333in}{0.502210in}}{\pgfqpoint{0.408333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.497790in}}{\pgfqpoint{0.409211in}{0.495670in}}{\pgfqpoint{0.410774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.492545in}}{\pgfqpoint{0.414457in}{0.491667in}}{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.491667in}}{\pgfqpoint{0.504330in}{0.492545in}}{\pgfqpoint{0.505893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.495670in}}{\pgfqpoint{0.508333in}{0.497790in}}{\pgfqpoint{0.508333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.502210in}}{\pgfqpoint{0.507455in}{0.504330in}}{\pgfqpoint{0.505893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.507455in}}{\pgfqpoint{0.502210in}{0.508333in}}{\pgfqpoint{0.500000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.508333in}}{\pgfqpoint{0.495670in}{0.507455in}}{\pgfqpoint{0.494107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.504330in}}{\pgfqpoint{0.491667in}{0.502210in}}{\pgfqpoint{0.491667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.497790in}}{\pgfqpoint{0.492545in}{0.495670in}}{\pgfqpoint{0.494107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.492545in}}{\pgfqpoint{0.497790in}{0.491667in}}{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.491667in}}{\pgfqpoint{0.587663in}{0.492545in}}{\pgfqpoint{0.589226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.495670in}}{\pgfqpoint{0.591667in}{0.497790in}}{\pgfqpoint{0.591667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.502210in}}{\pgfqpoint{0.590789in}{0.504330in}}{\pgfqpoint{0.589226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.507455in}}{\pgfqpoint{0.585543in}{0.508333in}}{\pgfqpoint{0.583333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.508333in}}{\pgfqpoint{0.579004in}{0.507455in}}{\pgfqpoint{0.577441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.504330in}}{\pgfqpoint{0.575000in}{0.502210in}}{\pgfqpoint{0.575000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.497790in}}{\pgfqpoint{0.575878in}{0.495670in}}{\pgfqpoint{0.577441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.492545in}}{\pgfqpoint{0.581123in}{0.491667in}}{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.491667in}}{\pgfqpoint{0.670996in}{0.492545in}}{\pgfqpoint{0.672559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.495670in}}{\pgfqpoint{0.675000in}{0.497790in}}{\pgfqpoint{0.675000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.502210in}}{\pgfqpoint{0.674122in}{0.504330in}}{\pgfqpoint{0.672559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.507455in}}{\pgfqpoint{0.668877in}{0.508333in}}{\pgfqpoint{0.666667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.508333in}}{\pgfqpoint{0.662337in}{0.507455in}}{\pgfqpoint{0.660774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.504330in}}{\pgfqpoint{0.658333in}{0.502210in}}{\pgfqpoint{0.658333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.497790in}}{\pgfqpoint{0.659211in}{0.495670in}}{\pgfqpoint{0.660774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.492545in}}{\pgfqpoint{0.664457in}{0.491667in}}{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.491667in}}{\pgfqpoint{0.754330in}{0.492545in}}{\pgfqpoint{0.755893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.495670in}}{\pgfqpoint{0.758333in}{0.497790in}}{\pgfqpoint{0.758333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.502210in}}{\pgfqpoint{0.757455in}{0.504330in}}{\pgfqpoint{0.755893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.507455in}}{\pgfqpoint{0.752210in}{0.508333in}}{\pgfqpoint{0.750000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.508333in}}{\pgfqpoint{0.745670in}{0.507455in}}{\pgfqpoint{0.744107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.504330in}}{\pgfqpoint{0.741667in}{0.502210in}}{\pgfqpoint{0.741667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.497790in}}{\pgfqpoint{0.742545in}{0.495670in}}{\pgfqpoint{0.744107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.492545in}}{\pgfqpoint{0.747790in}{0.491667in}}{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.491667in}}{\pgfqpoint{0.837663in}{0.492545in}}{\pgfqpoint{0.839226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.495670in}}{\pgfqpoint{0.841667in}{0.497790in}}{\pgfqpoint{0.841667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.502210in}}{\pgfqpoint{0.840789in}{0.504330in}}{\pgfqpoint{0.839226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.507455in}}{\pgfqpoint{0.835543in}{0.508333in}}{\pgfqpoint{0.833333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.508333in}}{\pgfqpoint{0.829004in}{0.507455in}}{\pgfqpoint{0.827441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.504330in}}{\pgfqpoint{0.825000in}{0.502210in}}{\pgfqpoint{0.825000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.497790in}}{\pgfqpoint{0.825878in}{0.495670in}}{\pgfqpoint{0.827441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.492545in}}{\pgfqpoint{0.831123in}{0.491667in}}{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.491667in}}{\pgfqpoint{0.920996in}{0.492545in}}{\pgfqpoint{0.922559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.495670in}}{\pgfqpoint{0.925000in}{0.497790in}}{\pgfqpoint{0.925000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.502210in}}{\pgfqpoint{0.924122in}{0.504330in}}{\pgfqpoint{0.922559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.507455in}}{\pgfqpoint{0.918877in}{0.508333in}}{\pgfqpoint{0.916667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.508333in}}{\pgfqpoint{0.912337in}{0.507455in}}{\pgfqpoint{0.910774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.504330in}}{\pgfqpoint{0.908333in}{0.502210in}}{\pgfqpoint{0.908333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.497790in}}{\pgfqpoint{0.909211in}{0.495670in}}{\pgfqpoint{0.910774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.492545in}}{\pgfqpoint{0.914457in}{0.491667in}}{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.491667in}}{\pgfqpoint{1.004330in}{0.492545in}}{\pgfqpoint{1.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.495670in}}{\pgfqpoint{1.008333in}{0.497790in}}{\pgfqpoint{1.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.502210in}}{\pgfqpoint{1.007455in}{0.504330in}}{\pgfqpoint{1.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.507455in}}{\pgfqpoint{1.002210in}{0.508333in}}{\pgfqpoint{1.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.508333in}}{\pgfqpoint{0.995670in}{0.507455in}}{\pgfqpoint{0.994107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.504330in}}{\pgfqpoint{0.991667in}{0.502210in}}{\pgfqpoint{0.991667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.497790in}}{\pgfqpoint{0.992545in}{0.495670in}}{\pgfqpoint{0.994107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.492545in}}{\pgfqpoint{0.997790in}{0.491667in}}{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.575000in}}{\pgfqpoint{0.045996in}{0.575878in}}{\pgfqpoint{0.047559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.579004in}}{\pgfqpoint{0.050000in}{0.581123in}}{\pgfqpoint{0.050000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.585543in}}{\pgfqpoint{0.049122in}{0.587663in}}{\pgfqpoint{0.047559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.590789in}}{\pgfqpoint{0.043877in}{0.591667in}}{\pgfqpoint{0.041667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.591667in}}{\pgfqpoint{0.037337in}{0.590789in}}{\pgfqpoint{0.035774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.587663in}}{\pgfqpoint{0.033333in}{0.585543in}}{\pgfqpoint{0.033333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.581123in}}{\pgfqpoint{0.034211in}{0.579004in}}{\pgfqpoint{0.035774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.575878in}}{\pgfqpoint{0.039457in}{0.575000in}}{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.575000in}}{\pgfqpoint{0.129330in}{0.575878in}}{\pgfqpoint{0.130893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.579004in}}{\pgfqpoint{0.133333in}{0.581123in}}{\pgfqpoint{0.133333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.585543in}}{\pgfqpoint{0.132455in}{0.587663in}}{\pgfqpoint{0.130893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.590789in}}{\pgfqpoint{0.127210in}{0.591667in}}{\pgfqpoint{0.125000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.591667in}}{\pgfqpoint{0.120670in}{0.590789in}}{\pgfqpoint{0.119107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.587663in}}{\pgfqpoint{0.116667in}{0.585543in}}{\pgfqpoint{0.116667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.581123in}}{\pgfqpoint{0.117545in}{0.579004in}}{\pgfqpoint{0.119107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.575878in}}{\pgfqpoint{0.122790in}{0.575000in}}{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.575000in}}{\pgfqpoint{0.212663in}{0.575878in}}{\pgfqpoint{0.214226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.579004in}}{\pgfqpoint{0.216667in}{0.581123in}}{\pgfqpoint{0.216667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.585543in}}{\pgfqpoint{0.215789in}{0.587663in}}{\pgfqpoint{0.214226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.590789in}}{\pgfqpoint{0.210543in}{0.591667in}}{\pgfqpoint{0.208333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.591667in}}{\pgfqpoint{0.204004in}{0.590789in}}{\pgfqpoint{0.202441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.587663in}}{\pgfqpoint{0.200000in}{0.585543in}}{\pgfqpoint{0.200000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.581123in}}{\pgfqpoint{0.200878in}{0.579004in}}{\pgfqpoint{0.202441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.575878in}}{\pgfqpoint{0.206123in}{0.575000in}}{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.575000in}}{\pgfqpoint{0.295996in}{0.575878in}}{\pgfqpoint{0.297559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.579004in}}{\pgfqpoint{0.300000in}{0.581123in}}{\pgfqpoint{0.300000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.585543in}}{\pgfqpoint{0.299122in}{0.587663in}}{\pgfqpoint{0.297559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.590789in}}{\pgfqpoint{0.293877in}{0.591667in}}{\pgfqpoint{0.291667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.591667in}}{\pgfqpoint{0.287337in}{0.590789in}}{\pgfqpoint{0.285774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.587663in}}{\pgfqpoint{0.283333in}{0.585543in}}{\pgfqpoint{0.283333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.581123in}}{\pgfqpoint{0.284211in}{0.579004in}}{\pgfqpoint{0.285774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.575878in}}{\pgfqpoint{0.289457in}{0.575000in}}{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.575000in}}{\pgfqpoint{0.379330in}{0.575878in}}{\pgfqpoint{0.380893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.579004in}}{\pgfqpoint{0.383333in}{0.581123in}}{\pgfqpoint{0.383333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.585543in}}{\pgfqpoint{0.382455in}{0.587663in}}{\pgfqpoint{0.380893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.590789in}}{\pgfqpoint{0.377210in}{0.591667in}}{\pgfqpoint{0.375000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.591667in}}{\pgfqpoint{0.370670in}{0.590789in}}{\pgfqpoint{0.369107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.587663in}}{\pgfqpoint{0.366667in}{0.585543in}}{\pgfqpoint{0.366667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.581123in}}{\pgfqpoint{0.367545in}{0.579004in}}{\pgfqpoint{0.369107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.575878in}}{\pgfqpoint{0.372790in}{0.575000in}}{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.575000in}}{\pgfqpoint{0.462663in}{0.575878in}}{\pgfqpoint{0.464226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.579004in}}{\pgfqpoint{0.466667in}{0.581123in}}{\pgfqpoint{0.466667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.585543in}}{\pgfqpoint{0.465789in}{0.587663in}}{\pgfqpoint{0.464226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.590789in}}{\pgfqpoint{0.460543in}{0.591667in}}{\pgfqpoint{0.458333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.591667in}}{\pgfqpoint{0.454004in}{0.590789in}}{\pgfqpoint{0.452441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.587663in}}{\pgfqpoint{0.450000in}{0.585543in}}{\pgfqpoint{0.450000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.581123in}}{\pgfqpoint{0.450878in}{0.579004in}}{\pgfqpoint{0.452441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.575878in}}{\pgfqpoint{0.456123in}{0.575000in}}{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.575000in}}{\pgfqpoint{0.545996in}{0.575878in}}{\pgfqpoint{0.547559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.579004in}}{\pgfqpoint{0.550000in}{0.581123in}}{\pgfqpoint{0.550000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.585543in}}{\pgfqpoint{0.549122in}{0.587663in}}{\pgfqpoint{0.547559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.590789in}}{\pgfqpoint{0.543877in}{0.591667in}}{\pgfqpoint{0.541667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.591667in}}{\pgfqpoint{0.537337in}{0.590789in}}{\pgfqpoint{0.535774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.587663in}}{\pgfqpoint{0.533333in}{0.585543in}}{\pgfqpoint{0.533333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.581123in}}{\pgfqpoint{0.534211in}{0.579004in}}{\pgfqpoint{0.535774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.575878in}}{\pgfqpoint{0.539457in}{0.575000in}}{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.575000in}}{\pgfqpoint{0.629330in}{0.575878in}}{\pgfqpoint{0.630893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.579004in}}{\pgfqpoint{0.633333in}{0.581123in}}{\pgfqpoint{0.633333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.585543in}}{\pgfqpoint{0.632455in}{0.587663in}}{\pgfqpoint{0.630893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.590789in}}{\pgfqpoint{0.627210in}{0.591667in}}{\pgfqpoint{0.625000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.591667in}}{\pgfqpoint{0.620670in}{0.590789in}}{\pgfqpoint{0.619107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.587663in}}{\pgfqpoint{0.616667in}{0.585543in}}{\pgfqpoint{0.616667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.581123in}}{\pgfqpoint{0.617545in}{0.579004in}}{\pgfqpoint{0.619107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.575878in}}{\pgfqpoint{0.622790in}{0.575000in}}{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.575000in}}{\pgfqpoint{0.712663in}{0.575878in}}{\pgfqpoint{0.714226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.579004in}}{\pgfqpoint{0.716667in}{0.581123in}}{\pgfqpoint{0.716667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.585543in}}{\pgfqpoint{0.715789in}{0.587663in}}{\pgfqpoint{0.714226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.590789in}}{\pgfqpoint{0.710543in}{0.591667in}}{\pgfqpoint{0.708333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.591667in}}{\pgfqpoint{0.704004in}{0.590789in}}{\pgfqpoint{0.702441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.587663in}}{\pgfqpoint{0.700000in}{0.585543in}}{\pgfqpoint{0.700000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.581123in}}{\pgfqpoint{0.700878in}{0.579004in}}{\pgfqpoint{0.702441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.575878in}}{\pgfqpoint{0.706123in}{0.575000in}}{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.575000in}}{\pgfqpoint{0.795996in}{0.575878in}}{\pgfqpoint{0.797559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.579004in}}{\pgfqpoint{0.800000in}{0.581123in}}{\pgfqpoint{0.800000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.585543in}}{\pgfqpoint{0.799122in}{0.587663in}}{\pgfqpoint{0.797559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.590789in}}{\pgfqpoint{0.793877in}{0.591667in}}{\pgfqpoint{0.791667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.591667in}}{\pgfqpoint{0.787337in}{0.590789in}}{\pgfqpoint{0.785774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.587663in}}{\pgfqpoint{0.783333in}{0.585543in}}{\pgfqpoint{0.783333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.581123in}}{\pgfqpoint{0.784211in}{0.579004in}}{\pgfqpoint{0.785774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.575878in}}{\pgfqpoint{0.789457in}{0.575000in}}{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.575000in}}{\pgfqpoint{0.879330in}{0.575878in}}{\pgfqpoint{0.880893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.579004in}}{\pgfqpoint{0.883333in}{0.581123in}}{\pgfqpoint{0.883333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.585543in}}{\pgfqpoint{0.882455in}{0.587663in}}{\pgfqpoint{0.880893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.590789in}}{\pgfqpoint{0.877210in}{0.591667in}}{\pgfqpoint{0.875000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.591667in}}{\pgfqpoint{0.870670in}{0.590789in}}{\pgfqpoint{0.869107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.587663in}}{\pgfqpoint{0.866667in}{0.585543in}}{\pgfqpoint{0.866667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.581123in}}{\pgfqpoint{0.867545in}{0.579004in}}{\pgfqpoint{0.869107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.575878in}}{\pgfqpoint{0.872790in}{0.575000in}}{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.575000in}}{\pgfqpoint{0.962663in}{0.575878in}}{\pgfqpoint{0.964226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.579004in}}{\pgfqpoint{0.966667in}{0.581123in}}{\pgfqpoint{0.966667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.585543in}}{\pgfqpoint{0.965789in}{0.587663in}}{\pgfqpoint{0.964226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.590789in}}{\pgfqpoint{0.960543in}{0.591667in}}{\pgfqpoint{0.958333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.591667in}}{\pgfqpoint{0.954004in}{0.590789in}}{\pgfqpoint{0.952441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.587663in}}{\pgfqpoint{0.950000in}{0.585543in}}{\pgfqpoint{0.950000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.581123in}}{\pgfqpoint{0.950878in}{0.579004in}}{\pgfqpoint{0.952441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.575878in}}{\pgfqpoint{0.956123in}{0.575000in}}{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.658333in}}{\pgfqpoint{0.004330in}{0.659211in}}{\pgfqpoint{0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.662337in}}{\pgfqpoint{0.008333in}{0.664457in}}{\pgfqpoint{0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.668877in}}{\pgfqpoint{0.007455in}{0.670996in}}{\pgfqpoint{0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.674122in}}{\pgfqpoint{0.002210in}{0.675000in}}{\pgfqpoint{0.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.675000in}}{\pgfqpoint{-0.004330in}{0.674122in}}{\pgfqpoint{-0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.670996in}}{\pgfqpoint{-0.008333in}{0.668877in}}{\pgfqpoint{-0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.664457in}}{\pgfqpoint{-0.007455in}{0.662337in}}{\pgfqpoint{-0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.659211in}}{\pgfqpoint{-0.002210in}{0.658333in}}{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.658333in}}{\pgfqpoint{0.087663in}{0.659211in}}{\pgfqpoint{0.089226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.662337in}}{\pgfqpoint{0.091667in}{0.664457in}}{\pgfqpoint{0.091667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.668877in}}{\pgfqpoint{0.090789in}{0.670996in}}{\pgfqpoint{0.089226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.674122in}}{\pgfqpoint{0.085543in}{0.675000in}}{\pgfqpoint{0.083333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.675000in}}{\pgfqpoint{0.079004in}{0.674122in}}{\pgfqpoint{0.077441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.670996in}}{\pgfqpoint{0.075000in}{0.668877in}}{\pgfqpoint{0.075000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.664457in}}{\pgfqpoint{0.075878in}{0.662337in}}{\pgfqpoint{0.077441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.659211in}}{\pgfqpoint{0.081123in}{0.658333in}}{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.658333in}}{\pgfqpoint{0.170996in}{0.659211in}}{\pgfqpoint{0.172559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.662337in}}{\pgfqpoint{0.175000in}{0.664457in}}{\pgfqpoint{0.175000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.668877in}}{\pgfqpoint{0.174122in}{0.670996in}}{\pgfqpoint{0.172559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.674122in}}{\pgfqpoint{0.168877in}{0.675000in}}{\pgfqpoint{0.166667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.675000in}}{\pgfqpoint{0.162337in}{0.674122in}}{\pgfqpoint{0.160774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.670996in}}{\pgfqpoint{0.158333in}{0.668877in}}{\pgfqpoint{0.158333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.664457in}}{\pgfqpoint{0.159211in}{0.662337in}}{\pgfqpoint{0.160774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.659211in}}{\pgfqpoint{0.164457in}{0.658333in}}{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.658333in}}{\pgfqpoint{0.254330in}{0.659211in}}{\pgfqpoint{0.255893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.662337in}}{\pgfqpoint{0.258333in}{0.664457in}}{\pgfqpoint{0.258333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.668877in}}{\pgfqpoint{0.257455in}{0.670996in}}{\pgfqpoint{0.255893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.674122in}}{\pgfqpoint{0.252210in}{0.675000in}}{\pgfqpoint{0.250000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.675000in}}{\pgfqpoint{0.245670in}{0.674122in}}{\pgfqpoint{0.244107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.670996in}}{\pgfqpoint{0.241667in}{0.668877in}}{\pgfqpoint{0.241667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.664457in}}{\pgfqpoint{0.242545in}{0.662337in}}{\pgfqpoint{0.244107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.659211in}}{\pgfqpoint{0.247790in}{0.658333in}}{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.658333in}}{\pgfqpoint{0.337663in}{0.659211in}}{\pgfqpoint{0.339226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.662337in}}{\pgfqpoint{0.341667in}{0.664457in}}{\pgfqpoint{0.341667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.668877in}}{\pgfqpoint{0.340789in}{0.670996in}}{\pgfqpoint{0.339226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.674122in}}{\pgfqpoint{0.335543in}{0.675000in}}{\pgfqpoint{0.333333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.675000in}}{\pgfqpoint{0.329004in}{0.674122in}}{\pgfqpoint{0.327441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.670996in}}{\pgfqpoint{0.325000in}{0.668877in}}{\pgfqpoint{0.325000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.664457in}}{\pgfqpoint{0.325878in}{0.662337in}}{\pgfqpoint{0.327441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.659211in}}{\pgfqpoint{0.331123in}{0.658333in}}{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.658333in}}{\pgfqpoint{0.420996in}{0.659211in}}{\pgfqpoint{0.422559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.662337in}}{\pgfqpoint{0.425000in}{0.664457in}}{\pgfqpoint{0.425000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.668877in}}{\pgfqpoint{0.424122in}{0.670996in}}{\pgfqpoint{0.422559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.674122in}}{\pgfqpoint{0.418877in}{0.675000in}}{\pgfqpoint{0.416667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.675000in}}{\pgfqpoint{0.412337in}{0.674122in}}{\pgfqpoint{0.410774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.670996in}}{\pgfqpoint{0.408333in}{0.668877in}}{\pgfqpoint{0.408333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.664457in}}{\pgfqpoint{0.409211in}{0.662337in}}{\pgfqpoint{0.410774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.659211in}}{\pgfqpoint{0.414457in}{0.658333in}}{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.658333in}}{\pgfqpoint{0.504330in}{0.659211in}}{\pgfqpoint{0.505893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.662337in}}{\pgfqpoint{0.508333in}{0.664457in}}{\pgfqpoint{0.508333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.668877in}}{\pgfqpoint{0.507455in}{0.670996in}}{\pgfqpoint{0.505893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.674122in}}{\pgfqpoint{0.502210in}{0.675000in}}{\pgfqpoint{0.500000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.675000in}}{\pgfqpoint{0.495670in}{0.674122in}}{\pgfqpoint{0.494107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.670996in}}{\pgfqpoint{0.491667in}{0.668877in}}{\pgfqpoint{0.491667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.664457in}}{\pgfqpoint{0.492545in}{0.662337in}}{\pgfqpoint{0.494107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.659211in}}{\pgfqpoint{0.497790in}{0.658333in}}{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.658333in}}{\pgfqpoint{0.587663in}{0.659211in}}{\pgfqpoint{0.589226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.662337in}}{\pgfqpoint{0.591667in}{0.664457in}}{\pgfqpoint{0.591667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.668877in}}{\pgfqpoint{0.590789in}{0.670996in}}{\pgfqpoint{0.589226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.674122in}}{\pgfqpoint{0.585543in}{0.675000in}}{\pgfqpoint{0.583333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.675000in}}{\pgfqpoint{0.579004in}{0.674122in}}{\pgfqpoint{0.577441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.670996in}}{\pgfqpoint{0.575000in}{0.668877in}}{\pgfqpoint{0.575000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.664457in}}{\pgfqpoint{0.575878in}{0.662337in}}{\pgfqpoint{0.577441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.659211in}}{\pgfqpoint{0.581123in}{0.658333in}}{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.658333in}}{\pgfqpoint{0.670996in}{0.659211in}}{\pgfqpoint{0.672559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.662337in}}{\pgfqpoint{0.675000in}{0.664457in}}{\pgfqpoint{0.675000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.668877in}}{\pgfqpoint{0.674122in}{0.670996in}}{\pgfqpoint{0.672559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.674122in}}{\pgfqpoint{0.668877in}{0.675000in}}{\pgfqpoint{0.666667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.675000in}}{\pgfqpoint{0.662337in}{0.674122in}}{\pgfqpoint{0.660774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.670996in}}{\pgfqpoint{0.658333in}{0.668877in}}{\pgfqpoint{0.658333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.664457in}}{\pgfqpoint{0.659211in}{0.662337in}}{\pgfqpoint{0.660774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.659211in}}{\pgfqpoint{0.664457in}{0.658333in}}{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.658333in}}{\pgfqpoint{0.754330in}{0.659211in}}{\pgfqpoint{0.755893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.662337in}}{\pgfqpoint{0.758333in}{0.664457in}}{\pgfqpoint{0.758333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.668877in}}{\pgfqpoint{0.757455in}{0.670996in}}{\pgfqpoint{0.755893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.674122in}}{\pgfqpoint{0.752210in}{0.675000in}}{\pgfqpoint{0.750000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.675000in}}{\pgfqpoint{0.745670in}{0.674122in}}{\pgfqpoint{0.744107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.670996in}}{\pgfqpoint{0.741667in}{0.668877in}}{\pgfqpoint{0.741667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.664457in}}{\pgfqpoint{0.742545in}{0.662337in}}{\pgfqpoint{0.744107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.659211in}}{\pgfqpoint{0.747790in}{0.658333in}}{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.658333in}}{\pgfqpoint{0.837663in}{0.659211in}}{\pgfqpoint{0.839226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.662337in}}{\pgfqpoint{0.841667in}{0.664457in}}{\pgfqpoint{0.841667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.668877in}}{\pgfqpoint{0.840789in}{0.670996in}}{\pgfqpoint{0.839226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.674122in}}{\pgfqpoint{0.835543in}{0.675000in}}{\pgfqpoint{0.833333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.675000in}}{\pgfqpoint{0.829004in}{0.674122in}}{\pgfqpoint{0.827441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.670996in}}{\pgfqpoint{0.825000in}{0.668877in}}{\pgfqpoint{0.825000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.664457in}}{\pgfqpoint{0.825878in}{0.662337in}}{\pgfqpoint{0.827441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.659211in}}{\pgfqpoint{0.831123in}{0.658333in}}{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.658333in}}{\pgfqpoint{0.920996in}{0.659211in}}{\pgfqpoint{0.922559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.662337in}}{\pgfqpoint{0.925000in}{0.664457in}}{\pgfqpoint{0.925000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.668877in}}{\pgfqpoint{0.924122in}{0.670996in}}{\pgfqpoint{0.922559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.674122in}}{\pgfqpoint{0.918877in}{0.675000in}}{\pgfqpoint{0.916667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.675000in}}{\pgfqpoint{0.912337in}{0.674122in}}{\pgfqpoint{0.910774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.670996in}}{\pgfqpoint{0.908333in}{0.668877in}}{\pgfqpoint{0.908333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.664457in}}{\pgfqpoint{0.909211in}{0.662337in}}{\pgfqpoint{0.910774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.659211in}}{\pgfqpoint{0.914457in}{0.658333in}}{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.658333in}}{\pgfqpoint{1.004330in}{0.659211in}}{\pgfqpoint{1.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.662337in}}{\pgfqpoint{1.008333in}{0.664457in}}{\pgfqpoint{1.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.668877in}}{\pgfqpoint{1.007455in}{0.670996in}}{\pgfqpoint{1.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.674122in}}{\pgfqpoint{1.002210in}{0.675000in}}{\pgfqpoint{1.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.675000in}}{\pgfqpoint{0.995670in}{0.674122in}}{\pgfqpoint{0.994107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.670996in}}{\pgfqpoint{0.991667in}{0.668877in}}{\pgfqpoint{0.991667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.664457in}}{\pgfqpoint{0.992545in}{0.662337in}}{\pgfqpoint{0.994107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.659211in}}{\pgfqpoint{0.997790in}{0.658333in}}{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.741667in}}{\pgfqpoint{0.045996in}{0.742545in}}{\pgfqpoint{0.047559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.745670in}}{\pgfqpoint{0.050000in}{0.747790in}}{\pgfqpoint{0.050000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.752210in}}{\pgfqpoint{0.049122in}{0.754330in}}{\pgfqpoint{0.047559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.757455in}}{\pgfqpoint{0.043877in}{0.758333in}}{\pgfqpoint{0.041667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.758333in}}{\pgfqpoint{0.037337in}{0.757455in}}{\pgfqpoint{0.035774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.754330in}}{\pgfqpoint{0.033333in}{0.752210in}}{\pgfqpoint{0.033333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.747790in}}{\pgfqpoint{0.034211in}{0.745670in}}{\pgfqpoint{0.035774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.742545in}}{\pgfqpoint{0.039457in}{0.741667in}}{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.741667in}}{\pgfqpoint{0.129330in}{0.742545in}}{\pgfqpoint{0.130893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.745670in}}{\pgfqpoint{0.133333in}{0.747790in}}{\pgfqpoint{0.133333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.752210in}}{\pgfqpoint{0.132455in}{0.754330in}}{\pgfqpoint{0.130893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.757455in}}{\pgfqpoint{0.127210in}{0.758333in}}{\pgfqpoint{0.125000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.758333in}}{\pgfqpoint{0.120670in}{0.757455in}}{\pgfqpoint{0.119107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.754330in}}{\pgfqpoint{0.116667in}{0.752210in}}{\pgfqpoint{0.116667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.747790in}}{\pgfqpoint{0.117545in}{0.745670in}}{\pgfqpoint{0.119107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.742545in}}{\pgfqpoint{0.122790in}{0.741667in}}{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.741667in}}{\pgfqpoint{0.212663in}{0.742545in}}{\pgfqpoint{0.214226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.745670in}}{\pgfqpoint{0.216667in}{0.747790in}}{\pgfqpoint{0.216667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.752210in}}{\pgfqpoint{0.215789in}{0.754330in}}{\pgfqpoint{0.214226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.757455in}}{\pgfqpoint{0.210543in}{0.758333in}}{\pgfqpoint{0.208333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.758333in}}{\pgfqpoint{0.204004in}{0.757455in}}{\pgfqpoint{0.202441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.754330in}}{\pgfqpoint{0.200000in}{0.752210in}}{\pgfqpoint{0.200000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.747790in}}{\pgfqpoint{0.200878in}{0.745670in}}{\pgfqpoint{0.202441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.742545in}}{\pgfqpoint{0.206123in}{0.741667in}}{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.741667in}}{\pgfqpoint{0.295996in}{0.742545in}}{\pgfqpoint{0.297559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.745670in}}{\pgfqpoint{0.300000in}{0.747790in}}{\pgfqpoint{0.300000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.752210in}}{\pgfqpoint{0.299122in}{0.754330in}}{\pgfqpoint{0.297559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.757455in}}{\pgfqpoint{0.293877in}{0.758333in}}{\pgfqpoint{0.291667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.758333in}}{\pgfqpoint{0.287337in}{0.757455in}}{\pgfqpoint{0.285774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.754330in}}{\pgfqpoint{0.283333in}{0.752210in}}{\pgfqpoint{0.283333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.747790in}}{\pgfqpoint{0.284211in}{0.745670in}}{\pgfqpoint{0.285774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.742545in}}{\pgfqpoint{0.289457in}{0.741667in}}{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.741667in}}{\pgfqpoint{0.379330in}{0.742545in}}{\pgfqpoint{0.380893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.745670in}}{\pgfqpoint{0.383333in}{0.747790in}}{\pgfqpoint{0.383333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.752210in}}{\pgfqpoint{0.382455in}{0.754330in}}{\pgfqpoint{0.380893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.757455in}}{\pgfqpoint{0.377210in}{0.758333in}}{\pgfqpoint{0.375000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.758333in}}{\pgfqpoint{0.370670in}{0.757455in}}{\pgfqpoint{0.369107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.754330in}}{\pgfqpoint{0.366667in}{0.752210in}}{\pgfqpoint{0.366667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.747790in}}{\pgfqpoint{0.367545in}{0.745670in}}{\pgfqpoint{0.369107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.742545in}}{\pgfqpoint{0.372790in}{0.741667in}}{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.741667in}}{\pgfqpoint{0.462663in}{0.742545in}}{\pgfqpoint{0.464226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.745670in}}{\pgfqpoint{0.466667in}{0.747790in}}{\pgfqpoint{0.466667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.752210in}}{\pgfqpoint{0.465789in}{0.754330in}}{\pgfqpoint{0.464226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.757455in}}{\pgfqpoint{0.460543in}{0.758333in}}{\pgfqpoint{0.458333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.758333in}}{\pgfqpoint{0.454004in}{0.757455in}}{\pgfqpoint{0.452441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.754330in}}{\pgfqpoint{0.450000in}{0.752210in}}{\pgfqpoint{0.450000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.747790in}}{\pgfqpoint{0.450878in}{0.745670in}}{\pgfqpoint{0.452441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.742545in}}{\pgfqpoint{0.456123in}{0.741667in}}{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.741667in}}{\pgfqpoint{0.545996in}{0.742545in}}{\pgfqpoint{0.547559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.745670in}}{\pgfqpoint{0.550000in}{0.747790in}}{\pgfqpoint{0.550000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.752210in}}{\pgfqpoint{0.549122in}{0.754330in}}{\pgfqpoint{0.547559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.757455in}}{\pgfqpoint{0.543877in}{0.758333in}}{\pgfqpoint{0.541667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.758333in}}{\pgfqpoint{0.537337in}{0.757455in}}{\pgfqpoint{0.535774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.754330in}}{\pgfqpoint{0.533333in}{0.752210in}}{\pgfqpoint{0.533333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.747790in}}{\pgfqpoint{0.534211in}{0.745670in}}{\pgfqpoint{0.535774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.742545in}}{\pgfqpoint{0.539457in}{0.741667in}}{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.741667in}}{\pgfqpoint{0.629330in}{0.742545in}}{\pgfqpoint{0.630893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.745670in}}{\pgfqpoint{0.633333in}{0.747790in}}{\pgfqpoint{0.633333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.752210in}}{\pgfqpoint{0.632455in}{0.754330in}}{\pgfqpoint{0.630893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.757455in}}{\pgfqpoint{0.627210in}{0.758333in}}{\pgfqpoint{0.625000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.758333in}}{\pgfqpoint{0.620670in}{0.757455in}}{\pgfqpoint{0.619107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.754330in}}{\pgfqpoint{0.616667in}{0.752210in}}{\pgfqpoint{0.616667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.747790in}}{\pgfqpoint{0.617545in}{0.745670in}}{\pgfqpoint{0.619107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.742545in}}{\pgfqpoint{0.622790in}{0.741667in}}{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.741667in}}{\pgfqpoint{0.712663in}{0.742545in}}{\pgfqpoint{0.714226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.745670in}}{\pgfqpoint{0.716667in}{0.747790in}}{\pgfqpoint{0.716667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.752210in}}{\pgfqpoint{0.715789in}{0.754330in}}{\pgfqpoint{0.714226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.757455in}}{\pgfqpoint{0.710543in}{0.758333in}}{\pgfqpoint{0.708333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.758333in}}{\pgfqpoint{0.704004in}{0.757455in}}{\pgfqpoint{0.702441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.754330in}}{\pgfqpoint{0.700000in}{0.752210in}}{\pgfqpoint{0.700000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.747790in}}{\pgfqpoint{0.700878in}{0.745670in}}{\pgfqpoint{0.702441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.742545in}}{\pgfqpoint{0.706123in}{0.741667in}}{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.741667in}}{\pgfqpoint{0.795996in}{0.742545in}}{\pgfqpoint{0.797559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.745670in}}{\pgfqpoint{0.800000in}{0.747790in}}{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.752210in}}{\pgfqpoint{0.799122in}{0.754330in}}{\pgfqpoint{0.797559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.757455in}}{\pgfqpoint{0.793877in}{0.758333in}}{\pgfqpoint{0.791667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.758333in}}{\pgfqpoint{0.787337in}{0.757455in}}{\pgfqpoint{0.785774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.754330in}}{\pgfqpoint{0.783333in}{0.752210in}}{\pgfqpoint{0.783333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.747790in}}{\pgfqpoint{0.784211in}{0.745670in}}{\pgfqpoint{0.785774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.742545in}}{\pgfqpoint{0.789457in}{0.741667in}}{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.741667in}}{\pgfqpoint{0.879330in}{0.742545in}}{\pgfqpoint{0.880893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.745670in}}{\pgfqpoint{0.883333in}{0.747790in}}{\pgfqpoint{0.883333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.752210in}}{\pgfqpoint{0.882455in}{0.754330in}}{\pgfqpoint{0.880893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.757455in}}{\pgfqpoint{0.877210in}{0.758333in}}{\pgfqpoint{0.875000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.758333in}}{\pgfqpoint{0.870670in}{0.757455in}}{\pgfqpoint{0.869107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.754330in}}{\pgfqpoint{0.866667in}{0.752210in}}{\pgfqpoint{0.866667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.747790in}}{\pgfqpoint{0.867545in}{0.745670in}}{\pgfqpoint{0.869107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.742545in}}{\pgfqpoint{0.872790in}{0.741667in}}{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.741667in}}{\pgfqpoint{0.962663in}{0.742545in}}{\pgfqpoint{0.964226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.745670in}}{\pgfqpoint{0.966667in}{0.747790in}}{\pgfqpoint{0.966667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.752210in}}{\pgfqpoint{0.965789in}{0.754330in}}{\pgfqpoint{0.964226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.757455in}}{\pgfqpoint{0.960543in}{0.758333in}}{\pgfqpoint{0.958333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.758333in}}{\pgfqpoint{0.954004in}{0.757455in}}{\pgfqpoint{0.952441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.754330in}}{\pgfqpoint{0.950000in}{0.752210in}}{\pgfqpoint{0.950000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.747790in}}{\pgfqpoint{0.950878in}{0.745670in}}{\pgfqpoint{0.952441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.742545in}}{\pgfqpoint{0.956123in}{0.741667in}}{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.825000in}}{\pgfqpoint{0.004330in}{0.825878in}}{\pgfqpoint{0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.829004in}}{\pgfqpoint{0.008333in}{0.831123in}}{\pgfqpoint{0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.835543in}}{\pgfqpoint{0.007455in}{0.837663in}}{\pgfqpoint{0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.840789in}}{\pgfqpoint{0.002210in}{0.841667in}}{\pgfqpoint{0.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.841667in}}{\pgfqpoint{-0.004330in}{0.840789in}}{\pgfqpoint{-0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.837663in}}{\pgfqpoint{-0.008333in}{0.835543in}}{\pgfqpoint{-0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.831123in}}{\pgfqpoint{-0.007455in}{0.829004in}}{\pgfqpoint{-0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.825878in}}{\pgfqpoint{-0.002210in}{0.825000in}}{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.825000in}}{\pgfqpoint{0.087663in}{0.825878in}}{\pgfqpoint{0.089226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.829004in}}{\pgfqpoint{0.091667in}{0.831123in}}{\pgfqpoint{0.091667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.835543in}}{\pgfqpoint{0.090789in}{0.837663in}}{\pgfqpoint{0.089226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.840789in}}{\pgfqpoint{0.085543in}{0.841667in}}{\pgfqpoint{0.083333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.841667in}}{\pgfqpoint{0.079004in}{0.840789in}}{\pgfqpoint{0.077441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.837663in}}{\pgfqpoint{0.075000in}{0.835543in}}{\pgfqpoint{0.075000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.831123in}}{\pgfqpoint{0.075878in}{0.829004in}}{\pgfqpoint{0.077441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.825878in}}{\pgfqpoint{0.081123in}{0.825000in}}{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.825000in}}{\pgfqpoint{0.170996in}{0.825878in}}{\pgfqpoint{0.172559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.829004in}}{\pgfqpoint{0.175000in}{0.831123in}}{\pgfqpoint{0.175000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.835543in}}{\pgfqpoint{0.174122in}{0.837663in}}{\pgfqpoint{0.172559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.840789in}}{\pgfqpoint{0.168877in}{0.841667in}}{\pgfqpoint{0.166667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.841667in}}{\pgfqpoint{0.162337in}{0.840789in}}{\pgfqpoint{0.160774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.837663in}}{\pgfqpoint{0.158333in}{0.835543in}}{\pgfqpoint{0.158333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.831123in}}{\pgfqpoint{0.159211in}{0.829004in}}{\pgfqpoint{0.160774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.825878in}}{\pgfqpoint{0.164457in}{0.825000in}}{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.825000in}}{\pgfqpoint{0.254330in}{0.825878in}}{\pgfqpoint{0.255893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.829004in}}{\pgfqpoint{0.258333in}{0.831123in}}{\pgfqpoint{0.258333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.835543in}}{\pgfqpoint{0.257455in}{0.837663in}}{\pgfqpoint{0.255893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.840789in}}{\pgfqpoint{0.252210in}{0.841667in}}{\pgfqpoint{0.250000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.841667in}}{\pgfqpoint{0.245670in}{0.840789in}}{\pgfqpoint{0.244107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.837663in}}{\pgfqpoint{0.241667in}{0.835543in}}{\pgfqpoint{0.241667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.831123in}}{\pgfqpoint{0.242545in}{0.829004in}}{\pgfqpoint{0.244107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.825878in}}{\pgfqpoint{0.247790in}{0.825000in}}{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.825000in}}{\pgfqpoint{0.337663in}{0.825878in}}{\pgfqpoint{0.339226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.829004in}}{\pgfqpoint{0.341667in}{0.831123in}}{\pgfqpoint{0.341667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.835543in}}{\pgfqpoint{0.340789in}{0.837663in}}{\pgfqpoint{0.339226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.840789in}}{\pgfqpoint{0.335543in}{0.841667in}}{\pgfqpoint{0.333333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.841667in}}{\pgfqpoint{0.329004in}{0.840789in}}{\pgfqpoint{0.327441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.837663in}}{\pgfqpoint{0.325000in}{0.835543in}}{\pgfqpoint{0.325000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.831123in}}{\pgfqpoint{0.325878in}{0.829004in}}{\pgfqpoint{0.327441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.825878in}}{\pgfqpoint{0.331123in}{0.825000in}}{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.825000in}}{\pgfqpoint{0.420996in}{0.825878in}}{\pgfqpoint{0.422559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.829004in}}{\pgfqpoint{0.425000in}{0.831123in}}{\pgfqpoint{0.425000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.835543in}}{\pgfqpoint{0.424122in}{0.837663in}}{\pgfqpoint{0.422559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.840789in}}{\pgfqpoint{0.418877in}{0.841667in}}{\pgfqpoint{0.416667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.841667in}}{\pgfqpoint{0.412337in}{0.840789in}}{\pgfqpoint{0.410774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.837663in}}{\pgfqpoint{0.408333in}{0.835543in}}{\pgfqpoint{0.408333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.831123in}}{\pgfqpoint{0.409211in}{0.829004in}}{\pgfqpoint{0.410774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.825878in}}{\pgfqpoint{0.414457in}{0.825000in}}{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.825000in}}{\pgfqpoint{0.504330in}{0.825878in}}{\pgfqpoint{0.505893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.829004in}}{\pgfqpoint{0.508333in}{0.831123in}}{\pgfqpoint{0.508333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.835543in}}{\pgfqpoint{0.507455in}{0.837663in}}{\pgfqpoint{0.505893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.840789in}}{\pgfqpoint{0.502210in}{0.841667in}}{\pgfqpoint{0.500000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.841667in}}{\pgfqpoint{0.495670in}{0.840789in}}{\pgfqpoint{0.494107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.837663in}}{\pgfqpoint{0.491667in}{0.835543in}}{\pgfqpoint{0.491667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.831123in}}{\pgfqpoint{0.492545in}{0.829004in}}{\pgfqpoint{0.494107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.825878in}}{\pgfqpoint{0.497790in}{0.825000in}}{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.825000in}}{\pgfqpoint{0.587663in}{0.825878in}}{\pgfqpoint{0.589226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.829004in}}{\pgfqpoint{0.591667in}{0.831123in}}{\pgfqpoint{0.591667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.835543in}}{\pgfqpoint{0.590789in}{0.837663in}}{\pgfqpoint{0.589226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.840789in}}{\pgfqpoint{0.585543in}{0.841667in}}{\pgfqpoint{0.583333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.841667in}}{\pgfqpoint{0.579004in}{0.840789in}}{\pgfqpoint{0.577441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.837663in}}{\pgfqpoint{0.575000in}{0.835543in}}{\pgfqpoint{0.575000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.831123in}}{\pgfqpoint{0.575878in}{0.829004in}}{\pgfqpoint{0.577441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.825878in}}{\pgfqpoint{0.581123in}{0.825000in}}{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.825000in}}{\pgfqpoint{0.670996in}{0.825878in}}{\pgfqpoint{0.672559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.829004in}}{\pgfqpoint{0.675000in}{0.831123in}}{\pgfqpoint{0.675000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.835543in}}{\pgfqpoint{0.674122in}{0.837663in}}{\pgfqpoint{0.672559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.840789in}}{\pgfqpoint{0.668877in}{0.841667in}}{\pgfqpoint{0.666667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.841667in}}{\pgfqpoint{0.662337in}{0.840789in}}{\pgfqpoint{0.660774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.837663in}}{\pgfqpoint{0.658333in}{0.835543in}}{\pgfqpoint{0.658333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.831123in}}{\pgfqpoint{0.659211in}{0.829004in}}{\pgfqpoint{0.660774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.825878in}}{\pgfqpoint{0.664457in}{0.825000in}}{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.825000in}}{\pgfqpoint{0.754330in}{0.825878in}}{\pgfqpoint{0.755893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.829004in}}{\pgfqpoint{0.758333in}{0.831123in}}{\pgfqpoint{0.758333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.835543in}}{\pgfqpoint{0.757455in}{0.837663in}}{\pgfqpoint{0.755893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.840789in}}{\pgfqpoint{0.752210in}{0.841667in}}{\pgfqpoint{0.750000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.841667in}}{\pgfqpoint{0.745670in}{0.840789in}}{\pgfqpoint{0.744107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.837663in}}{\pgfqpoint{0.741667in}{0.835543in}}{\pgfqpoint{0.741667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.831123in}}{\pgfqpoint{0.742545in}{0.829004in}}{\pgfqpoint{0.744107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.825878in}}{\pgfqpoint{0.747790in}{0.825000in}}{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.825000in}}{\pgfqpoint{0.837663in}{0.825878in}}{\pgfqpoint{0.839226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.829004in}}{\pgfqpoint{0.841667in}{0.831123in}}{\pgfqpoint{0.841667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.835543in}}{\pgfqpoint{0.840789in}{0.837663in}}{\pgfqpoint{0.839226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.840789in}}{\pgfqpoint{0.835543in}{0.841667in}}{\pgfqpoint{0.833333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.841667in}}{\pgfqpoint{0.829004in}{0.840789in}}{\pgfqpoint{0.827441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.837663in}}{\pgfqpoint{0.825000in}{0.835543in}}{\pgfqpoint{0.825000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.831123in}}{\pgfqpoint{0.825878in}{0.829004in}}{\pgfqpoint{0.827441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.825878in}}{\pgfqpoint{0.831123in}{0.825000in}}{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.825000in}}{\pgfqpoint{0.920996in}{0.825878in}}{\pgfqpoint{0.922559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.829004in}}{\pgfqpoint{0.925000in}{0.831123in}}{\pgfqpoint{0.925000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.835543in}}{\pgfqpoint{0.924122in}{0.837663in}}{\pgfqpoint{0.922559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.840789in}}{\pgfqpoint{0.918877in}{0.841667in}}{\pgfqpoint{0.916667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.841667in}}{\pgfqpoint{0.912337in}{0.840789in}}{\pgfqpoint{0.910774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.837663in}}{\pgfqpoint{0.908333in}{0.835543in}}{\pgfqpoint{0.908333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.831123in}}{\pgfqpoint{0.909211in}{0.829004in}}{\pgfqpoint{0.910774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.825878in}}{\pgfqpoint{0.914457in}{0.825000in}}{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.825000in}}{\pgfqpoint{1.004330in}{0.825878in}}{\pgfqpoint{1.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.829004in}}{\pgfqpoint{1.008333in}{0.831123in}}{\pgfqpoint{1.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.835543in}}{\pgfqpoint{1.007455in}{0.837663in}}{\pgfqpoint{1.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.840789in}}{\pgfqpoint{1.002210in}{0.841667in}}{\pgfqpoint{1.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.841667in}}{\pgfqpoint{0.995670in}{0.840789in}}{\pgfqpoint{0.994107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.837663in}}{\pgfqpoint{0.991667in}{0.835543in}}{\pgfqpoint{0.991667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.831123in}}{\pgfqpoint{0.992545in}{0.829004in}}{\pgfqpoint{0.994107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.825878in}}{\pgfqpoint{0.997790in}{0.825000in}}{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.908333in}}{\pgfqpoint{0.045996in}{0.909211in}}{\pgfqpoint{0.047559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.912337in}}{\pgfqpoint{0.050000in}{0.914457in}}{\pgfqpoint{0.050000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.918877in}}{\pgfqpoint{0.049122in}{0.920996in}}{\pgfqpoint{0.047559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.924122in}}{\pgfqpoint{0.043877in}{0.925000in}}{\pgfqpoint{0.041667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.925000in}}{\pgfqpoint{0.037337in}{0.924122in}}{\pgfqpoint{0.035774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.920996in}}{\pgfqpoint{0.033333in}{0.918877in}}{\pgfqpoint{0.033333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.914457in}}{\pgfqpoint{0.034211in}{0.912337in}}{\pgfqpoint{0.035774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.909211in}}{\pgfqpoint{0.039457in}{0.908333in}}{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.908333in}}{\pgfqpoint{0.129330in}{0.909211in}}{\pgfqpoint{0.130893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.912337in}}{\pgfqpoint{0.133333in}{0.914457in}}{\pgfqpoint{0.133333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.918877in}}{\pgfqpoint{0.132455in}{0.920996in}}{\pgfqpoint{0.130893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.924122in}}{\pgfqpoint{0.127210in}{0.925000in}}{\pgfqpoint{0.125000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.925000in}}{\pgfqpoint{0.120670in}{0.924122in}}{\pgfqpoint{0.119107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.920996in}}{\pgfqpoint{0.116667in}{0.918877in}}{\pgfqpoint{0.116667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.914457in}}{\pgfqpoint{0.117545in}{0.912337in}}{\pgfqpoint{0.119107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.909211in}}{\pgfqpoint{0.122790in}{0.908333in}}{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.908333in}}{\pgfqpoint{0.212663in}{0.909211in}}{\pgfqpoint{0.214226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.912337in}}{\pgfqpoint{0.216667in}{0.914457in}}{\pgfqpoint{0.216667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.918877in}}{\pgfqpoint{0.215789in}{0.920996in}}{\pgfqpoint{0.214226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.924122in}}{\pgfqpoint{0.210543in}{0.925000in}}{\pgfqpoint{0.208333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.925000in}}{\pgfqpoint{0.204004in}{0.924122in}}{\pgfqpoint{0.202441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.920996in}}{\pgfqpoint{0.200000in}{0.918877in}}{\pgfqpoint{0.200000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.914457in}}{\pgfqpoint{0.200878in}{0.912337in}}{\pgfqpoint{0.202441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.909211in}}{\pgfqpoint{0.206123in}{0.908333in}}{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.908333in}}{\pgfqpoint{0.295996in}{0.909211in}}{\pgfqpoint{0.297559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.912337in}}{\pgfqpoint{0.300000in}{0.914457in}}{\pgfqpoint{0.300000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.918877in}}{\pgfqpoint{0.299122in}{0.920996in}}{\pgfqpoint{0.297559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.924122in}}{\pgfqpoint{0.293877in}{0.925000in}}{\pgfqpoint{0.291667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.925000in}}{\pgfqpoint{0.287337in}{0.924122in}}{\pgfqpoint{0.285774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.920996in}}{\pgfqpoint{0.283333in}{0.918877in}}{\pgfqpoint{0.283333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.914457in}}{\pgfqpoint{0.284211in}{0.912337in}}{\pgfqpoint{0.285774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.909211in}}{\pgfqpoint{0.289457in}{0.908333in}}{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.908333in}}{\pgfqpoint{0.379330in}{0.909211in}}{\pgfqpoint{0.380893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.912337in}}{\pgfqpoint{0.383333in}{0.914457in}}{\pgfqpoint{0.383333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.918877in}}{\pgfqpoint{0.382455in}{0.920996in}}{\pgfqpoint{0.380893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.924122in}}{\pgfqpoint{0.377210in}{0.925000in}}{\pgfqpoint{0.375000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.925000in}}{\pgfqpoint{0.370670in}{0.924122in}}{\pgfqpoint{0.369107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.920996in}}{\pgfqpoint{0.366667in}{0.918877in}}{\pgfqpoint{0.366667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.914457in}}{\pgfqpoint{0.367545in}{0.912337in}}{\pgfqpoint{0.369107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.909211in}}{\pgfqpoint{0.372790in}{0.908333in}}{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.908333in}}{\pgfqpoint{0.462663in}{0.909211in}}{\pgfqpoint{0.464226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.912337in}}{\pgfqpoint{0.466667in}{0.914457in}}{\pgfqpoint{0.466667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.918877in}}{\pgfqpoint{0.465789in}{0.920996in}}{\pgfqpoint{0.464226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.924122in}}{\pgfqpoint{0.460543in}{0.925000in}}{\pgfqpoint{0.458333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.925000in}}{\pgfqpoint{0.454004in}{0.924122in}}{\pgfqpoint{0.452441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.920996in}}{\pgfqpoint{0.450000in}{0.918877in}}{\pgfqpoint{0.450000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.914457in}}{\pgfqpoint{0.450878in}{0.912337in}}{\pgfqpoint{0.452441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.909211in}}{\pgfqpoint{0.456123in}{0.908333in}}{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.908333in}}{\pgfqpoint{0.545996in}{0.909211in}}{\pgfqpoint{0.547559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.912337in}}{\pgfqpoint{0.550000in}{0.914457in}}{\pgfqpoint{0.550000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.918877in}}{\pgfqpoint{0.549122in}{0.920996in}}{\pgfqpoint{0.547559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.924122in}}{\pgfqpoint{0.543877in}{0.925000in}}{\pgfqpoint{0.541667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.925000in}}{\pgfqpoint{0.537337in}{0.924122in}}{\pgfqpoint{0.535774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.920996in}}{\pgfqpoint{0.533333in}{0.918877in}}{\pgfqpoint{0.533333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.914457in}}{\pgfqpoint{0.534211in}{0.912337in}}{\pgfqpoint{0.535774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.909211in}}{\pgfqpoint{0.539457in}{0.908333in}}{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.908333in}}{\pgfqpoint{0.629330in}{0.909211in}}{\pgfqpoint{0.630893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.912337in}}{\pgfqpoint{0.633333in}{0.914457in}}{\pgfqpoint{0.633333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.918877in}}{\pgfqpoint{0.632455in}{0.920996in}}{\pgfqpoint{0.630893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.924122in}}{\pgfqpoint{0.627210in}{0.925000in}}{\pgfqpoint{0.625000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.925000in}}{\pgfqpoint{0.620670in}{0.924122in}}{\pgfqpoint{0.619107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.920996in}}{\pgfqpoint{0.616667in}{0.918877in}}{\pgfqpoint{0.616667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.914457in}}{\pgfqpoint{0.617545in}{0.912337in}}{\pgfqpoint{0.619107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.909211in}}{\pgfqpoint{0.622790in}{0.908333in}}{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.908333in}}{\pgfqpoint{0.712663in}{0.909211in}}{\pgfqpoint{0.714226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.912337in}}{\pgfqpoint{0.716667in}{0.914457in}}{\pgfqpoint{0.716667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.918877in}}{\pgfqpoint{0.715789in}{0.920996in}}{\pgfqpoint{0.714226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.924122in}}{\pgfqpoint{0.710543in}{0.925000in}}{\pgfqpoint{0.708333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.925000in}}{\pgfqpoint{0.704004in}{0.924122in}}{\pgfqpoint{0.702441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.920996in}}{\pgfqpoint{0.700000in}{0.918877in}}{\pgfqpoint{0.700000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.914457in}}{\pgfqpoint{0.700878in}{0.912337in}}{\pgfqpoint{0.702441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.909211in}}{\pgfqpoint{0.706123in}{0.908333in}}{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.908333in}}{\pgfqpoint{0.795996in}{0.909211in}}{\pgfqpoint{0.797559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.912337in}}{\pgfqpoint{0.800000in}{0.914457in}}{\pgfqpoint{0.800000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.918877in}}{\pgfqpoint{0.799122in}{0.920996in}}{\pgfqpoint{0.797559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.924122in}}{\pgfqpoint{0.793877in}{0.925000in}}{\pgfqpoint{0.791667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.925000in}}{\pgfqpoint{0.787337in}{0.924122in}}{\pgfqpoint{0.785774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.920996in}}{\pgfqpoint{0.783333in}{0.918877in}}{\pgfqpoint{0.783333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.914457in}}{\pgfqpoint{0.784211in}{0.912337in}}{\pgfqpoint{0.785774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.909211in}}{\pgfqpoint{0.789457in}{0.908333in}}{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.908333in}}{\pgfqpoint{0.879330in}{0.909211in}}{\pgfqpoint{0.880893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.912337in}}{\pgfqpoint{0.883333in}{0.914457in}}{\pgfqpoint{0.883333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.918877in}}{\pgfqpoint{0.882455in}{0.920996in}}{\pgfqpoint{0.880893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.924122in}}{\pgfqpoint{0.877210in}{0.925000in}}{\pgfqpoint{0.875000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.925000in}}{\pgfqpoint{0.870670in}{0.924122in}}{\pgfqpoint{0.869107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.920996in}}{\pgfqpoint{0.866667in}{0.918877in}}{\pgfqpoint{0.866667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.914457in}}{\pgfqpoint{0.867545in}{0.912337in}}{\pgfqpoint{0.869107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.909211in}}{\pgfqpoint{0.872790in}{0.908333in}}{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.908333in}}{\pgfqpoint{0.962663in}{0.909211in}}{\pgfqpoint{0.964226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.912337in}}{\pgfqpoint{0.966667in}{0.914457in}}{\pgfqpoint{0.966667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.918877in}}{\pgfqpoint{0.965789in}{0.920996in}}{\pgfqpoint{0.964226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.924122in}}{\pgfqpoint{0.960543in}{0.925000in}}{\pgfqpoint{0.958333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.925000in}}{\pgfqpoint{0.954004in}{0.924122in}}{\pgfqpoint{0.952441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.920996in}}{\pgfqpoint{0.950000in}{0.918877in}}{\pgfqpoint{0.950000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.914457in}}{\pgfqpoint{0.950878in}{0.912337in}}{\pgfqpoint{0.952441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.909211in}}{\pgfqpoint{0.956123in}{0.908333in}}{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.991667in}}{\pgfqpoint{0.004330in}{0.992545in}}{\pgfqpoint{0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.995670in}}{\pgfqpoint{0.008333in}{0.997790in}}{\pgfqpoint{0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{1.002210in}}{\pgfqpoint{0.007455in}{1.004330in}}{\pgfqpoint{0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{1.007455in}}{\pgfqpoint{0.002210in}{1.008333in}}{\pgfqpoint{0.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{1.008333in}}{\pgfqpoint{-0.004330in}{1.007455in}}{\pgfqpoint{-0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{1.004330in}}{\pgfqpoint{-0.008333in}{1.002210in}}{\pgfqpoint{-0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.997790in}}{\pgfqpoint{-0.007455in}{0.995670in}}{\pgfqpoint{-0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.992545in}}{\pgfqpoint{-0.002210in}{0.991667in}}{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.991667in}}{\pgfqpoint{0.087663in}{0.992545in}}{\pgfqpoint{0.089226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.995670in}}{\pgfqpoint{0.091667in}{0.997790in}}{\pgfqpoint{0.091667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{1.002210in}}{\pgfqpoint{0.090789in}{1.004330in}}{\pgfqpoint{0.089226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{1.007455in}}{\pgfqpoint{0.085543in}{1.008333in}}{\pgfqpoint{0.083333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{1.008333in}}{\pgfqpoint{0.079004in}{1.007455in}}{\pgfqpoint{0.077441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{1.004330in}}{\pgfqpoint{0.075000in}{1.002210in}}{\pgfqpoint{0.075000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.997790in}}{\pgfqpoint{0.075878in}{0.995670in}}{\pgfqpoint{0.077441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.992545in}}{\pgfqpoint{0.081123in}{0.991667in}}{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.991667in}}{\pgfqpoint{0.170996in}{0.992545in}}{\pgfqpoint{0.172559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.995670in}}{\pgfqpoint{0.175000in}{0.997790in}}{\pgfqpoint{0.175000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.002210in}}{\pgfqpoint{0.174122in}{1.004330in}}{\pgfqpoint{0.172559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{1.007455in}}{\pgfqpoint{0.168877in}{1.008333in}}{\pgfqpoint{0.166667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{1.008333in}}{\pgfqpoint{0.162337in}{1.007455in}}{\pgfqpoint{0.160774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{1.004330in}}{\pgfqpoint{0.158333in}{1.002210in}}{\pgfqpoint{0.158333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.997790in}}{\pgfqpoint{0.159211in}{0.995670in}}{\pgfqpoint{0.160774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.992545in}}{\pgfqpoint{0.164457in}{0.991667in}}{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.991667in}}{\pgfqpoint{0.254330in}{0.992545in}}{\pgfqpoint{0.255893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.995670in}}{\pgfqpoint{0.258333in}{0.997790in}}{\pgfqpoint{0.258333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{1.002210in}}{\pgfqpoint{0.257455in}{1.004330in}}{\pgfqpoint{0.255893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{1.007455in}}{\pgfqpoint{0.252210in}{1.008333in}}{\pgfqpoint{0.250000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{1.008333in}}{\pgfqpoint{0.245670in}{1.007455in}}{\pgfqpoint{0.244107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{1.004330in}}{\pgfqpoint{0.241667in}{1.002210in}}{\pgfqpoint{0.241667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.997790in}}{\pgfqpoint{0.242545in}{0.995670in}}{\pgfqpoint{0.244107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.992545in}}{\pgfqpoint{0.247790in}{0.991667in}}{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.991667in}}{\pgfqpoint{0.337663in}{0.992545in}}{\pgfqpoint{0.339226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.995670in}}{\pgfqpoint{0.341667in}{0.997790in}}{\pgfqpoint{0.341667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{1.002210in}}{\pgfqpoint{0.340789in}{1.004330in}}{\pgfqpoint{0.339226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{1.007455in}}{\pgfqpoint{0.335543in}{1.008333in}}{\pgfqpoint{0.333333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{1.008333in}}{\pgfqpoint{0.329004in}{1.007455in}}{\pgfqpoint{0.327441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{1.004330in}}{\pgfqpoint{0.325000in}{1.002210in}}{\pgfqpoint{0.325000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.997790in}}{\pgfqpoint{0.325878in}{0.995670in}}{\pgfqpoint{0.327441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.992545in}}{\pgfqpoint{0.331123in}{0.991667in}}{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.991667in}}{\pgfqpoint{0.420996in}{0.992545in}}{\pgfqpoint{0.422559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.995670in}}{\pgfqpoint{0.425000in}{0.997790in}}{\pgfqpoint{0.425000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{1.002210in}}{\pgfqpoint{0.424122in}{1.004330in}}{\pgfqpoint{0.422559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{1.007455in}}{\pgfqpoint{0.418877in}{1.008333in}}{\pgfqpoint{0.416667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{1.008333in}}{\pgfqpoint{0.412337in}{1.007455in}}{\pgfqpoint{0.410774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{1.004330in}}{\pgfqpoint{0.408333in}{1.002210in}}{\pgfqpoint{0.408333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.997790in}}{\pgfqpoint{0.409211in}{0.995670in}}{\pgfqpoint{0.410774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.992545in}}{\pgfqpoint{0.414457in}{0.991667in}}{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.991667in}}{\pgfqpoint{0.504330in}{0.992545in}}{\pgfqpoint{0.505893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.995670in}}{\pgfqpoint{0.508333in}{0.997790in}}{\pgfqpoint{0.508333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{1.002210in}}{\pgfqpoint{0.507455in}{1.004330in}}{\pgfqpoint{0.505893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.007455in}}{\pgfqpoint{0.502210in}{1.008333in}}{\pgfqpoint{0.500000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{1.008333in}}{\pgfqpoint{0.495670in}{1.007455in}}{\pgfqpoint{0.494107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{1.004330in}}{\pgfqpoint{0.491667in}{1.002210in}}{\pgfqpoint{0.491667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.997790in}}{\pgfqpoint{0.492545in}{0.995670in}}{\pgfqpoint{0.494107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.992545in}}{\pgfqpoint{0.497790in}{0.991667in}}{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.991667in}}{\pgfqpoint{0.587663in}{0.992545in}}{\pgfqpoint{0.589226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.995670in}}{\pgfqpoint{0.591667in}{0.997790in}}{\pgfqpoint{0.591667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{1.002210in}}{\pgfqpoint{0.590789in}{1.004330in}}{\pgfqpoint{0.589226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{1.007455in}}{\pgfqpoint{0.585543in}{1.008333in}}{\pgfqpoint{0.583333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{1.008333in}}{\pgfqpoint{0.579004in}{1.007455in}}{\pgfqpoint{0.577441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{1.004330in}}{\pgfqpoint{0.575000in}{1.002210in}}{\pgfqpoint{0.575000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.997790in}}{\pgfqpoint{0.575878in}{0.995670in}}{\pgfqpoint{0.577441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.992545in}}{\pgfqpoint{0.581123in}{0.991667in}}{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.991667in}}{\pgfqpoint{0.670996in}{0.992545in}}{\pgfqpoint{0.672559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.995670in}}{\pgfqpoint{0.675000in}{0.997790in}}{\pgfqpoint{0.675000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{1.002210in}}{\pgfqpoint{0.674122in}{1.004330in}}{\pgfqpoint{0.672559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{1.007455in}}{\pgfqpoint{0.668877in}{1.008333in}}{\pgfqpoint{0.666667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{1.008333in}}{\pgfqpoint{0.662337in}{1.007455in}}{\pgfqpoint{0.660774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{1.004330in}}{\pgfqpoint{0.658333in}{1.002210in}}{\pgfqpoint{0.658333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.997790in}}{\pgfqpoint{0.659211in}{0.995670in}}{\pgfqpoint{0.660774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.992545in}}{\pgfqpoint{0.664457in}{0.991667in}}{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.991667in}}{\pgfqpoint{0.754330in}{0.992545in}}{\pgfqpoint{0.755893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.995670in}}{\pgfqpoint{0.758333in}{0.997790in}}{\pgfqpoint{0.758333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{1.002210in}}{\pgfqpoint{0.757455in}{1.004330in}}{\pgfqpoint{0.755893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{1.007455in}}{\pgfqpoint{0.752210in}{1.008333in}}{\pgfqpoint{0.750000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{1.008333in}}{\pgfqpoint{0.745670in}{1.007455in}}{\pgfqpoint{0.744107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{1.004330in}}{\pgfqpoint{0.741667in}{1.002210in}}{\pgfqpoint{0.741667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.997790in}}{\pgfqpoint{0.742545in}{0.995670in}}{\pgfqpoint{0.744107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.992545in}}{\pgfqpoint{0.747790in}{0.991667in}}{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.991667in}}{\pgfqpoint{0.837663in}{0.992545in}}{\pgfqpoint{0.839226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.995670in}}{\pgfqpoint{0.841667in}{0.997790in}}{\pgfqpoint{0.841667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{1.002210in}}{\pgfqpoint{0.840789in}{1.004330in}}{\pgfqpoint{0.839226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{1.007455in}}{\pgfqpoint{0.835543in}{1.008333in}}{\pgfqpoint{0.833333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{1.008333in}}{\pgfqpoint{0.829004in}{1.007455in}}{\pgfqpoint{0.827441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{1.004330in}}{\pgfqpoint{0.825000in}{1.002210in}}{\pgfqpoint{0.825000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.997790in}}{\pgfqpoint{0.825878in}{0.995670in}}{\pgfqpoint{0.827441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.992545in}}{\pgfqpoint{0.831123in}{0.991667in}}{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.991667in}}{\pgfqpoint{0.920996in}{0.992545in}}{\pgfqpoint{0.922559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.995670in}}{\pgfqpoint{0.925000in}{0.997790in}}{\pgfqpoint{0.925000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{1.002210in}}{\pgfqpoint{0.924122in}{1.004330in}}{\pgfqpoint{0.922559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{1.007455in}}{\pgfqpoint{0.918877in}{1.008333in}}{\pgfqpoint{0.916667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{1.008333in}}{\pgfqpoint{0.912337in}{1.007455in}}{\pgfqpoint{0.910774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{1.004330in}}{\pgfqpoint{0.908333in}{1.002210in}}{\pgfqpoint{0.908333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.997790in}}{\pgfqpoint{0.909211in}{0.995670in}}{\pgfqpoint{0.910774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.992545in}}{\pgfqpoint{0.914457in}{0.991667in}}{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.991667in}}{\pgfqpoint{1.004330in}{0.992545in}}{\pgfqpoint{1.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.995670in}}{\pgfqpoint{1.008333in}{0.997790in}}{\pgfqpoint{1.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{1.002210in}}{\pgfqpoint{1.007455in}{1.004330in}}{\pgfqpoint{1.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{1.007455in}}{\pgfqpoint{1.002210in}{1.008333in}}{\pgfqpoint{1.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{1.008333in}}{\pgfqpoint{0.995670in}{1.007455in}}{\pgfqpoint{0.994107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{1.004330in}}{\pgfqpoint{0.991667in}{1.002210in}}{\pgfqpoint{0.991667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.997790in}}{\pgfqpoint{0.992545in}{0.995670in}}{\pgfqpoint{0.994107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.992545in}}{\pgfqpoint{0.997790in}{0.991667in}}{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.626851in}{0.326269in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798516,0.878375,0.924246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722356in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.815532in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.815532in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.722356in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792992,0.666959,0.849272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817861in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.911036in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.911036in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.817861in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745251,0.519250,0.523106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913366in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.006541in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.006541in}{0.436528in}}%
\pgfpathlineto{\pgfqpoint{3.913366in}{0.436528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.913366in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.006541in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.006541in}{0.436528in}}%
\pgfpathlineto{\pgfqpoint{3.913366in}{0.436528in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.913366in}{0.326269in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.391655,0.444031,0.225532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188233in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.281408in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.281408in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.188233in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654110in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.747285in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.747285in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.654110in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119987in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.213162in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.213162in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.119987in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585864in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.679039in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.679039in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.585864in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051741in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.144916in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.144916in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.051741in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140322,0.346595,0.263478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517618in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.610793in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.610793in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.517618in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283738in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.376913in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.376913in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.283738in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749615in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.842790in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.842790in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.749615in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215492in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.308667in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.308667in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.215492in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681369in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.774544in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.774544in}{0.348321in}}%
\pgfpathlineto{\pgfqpoint{5.681369in}{0.348321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.681369in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.774544in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.774544in}{0.348321in}}%
\pgfpathlineto{\pgfqpoint{5.681369in}{0.348321in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.681369in}{0.326269in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.147246in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.240421in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.240421in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.147246in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121523,0.149437,0.236799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.613123in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.706298in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.706298in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.613123in}{0.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673439in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.673439in}{0.392425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673439in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.673439in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673439in}{0.392425in}}%
\pgfpathlineto{\pgfqpoint{3.673439in}{0.392425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768944in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.768944in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768944in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.768944in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768944in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.768944in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864449in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.864449in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864449in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.864449in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864449in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.864449in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959953in}{0.348321in}}%
\pgfpathlineto{\pgfqpoint{3.959953in}{0.546788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959953in}{0.348321in}}%
\pgfpathlineto{\pgfqpoint{3.959953in}{0.348321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959953in}{0.546788in}}%
\pgfpathlineto{\pgfqpoint{3.959953in}{0.546788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234821in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.234821in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234821in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.234821in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234821in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.234821in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700698in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.700698in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700698in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.700698in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700698in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.700698in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166575in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.166575in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166575in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.166575in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166575in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.166575in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632452in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.632452in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632452in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.632452in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632452in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.632452in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098329in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.098329in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098329in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.098329in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098329in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.098329in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564206in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.564206in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564206in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.564206in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564206in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.564206in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330326in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.330326in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330326in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.330326in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330326in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.330326in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796203in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.796203in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796203in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.796203in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796203in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.796203in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262079in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.262079in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262079in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.262079in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262079in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.262079in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727956in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.727956in}{0.414477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727956in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{5.727956in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727956in}{0.414477in}}%
\pgfpathlineto{\pgfqpoint{5.727956in}{0.414477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193833in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.193833in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193833in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.193833in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193833in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.193833in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.659710in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.659710in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.659710in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.659710in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.659710in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.659710in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583758in}{0.326269in}}{\pgfqpoint{3.261139in}{0.231545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096222in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{4.096222in}{0.557814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{3.583758in}{0.557814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844896in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{0.557814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{0.326269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583758in}{0.557814in}}%
\pgfpathlineto{\pgfqpoint{6.844896in}{0.557814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

